Hierarchical surrogate-based Approximate Bayesian Computation for an electric motor test bench

Inferring parameter distributions of complex industrial systems from noisy time series data requires methods to deal with the uncertainty of the underlying data and the used simulation model. Bayesian inference is well suited for these uncertain inverse problems. Standard methods used to identify uncertain parameters are Markov Chain Monte Carlo (MCMC) methods with explicit evaluation of a likelihood function. However, if the likelihood is very complex, such that its evaluation is computationally expensive, or even unknown in its explicit form, Approximate Bayesian Computation (ABC) methods provide a promising alternative. In this work both methods are first applied to artificially generated data and second on a real world problem, by using data of an electric motor test bench. We show that both methods are able to infer the distribution of varying parameters with a Bayesian hierarchical approach. But the proposed ABC method is computationally much more efficient in order to achieve results with similar accuracy. We suggest to use summary statistics in order to reduce the dimension of the data which significantly increases the efficiency of the algorithm. Further the simulation model is replaced by a Polynomial Chaos Expansion (PCE) surrogate to speed up model evaluations. We proof consistency for the proposed surrogate-based ABC method with summary statistics under mild conditions on the (approximated) forward model.

==> Plots/colorbar_color2.tex <==

\begin{tikzpicture}
\begin{axis}[
    hide axis,
    scale only axis,
    height=\figureheight,
    width=\figurewidth,
    colormap/jet,
    colorbar horizontal,
    point meta min=1,
    point meta max=100,
    colorbar style={
        xtick={10,20,30,...,100},
        xticklabel pos=upper,
        rotate=270,
        width=7cm,
        x tick label style={xshift=0.3cm}
    }]
    \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> Plots/synthetic/511_posterior_100_U.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.0176470588235293,1}
\definecolor{color1}{rgb}{0,0.0647058823529412,1}
\definecolor{color2}{rgb}{0,0.096078431372549,1}
\definecolor{color3}{rgb}{0,0.143137254901961,1}
\definecolor{color4}{rgb}{0,0.174509803921569,1}
\definecolor{color5}{rgb}{0,0.22156862745098,1}
\definecolor{color6}{rgb}{0,0.268627450980392,1}
\definecolor{color7}{rgb}{0,0.3,1}
\definecolor{color8}{rgb}{0,0.347058823529412,1}
\definecolor{color9}{rgb}{0,0.37843137254902,1}
\definecolor{color10}{rgb}{0,0.425490196078431,1}
\definecolor{color11}{rgb}{0,0.472549019607843,1}
\definecolor{color12}{rgb}{0,0.503921568627451,1}
\definecolor{color13}{rgb}{0,0.550980392156863,1}
\definecolor{color14}{rgb}{0,0.582352941176471,1}
\definecolor{color15}{rgb}{0,0.629411764705882,1}
\definecolor{color16}{rgb}{0,0.66078431372549,1}
\definecolor{color17}{rgb}{0,0.707843137254902,1}
\definecolor{color18}{rgb}{0,0.754901960784314,1}
\definecolor{color19}{rgb}{0,0.786274509803921,1}
\definecolor{color20}{rgb}{0,0.833333333333333,1}
\definecolor{color21}{rgb}{0,0.864705882352941,0.996204933586338}
\definecolor{color22}{rgb}{0.00948766603415542,0.911764705882353,0.958254269449716}
\definecolor{color23}{rgb}{0.047438330170778,0.958823529411765,0.920303605313093}
\definecolor{color24}{rgb}{0.0727387729285262,0.990196078431373,0.895003162555345}
\definecolor{color25}{rgb}{0.110689437065148,1,0.857052498418723}
\definecolor{color26}{rgb}{0.135989879822897,1,0.831752055660974}
\definecolor{color27}{rgb}{0.173940543959519,1,0.793801391524352}
\definecolor{color28}{rgb}{0.211891208096141,1,0.75585072738773}
\definecolor{color29}{rgb}{0.23719165085389,1,0.730550284629981}
\definecolor{color30}{rgb}{0.275142314990512,1,0.692599620493359}
\definecolor{color31}{rgb}{0.300442757748261,1,0.66729917773561}
\definecolor{color32}{rgb}{0.338393421884883,1,0.629348513598988}
\definecolor{color33}{rgb}{0.363693864642631,1,0.60404807084124}
\definecolor{color34}{rgb}{0.401644528779254,1,0.566097406704617}
\definecolor{color35}{rgb}{0.439595192915876,1,0.528146742567995}
\definecolor{color36}{rgb}{0.464895635673624,1,0.502846299810247}
\definecolor{color37}{rgb}{0.502846299810247,1,0.464895635673624}
\definecolor{color38}{rgb}{0.528146742567995,1,0.439595192915876}
\definecolor{color39}{rgb}{0.566097406704617,1,0.401644528779254}
\definecolor{color40}{rgb}{0.60404807084124,1,0.363693864642631}
\definecolor{color41}{rgb}{0.629348513598988,1,0.338393421884883}
\definecolor{color42}{rgb}{0.66729917773561,1,0.300442757748261}
\definecolor{color43}{rgb}{0.692599620493359,1,0.275142314990512}
\definecolor{color44}{rgb}{0.730550284629981,1,0.23719165085389}
\definecolor{color45}{rgb}{0.755850727387729,1,0.211891208096142}
\definecolor{color46}{rgb}{0.793801391524352,1,0.173940543959519}
\definecolor{color47}{rgb}{0.831752055660974,1,0.135989879822897}
\definecolor{color48}{rgb}{0.857052498418722,1,0.110689437065149}
\definecolor{color49}{rgb}{0.895003162555345,1,0.0727387729285263}
\definecolor{color50}{rgb}{0.920303605313093,1,0.047438330170778}
\definecolor{color51}{rgb}{0.958254269449715,0.973856209150327,0.00948766603415563}
\definecolor{color52}{rgb}{0.996204933586338,0.930283224400872,0}
\definecolor{color53}{rgb}{1,0.901234567901235,0}
\definecolor{color54}{rgb}{1,0.857661583151779,0}
\definecolor{color55}{rgb}{1,0.828612926652143,0}
\definecolor{color56}{rgb}{1,0.785039941902687,0}
\definecolor{color57}{rgb}{1,0.741466957153232,0}
\definecolor{color58}{rgb}{1,0.712418300653595,0}
\definecolor{color59}{rgb}{1,0.66884531590414,0}
\definecolor{color60}{rgb}{1,0.639796659404503,0}
\definecolor{color61}{rgb}{1,0.596223674655047,0}
\definecolor{color62}{rgb}{1,0.56717501815541,0}
\definecolor{color63}{rgb}{1,0.523602033405956,0}
\definecolor{color64}{rgb}{1,0.4800290486565,0}
\definecolor{color65}{rgb}{1,0.450980392156863,0}
\definecolor{color66}{rgb}{1,0.407407407407408,0}
\definecolor{color67}{rgb}{1,0.378358750907771,0}
\definecolor{color68}{rgb}{1,0.334785766158315,0}
\definecolor{color69}{rgb}{1,0.29121278140886,0}
\definecolor{color70}{rgb}{1,0.262164124909223,0}
\definecolor{color71}{rgb}{1,0.218591140159768,0}
\definecolor{color72}{rgb}{1,0.189542483660131,0}
\definecolor{color73}{rgb}{1,0.145969498910676,0}
\definecolor{color74}{rgb}{1,0.116920842411039,0}
\definecolor{color75}{rgb}{0.999108734402852,0.0733478576615834,0}
\definecolor{color76}{rgb}{0.945632798573975,0.029774872912128,0}
\definecolor{color77}{rgb}{0.909982174688057,0.000726216412491043,0}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle V_i\)},
xmin=9.83918305432182, xmax=13.816215982355,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(V_i)\)},
ymin=0, ymax=20.0542788553388,
ytick style={color=white!15.0!black}
]
\path [draw=white, fill=blue!50.0!black, line width=0.0pt]
(axis cs:11.5223880203774,0)
--(axis cs:11.5223880203774,1.02049045509082)
--(axis cs:11.5395039733778,1.02049045509082)
--(axis cs:11.5395039733778,2.12667094839514)
--(axis cs:11.5566199263782,2.12667094839514)
--(axis cs:11.5566199263782,6.54360291813891)
--(axis cs:11.5737358793786,6.54360291813891)
--(axis cs:11.5737358793786,6.59034293898344)
--(axis cs:11.590851832379,6.59034293898344)
--(axis cs:11.590851832379,7.5952533871263)
--(axis cs:11.6079677853793,7.5952533871263)
--(axis cs:11.6079677853793,7.70431343576117)
--(axis cs:11.6250837383797,7.70431343576117)
--(axis cs:11.6250837383797,11.8330152769679)
--(axis cs:11.6421996913801,11.8330152769679)
--(axis cs:11.6421996913801,9.41811420003662)
--(axis cs:11.6593156443805,9.41811420003662)
--(axis cs:11.6593156443805,4.47146199406205)
--(axis cs:11.6764315973808,4.47146199406205)
--(axis cs:11.6764315973808,1.12176050025238)
--(axis cs:11.6935475503812,1.12176050025238)
--(axis cs:11.6935475503812,0)
--(axis cs:11.6764315973808,0)
--(axis cs:11.6764315973808,0)
--(axis cs:11.6593156443805,0)
--(axis cs:11.6593156443805,0)
--(axis cs:11.6421996913801,0)
--(axis cs:11.6421996913801,0)
--(axis cs:11.6250837383797,0)
--(axis cs:11.6250837383797,0)
--(axis cs:11.6079677853793,0)
--(axis cs:11.6079677853793,0)
--(axis cs:11.590851832379,0)
--(axis cs:11.590851832379,0)
--(axis cs:11.5737358793786,0)
--(axis cs:11.5737358793786,0)
--(axis cs:11.5566199263782,0)
--(axis cs:11.5566199263782,0)
--(axis cs:11.5395039733778,0)
--(axis cs:11.5395039733778,0)
--cycle;
\path [draw=white, fill=blue!53.5650623885918!black, line width=0.0pt]
(axis cs:11.8942001299121,0)
--(axis cs:11.8942001299121,1.4676460459035)
--(axis cs:11.9128240572614,1.4676460459035)
--(axis cs:11.9128240572614,3.3147322890409)
--(axis cs:11.9314479846106,3.3147322890409)
--(axis cs:11.9314479846106,6.01376916370214)
--(axis cs:11.9500719119599,6.01376916370214)
--(axis cs:11.9500719119599,8.82735402243421)
--(axis cs:11.9686958393092,8.82735402243421)
--(axis cs:11.9686958393092,10.6171662735371)
--(axis cs:11.9873197666584,10.6171662735371)
--(axis cs:11.9873197666584,8.69848754035488)
--(axis cs:12.0059436940077,8.69848754035488)
--(axis cs:12.0059436940077,5.59853272144652)
--(axis cs:12.0245676213569,5.59853272144652)
--(axis cs:12.0245676213569,5.0902260421336)
--(axis cs:12.0431915487062,5.0902260421336)
--(axis cs:12.0431915487062,3.48655426514669)
--(axis cs:12.0618154760554,3.48655426514669)
--(axis cs:12.0618154760554,0.579899169356992)
--(axis cs:12.0804394034047,0.579899169356992)
--(axis cs:12.0804394034047,0)
--(axis cs:12.0618154760554,0)
--(axis cs:12.0618154760554,0)
--(axis cs:12.0431915487062,0)
--(axis cs:12.0431915487062,0)
--(axis cs:12.0245676213569,0)
--(axis cs:12.0245676213569,0)
--(axis cs:12.0059436940077,0)
--(axis cs:12.0059436940077,0)
--(axis cs:11.9873197666584,0)
--(axis cs:11.9873197666584,0)
--(axis cs:11.9686958393092,0)
--(axis cs:11.9686958393092,0)
--(axis cs:11.9500719119599,0)
--(axis cs:11.9500719119599,0)
--(axis cs:11.9314479846106,0)
--(axis cs:11.9314479846106,0)
--(axis cs:11.9128240572614,0)
--(axis cs:11.9128240572614,0)
--cycle;
\path [draw=white, fill=blue!58.9126559714795!black, line width=0.0pt]
(axis cs:10.416047513109,0)
--(axis cs:10.416047513109,0.343891228767018)
--(axis cs:10.433107170861,0.343891228767018)
--(axis cs:10.433107170861,1.21143501042914)
--(axis cs:10.4501668286129,1.21143501042914)
--(axis cs:10.4501668286129,2.10242592132563)
--(axis cs:10.4672264863649,2.10242592132563)
--(axis cs:10.4672264863649,3.35293948047807)
--(axis cs:10.4842861441169,3.35293948047807)
--(axis cs:10.4842861441169,7.39366141849088)
--(axis cs:10.5013458018688,7.39366141849088)
--(axis cs:10.5013458018688,10.9185465133528)
--(axis cs:10.5184054596208,10.9185465133528)
--(axis cs:10.5184054596208,17.4915584086479)
--(axis cs:10.5354651173727,17.4915584086479)
--(axis cs:10.5354651173727,11.3015162908434)
--(axis cs:10.5525247751247,11.3015162908434)
--(axis cs:10.5525247751247,3.86096061388384)
--(axis cs:10.5695844328767,3.86096061388384)
--(axis cs:10.5695844328767,0.640888199065806)
--(axis cs:10.5866440906286,0.640888199065806)
--(axis cs:10.5866440906286,0)
--(axis cs:10.5695844328767,0)
--(axis cs:10.5695844328767,0)
--(axis cs:10.5525247751247,0)
--(axis cs:10.5525247751247,0)
--(axis cs:10.5354651173727,0)
--(axis cs:10.5354651173727,0)
--(axis cs:10.5184054596208,0)
--(axis cs:10.5184054596208,0)
--(axis cs:10.5013458018688,0)
--(axis cs:10.5013458018688,0)
--(axis cs:10.4842861441169,0)
--(axis cs:10.4842861441169,0)
--(axis cs:10.4672264863649,0)
--(axis cs:10.4672264863649,0)
--(axis cs:10.4501668286129,0)
--(axis cs:10.4501668286129,0)
--(axis cs:10.433107170861,0)
--(axis cs:10.433107170861,0)
--cycle;
\path [draw=white, fill=blue!62.4777183600713!black, line width=0.0pt]
(axis cs:13.0774749948566,0)
--(axis cs:13.0774749948566,1.39274136388596)
--(axis cs:13.0915479595206,1.39274136388596)
--(axis cs:13.0915479595206,6.0636358699797)
--(axis cs:13.1056209241845,6.0636358699797)
--(axis cs:13.1056209241845,10.0902690648881)
--(axis cs:13.1196938888485,10.0902690648881)
--(axis cs:13.1196938888485,16.6655242113973)
--(axis cs:13.1337668535125,16.6655242113973)
--(axis cs:13.1337668535125,13.5294875348905)
--(axis cs:13.1478398181764,13.5294875348905)
--(axis cs:13.1478398181764,8.98176063240743)
--(axis cs:13.1619127828404,8.98176063240743)
--(axis cs:13.1619127828404,6.44261311185343)
--(axis cs:13.1759857475043,6.44261311185343)
--(axis cs:13.1759857475043,4.84143426493692)
--(axis cs:13.1900587121683,4.84143426493692)
--(axis cs:13.1900587121683,2.39703105485135)
--(axis cs:13.2041316768323,2.39703105485135)
--(axis cs:13.2041316768323,0.653735742232186)
--(axis cs:13.2182046414962,0.653735742232186)
--(axis cs:13.2182046414962,0)
--(axis cs:13.2041316768323,0)
--(axis cs:13.2041316768323,0)
--(axis cs:13.1900587121683,0)
--(axis cs:13.1900587121683,0)
--(axis cs:13.1759857475043,0)
--(axis cs:13.1759857475043,0)
--(axis cs:13.1619127828404,0)
--(axis cs:13.1619127828404,0)
--(axis cs:13.1478398181764,0)
--(axis cs:13.1478398181764,0)
--(axis cs:13.1337668535125,0)
--(axis cs:13.1337668535125,0)
--(axis cs:13.1196938888485,0)
--(axis cs:13.1196938888485,0)
--(axis cs:13.1056209241845,0)
--(axis cs:13.1056209241845,0)
--(axis cs:13.0915479595206,0)
--(axis cs:13.0915479595206,0)
--cycle;
\path [draw=white, fill=blue!67.825311942959!black, line width=0.0pt]
(axis cs:10.6607773582196,0)
--(axis cs:10.6607773582196,1.04510888565678)
--(axis cs:10.6796589633845,1.04510888565678)
--(axis cs:10.6796589633845,0.875631769063792)
--(axis cs:10.6985405685495,0.875631769063792)
--(axis cs:10.6985405685495,1.77950972422658)
--(axis cs:10.7174221737144,1.77950972422658)
--(axis cs:10.7174221737144,7.52760859533873)
--(axis cs:10.7363037788793,7.52760859533873)
--(axis cs:10.7363037788793,11.4326438235023)
--(axis cs:10.7551853840443,11.4326438235023)
--(axis cs:10.7551853840443,14.9069247136586)
--(axis cs:10.7740669892092,14.9069247136586)
--(axis cs:10.7740669892092,8.43854809702606)
--(axis cs:10.7929485943741,8.43854809702606)
--(axis cs:10.7929485943741,5.07019040474082)
--(axis cs:10.8118301995391,5.07019040474082)
--(axis cs:10.8118301995391,1.48292477018868)
--(axis cs:10.830711804704,1.48292477018868)
--(axis cs:10.830711804704,0.402508151908356)
--(axis cs:10.8495934098689,0.402508151908356)
--(axis cs:10.8495934098689,0)
--(axis cs:10.830711804704,0)
--(axis cs:10.830711804704,0)
--(axis cs:10.8118301995391,0)
--(axis cs:10.8118301995391,0)
--(axis cs:10.7929485943741,0)
--(axis cs:10.7929485943741,0)
--(axis cs:10.7740669892092,0)
--(axis cs:10.7740669892092,0)
--(axis cs:10.7551853840443,0)
--(axis cs:10.7551853840443,0)
--(axis cs:10.7363037788793,0)
--(axis cs:10.7363037788793,0)
--(axis cs:10.7174221737144,0)
--(axis cs:10.7174221737144,0)
--(axis cs:10.6985405685495,0)
--(axis cs:10.6985405685495,0)
--(axis cs:10.6796589633845,0)
--(axis cs:10.6796589633845,0)
--cycle;
\path [draw=white, fill=blue!71.3903743315508!black, line width=0.0pt]
(axis cs:11.2195144876135,0)
--(axis cs:11.2195144876135,1.29712763922589)
--(axis cs:11.2386336546485,1.29712763922589)
--(axis cs:11.2386336546485,2.67096712808341)
--(axis cs:11.2577528216834,2.67096712808341)
--(axis cs:11.2577528216834,8.75212466251957)
--(axis cs:11.2768719887184,8.75212466251957)
--(axis cs:11.2768719887184,9.97951425662497)
--(axis cs:11.2959911557533,9.97951425662497)
--(axis cs:11.2959911557533,3.38926899281603)
--(axis cs:11.3151103227882,3.38926899281603)
--(axis cs:11.3151103227882,4.35165401546749)
--(axis cs:11.3342294898232,4.35165401546749)
--(axis cs:11.3342294898232,8.52198911362384)
--(axis cs:11.3533486568581,8.52198911362384)
--(axis cs:11.3533486568581,7.58749930902095)
--(axis cs:11.3724678238931,7.58749930902095)
--(axis cs:11.3724678238931,4.59573717338634)
--(axis cs:11.391586990928,4.59573717338634)
--(axis cs:11.391586990928,1.15765154898654)
--(axis cs:11.410706157963,1.15765154898654)
--(axis cs:11.410706157963,0)
--(axis cs:11.391586990928,0)
--(axis cs:11.391586990928,0)
--(axis cs:11.3724678238931,0)
--(axis cs:11.3724678238931,0)
--(axis cs:11.3533486568581,0)
--(axis cs:11.3533486568581,0)
--(axis cs:11.3342294898232,0)
--(axis cs:11.3342294898232,0)
--(axis cs:11.3151103227882,0)
--(axis cs:11.3151103227882,0)
--(axis cs:11.2959911557533,0)
--(axis cs:11.2959911557533,0)
--(axis cs:11.2768719887184,0)
--(axis cs:11.2768719887184,0)
--(axis cs:11.2577528216834,0)
--(axis cs:11.2577528216834,0)
--(axis cs:11.2386336546485,0)
--(axis cs:11.2386336546485,0)
--cycle;
\path [draw=white, fill=blue!76.7379679144385!black, line width=0.0pt]
(axis cs:12.2610425771755,0)
--(axis cs:12.2610425771755,1.76734444176349)
--(axis cs:12.2777154259821,1.76734444176349)
--(axis cs:12.2777154259821,4.86219647326841)
--(axis cs:12.2943882747887,4.86219647326841)
--(axis cs:12.2943882747887,9.61243447511186)
--(axis cs:12.3110611235953,9.61243447511186)
--(axis cs:12.3110611235953,10.2521971689629)
--(axis cs:12.3277339724018,10.2521971689629)
--(axis cs:12.3277339724018,11.1078797719898)
--(axis cs:12.3444068212084,11.1078797719898)
--(axis cs:12.3444068212084,12.347419991325)
--(axis cs:12.361079670015,12.347419991325)
--(axis cs:12.361079670015,4.95016384367241)
--(axis cs:12.3777525188216,4.95016384367241)
--(axis cs:12.3777525188216,3.37474821006423)
--(axis cs:12.3944253676281,3.37474821006423)
--(axis cs:12.3944253676281,1.53543046524266)
--(axis cs:12.4110982164347,1.53543046524266)
--(axis cs:12.4110982164347,0.167937707135898)
--(axis cs:12.4277710652413,0.167937707135898)
--(axis cs:12.4277710652413,0)
--(axis cs:12.4110982164347,0)
--(axis cs:12.4110982164347,0)
--(axis cs:12.3944253676281,0)
--(axis cs:12.3944253676281,0)
--(axis cs:12.3777525188216,0)
--(axis cs:12.3777525188216,0)
--(axis cs:12.361079670015,0)
--(axis cs:12.361079670015,0)
--(axis cs:12.3444068212084,0)
--(axis cs:12.3444068212084,0)
--(axis cs:12.3277339724018,0)
--(axis cs:12.3277339724018,0)
--(axis cs:12.3110611235953,0)
--(axis cs:12.3110611235953,0)
--(axis cs:12.2943882747887,0)
--(axis cs:12.2943882747887,0)
--(axis cs:12.2777154259821,0)
--(axis cs:12.2777154259821,0)
--cycle;
\path [draw=white, fill=blue!82.0855614973262!black, line width=0.0pt]
(axis cs:11.0829265356275,0)
--(axis cs:11.0829265356275,0.461820559546437)
--(axis cs:11.1042912550249,0.461820559546437)
--(axis cs:11.1042912550249,2.9456662717016)
--(axis cs:11.1256559744223,2.9456662717016)
--(axis cs:11.1256559744223,10.3972034081671)
--(axis cs:11.1470206938198,10.3972034081671)
--(axis cs:11.1470206938198,13.3927962268467)
--(axis cs:11.1683854132172,13.3927962268467)
--(axis cs:11.1683854132172,5.54808753292995)
--(axis cs:11.1897501326146,5.54808753292995)
--(axis cs:11.1897501326146,2.77092335727862)
--(axis cs:11.211114852012,2.77092335727862)
--(axis cs:11.211114852012,2.58369880611115)
--(axis cs:11.2324795714094,2.58369880611115)
--(axis cs:11.2324795714094,2.61490289797239)
--(axis cs:11.2538442908068,2.61490289797239)
--(axis cs:11.2538442908068,4.87407914872658)
--(axis cs:11.2752090102042,4.87407914872658)
--(axis cs:11.2752090102042,1.21695958258858)
--(axis cs:11.2965737296017,1.21695958258858)
--(axis cs:11.2965737296017,0)
--(axis cs:11.2752090102042,0)
--(axis cs:11.2752090102042,0)
--(axis cs:11.2538442908068,0)
--(axis cs:11.2538442908068,0)
--(axis cs:11.2324795714094,0)
--(axis cs:11.2324795714094,0)
--(axis cs:11.211114852012,0)
--(axis cs:11.211114852012,0)
--(axis cs:11.1897501326146,0)
--(axis cs:11.1897501326146,0)
--(axis cs:11.1683854132172,0)
--(axis cs:11.1683854132172,0)
--(axis cs:11.1470206938198,0)
--(axis cs:11.1470206938198,0)
--(axis cs:11.1256559744223,0)
--(axis cs:11.1256559744223,0)
--(axis cs:11.1042912550249,0)
--(axis cs:11.1042912550249,0)
--cycle;
\path [draw=white, fill=blue!85.650623885918!black, line width=0.0pt]
(axis cs:11.1504581928676,0)
--(axis cs:11.1504581928676,0.72371783372421)
--(axis cs:11.1710923856945,0.72371783372421)
--(axis cs:11.1710923856945,1.83514164980067)
--(axis cs:11.1917265785214,1.83514164980067)
--(axis cs:11.1917265785214,4.17430107665964)
--(axis cs:11.2123607713483,4.17430107665964)
--(axis cs:11.2123607713483,7.74765788067257)
--(axis cs:11.2329949641752,7.74765788067257)
--(axis cs:11.2329949641752,10.1578967376291)
--(axis cs:11.2536291570021,10.1578967376291)
--(axis cs:11.2536291570021,6.33899281145937)
--(axis cs:11.274263349829,6.33899281145937)
--(axis cs:11.274263349829,8.07720796567198)
--(axis cs:11.2948975426559,8.07720796567198)
--(axis cs:11.2948975426559,5.45373081842219)
--(axis cs:11.3155317354828,5.45373081842219)
--(axis cs:11.3155317354828,2.26807999676069)
--(axis cs:11.3361659283097,2.26807999676069)
--(axis cs:11.3361659283097,1.68652102323231)
--(axis cs:11.3568001211366,1.68652102323231)
--(axis cs:11.3568001211366,0)
--(axis cs:11.3361659283097,0)
--(axis cs:11.3361659283097,0)
--(axis cs:11.3155317354828,0)
--(axis cs:11.3155317354828,0)
--(axis cs:11.2948975426559,0)
--(axis cs:11.2948975426559,0)
--(axis cs:11.274263349829,0)
--(axis cs:11.274263349829,0)
--(axis cs:11.2536291570021,0)
--(axis cs:11.2536291570021,0)
--(axis cs:11.2329949641752,0)
--(axis cs:11.2329949641752,0)
--(axis cs:11.2123607713483,0)
--(axis cs:11.2123607713483,0)
--(axis cs:11.1917265785214,0)
--(axis cs:11.1917265785214,0)
--(axis cs:11.1710923856945,0)
--(axis cs:11.1710923856945,0)
--cycle;
\path [draw=white, fill=blue!90.99821746880569!black, line width=0.0pt]
(axis cs:11.2201933026154,0)
--(axis cs:11.2201933026154,0.656297830613897)
--(axis cs:11.2378682048609,0.656297830613897)
--(axis cs:11.2378682048609,2.91939379824832)
--(axis cs:11.2555431071063,2.91939379824832)
--(axis cs:11.2555431071063,4.13392196754542)
--(axis cs:11.2732180093518,4.13392196754542)
--(axis cs:11.2732180093518,10.2593683866081)
--(axis cs:11.2908929115972,10.2593683866081)
--(axis cs:11.2908929115972,13.83506001547)
--(axis cs:11.3085678138427,13.83506001547)
--(axis cs:11.3085678138427,9.45219749148616)
--(axis cs:11.3262427160881,9.45219749148616)
--(axis cs:11.3262427160881,8.2603002818654)
--(axis cs:11.3439176183336,8.2603002818654)
--(axis cs:11.3439176183336,4.24707676592672)
--(axis cs:11.361592520579,4.24707676592672)
--(axis cs:11.361592520579,1.79538946765641)
--(axis cs:11.3792674228245,1.79538946765641)
--(axis cs:11.3792674228245,1.01839318543546)
--(axis cs:11.3969423250699,1.01839318543546)
--(axis cs:11.3969423250699,0)
--(axis cs:11.3792674228245,0)
--(axis cs:11.3792674228245,0)
--(axis cs:11.361592520579,0)
--(axis cs:11.361592520579,0)
--(axis cs:11.3439176183336,0)
--(axis cs:11.3439176183336,0)
--(axis cs:11.3262427160881,0)
--(axis cs:11.3262427160881,0)
--(axis cs:11.3085678138427,0)
--(axis cs:11.3085678138427,0)
--(axis cs:11.2908929115972,0)
--(axis cs:11.2908929115972,0)
--(axis cs:11.2732180093518,0)
--(axis cs:11.2732180093518,0)
--(axis cs:11.2555431071063,0)
--(axis cs:11.2555431071063,0)
--(axis cs:11.2378682048609,0)
--(axis cs:11.2378682048609,0)
--cycle;
\path [draw=white, fill=blue!94.5632798573975!black, line width=0.0pt]
(axis cs:12.3154995627684,0)
--(axis cs:12.3154995627684,2.42838371723832)
--(axis cs:12.3343323909614,2.42838371723832)
--(axis cs:12.3343323909614,7.03735689485323)
--(axis cs:12.3531652191543,7.03735689485323)
--(axis cs:12.3531652191543,7.0231972230326)
--(axis cs:12.3719980473473,7.0231972230326)
--(axis cs:12.3719980473473,6.67628526342779)
--(axis cs:12.3908308755402,6.67628526342779)
--(axis cs:12.3908308755402,8.78607636470189)
--(axis cs:12.4096637037332,8.78607636470189)
--(axis cs:12.4096637037332,10.9879053328091)
--(axis cs:12.4284965319262,10.9879053328091)
--(axis cs:12.4284965319262,4.62313284943578)
--(axis cs:12.4473293601191,4.62313284943578)
--(axis cs:12.4473293601191,3.54699779106821)
--(axis cs:12.4661621883121,3.54699779106821)
--(axis cs:12.4661621883121,1.38764783842189)
--(axis cs:12.4849950165051,1.38764783842189)
--(axis cs:12.4849950165051,0.601786052376785)
--(axis cs:12.503827844698,0.601786052376785)
--(axis cs:12.503827844698,0)
--(axis cs:12.4849950165051,0)
--(axis cs:12.4849950165051,0)
--(axis cs:12.4661621883121,0)
--(axis cs:12.4661621883121,0)
--(axis cs:12.4473293601191,0)
--(axis cs:12.4473293601191,0)
--(axis cs:12.4284965319262,0)
--(axis cs:12.4284965319262,0)
--(axis cs:12.4096637037332,0)
--(axis cs:12.4096637037332,0)
--(axis cs:12.3908308755402,0)
--(axis cs:12.3908308755402,0)
--(axis cs:12.3719980473473,0)
--(axis cs:12.3719980473473,0)
--(axis cs:12.3531652191543,0)
--(axis cs:12.3531652191543,0)
--(axis cs:12.3343323909614,0)
--(axis cs:12.3343323909614,0)
--cycle;
\path [draw=white, fill=blue!99.9108734402852!black, line width=0.0pt]
(axis cs:13.4733787485684,0)
--(axis cs:13.4733787485684,0.8803160379158)
--(axis cs:13.4895850495469,0.8803160379158)
--(axis cs:13.4895850495469,3.51303689897278)
--(axis cs:13.5057913505254,3.51303689897278)
--(axis cs:13.5057913505254,2.60803910298419)
--(axis cs:13.5219976515039,2.60803910298419)
--(axis cs:13.5219976515039,5.05976040484315)
--(axis cs:13.5382039524824,5.05976040484315)
--(axis cs:13.5382039524824,7.91461708855226)
--(axis cs:13.5544102534609,7.91461708855226)
--(axis cs:13.5544102534609,13.410421886007)
--(axis cs:13.5706165544394,13.410421886007)
--(axis cs:13.5706165544394,13.369285622553)
--(axis cs:13.5868228554179,13.369285622553)
--(axis cs:13.5868228554179,10.382792895792)
--(axis cs:13.6030291563964,10.382792895792)
--(axis cs:13.6030291563964,3.66112744740723)
--(axis cs:13.619235457375,3.66112744740723)
--(axis cs:13.619235457375,0.904997795988205)
--(axis cs:13.6354417583535,0.904997795988205)
--(axis cs:13.6354417583535,0)
--(axis cs:13.619235457375,0)
--(axis cs:13.619235457375,0)
--(axis cs:13.6030291563964,0)
--(axis cs:13.6030291563964,0)
--(axis cs:13.5868228554179,0)
--(axis cs:13.5868228554179,0)
--(axis cs:13.5706165544394,0)
--(axis cs:13.5706165544394,0)
--(axis cs:13.5544102534609,0)
--(axis cs:13.5544102534609,0)
--(axis cs:13.5382039524824,0)
--(axis cs:13.5382039524824,0)
--(axis cs:13.5219976515039,0)
--(axis cs:13.5219976515039,0)
--(axis cs:13.5057913505254,0)
--(axis cs:13.5057913505254,0)
--(axis cs:13.4895850495469,0)
--(axis cs:13.4895850495469,0)
--cycle;
\path [draw=white, fill=blue, line width=0.0pt]
(axis cs:11.9352295772748,0)
--(axis cs:11.9352295772748,1.0289744499445)
--(axis cs:11.9568692464307,1.0289744499445)
--(axis cs:11.9568692464307,1.42947348734804)
--(axis cs:11.9785089155866,1.42947348734804)
--(axis cs:11.9785089155866,1.59583462596182)
--(axis cs:12.0001485847425,1.59583462596182)
--(axis cs:12.0001485847425,2.76036259625829)
--(axis cs:12.0217882538984,2.76036259625829)
--(axis cs:12.0217882538984,5.20032596259374)
--(axis cs:12.0434279230543,5.20032596259374)
--(axis cs:12.0434279230543,8.12088817381345)
--(axis cs:12.0650675922102,8.12088817381345)
--(axis cs:12.0650675922102,9.50723099559495)
--(axis cs:12.0867072613661,9.50723099559495)
--(axis cs:12.0867072613661,9.06360129262487)
--(axis cs:12.108346930522,9.06360129262487)
--(axis cs:12.108346930522,5.79183223322052)
--(axis cs:12.1299865996779,5.79183223322052)
--(axis cs:12.1299865996779,1.71290357535671)
--(axis cs:12.1516262688338,1.71290357535671)
--(axis cs:12.1516262688338,0)
--(axis cs:12.1299865996779,0)
--(axis cs:12.1299865996779,0)
--(axis cs:12.108346930522,0)
--(axis cs:12.108346930522,0)
--(axis cs:12.0867072613661,0)
--(axis cs:12.0867072613661,0)
--(axis cs:12.0650675922102,0)
--(axis cs:12.0650675922102,0)
--(axis cs:12.0434279230543,0)
--(axis cs:12.0434279230543,0)
--(axis cs:12.0217882538984,0)
--(axis cs:12.0217882538984,0)
--(axis cs:12.0001485847425,0)
--(axis cs:12.0001485847425,0)
--(axis cs:11.9785089155866,0)
--(axis cs:11.9785089155866,0)
--(axis cs:11.9568692464307,0)
--(axis cs:11.9568692464307,0)
--cycle;
\path [draw=white, fill=color0, line width=0.0pt]
(axis cs:11.1822430958674,0)
--(axis cs:11.1822430958674,1.77719869563592)
--(axis cs:11.1999488632326,1.77719869563592)
--(axis cs:11.1999488632326,3.07244520262481)
--(axis cs:11.2176546305978,3.07244520262481)
--(axis cs:11.2176546305978,5.02284546605575)
--(axis cs:11.235360397963,5.02284546605575)
--(axis cs:11.235360397963,8.86340196933676)
--(axis cs:11.2530661653282,8.86340196933676)
--(axis cs:11.2530661653282,11.3409374390993)
--(axis cs:11.2707719326934,11.3409374390993)
--(axis cs:11.2707719326934,18.103329086054)
--(axis cs:11.2884777000586,18.103329086054)
--(axis cs:11.2884777000586,4.55595428330394)
--(axis cs:11.3061834674238,4.55595428330394)
--(axis cs:11.3061834674238,2.34951691965426)
--(axis cs:11.323889234789,2.34951691965426)
--(axis cs:11.323889234789,1.01661789792733)
--(axis cs:11.3415950021542,1.01661789792733)
--(axis cs:11.3415950021542,0.376525147380491)
--(axis cs:11.3593007695195,0.376525147380491)
--(axis cs:11.3593007695195,0)
--(axis cs:11.3415950021542,0)
--(axis cs:11.3415950021542,0)
--(axis cs:11.323889234789,0)
--(axis cs:11.323889234789,0)
--(axis cs:11.3061834674238,0)
--(axis cs:11.3061834674238,0)
--(axis cs:11.2884777000586,0)
--(axis cs:11.2884777000586,0)
--(axis cs:11.2707719326934,0)
--(axis cs:11.2707719326934,0)
--(axis cs:11.2530661653282,0)
--(axis cs:11.2530661653282,0)
--(axis cs:11.235360397963,0)
--(axis cs:11.235360397963,0)
--(axis cs:11.2176546305978,0)
--(axis cs:11.2176546305978,0)
--(axis cs:11.1999488632326,0)
--(axis cs:11.1999488632326,0)
--cycle;
\path [draw=white, fill=color1, line width=0.0pt]
(axis cs:12.2084157118295,0)
--(axis cs:12.2084157118295,2.03922526757253)
--(axis cs:12.2381655720492,2.03922526757253)
--(axis cs:12.2381655720492,1.3535077600151)
--(axis cs:12.2679154322688,1.3535077600151)
--(axis cs:12.2679154322688,2.60393380320785)
--(axis cs:12.2976652924885,2.60393380320785)
--(axis cs:12.2976652924885,1.6986074206813)
--(axis cs:12.3274151527082,1.6986074206813)
--(axis cs:12.3274151527082,1.99440712982369)
--(axis cs:12.3571650129278,1.99440712982369)
--(axis cs:12.3571650129278,3.4823693030852)
--(axis cs:12.3869148731475,3.4823693030852)
--(axis cs:12.3869148731475,8.07174660856685)
--(axis cs:12.4166647333671,8.07174660856685)
--(axis cs:12.4166647333671,8.0807102361171)
--(axis cs:12.4464145935868,8.0807102361171)
--(axis cs:12.4464145935868,3.20449684904255)
--(axis cs:12.4761644538064,3.20449684904255)
--(axis cs:12.4761644538064,1.08459893352203)
--(axis cs:12.5059143140261,1.08459893352203)
--(axis cs:12.5059143140261,0)
--(axis cs:12.4761644538064,0)
--(axis cs:12.4761644538064,0)
--(axis cs:12.4464145935868,0)
--(axis cs:12.4464145935868,0)
--(axis cs:12.4166647333671,0)
--(axis cs:12.4166647333671,0)
--(axis cs:12.3869148731475,0)
--(axis cs:12.3869148731475,0)
--(axis cs:12.3571650129278,0)
--(axis cs:12.3571650129278,0)
--(axis cs:12.3274151527082,0)
--(axis cs:12.3274151527082,0)
--(axis cs:12.2976652924885,0)
--(axis cs:12.2976652924885,0)
--(axis cs:12.2679154322688,0)
--(axis cs:12.2679154322688,0)
--(axis cs:12.2381655720492,0)
--(axis cs:12.2381655720492,0)
--cycle;
\path [draw=white, fill=color2, line width=0.0pt]
(axis cs:11.4107603863527,0)
--(axis cs:11.4107603863527,1.18463235200825)
--(axis cs:11.4289938914257,1.18463235200825)
--(axis cs:11.4289938914257,1.95244961719878)
--(axis cs:11.4472273964988,1.95244961719878)
--(axis cs:11.4472273964988,2.76414215468618)
--(axis cs:11.4654609015718,2.76414215468618)
--(axis cs:11.4654609015718,2.33270197710266)
--(axis cs:11.4836944066448,2.33270197710266)
--(axis cs:11.4836944066448,5.26503267559222)
--(axis cs:11.5019279117178,5.26503267559222)
--(axis cs:11.5019279117178,11.9998869731206)
--(axis cs:11.5201614167908,11.9998869731206)
--(axis cs:11.5201614167908,12.6945787844835)
--(axis cs:11.5383949218638,12.6945787844835)
--(axis cs:11.5383949218638,8.78236700470399)
--(axis cs:11.5566284269368,8.78236700470399)
--(axis cs:11.5566284269368,5.93778685080678)
--(axis cs:11.5748619320099,5.93778685080678)
--(axis cs:11.5748619320099,1.93051198105048)
--(axis cs:11.5930954370829,1.93051198105048)
--(axis cs:11.5930954370829,0)
--(axis cs:11.5748619320099,0)
--(axis cs:11.5748619320099,0)
--(axis cs:11.5566284269368,0)
--(axis cs:11.5566284269368,0)
--(axis cs:11.5383949218638,0)
--(axis cs:11.5383949218638,0)
--(axis cs:11.5201614167908,0)
--(axis cs:11.5201614167908,0)
--(axis cs:11.5019279117178,0)
--(axis cs:11.5019279117178,0)
--(axis cs:11.4836944066448,0)
--(axis cs:11.4836944066448,0)
--(axis cs:11.4654609015718,0)
--(axis cs:11.4654609015718,0)
--(axis cs:11.4472273964988,0)
--(axis cs:11.4472273964988,0)
--(axis cs:11.4289938914257,0)
--(axis cs:11.4289938914257,0)
--cycle;
\path [draw=white, fill=color3, line width=0.0pt]
(axis cs:11.9634034757559,0)
--(axis cs:11.9634034757559,1.20101434314855)
--(axis cs:11.9775026690169,1.20101434314855)
--(axis cs:11.9775026690169,4.35958749757071)
--(axis cs:11.9916018622779,4.35958749757071)
--(axis cs:11.9916018622779,8.0004577504226)
--(axis cs:12.005701055539,8.0004577504226)
--(axis cs:12.005701055539,10.0336710085087)
--(axis cs:12.0198002488,10.0336710085087)
--(axis cs:12.0198002488,9.78779405636807)
--(axis cs:12.0338994420611,9.78779405636807)
--(axis cs:12.0338994420611,9.71213960955679)
--(axis cs:12.0479986353221,9.71213960955679)
--(axis cs:12.0479986353221,9.3149537637899)
--(axis cs:12.0620978285831,9.3149537637899)
--(axis cs:12.0620978285831,11.9628594022276)
--(axis cs:12.0761970218442,11.9628594022276)
--(axis cs:12.0761970218442,5.77810837530521)
--(axis cs:12.0902962151052,5.77810837530521)
--(axis cs:12.0902962151052,0.775458079828195)
--(axis cs:12.1043954083663,0.775458079828195)
--(axis cs:12.1043954083663,0)
--(axis cs:12.0902962151052,0)
--(axis cs:12.0902962151052,0)
--(axis cs:12.0761970218442,0)
--(axis cs:12.0761970218442,0)
--(axis cs:12.0620978285831,0)
--(axis cs:12.0620978285831,0)
--(axis cs:12.0479986353221,0)
--(axis cs:12.0479986353221,0)
--(axis cs:12.0338994420611,0)
--(axis cs:12.0338994420611,0)
--(axis cs:12.0198002488,0)
--(axis cs:12.0198002488,0)
--(axis cs:12.005701055539,0)
--(axis cs:12.005701055539,0)
--(axis cs:11.9916018622779,0)
--(axis cs:11.9916018622779,0)
--(axis cs:11.9775026690169,0)
--(axis cs:11.9775026690169,0)
--cycle;
\path [draw=white, fill=color4, line width=0.0pt]
(axis cs:12.7185686900336,0)
--(axis cs:12.7185686900336,0.776840540393316)
--(axis cs:12.7367620419488,0.776840540393316)
--(axis cs:12.7367620419488,2.96811715904993)
--(axis cs:12.7549553938639,2.96811715904993)
--(axis cs:12.7549553938639,5.24000930548321)
--(axis cs:12.7731487457791,5.24000930548321)
--(axis cs:12.7731487457791,6.06082195193653)
--(axis cs:12.7913420976942,6.06082195193653)
--(axis cs:12.7913420976942,5.32795351760321)
--(axis cs:12.8095354496094,5.32795351760321)
--(axis cs:12.8095354496094,10.5826201917741)
--(axis cs:12.8277288015245,10.5826201917741)
--(axis cs:12.8277288015245,9.06558253270313)
--(axis cs:12.8459221534397,9.06558253270313)
--(axis cs:12.8459221534397,7.43861460848316)
--(axis cs:12.8641155053548,7.43861460848316)
--(axis cs:12.8641155053548,6.20006695445986)
--(axis cs:12.88230885727,6.20006695445986)
--(axis cs:12.88230885727,1.3045058131133)
--(axis cs:12.9005022091852,1.3045058131133)
--(axis cs:12.9005022091852,0)
--(axis cs:12.88230885727,0)
--(axis cs:12.88230885727,0)
--(axis cs:12.8641155053548,0)
--(axis cs:12.8641155053548,0)
--(axis cs:12.8459221534397,0)
--(axis cs:12.8459221534397,0)
--(axis cs:12.8277288015245,0)
--(axis cs:12.8277288015245,0)
--(axis cs:12.8095354496094,0)
--(axis cs:12.8095354496094,0)
--(axis cs:12.7913420976942,0)
--(axis cs:12.7913420976942,0)
--(axis cs:12.7731487457791,0)
--(axis cs:12.7731487457791,0)
--(axis cs:12.7549553938639,0)
--(axis cs:12.7549553938639,0)
--(axis cs:12.7367620419488,0)
--(axis cs:12.7367620419488,0)
--cycle;
\path [draw=white, fill=color5, line width=0.0pt]
(axis cs:11.3732119724608,0)
--(axis cs:11.3732119724608,0.935585390615732)
--(axis cs:11.3891734586951,0.935585390615732)
--(axis cs:11.3891734586951,2.40579100444045)
--(axis cs:11.4051349449294,2.40579100444045)
--(axis cs:11.4051349449294,7.76870011850649)
--(axis cs:11.4210964311637,7.76870011850649)
--(axis cs:11.4210964311637,13.1984367604719)
--(axis cs:11.437057917398,13.1984367604719)
--(axis cs:11.437057917398,12.1459031960292)
--(axis cs:11.4530194036323,12.1459031960292)
--(axis cs:11.4530194036323,12.6136958913371)
--(axis cs:11.4689808898666,12.6136958913371)
--(axis cs:11.4689808898666,6.24837385875506)
--(axis cs:11.484942376101,6.24837385875506)
--(axis cs:11.484942376101,3.13254037036552)
--(axis cs:11.5009038623353,3.13254037036552)
--(axis cs:11.5009038623353,2.85687681777304)
--(axis cs:11.5168653485696,2.85687681777304)
--(axis cs:11.5168653485696,1.34490399901011)
--(axis cs:11.5328268348039,1.34490399901011)
--(axis cs:11.5328268348039,0)
--(axis cs:11.5168653485696,0)
--(axis cs:11.5168653485696,0)
--(axis cs:11.5009038623353,0)
--(axis cs:11.5009038623353,0)
--(axis cs:11.484942376101,0)
--(axis cs:11.484942376101,0)
--(axis cs:11.4689808898666,0)
--(axis cs:11.4689808898666,0)
--(axis cs:11.4530194036323,0)
--(axis cs:11.4530194036323,0)
--(axis cs:11.437057917398,0)
--(axis cs:11.437057917398,0)
--(axis cs:11.4210964311637,0)
--(axis cs:11.4210964311637,0)
--(axis cs:11.4051349449294,0)
--(axis cs:11.4051349449294,0)
--(axis cs:11.3891734586951,0)
--(axis cs:11.3891734586951,0)
--cycle;
\path [draw=white, fill=color6, line width=0.0pt]
(axis cs:11.9889661825014,0)
--(axis cs:11.9889661825014,0.262062154537917)
--(axis cs:12.0067736628486,0.262062154537917)
--(axis cs:12.0067736628486,1.71463523969111)
--(axis cs:12.0245811431957,1.71463523969111)
--(axis cs:12.0245811431957,5.57818014659281)
--(axis cs:12.0423886235429,5.57818014659281)
--(axis cs:12.0423886235429,11.950034246929)
--(axis cs:12.06019610389,11.950034246929)
--(axis cs:12.06019610389,11.515759819409)
--(axis cs:12.0780035842372,11.515759819409)
--(axis cs:12.0780035842372,11.410934957595)
--(axis cs:12.0958110645843,11.410934957595)
--(axis cs:12.0958110645843,7.764527264452)
--(axis cs:12.1136185449315,7.764527264452)
--(axis cs:12.1136185449315,2.45589676252677)
--(axis cs:12.1314260252787,2.45589676252677)
--(axis cs:12.1314260252787,2.01413484487734)
--(axis cs:12.1492335056258,2.01413484487734)
--(axis cs:12.1492335056258,1.4900105358013)
--(axis cs:12.167040985973,1.4900105358013)
--(axis cs:12.167040985973,0)
--(axis cs:12.1492335056258,0)
--(axis cs:12.1492335056258,0)
--(axis cs:12.1314260252787,0)
--(axis cs:12.1314260252787,0)
--(axis cs:12.1136185449315,0)
--(axis cs:12.1136185449315,0)
--(axis cs:12.0958110645843,0)
--(axis cs:12.0958110645843,0)
--(axis cs:12.0780035842372,0)
--(axis cs:12.0780035842372,0)
--(axis cs:12.06019610389,0)
--(axis cs:12.06019610389,0)
--(axis cs:12.0423886235429,0)
--(axis cs:12.0423886235429,0)
--(axis cs:12.0245811431957,0)
--(axis cs:12.0245811431957,0)
--(axis cs:12.0067736628486,0)
--(axis cs:12.0067736628486,0)
--cycle;
\path [draw=white, fill=color7, line width=0.0pt]
(axis cs:11.3431753051354,0)
--(axis cs:11.3431753051354,2.02618846934731)
--(axis cs:11.3625219752962,2.02618846934731)
--(axis cs:11.3625219752962,3.86629840579538)
--(axis cs:11.3818686454569,3.86629840579538)
--(axis cs:11.3818686454569,5.92005406520184)
--(axis cs:11.4012153156177,5.92005406520184)
--(axis cs:11.4012153156177,6.3542373086334)
--(axis cs:11.4205619857785,6.3542373086334)
--(axis cs:11.4205619857785,6.56788303159239)
--(axis cs:11.4399086559392,6.56788303159239)
--(axis cs:11.4399086559392,9.88283763620423)
--(axis cs:11.4592553261,9.88283763620423)
--(axis cs:11.4592553261,7.5534100762063)
--(axis cs:11.4786019962607,7.5534100762063)
--(axis cs:11.4786019962607,5.98208024283492)
--(axis cs:11.4979486664215,5.98208024283492)
--(axis cs:11.4979486664215,2.66712563822248)
--(axis cs:11.5172953365823,2.66712563822248)
--(axis cs:11.5172953365823,0.868366486863133)
--(axis cs:11.536642006743,0.868366486863133)
--(axis cs:11.536642006743,0)
--(axis cs:11.5172953365823,0)
--(axis cs:11.5172953365823,0)
--(axis cs:11.4979486664215,0)
--(axis cs:11.4979486664215,0)
--(axis cs:11.4786019962607,0)
--(axis cs:11.4786019962607,0)
--(axis cs:11.4592553261,0)
--(axis cs:11.4592553261,0)
--(axis cs:11.4399086559392,0)
--(axis cs:11.4399086559392,0)
--(axis cs:11.4205619857785,0)
--(axis cs:11.4205619857785,0)
--(axis cs:11.4012153156177,0)
--(axis cs:11.4012153156177,0)
--(axis cs:11.3818686454569,0)
--(axis cs:11.3818686454569,0)
--(axis cs:11.3625219752962,0)
--(axis cs:11.3625219752962,0)
--cycle;
\path [draw=white, fill=color8, line width=0.0pt]
(axis cs:11.8215752037855,0)
--(axis cs:11.8215752037855,1.28648973623129)
--(axis cs:11.8402306188457,1.28648973623129)
--(axis cs:11.8402306188457,1.88685161313922)
--(axis cs:11.8588860339058,1.88685161313922)
--(axis cs:11.8588860339058,4.33118211197867)
--(axis cs:11.8775414489659,4.33118211197867)
--(axis cs:11.8775414489659,10.885132601557)
--(axis cs:11.8961968640261,10.885132601557)
--(axis cs:11.8961968640261,12.1930638333909)
--(axis cs:11.9148522790862,12.1930638333909)
--(axis cs:11.9148522790862,9.04116397962544)
--(axis cs:11.9335076941464,9.04116397962544)
--(axis cs:11.9335076941464,4.38835943358895)
--(axis cs:11.9521631092065,4.38835943358895)
--(axis cs:11.9521631092065,4.73857052845191)
--(axis cs:11.9708185242666,4.73857052845191)
--(axis cs:11.9708185242666,3.31628465339621)
--(axis cs:11.9894739393268,3.31628465339621)
--(axis cs:11.9894739393268,1.53664051827626)
--(axis cs:12.0081293543869,1.53664051827626)
--(axis cs:12.0081293543869,0)
--(axis cs:11.9894739393268,0)
--(axis cs:11.9894739393268,0)
--(axis cs:11.9708185242666,0)
--(axis cs:11.9708185242666,0)
--(axis cs:11.9521631092065,0)
--(axis cs:11.9521631092065,0)
--(axis cs:11.9335076941464,0)
--(axis cs:11.9335076941464,0)
--(axis cs:11.9148522790862,0)
--(axis cs:11.9148522790862,0)
--(axis cs:11.8961968640261,0)
--(axis cs:11.8961968640261,0)
--(axis cs:11.8775414489659,0)
--(axis cs:11.8775414489659,0)
--(axis cs:11.8588860339058,0)
--(axis cs:11.8588860339058,0)
--(axis cs:11.8402306188457,0)
--(axis cs:11.8402306188457,0)
--cycle;
\path [draw=white, fill=color9, line width=0.0pt]
(axis cs:12.0990079707895,0)
--(axis cs:12.0990079707895,0.481163501874368)
--(axis cs:12.1203451391879,0.481163501874368)
--(axis cs:12.1203451391879,1.66220118829327)
--(axis cs:12.1416823075863,1.66220118829327)
--(axis cs:12.1416823075863,1.89340962425872)
--(axis cs:12.1630194759847,1.89340962425872)
--(axis cs:12.1630194759847,5.64273561289031)
--(axis cs:12.1843566443831,5.64273561289031)
--(axis cs:12.1843566443831,15.1285303641278)
--(axis cs:12.2056938127816,15.1285303641278)
--(axis cs:12.2056938127816,8.67344078703406)
--(axis cs:12.22703098118,8.67344078703406)
--(axis cs:12.22703098118,3.26816248675707)
--(axis cs:12.2483681495784,3.26816248675707)
--(axis cs:12.2483681495784,2.65577257528038)
--(axis cs:12.2697053179768,2.65577257528038)
--(axis cs:12.2697053179768,6.20513451118503)
--(axis cs:12.2910424863752,6.20513451118503)
--(axis cs:12.2910424863752,1.25602420619153)
--(axis cs:12.3123796547737,1.25602420619153)
--(axis cs:12.3123796547737,0)
--(axis cs:12.2910424863752,0)
--(axis cs:12.2910424863752,0)
--(axis cs:12.2697053179768,0)
--(axis cs:12.2697053179768,0)
--(axis cs:12.2483681495784,0)
--(axis cs:12.2483681495784,0)
--(axis cs:12.22703098118,0)
--(axis cs:12.22703098118,0)
--(axis cs:12.2056938127816,0)
--(axis cs:12.2056938127816,0)
--(axis cs:12.1843566443831,0)
--(axis cs:12.1843566443831,0)
--(axis cs:12.1630194759847,0)
--(axis cs:12.1630194759847,0)
--(axis cs:12.1416823075863,0)
--(axis cs:12.1416823075863,0)
--(axis cs:12.1203451391879,0)
--(axis cs:12.1203451391879,0)
--cycle;
\path [draw=white, fill=color10, line width=0.0pt]
(axis cs:11.2880958932354,0)
--(axis cs:11.2880958932354,3.69664126365692)
--(axis cs:11.2999985899976,3.69664126365692)
--(axis cs:11.2999985899976,7.0908300602863)
--(axis cs:11.3119012867598,7.0908300602863)
--(axis cs:11.3119012867598,6.39630958044879)
--(axis cs:11.3238039835221,6.39630958044879)
--(axis cs:11.3238039835221,9.94732558220407)
--(axis cs:11.3357066802843,9.94732558220407)
--(axis cs:11.3357066802843,12.3333394887444)
--(axis cs:11.3476093770465,12.3333394887444)
--(axis cs:11.3476093770465,19.0993131955607)
--(axis cs:11.3595120738087,19.0993131955607)
--(axis cs:11.3595120738087,14.3496892689228)
--(axis cs:11.3714147705709,14.3496892689228)
--(axis cs:11.3714147705709,7.04602228739455)
--(axis cs:11.3833174673331,7.04602228739455)
--(axis cs:11.3833174673331,2.94611106770189)
--(axis cs:11.3952201640954,2.94611106770189)
--(axis cs:11.3952201640954,1.10899237909708)
--(axis cs:11.4071228608576,1.10899237909708)
--(axis cs:11.4071228608576,0)
--(axis cs:11.3952201640954,0)
--(axis cs:11.3952201640954,0)
--(axis cs:11.3833174673331,0)
--(axis cs:11.3833174673331,0)
--(axis cs:11.3714147705709,0)
--(axis cs:11.3714147705709,0)
--(axis cs:11.3595120738087,0)
--(axis cs:11.3595120738087,0)
--(axis cs:11.3476093770465,0)
--(axis cs:11.3476093770465,0)
--(axis cs:11.3357066802843,0)
--(axis cs:11.3357066802843,0)
--(axis cs:11.3238039835221,0)
--(axis cs:11.3238039835221,0)
--(axis cs:11.3119012867598,0)
--(axis cs:11.3119012867598,0)
--(axis cs:11.2999985899976,0)
--(axis cs:11.2999985899976,0)
--cycle;
\path [draw=white, fill=color11, line width=0.0pt]
(axis cs:11.7726078291164,0)
--(axis cs:11.7726078291164,1.45133809830656)
--(axis cs:11.786847561878,1.45133809830656)
--(axis cs:11.786847561878,5.88962363764479)
--(axis cs:11.8010872946397,5.88962363764479)
--(axis cs:11.8010872946397,9.38219854518178)
--(axis cs:11.8153270274013,9.38219854518178)
--(axis cs:11.8153270274013,12.9684081687409)
--(axis cs:11.8295667601629,12.9684081687409)
--(axis cs:11.8295667601629,16.8636123551621)
--(axis cs:11.8438064929246,16.8636123551621)
--(axis cs:11.8438064929246,12.668777077476)
--(axis cs:11.8580462256862,12.668777077476)
--(axis cs:11.8580462256862,6.18925472890811)
--(axis cs:11.8722859584478,6.18925472890811)
--(axis cs:11.8722859584478,1.79778654757974)
--(axis cs:11.8865256912095,1.79778654757974)
--(axis cs:11.8865256912095,2.17232541165913)
--(axis cs:11.9007654239711,2.17232541165913)
--(axis cs:11.9007654239711,0.842712444178004)
--(axis cs:11.9150051567327,0.842712444178004)
--(axis cs:11.9150051567327,0)
--(axis cs:11.9007654239711,0)
--(axis cs:11.9007654239711,0)
--(axis cs:11.8865256912095,0)
--(axis cs:11.8865256912095,0)
--(axis cs:11.8722859584478,0)
--(axis cs:11.8722859584478,0)
--(axis cs:11.8580462256862,0)
--(axis cs:11.8580462256862,0)
--(axis cs:11.8438064929246,0)
--(axis cs:11.8438064929246,0)
--(axis cs:11.8295667601629,0)
--(axis cs:11.8295667601629,0)
--(axis cs:11.8153270274013,0)
--(axis cs:11.8153270274013,0)
--(axis cs:11.8010872946397,0)
--(axis cs:11.8010872946397,0)
--(axis cs:11.786847561878,0)
--(axis cs:11.786847561878,0)
--cycle;
\path [draw=white, fill=color12, line width=0.0pt]
(axis cs:11.7758723899955,0)
--(axis cs:11.7758723899955,0.526351954786756)
--(axis cs:11.7930978730287,0.526351954786756)
--(axis cs:11.7930978730287,3.39806629634391)
--(axis cs:11.8103233560619,3.39806629634391)
--(axis cs:11.8103233560619,11.3243074978386)
--(axis cs:11.8275488390951,11.3243074978386)
--(axis cs:11.8275488390951,15.3957946775126)
--(axis cs:11.8447743221283,15.3957946775126)
--(axis cs:11.8447743221283,12.6711492644975)
--(axis cs:11.8619998051615,12.6711492644975)
--(axis cs:11.8619998051615,7.36892736701458)
--(axis cs:11.8792252881947,7.36892736701458)
--(axis cs:11.8792252881947,2.90267622125049)
--(axis cs:11.8964507712279,2.90267622125049)
--(axis cs:11.8964507712279,2.21377439807371)
--(axis cs:11.9136762542611,2.21377439807371)
--(axis cs:11.9136762542611,0.990780150186834)
--(axis cs:11.9309017372943,0.990780150186834)
--(axis cs:11.9309017372943,1.26169659750355)
--(axis cs:11.9481272203275,1.26169659750355)
--(axis cs:11.9481272203275,0)
--(axis cs:11.9309017372943,0)
--(axis cs:11.9309017372943,0)
--(axis cs:11.9136762542611,0)
--(axis cs:11.9136762542611,0)
--(axis cs:11.8964507712279,0)
--(axis cs:11.8964507712279,0)
--(axis cs:11.8792252881947,0)
--(axis cs:11.8792252881947,0)
--(axis cs:11.8619998051615,0)
--(axis cs:11.8619998051615,0)
--(axis cs:11.8447743221283,0)
--(axis cs:11.8447743221283,0)
--(axis cs:11.8275488390951,0)
--(axis cs:11.8275488390951,0)
--(axis cs:11.8103233560619,0)
--(axis cs:11.8103233560619,0)
--(axis cs:11.7930978730287,0)
--(axis cs:11.7930978730287,0)
--cycle;
\path [draw=white, fill=color13, line width=0.0pt]
(axis cs:11.4819206549543,0)
--(axis cs:11.4819206549543,0.696408828034235)
--(axis cs:11.4987689958441,0.696408828034235)
--(axis cs:11.4987689958441,2.89642762568815)
--(axis cs:11.5156173367338,2.89642762568815)
--(axis cs:11.5156173367338,3.96478207778581)
--(axis cs:11.5324656776235,3.96478207778581)
--(axis cs:11.5324656776235,4.13097054811217)
--(axis cs:11.5493140185132,4.13097054811217)
--(axis cs:11.5493140185132,7.82668557870293)
--(axis cs:11.566162359403,7.82668557870293)
--(axis cs:11.566162359403,11.5065731359305)
--(axis cs:11.5830107002927,11.5065731359305)
--(axis cs:11.5830107002927,11.4116082957428)
--(axis cs:11.5998590411824,11.4116082957428)
--(axis cs:11.5998590411824,9.31446807495789)
--(axis cs:11.6167073820721,9.31446807495789)
--(axis cs:11.6167073820721,6.82164102006334)
--(axis cs:11.6335557229618,6.82164102006334)
--(axis cs:11.6335557229618,0.783459931538514)
--(axis cs:11.6504040638516,0.783459931538514)
--(axis cs:11.6504040638516,0)
--(axis cs:11.6335557229618,0)
--(axis cs:11.6335557229618,0)
--(axis cs:11.6167073820721,0)
--(axis cs:11.6167073820721,0)
--(axis cs:11.5998590411824,0)
--(axis cs:11.5998590411824,0)
--(axis cs:11.5830107002927,0)
--(axis cs:11.5830107002927,0)
--(axis cs:11.566162359403,0)
--(axis cs:11.566162359403,0)
--(axis cs:11.5493140185132,0)
--(axis cs:11.5493140185132,0)
--(axis cs:11.5324656776235,0)
--(axis cs:11.5324656776235,0)
--(axis cs:11.5156173367338,0)
--(axis cs:11.5156173367338,0)
--(axis cs:11.4987689958441,0)
--(axis cs:11.4987689958441,0)
--cycle;
\path [draw=white, fill=color14, line width=0.0pt]
(axis cs:11.1381960946179,0)
--(axis cs:11.1381960946179,1.61919069984715)
--(axis cs:11.1533476967953,1.61919069984715)
--(axis cs:11.1533476967953,6.6527617885032)
--(axis cs:11.1684992989726,6.6527617885032)
--(axis cs:11.1684992989726,4.98957134137682)
--(axis cs:11.1836509011499,4.98957134137682)
--(axis cs:11.1836509011499,4.23277568818788)
--(axis cs:11.1988025033273,4.23277568818788)
--(axis cs:11.1988025033273,10.964737021791)
--(axis cs:11.2139541055046,10.964737021791)
--(axis cs:11.2139541055046,15.9807082115349)
--(axis cs:11.229105707682,15.9807082115349)
--(axis cs:11.229105707682,11.0967362636277)
--(axis cs:11.2442573098593,11.0967362636277)
--(axis cs:11.2442573098593,4.58477366641503)
--(axis cs:11.2594089120366,4.58477366641503)
--(axis cs:11.2594089120366,3.83677796268174)
--(axis cs:11.274560514214,3.83677796268174)
--(axis cs:11.274560514214,2.04158827372032)
--(axis cs:11.2897121163913,2.04158827372032)
--(axis cs:11.2897121163913,0)
--(axis cs:11.274560514214,0)
--(axis cs:11.274560514214,0)
--(axis cs:11.2594089120366,0)
--(axis cs:11.2594089120366,0)
--(axis cs:11.2442573098593,0)
--(axis cs:11.2442573098593,0)
--(axis cs:11.229105707682,0)
--(axis cs:11.229105707682,0)
--(axis cs:11.2139541055046,0)
--(axis cs:11.2139541055046,0)
--(axis cs:11.1988025033273,0)
--(axis cs:11.1988025033273,0)
--(axis cs:11.1836509011499,0)
--(axis cs:11.1836509011499,0)
--(axis cs:11.1684992989726,0)
--(axis cs:11.1684992989726,0)
--(axis cs:11.1533476967953,0)
--(axis cs:11.1533476967953,0)
--cycle;
\path [draw=white, fill=color15, line width=0.0pt]
(axis cs:11.0204398095614,0)
--(axis cs:11.0204398095614,1.24655078051117)
--(axis cs:11.0363771199199,1.24655078051117)
--(axis cs:11.0363771199199,3.35481116097301)
--(axis cs:11.0523144302784,3.35481116097301)
--(axis cs:11.0523144302784,5.32921373950077)
--(axis cs:11.0682517406369,5.32921373950077)
--(axis cs:11.0682517406369,9.19435777034749)
--(axis cs:11.0841890509955,9.19435777034749)
--(axis cs:11.0841890509955,11.7711204575786)
--(axis cs:11.100126361354,11.7711204575786)
--(axis cs:11.100126361354,11.1938586867379)
--(axis cs:11.1160636717125,11.1938586867379)
--(axis cs:11.1160636717125,10.8006513935565)
--(axis cs:11.132000982071,10.8006513935565)
--(axis cs:11.132000982071,5.70568880744039)
--(axis cs:11.1479382924296,5.70568880744039)
--(axis cs:11.1479382924296,2.96160386779164)
--(axis cs:11.1638756027881,2.96160386779164)
--(axis cs:11.1638756027881,1.18798799216501)
--(axis cs:11.1798129131466,1.18798799216501)
--(axis cs:11.1798129131466,0)
--(axis cs:11.1638756027881,0)
--(axis cs:11.1638756027881,0)
--(axis cs:11.1479382924296,0)
--(axis cs:11.1479382924296,0)
--(axis cs:11.132000982071,0)
--(axis cs:11.132000982071,0)
--(axis cs:11.1160636717125,0)
--(axis cs:11.1160636717125,0)
--(axis cs:11.100126361354,0)
--(axis cs:11.100126361354,0)
--(axis cs:11.0841890509955,0)
--(axis cs:11.0841890509955,0)
--(axis cs:11.0682517406369,0)
--(axis cs:11.0682517406369,0)
--(axis cs:11.0523144302784,0)
--(axis cs:11.0523144302784,0)
--(axis cs:11.0363771199199,0)
--(axis cs:11.0363771199199,0)
--cycle;
\path [draw=white, fill=color16, line width=0.0pt]
(axis cs:11.7733861504353,0)
--(axis cs:11.7733861504353,0.906372818690054)
--(axis cs:11.7900091849703,0.906372818690054)
--(axis cs:11.7900091849703,1.74857765021602)
--(axis cs:11.8066322195053,1.74857765021602)
--(axis cs:11.8066322195053,7.61192747731736)
--(axis cs:11.8232552540403,7.61192747731736)
--(axis cs:11.8232552540403,12.3443165306535)
--(axis cs:11.8398782885753,12.3443165306535)
--(axis cs:11.8398782885753,11.3978387199873)
--(axis cs:11.8565013231103,11.3978387199873)
--(axis cs:11.8565013231103,11.0288727937949)
--(axis cs:11.8731243576453,11.0288727937949)
--(axis cs:11.8731243576453,9.01560219652666)
--(axis cs:11.8897473921803,9.01560219652666)
--(axis cs:11.8897473921803,4.37946512393601)
--(axis cs:11.9063704267153,4.37946512393601)
--(axis cs:11.9063704267153,1.01866679622677)
--(axis cs:11.9229934612503,1.01866679622677)
--(axis cs:11.9229934612503,0.705847858802874)
--(axis cs:11.9396164957853,0.705847858802874)
--(axis cs:11.9396164957853,0)
--(axis cs:11.9229934612503,0)
--(axis cs:11.9229934612503,0)
--(axis cs:11.9063704267153,0)
--(axis cs:11.9063704267153,0)
--(axis cs:11.8897473921803,0)
--(axis cs:11.8897473921803,0)
--(axis cs:11.8731243576453,0)
--(axis cs:11.8731243576453,0)
--(axis cs:11.8565013231103,0)
--(axis cs:11.8565013231103,0)
--(axis cs:11.8398782885753,0)
--(axis cs:11.8398782885753,0)
--(axis cs:11.8232552540403,0)
--(axis cs:11.8232552540403,0)
--(axis cs:11.8066322195053,0)
--(axis cs:11.8066322195053,0)
--(axis cs:11.7900091849703,0)
--(axis cs:11.7900091849703,0)
--cycle;
\path [draw=white, fill=color17, line width=0.0pt]
(axis cs:11.6863026446626,0)
--(axis cs:11.6863026446626,1.12390296896179)
--(axis cs:11.7043350435675,1.12390296896179)
--(axis cs:11.7043350435675,5.74521451896917)
--(axis cs:11.7223674424723,5.74521451896917)
--(axis cs:11.7223674424723,7.09833454081133)
--(axis cs:11.7403998413772,7.09833454081133)
--(axis cs:11.7403998413772,7.82295619185249)
--(axis cs:11.758432240282,7.82295619185249)
--(axis cs:11.758432240282,10.617925417298)
--(axis cs:11.7764646391869,10.617925417298)
--(axis cs:11.7764646391869,6.87651158641098)
--(axis cs:11.7944970380917,6.87651158641098)
--(axis cs:11.7944970380917,7.30536929825166)
--(axis cs:11.8125294369966,7.30536929825166)
--(axis cs:11.8125294369966,6.92827027577106)
--(axis cs:11.8305618359014,6.92827027577106)
--(axis cs:11.8305618359014,1.5010019914424)
--(axis cs:11.8485942348063,1.5010019914424)
--(axis cs:11.8485942348063,0.436251810320696)
--(axis cs:11.8666266337111,0.436251810320696)
--(axis cs:11.8666266337111,0)
--(axis cs:11.8485942348063,0)
--(axis cs:11.8485942348063,0)
--(axis cs:11.8305618359014,0)
--(axis cs:11.8305618359014,0)
--(axis cs:11.8125294369966,0)
--(axis cs:11.8125294369966,0)
--(axis cs:11.7944970380917,0)
--(axis cs:11.7944970380917,0)
--(axis cs:11.7764646391869,0)
--(axis cs:11.7764646391869,0)
--(axis cs:11.758432240282,0)
--(axis cs:11.758432240282,0)
--(axis cs:11.7403998413772,0)
--(axis cs:11.7403998413772,0)
--(axis cs:11.7223674424723,0)
--(axis cs:11.7223674424723,0)
--(axis cs:11.7043350435675,0)
--(axis cs:11.7043350435675,0)
--cycle;
\path [draw=white, fill=color18, line width=0.0pt]
(axis cs:13.412846728547,0)
--(axis cs:13.412846728547,2.24944901827993)
--(axis cs:13.4332369068946,2.24944901827993)
--(axis cs:13.4332369068946,2.06635433074569)
--(axis cs:13.4536270852423,2.06635433074569)
--(axis cs:13.4536270852423,2.38023093794736)
--(axis cs:13.4740172635899,2.38023093794736)
--(axis cs:13.4740172635899,0.804308805954741)
--(axis cs:13.4944074419376,0.804308805954741)
--(axis cs:13.4944074419376,3.41994719930349)
--(axis cs:13.5147976202852,3.41994719930349)
--(axis cs:13.5147976202852,8.86701415345304)
--(axis cs:13.5351877986329,8.86701415345304)
--(axis cs:13.5351877986329,13.2743648462449)
--(axis cs:13.5555779769805,13.2743648462449)
--(axis cs:13.5555779769805,10.004816854559)
--(axis cs:13.5759681553282,10.004816854559)
--(axis cs:13.5759681553282,5.06126029113028)
--(axis cs:13.5963583336758,5.06126029113028)
--(axis cs:13.5963583336758,0.915473437672063)
--(axis cs:13.6167485120234,0.915473437672063)
--(axis cs:13.6167485120234,0)
--(axis cs:13.5963583336758,0)
--(axis cs:13.5963583336758,0)
--(axis cs:13.5759681553282,0)
--(axis cs:13.5759681553282,0)
--(axis cs:13.5555779769805,0)
--(axis cs:13.5555779769805,0)
--(axis cs:13.5351877986329,0)
--(axis cs:13.5351877986329,0)
--(axis cs:13.5147976202852,0)
--(axis cs:13.5147976202852,0)
--(axis cs:13.4944074419376,0)
--(axis cs:13.4944074419376,0)
--(axis cs:13.4740172635899,0)
--(axis cs:13.4740172635899,0)
--(axis cs:13.4536270852423,0)
--(axis cs:13.4536270852423,0)
--(axis cs:13.4332369068946,0)
--(axis cs:13.4332369068946,0)
--cycle;
\path [draw=white, fill=color19, line width=0.0pt]
(axis cs:10.2400657084265,0)
--(axis cs:10.2400657084265,0.84721939061618)
--(axis cs:10.2559608435188,0.84721939061618)
--(axis cs:10.2559608435188,2.40744519907766)
--(axis cs:10.2718559786111,2.40744519907766)
--(axis cs:10.2718559786111,7.37332519160022)
--(axis cs:10.2877511137034,7.37332519160022)
--(axis cs:10.2877511137034,10.7957559972577)
--(axis cs:10.3036462487958,10.7957559972577)
--(axis cs:10.3036462487958,8.43864066297003)
--(axis cs:10.3195413838881,8.43864066297003)
--(axis cs:10.3195413838881,7.5914212723529)
--(axis cs:10.3354365189804,7.5914212723529)
--(axis cs:10.3354365189804,9.87304180945786)
--(axis cs:10.3513316540727,9.87304180945786)
--(axis cs:10.3513316540727,9.83948856626514)
--(axis cs:10.367226789165,9.83948856626514)
--(axis cs:10.367226789165,4.30320343946634)
--(axis cs:10.3831219242573,4.30320343946634)
--(axis cs:10.3831219242573,1.44278945728696)
--(axis cs:10.3990170593496,1.44278945728696)
--(axis cs:10.3990170593496,0)
--(axis cs:10.3831219242573,0)
--(axis cs:10.3831219242573,0)
--(axis cs:10.367226789165,0)
--(axis cs:10.367226789165,0)
--(axis cs:10.3513316540727,0)
--(axis cs:10.3513316540727,0)
--(axis cs:10.3354365189804,0)
--(axis cs:10.3354365189804,0)
--(axis cs:10.3195413838881,0)
--(axis cs:10.3195413838881,0)
--(axis cs:10.3036462487958,0)
--(axis cs:10.3036462487958,0)
--(axis cs:10.2877511137034,0)
--(axis cs:10.2877511137034,0)
--(axis cs:10.2718559786111,0)
--(axis cs:10.2718559786111,0)
--(axis cs:10.2559608435188,0)
--(axis cs:10.2559608435188,0)
--cycle;
\path [draw=white, fill=color20, line width=0.0pt]
(axis cs:11.9904614775387,0)
--(axis cs:11.9904614775387,1.52633300453706)
--(axis cs:12.0071463468241,1.52633300453706)
--(axis cs:12.0071463468241,1.38249010358607)
--(axis cs:12.0238312161094,1.38249010358607)
--(axis cs:12.0238312161094,2.76498020717185)
--(axis cs:12.0405160853948,2.76498020717185)
--(axis cs:12.0405160853948,4.32327830080916)
--(axis cs:12.0572009546802,4.32327830080916)
--(axis cs:12.0572009546802,6.09734074587318)
--(axis cs:12.0738858239656,6.09734074587318)
--(axis cs:12.0738858239656,11.4275193533415)
--(axis cs:12.090570693251,11.4275193533415)
--(axis cs:12.090570693251,13.1696167093041)
--(axis cs:12.1072555625364,13.1696167093041)
--(axis cs:12.1072555625364,12.02686477397)
--(axis cs:12.1239404318217,12.02686477397)
--(axis cs:12.1239404318217,5.51397786979416)
--(axis cs:12.1406253011071,5.51397786979416)
--(axis cs:12.1406253011071,1.70214099458845)
--(axis cs:12.1573101703925,1.70214099458845)
--(axis cs:12.1573101703925,0)
--(axis cs:12.1406253011071,0)
--(axis cs:12.1406253011071,0)
--(axis cs:12.1239404318217,0)
--(axis cs:12.1239404318217,0)
--(axis cs:12.1072555625364,0)
--(axis cs:12.1072555625364,0)
--(axis cs:12.090570693251,0)
--(axis cs:12.090570693251,0)
--(axis cs:12.0738858239656,0)
--(axis cs:12.0738858239656,0)
--(axis cs:12.0572009546802,0)
--(axis cs:12.0572009546802,0)
--(axis cs:12.0405160853948,0)
--(axis cs:12.0405160853948,0)
--(axis cs:12.0238312161094,0)
--(axis cs:12.0238312161094,0)
--(axis cs:12.0071463468241,0)
--(axis cs:12.0071463468241,0)
--cycle;
\path [draw=white, fill=color21, line width=0.0pt]
(axis cs:12.1500186985844,0)
--(axis cs:12.1500186985844,0.33595040663627)
--(axis cs:12.1651002896961,0.33595040663627)
--(axis cs:12.1651002896961,2.96166805850361)
--(axis cs:12.1801818808077,2.96166805850361)
--(axis cs:12.1801818808077,5.35752490583104)
--(axis cs:12.1952634719193,5.35752490583104)
--(axis cs:12.1952634719193,3.5451608700297)
--(axis cs:12.2103450630309,3.5451608700297)
--(axis cs:12.2103450630309,4.39387768679543)
--(axis cs:12.2254266541425,4.39387768679543)
--(axis cs:12.2254266541425,10.6001194093918)
--(axis cs:12.2405082452541,10.6001194093918)
--(axis cs:12.2405082452541,16.8240427323354)
--(axis cs:12.2555898363657,16.8240427323354)
--(axis cs:12.2555898363657,13.1197474591638)
--(axis cs:12.2706714274773,13.1197474591638)
--(axis cs:12.2706714274773,6.91350573656664)
--(axis cs:12.2857530185889,6.91350573656664)
--(axis cs:12.2857530185889,2.25440404453287)
--(axis cs:12.3008346097005,2.25440404453287)
--(axis cs:12.3008346097005,0)
--(axis cs:12.2857530185889,0)
--(axis cs:12.2857530185889,0)
--(axis cs:12.2706714274773,0)
--(axis cs:12.2706714274773,0)
--(axis cs:12.2555898363657,0)
--(axis cs:12.2555898363657,0)
--(axis cs:12.2405082452541,0)
--(axis cs:12.2405082452541,0)
--(axis cs:12.2254266541425,0)
--(axis cs:12.2254266541425,0)
--(axis cs:12.2103450630309,0)
--(axis cs:12.2103450630309,0)
--(axis cs:12.1952634719193,0)
--(axis cs:12.1952634719193,0)
--(axis cs:12.1801818808077,0)
--(axis cs:12.1801818808077,0)
--(axis cs:12.1651002896961,0)
--(axis cs:12.1651002896961,0)
--cycle;
\path [draw=white, fill=color22, line width=0.0pt]
(axis cs:12.8450347827351,0)
--(axis cs:12.8450347827351,1.6963934087511)
--(axis cs:12.8598898274847,1.6963934087511)
--(axis cs:12.8598898274847,8.72430895929035)
--(axis cs:12.8747448722344,8.72430895929035)
--(axis cs:12.8747448722344,7.98830758618245)
--(axis cs:12.889599916984,7.98830758618245)
--(axis cs:12.889599916984,9.04743151333922)
--(axis cs:12.9044549617337,9.04743151333922)
--(axis cs:12.9044549617337,9.77445725994684)
--(axis cs:12.9193100064833,9.77445725994684)
--(axis cs:12.9193100064833,10.3937754885373)
--(axis cs:12.934165051233,10.3937754885373)
--(axis cs:12.934165051233,8.13191761020371)
--(axis cs:12.9490200959826,8.13191761020371)
--(axis cs:12.9490200959826,6.00469412938883)
--(axis cs:12.9638751407323,6.00469412938883)
--(axis cs:12.9638751407323,4.110836937608)
--(axis cs:12.9787301854819,4.110836937608)
--(axis cs:12.9787301854819,1.4450758667139)
--(axis cs:12.9935852302316,1.4450758667139)
--(axis cs:12.9935852302316,0)
--(axis cs:12.9787301854819,0)
--(axis cs:12.9787301854819,0)
--(axis cs:12.9638751407323,0)
--(axis cs:12.9638751407323,0)
--(axis cs:12.9490200959826,0)
--(axis cs:12.9490200959826,0)
--(axis cs:12.934165051233,0)
--(axis cs:12.934165051233,0)
--(axis cs:12.9193100064833,0)
--(axis cs:12.9193100064833,0)
--(axis cs:12.9044549617337,0)
--(axis cs:12.9044549617337,0)
--(axis cs:12.889599916984,0)
--(axis cs:12.889599916984,0)
--(axis cs:12.8747448722344,0)
--(axis cs:12.8747448722344,0)
--(axis cs:12.8598898274847,0)
--(axis cs:12.8598898274847,0)
--cycle;
\path [draw=white, fill=color23, line width=0.0pt]
(axis cs:12.2385209504579,0)
--(axis cs:12.2385209504579,0.780607806689432)
--(axis cs:12.2554308505216,0.780607806689432)
--(axis cs:12.2554308505216,3.1933955728204)
--(axis cs:12.2723407505852,3.1933955728204)
--(axis cs:12.2723407505852,6.55237461978705)
--(axis cs:12.2892506506488,6.55237461978705)
--(axis cs:12.2892506506488,10.928509293652)
--(axis cs:12.3061605507124,10.928509293652)
--(axis cs:12.3061605507124,7.99531632306145)
--(axis cs:12.323070450776,7.99531632306145)
--(axis cs:12.323070450776,5.10943291651264)
--(axis cs:12.3399803508397,5.10943291651264)
--(axis cs:12.3399803508397,5.5115642108678)
--(axis cs:12.3568902509033,5.5115642108678)
--(axis cs:12.3568902509033,7.94012183167937)
--(axis cs:12.3738001509669,7.94012183167937)
--(axis cs:12.3738001509669,8.59457080092404)
--(axis cs:12.3907100510305,8.59457080092404)
--(axis cs:12.3907100510305,2.53106167623543)
--(axis cs:12.4076199510941,2.53106167623543)
--(axis cs:12.4076199510941,0)
--(axis cs:12.3907100510305,0)
--(axis cs:12.3907100510305,0)
--(axis cs:12.3738001509669,0)
--(axis cs:12.3738001509669,0)
--(axis cs:12.3568902509033,0)
--(axis cs:12.3568902509033,0)
--(axis cs:12.3399803508397,0)
--(axis cs:12.3399803508397,0)
--(axis cs:12.323070450776,0)
--(axis cs:12.323070450776,0)
--(axis cs:12.3061605507124,0)
--(axis cs:12.3061605507124,0)
--(axis cs:12.2892506506488,0)
--(axis cs:12.2892506506488,0)
--(axis cs:12.2723407505852,0)
--(axis cs:12.2723407505852,0)
--(axis cs:12.2554308505216,0)
--(axis cs:12.2554308505216,0)
--cycle;
\path [draw=white, fill=color24, line width=0.0pt]
(axis cs:11.3321839235256,0)
--(axis cs:11.3321839235256,1.16996590762381)
--(axis cs:11.3518995977315,1.16996590762381)
--(axis cs:11.3518995977315,5.78896425968721)
--(axis cs:11.3716152719373,5.78896425968721)
--(axis cs:11.3716152719373,5.91745762526491)
--(axis cs:11.3913309461432,5.91745762526491)
--(axis cs:11.3913309461432,7.58787137776827)
--(axis cs:11.411046620349,7.58787137776827)
--(axis cs:11.411046620349,11.3141789795065)
--(axis cs:11.4307622945549,11.3141789795065)
--(axis cs:11.4307622945549,7.93953743092615)
--(axis cs:11.4504779687607,7.93953743092615)
--(axis cs:11.4504779687607,2.73893752940833)
--(axis cs:11.4701936429666,2.73893752940833)
--(axis cs:11.4701936429666,3.09736639128152)
--(axis cs:11.4899093171724,3.09736639128152)
--(axis cs:11.4899093171724,3.39492997472311)
--(axis cs:11.5096249913783,3.39492997472311)
--(axis cs:11.5096249913783,1.77185588322218)
--(axis cs:11.5293406655842,1.77185588322218)
--(axis cs:11.5293406655842,0)
--(axis cs:11.5096249913783,0)
--(axis cs:11.5096249913783,0)
--(axis cs:11.4899093171724,0)
--(axis cs:11.4899093171724,0)
--(axis cs:11.4701936429666,0)
--(axis cs:11.4701936429666,0)
--(axis cs:11.4504779687607,0)
--(axis cs:11.4504779687607,0)
--(axis cs:11.4307622945549,0)
--(axis cs:11.4307622945549,0)
--(axis cs:11.411046620349,0)
--(axis cs:11.411046620349,0)
--(axis cs:11.3913309461432,0)
--(axis cs:11.3913309461432,0)
--(axis cs:11.3716152719373,0)
--(axis cs:11.3716152719373,0)
--(axis cs:11.3518995977315,0)
--(axis cs:11.3518995977315,0)
--cycle;
\path [draw=white, fill=color25, line width=0.0pt]
(axis cs:11.9295605239556,0)
--(axis cs:11.9295605239556,1.29494447285201)
--(axis cs:11.9423281241731,1.29494447285201)
--(axis cs:11.9423281241731,6.6626981748344)
--(axis cs:11.9550957243907,6.6626981748344)
--(axis cs:11.9550957243907,9.24214401995054)
--(axis cs:11.9678633246083,9.24214401995054)
--(axis cs:11.9678633246083,12.5317207050194)
--(axis cs:11.9806309248259,12.5317207050194)
--(axis cs:11.9806309248259,12.5108345038444)
--(axis cs:11.9933985250434,12.5108345038444)
--(axis cs:11.9933985250434,13.8475513790445)
--(axis cs:12.006166125261,13.8475513790445)
--(axis cs:12.006166125261,12.3646310956174)
--(axis cs:12.0189337254786,12.3646310956174)
--(axis cs:12.0189337254786,5.11711928788293)
--(axis cs:12.0317013256962,5.11711928788293)
--(axis cs:12.0317013256962,3.31046288624263)
--(axis cs:12.0444689259137,3.31046288624263)
--(axis cs:12.0444689259137,1.44114788107703)
--(axis cs:12.0572365261313,1.44114788107703)
--(axis cs:12.0572365261313,0)
--(axis cs:12.0444689259137,0)
--(axis cs:12.0444689259137,0)
--(axis cs:12.0317013256962,0)
--(axis cs:12.0317013256962,0)
--(axis cs:12.0189337254786,0)
--(axis cs:12.0189337254786,0)
--(axis cs:12.006166125261,0)
--(axis cs:12.006166125261,0)
--(axis cs:11.9933985250434,0)
--(axis cs:11.9933985250434,0)
--(axis cs:11.9806309248259,0)
--(axis cs:11.9806309248259,0)
--(axis cs:11.9678633246083,0)
--(axis cs:11.9678633246083,0)
--(axis cs:11.9550957243907,0)
--(axis cs:11.9550957243907,0)
--(axis cs:11.9423281241731,0)
--(axis cs:11.9423281241731,0)
--cycle;
\path [draw=white, fill=color26, line width=0.0pt]
(axis cs:12.2556059046422,0)
--(axis cs:12.2556059046422,1.18671947676199)
--(axis cs:12.2723467326607,1.18671947676199)
--(axis cs:12.2723467326607,3.20175321918335)
--(axis cs:12.2890875606792,3.20175321918335)
--(axis cs:12.2890875606792,4.53979934063358)
--(axis cs:12.3058283886977,4.53979934063358)
--(axis cs:12.3058283886977,8.48225666276185)
--(axis cs:12.3225692167162,8.48225666276185)
--(axis cs:12.3225692167162,8.31500089758063)
--(axis cs:12.3393100447347,8.31500089758063)
--(axis cs:12.3393100447347,9.50172037434262)
--(axis cs:12.3560508727532,9.50172037434262)
--(axis cs:12.3560508727532,10.0194167903797)
--(axis cs:12.3727917007716,10.0194167903797)
--(axis cs:12.3727917007716,8.97605939805974)
--(axis cs:12.3895325287901,8.97605939805974)
--(axis cs:12.3895325287901,4.34068533446498)
--(axis cs:12.4062733568086,4.34068533446498)
--(axis cs:12.4062733568086,1.17079035626854)
--(axis cs:12.4230141848271,1.17079035626854)
--(axis cs:12.4230141848271,0)
--(axis cs:12.4062733568086,0)
--(axis cs:12.4062733568086,0)
--(axis cs:12.3895325287901,0)
--(axis cs:12.3895325287901,0)
--(axis cs:12.3727917007716,0)
--(axis cs:12.3727917007716,0)
--(axis cs:12.3560508727532,0)
--(axis cs:12.3560508727532,0)
--(axis cs:12.3393100447347,0)
--(axis cs:12.3393100447347,0)
--(axis cs:12.3225692167162,0)
--(axis cs:12.3225692167162,0)
--(axis cs:12.3058283886977,0)
--(axis cs:12.3058283886977,0)
--(axis cs:12.2890875606792,0)
--(axis cs:12.2890875606792,0)
--(axis cs:12.2723467326607,0)
--(axis cs:12.2723467326607,0)
--cycle;
\path [draw=white, fill=color27, line width=0.0pt]
(axis cs:11.693756436432,0)
--(axis cs:11.693756436432,1.45995405269547)
--(axis cs:11.7070901893886,1.45995405269547)
--(axis cs:11.7070901893886,4.26986561986964)
--(axis cs:11.7204239423453,4.26986561986964)
--(axis cs:11.7204239423453,8.24974036625867)
--(axis cs:11.7337576953019,8.24974036625867)
--(axis cs:11.7337576953019,10.8496585422917)
--(axis cs:11.7470914482585,10.8496585422917)
--(axis cs:11.7470914482585,13.4995751447887)
--(axis cs:11.7604252012151,13.4995751447887)
--(axis cs:11.7604252012151,17.1094615353559)
--(axis cs:11.7737589541718,17.1094615353559)
--(axis cs:11.7737589541718,13.1495861595517)
--(axis cs:11.7870927071284,13.1495861595517)
--(axis cs:11.7870927071284,4.9198451638779)
--(axis cs:11.800426460085,4.9198451638779)
--(axis cs:11.800426460085,1.14996380863)
--(axis cs:11.8137602130416,1.14996380863)
--(axis cs:11.8137602130416,0.339989299942781)
--(axis cs:11.8270939659983,0.339989299942781)
--(axis cs:11.8270939659983,0)
--(axis cs:11.8137602130416,0)
--(axis cs:11.8137602130416,0)
--(axis cs:11.800426460085,0)
--(axis cs:11.800426460085,0)
--(axis cs:11.7870927071284,0)
--(axis cs:11.7870927071284,0)
--(axis cs:11.7737589541718,0)
--(axis cs:11.7737589541718,0)
--(axis cs:11.7604252012151,0)
--(axis cs:11.7604252012151,0)
--(axis cs:11.7470914482585,0)
--(axis cs:11.7470914482585,0)
--(axis cs:11.7337576953019,0)
--(axis cs:11.7337576953019,0)
--(axis cs:11.7204239423453,0)
--(axis cs:11.7204239423453,0)
--(axis cs:11.7070901893886,0)
--(axis cs:11.7070901893886,0)
--cycle;
\path [draw=white, fill=color28, line width=0.0pt]
(axis cs:12.4936246294715,0)
--(axis cs:12.4936246294715,0.299701940145058)
--(axis cs:12.5109752011678,0.299701940145058)
--(axis cs:12.5109752011678,0.591719215158252)
--(axis cs:12.5283257728641,0.591719215158252)
--(axis cs:12.5283257728641,4.01907986399655)
--(axis cs:12.5456763445604,4.01907986399655)
--(axis cs:12.5456763445604,10.0284879971626)
--(axis cs:12.5630269162566,10.0284879971626)
--(axis cs:12.5630269162566,11.9727082755385)
--(axis cs:12.5803774879529,11.9727082755385)
--(axis cs:12.5803774879529,12.3415722018708)
--(axis cs:12.5977280596492,12.3415722018708)
--(axis cs:12.5977280596492,9.367606795817)
--(axis cs:12.6150786313455,9.367606795817)
--(axis cs:12.6150786313455,6.23994808712274)
--(axis cs:12.6324292030417,6.23994808712274)
--(axis cs:12.6324292030417,2.04412092509214)
--(axis cs:12.649779774738,2.04412092509214)
--(axis cs:12.649779774738,0.730043187532833)
--(axis cs:12.6671303464343,0.730043187532833)
--(axis cs:12.6671303464343,0)
--(axis cs:12.649779774738,0)
--(axis cs:12.649779774738,0)
--(axis cs:12.6324292030417,0)
--(axis cs:12.6324292030417,0)
--(axis cs:12.6150786313455,0)
--(axis cs:12.6150786313455,0)
--(axis cs:12.5977280596492,0)
--(axis cs:12.5977280596492,0)
--(axis cs:12.5803774879529,0)
--(axis cs:12.5803774879529,0)
--(axis cs:12.5630269162566,0)
--(axis cs:12.5630269162566,0)
--(axis cs:12.5456763445604,0)
--(axis cs:12.5456763445604,0)
--(axis cs:12.5283257728641,0)
--(axis cs:12.5283257728641,0)
--(axis cs:12.5109752011678,0)
--(axis cs:12.5109752011678,0)
--cycle;
\path [draw=white, fill=color29, line width=0.0pt]
(axis cs:10.544162330093,0)
--(axis cs:10.544162330093,0.271206771667844)
--(axis cs:10.5648107820677,0.271206771667844)
--(axis cs:10.5648107820677,2.04696539568331)
--(axis cs:10.5854592340424,2.04696539568331)
--(axis cs:10.5854592340424,8.36866609717918)
--(axis cs:10.6061076860171,8.36866609717918)
--(axis cs:10.6061076860171,6.1344388829626)
--(axis cs:10.6267561379918,6.1344388829626)
--(axis cs:10.6267561379918,4.77194772053658)
--(axis cs:10.6474045899665,4.77194772053658)
--(axis cs:10.6474045899665,11.1388495506436)
--(axis cs:10.6680530419413,11.1388495506436)
--(axis cs:10.6680530419413,9.1564571958326)
--(axis cs:10.688701493916,9.1564571958326)
--(axis cs:10.688701493916,3.17699361096617)
--(axis cs:10.7093499458907,3.17699361096617)
--(axis cs:10.7093499458907,3.05430483330664)
--(axis cs:10.7299983978654,3.05430483330664)
--(axis cs:10.7299983978654,0.309950596191821)
--(axis cs:10.7506468498401,0.309950596191821)
--(axis cs:10.7506468498401,0)
--(axis cs:10.7299983978654,0)
--(axis cs:10.7299983978654,0)
--(axis cs:10.7093499458907,0)
--(axis cs:10.7093499458907,0)
--(axis cs:10.688701493916,0)
--(axis cs:10.688701493916,0)
--(axis cs:10.6680530419413,0)
--(axis cs:10.6680530419413,0)
--(axis cs:10.6474045899665,0)
--(axis cs:10.6474045899665,0)
--(axis cs:10.6267561379918,0)
--(axis cs:10.6267561379918,0)
--(axis cs:10.6061076860171,0)
--(axis cs:10.6061076860171,0)
--(axis cs:10.5854592340424,0)
--(axis cs:10.5854592340424,0)
--(axis cs:10.5648107820677,0)
--(axis cs:10.5648107820677,0)
--cycle;
\path [draw=white, fill=color30, line width=0.0pt]
(axis cs:13.0452353005517,0)
--(axis cs:13.0452353005517,0.591498473972519)
--(axis cs:13.0628177634957,0.591498473972519)
--(axis cs:13.0628177634957,2.34324395458368)
--(axis cs:13.0804002264396,2.34324395458368)
--(axis cs:13.0804002264396,4.32248884826072)
--(axis cs:13.0979826893835,4.32248884826072)
--(axis cs:13.0979826893835,6.42306676224005)
--(axis cs:13.1155651523274,6.42306676224005)
--(axis cs:13.1155651523274,6.19556734917369)
--(axis cs:13.1331476152713,6.19556734917369)
--(axis cs:13.1331476152713,9.46397558356126)
--(axis cs:13.1507300782152,9.46397558356126)
--(axis cs:13.1507300782152,13.9002141383542)
--(axis cs:13.1683125411591,13.9002141383542)
--(axis cs:13.1683125411591,8.38714502837957)
--(axis cs:13.185895004103,8.38714502837957)
--(axis cs:13.185895004103,4.58032151640305)
--(axis cs:13.2034774670469,4.58032151640305)
--(axis cs:13.2034774670469,0.667331611661304)
--(axis cs:13.2210599299908,0.667331611661304)
--(axis cs:13.2210599299908,0)
--(axis cs:13.2034774670469,0)
--(axis cs:13.2034774670469,0)
--(axis cs:13.185895004103,0)
--(axis cs:13.185895004103,0)
--(axis cs:13.1683125411591,0)
--(axis cs:13.1683125411591,0)
--(axis cs:13.1507300782152,0)
--(axis cs:13.1507300782152,0)
--(axis cs:13.1331476152713,0)
--(axis cs:13.1331476152713,0)
--(axis cs:13.1155651523274,0)
--(axis cs:13.1155651523274,0)
--(axis cs:13.0979826893835,0)
--(axis cs:13.0979826893835,0)
--(axis cs:13.0804002264396,0)
--(axis cs:13.0804002264396,0)
--(axis cs:13.0628177634957,0)
--(axis cs:13.0628177634957,0)
--cycle;
\path [draw=white, fill=color31, line width=0.0pt]
(axis cs:12.9108617670703,0)
--(axis cs:12.9108617670703,1.44242939069651)
--(axis cs:12.9297188426232,1.44242939069651)
--(axis cs:12.9297188426232,3.60607347674128)
--(axis cs:12.948575918176,3.60607347674128)
--(axis cs:12.948575918176,4.27072231363085)
--(axis cs:12.9674329937289,4.27072231363085)
--(axis cs:12.9674329937289,3.3727393105992)
--(axis cs:12.9862900692817,3.3727393105992)
--(axis cs:12.9862900692817,3.01213196292507)
--(axis cs:13.0051471448345,3.01213196292507)
--(axis cs:13.0051471448345,6.71719569196906)
--(axis cs:13.0240042203874,6.71719569196906)
--(axis cs:13.0240042203874,10.4788252794717)
--(axis cs:13.0428612959402,10.4788252794717)
--(axis cs:13.0428612959402,13.4061084547088)
--(axis cs:13.0617183714931,13.4061084547088)
--(axis cs:13.0617183714931,5.35254435665324)
--(axis cs:13.0805754470459,5.35254435665324)
--(axis cs:13.0805754470459,1.37172206762316)
--(axis cs:13.0994325225987,1.37172206762316)
--(axis cs:13.0994325225987,0)
--(axis cs:13.0805754470459,0)
--(axis cs:13.0805754470459,0)
--(axis cs:13.0617183714931,0)
--(axis cs:13.0617183714931,0)
--(axis cs:13.0428612959402,0)
--(axis cs:13.0428612959402,0)
--(axis cs:13.0240042203874,0)
--(axis cs:13.0240042203874,0)
--(axis cs:13.0051471448345,0)
--(axis cs:13.0051471448345,0)
--(axis cs:12.9862900692817,0)
--(axis cs:12.9862900692817,0)
--(axis cs:12.9674329937289,0)
--(axis cs:12.9674329937289,0)
--(axis cs:12.948575918176,0)
--(axis cs:12.948575918176,0)
--(axis cs:12.9297188426232,0)
--(axis cs:12.9297188426232,0)
--cycle;
\path [draw=white, fill=color32, line width=0.0pt]
(axis cs:11.6147590894056,0)
--(axis cs:11.6147590894056,1.10333225244)
--(axis cs:11.6351820701383,1.10333225244)
--(axis cs:11.6351820701383,0.979288981455623)
--(axis cs:11.655605050871,0.979288981455623)
--(axis cs:11.655605050871,4.25011417951777)
--(axis cs:11.6760280316037,4.25011417951777)
--(axis cs:11.6760280316037,7.18145253067457)
--(axis cs:11.6964510123364,7.18145253067457)
--(axis cs:11.6964510123364,8.29784196953398)
--(axis cs:11.7168739930691,8.29784196953398)
--(axis cs:11.7168739930691,10.2564199324452)
--(axis cs:11.7372969738018,10.2564199324452)
--(axis cs:11.7372969738018,10.3739346102199)
--(axis cs:11.7577199545344,10.3739346102199)
--(axis cs:11.7577199545344,5.18370300850555)
--(axis cs:11.7781429352671,5.18370300850555)
--(axis cs:11.7781429352671,0.861774303680948)
--(axis cs:11.7985659159998,0.861774303680948)
--(axis cs:11.7985659159998,0.476587304308403)
--(axis cs:11.8189888967325,0.476587304308403)
--(axis cs:11.8189888967325,0)
--(axis cs:11.7985659159998,0)
--(axis cs:11.7985659159998,0)
--(axis cs:11.7781429352671,0)
--(axis cs:11.7781429352671,0)
--(axis cs:11.7577199545344,0)
--(axis cs:11.7577199545344,0)
--(axis cs:11.7372969738018,0)
--(axis cs:11.7372969738018,0)
--(axis cs:11.7168739930691,0)
--(axis cs:11.7168739930691,0)
--(axis cs:11.6964510123364,0)
--(axis cs:11.6964510123364,0)
--(axis cs:11.6760280316037,0)
--(axis cs:11.6760280316037,0)
--(axis cs:11.655605050871,0)
--(axis cs:11.655605050871,0)
--(axis cs:11.6351820701383,0)
--(axis cs:11.6351820701383,0)
--cycle;
\path [draw=white, fill=color33, line width=0.0pt]
(axis cs:12.3365062333209,0)
--(axis cs:12.3365062333209,3.25358592479929)
--(axis cs:12.355275267881,3.25358592479929)
--(axis cs:12.355275267881,4.95852178058978)
--(axis cs:12.374044302441,4.95852178058978)
--(axis cs:12.374044302441,5.27819725354994)
--(axis cs:12.3928133370011,5.27819725354994)
--(axis cs:12.3928133370011,4.73830089921644)
--(axis cs:12.4115823715612,4.73830089921644)
--(axis cs:12.4115823715612,5.97437939466477)
--(axis cs:12.4303514061212,5.97437939466477)
--(axis cs:12.4303514061212,11.984278286324)
--(axis cs:12.4491204406813,11.984278286324)
--(axis cs:12.4491204406813,8.72358846212561)
--(axis cs:12.4678894752413,8.72358846212561)
--(axis cs:12.4678894752413,4.66726190522519)
--(axis cs:12.4866585098014,4.66726190522519)
--(axis cs:12.4866585098014,2.63554667707566)
--(axis cs:12.5054275443614,2.63554667707566)
--(axis cs:12.5054275443614,1.06558490986876)
--(axis cs:12.5241965789215,1.06558490986876)
--(axis cs:12.5241965789215,0)
--(axis cs:12.5054275443614,0)
--(axis cs:12.5054275443614,0)
--(axis cs:12.4866585098014,0)
--(axis cs:12.4866585098014,0)
--(axis cs:12.4678894752413,0)
--(axis cs:12.4678894752413,0)
--(axis cs:12.4491204406813,0)
--(axis cs:12.4491204406813,0)
--(axis cs:12.4303514061212,0)
--(axis cs:12.4303514061212,0)
--(axis cs:12.4115823715612,0)
--(axis cs:12.4115823715612,0)
--(axis cs:12.3928133370011,0)
--(axis cs:12.3928133370011,0)
--(axis cs:12.374044302441,0)
--(axis cs:12.374044302441,0)
--(axis cs:12.355275267881,0)
--(axis cs:12.355275267881,0)
--cycle;
\path [draw=white, fill=color34, line width=0.0pt]
(axis cs:11.9225037163464,0)
--(axis cs:11.9225037163464,1.94341641257365)
--(axis cs:11.9453500809818,1.94341641257365)
--(axis cs:11.9453500809818,4.95483643926434)
--(axis cs:11.9681964456171,4.95483643926434)
--(axis cs:11.9681964456171,7.13169626475919)
--(axis cs:11.9910428102525,7.13169626475919)
--(axis cs:11.9910428102525,5.55595322753787)
--(axis cs:12.0138891748878,5.55595322753787)
--(axis cs:12.0138891748878,10.0030502436974)
--(axis cs:12.0367355395232,10.0030502436974)
--(axis cs:12.0367355395232,6.23877521033402)
--(axis cs:12.0595819041586,6.23877521033402)
--(axis cs:12.0595819041586,2.50951668890891)
--(axis cs:12.0824282687939,2.50951668890891)
--(axis cs:12.0824282687939,2.47450017697046)
--(axis cs:12.1052746334293,2.47450017697046)
--(axis cs:12.1052746334293,2.31108978792542)
--(axis cs:12.1281209980646,2.31108978792542)
--(axis cs:12.1281209980646,0.647805470857882)
--(axis cs:12.1509673627,0.647805470857882)
--(axis cs:12.1509673627,0)
--(axis cs:12.1281209980646,0)
--(axis cs:12.1281209980646,0)
--(axis cs:12.1052746334293,0)
--(axis cs:12.1052746334293,0)
--(axis cs:12.0824282687939,0)
--(axis cs:12.0824282687939,0)
--(axis cs:12.0595819041586,0)
--(axis cs:12.0595819041586,0)
--(axis cs:12.0367355395232,0)
--(axis cs:12.0367355395232,0)
--(axis cs:12.0138891748878,0)
--(axis cs:12.0138891748878,0)
--(axis cs:11.9910428102525,0)
--(axis cs:11.9910428102525,0)
--(axis cs:11.9681964456171,0)
--(axis cs:11.9681964456171,0)
--(axis cs:11.9453500809818,0)
--(axis cs:11.9453500809818,0)
--cycle;
\path [draw=white, fill=color35, line width=0.0pt]
(axis cs:11.3396921335525,0)
--(axis cs:11.3396921335525,1.80675262864674)
--(axis cs:11.3574772651881,1.80675262864674)
--(axis cs:11.3574772651881,3.39609518994595)
--(axis cs:11.3752623968236,3.39609518994595)
--(axis cs:11.3752623968236,6.3948547395671)
--(axis cs:11.3930475284591,6.3948547395671)
--(axis cs:11.3930475284591,8.21660116596195)
--(axis cs:11.4108326600947,8.21660116596195)
--(axis cs:11.4108326600947,10.9229816594939)
--(axis cs:11.4286177917302,10.9229816594939)
--(axis cs:11.4286177917302,9.61102435653578)
--(axis cs:11.4464029233657,9.61102435653578)
--(axis cs:11.4464029233657,7.67682444703014)
--(axis cs:11.4641880550013,7.67682444703014)
--(axis cs:11.4641880550013,6.13246327897525)
--(axis cs:11.4819731866368,6.13246327897525)
--(axis cs:11.4819731866368,1.77676503315053)
--(axis cs:11.4997583182724,1.77676503315053)
--(axis cs:11.4997583182724,0.292379056088062)
--(axis cs:11.5175434499079,0.292379056088062)
--(axis cs:11.5175434499079,0)
--(axis cs:11.4997583182724,0)
--(axis cs:11.4997583182724,0)
--(axis cs:11.4819731866368,0)
--(axis cs:11.4819731866368,0)
--(axis cs:11.4641880550013,0)
--(axis cs:11.4641880550013,0)
--(axis cs:11.4464029233657,0)
--(axis cs:11.4464029233657,0)
--(axis cs:11.4286177917302,0)
--(axis cs:11.4286177917302,0)
--(axis cs:11.4108326600947,0)
--(axis cs:11.4108326600947,0)
--(axis cs:11.3930475284591,0)
--(axis cs:11.3930475284591,0)
--(axis cs:11.3752623968236,0)
--(axis cs:11.3752623968236,0)
--(axis cs:11.3574772651881,0)
--(axis cs:11.3574772651881,0)
--cycle;
\path [draw=white, fill=color36, line width=0.0pt]
(axis cs:12.0375952736612,0)
--(axis cs:12.0375952736612,0.630258723133126)
--(axis cs:12.0591737135952,0.630258723133126)
--(axis cs:12.0591737135952,1.19254836828121)
--(axis cs:12.0807521535292,1.19254836828121)
--(axis cs:12.0807521535292,3.8804164522314)
--(axis cs:12.1023305934632,3.8804164522314)
--(axis cs:12.1023305934632,12.6360694981092)
--(axis cs:12.1239090333972,12.6360694981092)
--(axis cs:12.1239090333972,14.9408391425088)
--(axis cs:12.1454874733312,14.9408391425088)
--(axis cs:12.1454874733312,4.77637248021477)
--(axis cs:12.1670659132652,4.77637248021477)
--(axis cs:12.1670659132652,3.89277446641017)
--(axis cs:12.1886443531992,3.89277446641017)
--(axis cs:12.1886443531992,2.2306215593241)
--(axis cs:12.2102227931331,2.2306215593241)
--(axis cs:12.2102227931331,1.26669645335569)
--(axis cs:12.2318012330671,1.26669645335569)
--(axis cs:12.2318012330671,0.895956027983366)
--(axis cs:12.2533796730011,0.895956027983366)
--(axis cs:12.2533796730011,0)
--(axis cs:12.2318012330671,0)
--(axis cs:12.2318012330671,0)
--(axis cs:12.2102227931331,0)
--(axis cs:12.2102227931331,0)
--(axis cs:12.1886443531992,0)
--(axis cs:12.1886443531992,0)
--(axis cs:12.1670659132652,0)
--(axis cs:12.1670659132652,0)
--(axis cs:12.1454874733312,0)
--(axis cs:12.1454874733312,0)
--(axis cs:12.1239090333972,0)
--(axis cs:12.1239090333972,0)
--(axis cs:12.1023305934632,0)
--(axis cs:12.1023305934632,0)
--(axis cs:12.0807521535292,0)
--(axis cs:12.0807521535292,0)
--(axis cs:12.0591737135952,0)
--(axis cs:12.0591737135952,0)
--cycle;
\path [draw=white, fill=color37, line width=0.0pt]
(axis cs:12.5656894134002,0)
--(axis cs:12.5656894134002,1.47560847405261)
--(axis cs:12.5883693229123,1.47560847405261)
--(axis cs:12.5883693229123,3.50383526109675)
--(axis cs:12.6110492324243,3.50383526109675)
--(axis cs:12.6110492324243,4.03881681941888)
--(axis cs:12.6337291419363,4.03881681941888)
--(axis cs:12.6337291419363,3.15697908592106)
--(axis cs:12.6564090514483,3.15697908592106)
--(axis cs:12.6564090514483,5.54381988458807)
--(axis cs:12.6790889609603,5.54381988458807)
--(axis cs:12.6790889609603,11.3580700074487)
--(axis cs:12.7017688704723,11.3580700074487)
--(axis cs:12.7017688704723,9.60027345867616)
--(axis cs:12.7244487799843,9.60027345867616)
--(axis cs:12.7244487799843,3.1863736770379)
--(axis cs:12.7471286894963,3.1863736770379)
--(axis cs:12.7471286894963,1.48148739227581)
--(axis cs:12.7698085990083,1.48148739227581)
--(axis cs:12.7698085990083,0.746622614361278)
--(axis cs:12.7924885085203,0.746622614361278)
--(axis cs:12.7924885085203,0)
--(axis cs:12.7698085990083,0)
--(axis cs:12.7698085990083,0)
--(axis cs:12.7471286894963,0)
--(axis cs:12.7471286894963,0)
--(axis cs:12.7244487799843,0)
--(axis cs:12.7244487799843,0)
--(axis cs:12.7017688704723,0)
--(axis cs:12.7017688704723,0)
--(axis cs:12.6790889609603,0)
--(axis cs:12.6790889609603,0)
--(axis cs:12.6564090514483,0)
--(axis cs:12.6564090514483,0)
--(axis cs:12.6337291419363,0)
--(axis cs:12.6337291419363,0)
--(axis cs:12.6110492324243,0)
--(axis cs:12.6110492324243,0)
--(axis cs:12.5883693229123,0)
--(axis cs:12.5883693229123,0)
--cycle;
\path [draw=white, fill=color38, line width=0.0pt]
(axis cs:11.5930976422567,0)
--(axis cs:11.5930976422567,1.51006644136973)
--(axis cs:11.6124345397601,1.51006644136973)
--(axis cs:11.6124345397601,2.70294997724652)
--(axis cs:11.6317714372634,2.70294997724652)
--(axis cs:11.6317714372634,6.26781002376751)
--(axis cs:11.6511083347668,6.26781002376751)
--(axis cs:11.6511083347668,9.81887950918034)
--(axis cs:11.6704452322701,9.81887950918034)
--(axis cs:11.6704452322701,8.70873933995419)
--(axis cs:11.6897821297734,8.70873933995419)
--(axis cs:11.6897821297734,8.10884993173956)
--(axis cs:11.7091190272768,8.10884993173956)
--(axis cs:11.7091190272768,5.37831883227575)
--(axis cs:11.7284559247801,5.37831883227575)
--(axis cs:11.7284559247801,4.59915212965118)
--(axis cs:11.7477928222834,4.59915212965118)
--(axis cs:11.7477928222834,3.22699129936574)
--(axis cs:11.7671297197868,3.22699129936574)
--(axis cs:11.7671297197868,1.39284667194833)
--(axis cs:11.7864666172901,1.39284667194833)
--(axis cs:11.7864666172901,0)
--(axis cs:11.7671297197868,0)
--(axis cs:11.7671297197868,0)
--(axis cs:11.7477928222834,0)
--(axis cs:11.7477928222834,0)
--(axis cs:11.7284559247801,0)
--(axis cs:11.7284559247801,0)
--(axis cs:11.7091190272768,0)
--(axis cs:11.7091190272768,0)
--(axis cs:11.6897821297734,0)
--(axis cs:11.6897821297734,0)
--(axis cs:11.6704452322701,0)
--(axis cs:11.6704452322701,0)
--(axis cs:11.6511083347668,0)
--(axis cs:11.6511083347668,0)
--(axis cs:11.6317714372634,0)
--(axis cs:11.6317714372634,0)
--(axis cs:11.6124345397601,0)
--(axis cs:11.6124345397601,0)
--cycle;
\path [draw=white, fill=color39, line width=0.0pt]
(axis cs:11.7042776505252,0)
--(axis cs:11.7042776505252,2.67685641402211)
--(axis cs:11.7243509473415,2.67685641402211)
--(axis cs:11.7243509473415,6.72203149129066)
--(axis cs:11.7444242441579,6.72203149129066)
--(axis cs:11.7444242441579,9.92363147034499)
--(axis cs:11.7644975409742,9.92363147034499)
--(axis cs:11.7644975409742,13.3178588340306)
--(axis cs:11.7845708377905,13.3178588340306)
--(axis cs:11.7845708377905,8.49553189462525)
--(axis cs:11.8046441346068,8.49553189462525)
--(axis cs:11.8046441346068,4.27101407994098)
--(axis cs:11.8247174314231,4.27101407994098)
--(axis cs:11.8247174314231,2.19196679063845)
--(axis cs:11.8447907282394,2.19196679063845)
--(axis cs:11.8447907282394,1.08269874810324)
--(axis cs:11.8648640250558,1.08269874810324)
--(axis cs:11.8648640250558,0.670874684407467)
--(axis cs:11.8849373218721,0.670874684407467)
--(axis cs:11.8849373218721,0.464962652559672)
--(axis cs:11.9050106186884,0.464962652559672)
--(axis cs:11.9050106186884,0)
--(axis cs:11.8849373218721,0)
--(axis cs:11.8849373218721,0)
--(axis cs:11.8648640250558,0)
--(axis cs:11.8648640250558,0)
--(axis cs:11.8447907282394,0)
--(axis cs:11.8447907282394,0)
--(axis cs:11.8247174314231,0)
--(axis cs:11.8247174314231,0)
--(axis cs:11.8046441346068,0)
--(axis cs:11.8046441346068,0)
--(axis cs:11.7845708377905,0)
--(axis cs:11.7845708377905,0)
--(axis cs:11.7644975409742,0)
--(axis cs:11.7644975409742,0)
--(axis cs:11.7444242441579,0)
--(axis cs:11.7444242441579,0)
--(axis cs:11.7243509473415,0)
--(axis cs:11.7243509473415,0)
--cycle;
\path [draw=white, fill=color40, line width=0.0pt]
(axis cs:11.9255746087375,0)
--(axis cs:11.9255746087375,2.04659685988225)
--(axis cs:11.9390604107247,2.04659685988225)
--(axis cs:11.9390604107247,6.87142423970128)
--(axis cs:11.9525462127119,6.87142423970128)
--(axis cs:11.9525462127119,12.8727976404188)
--(axis cs:11.9660320146991,12.8727976404188)
--(axis cs:11.9660320146991,14.1086653094298)
--(axis cs:11.9795178166863,14.1086653094298)
--(axis cs:11.9795178166863,9.72875029045477)
--(axis cs:11.9930036186735,9.72875029045477)
--(axis cs:11.9930036186735,8.10729190871231)
--(axis cs:12.0064894206607,8.10729190871231)
--(axis cs:12.0064894206607,7.1087108321514)
--(axis cs:12.0199752226479,7.1087108321514)
--(axis cs:12.0199752226479,5.06211397226915)
--(axis cs:12.0334610246351,5.06211397226915)
--(axis cs:12.0334610246351,5.84318233908411)
--(axis cs:12.0469468266223,5.84318233908411)
--(axis cs:12.0469468266223,2.40252674855743)
--(axis cs:12.0604326286095,2.40252674855743)
--(axis cs:12.0604326286095,0)
--(axis cs:12.0469468266223,0)
--(axis cs:12.0469468266223,0)
--(axis cs:12.0334610246351,0)
--(axis cs:12.0334610246351,0)
--(axis cs:12.0199752226479,0)
--(axis cs:12.0199752226479,0)
--(axis cs:12.0064894206607,0)
--(axis cs:12.0064894206607,0)
--(axis cs:11.9930036186735,0)
--(axis cs:11.9930036186735,0)
--(axis cs:11.9795178166863,0)
--(axis cs:11.9795178166863,0)
--(axis cs:11.9660320146991,0)
--(axis cs:11.9660320146991,0)
--(axis cs:11.9525462127119,0)
--(axis cs:11.9525462127119,0)
--(axis cs:11.9390604107247,0)
--(axis cs:11.9390604107247,0)
--cycle;
\path [draw=white, fill=color41, line width=0.0pt]
(axis cs:12.2711311446356,0)
--(axis cs:12.2711311446356,1.05577050981562)
--(axis cs:12.2909586858851,1.05577050981562)
--(axis cs:12.2909586858851,3.0731663884442)
--(axis cs:12.3107862271345,3.0731663884442)
--(axis cs:12.3107862271345,8.3721928963086)
--(axis cs:12.330613768384,8.3721928963086)
--(axis cs:12.330613768384,12.8171884822202)
--(axis cs:12.3504413096335,12.8171884822202)
--(axis cs:12.3504413096335,9.26657173583394)
--(axis cs:12.3702688508829,9.26657173583394)
--(axis cs:12.3702688508829,6.5027393821122)
--(axis cs:12.3900963921324,6.5027393821122)
--(axis cs:12.3900963921324,4.88209802628116)
--(axis cs:12.4099239333818,4.88209802628116)
--(axis cs:12.4099239333818,2.62261464221715)
--(axis cs:12.4297514746313,2.62261464221715)
--(axis cs:12.4297514746313,1.270959403536)
--(axis cs:12.4495790158808,1.270959403536)
--(axis cs:12.4495790158808,0.571595498944764)
--(axis cs:12.4694065571302,0.571595498944764)
--(axis cs:12.4694065571302,0)
--(axis cs:12.4495790158808,0)
--(axis cs:12.4495790158808,0)
--(axis cs:12.4297514746313,0)
--(axis cs:12.4297514746313,0)
--(axis cs:12.4099239333818,0)
--(axis cs:12.4099239333818,0)
--(axis cs:12.3900963921324,0)
--(axis cs:12.3900963921324,0)
--(axis cs:12.3702688508829,0)
--(axis cs:12.3702688508829,0)
--(axis cs:12.3504413096335,0)
--(axis cs:12.3504413096335,0)
--(axis cs:12.330613768384,0)
--(axis cs:12.330613768384,0)
--(axis cs:12.3107862271345,0)
--(axis cs:12.3107862271345,0)
--(axis cs:12.2909586858851,0)
--(axis cs:12.2909586858851,0)
--cycle;
\path [draw=white, fill=color42, line width=0.0pt]
(axis cs:12.8586814095754,0)
--(axis cs:12.8586814095754,0.2503927553966)
--(axis cs:12.8741238158884,0.2503927553966)
--(axis cs:12.8741238158884,1.07064488514396)
--(axis cs:12.8895662222014,1.07064488514396)
--(axis cs:12.8895662222014,2.15855823617759)
--(axis cs:12.9050086285144,2.15855823617759)
--(axis cs:12.9050086285144,5.0941974373791)
--(axis cs:12.9204510348274,5.0941974373791)
--(axis cs:12.9204510348274,7.88305467851964)
--(axis cs:12.9358934411404,7.88305467851964)
--(axis cs:12.9358934411404,14.0219943022096)
--(axis cs:12.9513358474534,14.0219943022096)
--(axis cs:12.9513358474534,14.4709744153345)
--(axis cs:12.9667782537664,14.4709744153345)
--(axis cs:12.9667782537664,9.80848862519095)
--(axis cs:12.9822206600794,9.80848862519095)
--(axis cs:12.9822206600794,6.78650709454155)
--(axis cs:12.9976630663924,6.78650709454155)
--(axis cs:12.9976630663924,3.21193465543225)
--(axis cs:13.0131054727055,3.21193465543225)
--(axis cs:13.0131054727055,0)
--(axis cs:12.9976630663924,0)
--(axis cs:12.9976630663924,0)
--(axis cs:12.9822206600794,0)
--(axis cs:12.9822206600794,0)
--(axis cs:12.9667782537664,0)
--(axis cs:12.9667782537664,0)
--(axis cs:12.9513358474534,0)
--(axis cs:12.9513358474534,0)
--(axis cs:12.9358934411404,0)
--(axis cs:12.9358934411404,0)
--(axis cs:12.9204510348274,0)
--(axis cs:12.9204510348274,0)
--(axis cs:12.9050086285144,0)
--(axis cs:12.9050086285144,0)
--(axis cs:12.8895662222014,0)
--(axis cs:12.8895662222014,0)
--(axis cs:12.8741238158884,0)
--(axis cs:12.8741238158884,0)
--cycle;
\path [draw=white, fill=color43, line width=0.0pt]
(axis cs:11.5190329945517,0)
--(axis cs:11.5190329945517,0.909251371750837)
--(axis cs:11.5336970728777,0.909251371750837)
--(axis cs:11.5336970728777,4.58262691362366)
--(axis cs:11.5483611512036,4.58262691362366)
--(axis cs:11.5483611512036,5.31002801102489)
--(axis cs:11.5630252295296,5.31002801102489)
--(axis cs:11.5630252295296,11.447474770343)
--(axis cs:11.5776893078555,11.447474770343)
--(axis cs:11.5776893078555,9.11979125865979)
--(axis cs:11.5923533861815,9.11979125865979)
--(axis cs:11.5923533861815,9.39256667018615)
--(axis cs:11.6070174645074,9.39256667018615)
--(axis cs:11.6070174645074,13.4296427607599)
--(axis cs:11.6216815428334,13.4296427607599)
--(axis cs:11.6216815428334,8.19235485947504)
--(axis cs:11.6363456211593,8.19235485947504)
--(axis cs:11.6363456211593,4.52807183131862)
--(axis cs:11.6510096994853,4.52807183131862)
--(axis cs:11.6510096994853,1.28204443416868)
--(axis cs:11.6656737778112,1.28204443416868)
--(axis cs:11.6656737778112,0)
--(axis cs:11.6510096994853,0)
--(axis cs:11.6510096994853,0)
--(axis cs:11.6363456211593,0)
--(axis cs:11.6363456211593,0)
--(axis cs:11.6216815428334,0)
--(axis cs:11.6216815428334,0)
--(axis cs:11.6070174645074,0)
--(axis cs:11.6070174645074,0)
--(axis cs:11.5923533861815,0)
--(axis cs:11.5923533861815,0)
--(axis cs:11.5776893078555,0)
--(axis cs:11.5776893078555,0)
--(axis cs:11.5630252295296,0)
--(axis cs:11.5630252295296,0)
--(axis cs:11.5483611512036,0)
--(axis cs:11.5483611512036,0)
--(axis cs:11.5336970728777,0)
--(axis cs:11.5336970728777,0)
--cycle;
\path [draw=white, fill=color44, line width=0.0pt]
(axis cs:12.3249574408573,0)
--(axis cs:12.3249574408573,0.460511516032193)
--(axis cs:12.3434875601621,0.460511516032193)
--(axis cs:12.3434875601621,0.88504556987437)
--(axis cs:12.362017679467,0.88504556987437)
--(axis cs:12.362017679467,1.5614218590468)
--(axis cs:12.3805477987718,1.5614218590468)
--(axis cs:12.3805477987718,3.3387084912334)
--(axis cs:12.3990779180766,3.3387084912334)
--(axis cs:12.3990779180766,5.74919845796441)
--(axis cs:12.4176080373815,5.74919845796441)
--(axis cs:12.4176080373815,9.82904267031211)
--(axis cs:12.4361381566863,9.82904267031211)
--(axis cs:12.4361381566863,10.5270054367984)
--(axis cs:12.4546682759912,10.5270054367984)
--(axis cs:12.4546682759912,9.62037338961095)
--(axis cs:12.473198395296,9.62037338961095)
--(axis cs:12.473198395296,9.570004942544)
--(axis cs:12.4917285146009,9.570004942544)
--(axis cs:12.4917285146009,2.42488095160701)
--(axis cs:12.5102586339057,2.42488095160701)
--(axis cs:12.5102586339057,0)
--(axis cs:12.4917285146009,0)
--(axis cs:12.4917285146009,0)
--(axis cs:12.473198395296,0)
--(axis cs:12.473198395296,0)
--(axis cs:12.4546682759912,0)
--(axis cs:12.4546682759912,0)
--(axis cs:12.4361381566863,0)
--(axis cs:12.4361381566863,0)
--(axis cs:12.4176080373815,0)
--(axis cs:12.4176080373815,0)
--(axis cs:12.3990779180766,0)
--(axis cs:12.3990779180766,0)
--(axis cs:12.3805477987718,0)
--(axis cs:12.3805477987718,0)
--(axis cs:12.362017679467,0)
--(axis cs:12.362017679467,0)
--(axis cs:12.3434875601621,0)
--(axis cs:12.3434875601621,0)
--cycle;
\path [draw=white, fill=color45, line width=0.0pt]
(axis cs:12.0199214800317,0)
--(axis cs:12.0199214800317,1.05957646674042)
--(axis cs:12.035651035368,1.05957646674042)
--(axis cs:12.035651035368,3.81447528026553)
--(axis cs:12.0513805907043,3.81447528026553)
--(axis cs:12.0513805907043,13.2828505870565)
--(axis cs:12.0671101460406,13.2828505870565)
--(axis cs:12.0671101460406,13.0031223998385)
--(axis cs:12.082839701377,13.0031223998385)
--(axis cs:12.082839701377,10.5194751617989)
--(axis cs:12.0985692567133,10.5194751617989)
--(axis cs:12.0985692567133,8.84958265021602)
--(axis cs:12.1142988120496,8.84958265021602)
--(axis cs:12.1142988120496,5.76409597906791)
--(axis cs:12.130028367386,5.76409597906791)
--(axis cs:12.130028367386,3.33978502316544)
--(axis cs:12.1457579227223,3.33978502316544)
--(axis cs:12.1457579227223,2.22934888602185)
--(axis cs:12.1614874780586,2.22934888602185)
--(axis cs:12.1614874780586,1.71227557025253)
--(axis cs:12.177217033395,1.71227557025253)
--(axis cs:12.177217033395,0)
--(axis cs:12.1614874780586,0)
--(axis cs:12.1614874780586,0)
--(axis cs:12.1457579227223,0)
--(axis cs:12.1457579227223,0)
--(axis cs:12.130028367386,0)
--(axis cs:12.130028367386,0)
--(axis cs:12.1142988120496,0)
--(axis cs:12.1142988120496,0)
--(axis cs:12.0985692567133,0)
--(axis cs:12.0985692567133,0)
--(axis cs:12.082839701377,0)
--(axis cs:12.082839701377,0)
--(axis cs:12.0671101460406,0)
--(axis cs:12.0671101460406,0)
--(axis cs:12.0513805907043,0)
--(axis cs:12.0513805907043,0)
--(axis cs:12.035651035368,0)
--(axis cs:12.035651035368,0)
--cycle;
\path [draw=white, fill=color46, line width=0.0pt]
(axis cs:10.5718043877386,0)
--(axis cs:10.5718043877386,0.335566368108025)
--(axis cs:10.5888899299092,0.335566368108025)
--(axis cs:10.5888899299092,0.920856545040626)
--(axis cs:10.6059754720797,0.920856545040626)
--(axis cs:10.6059754720797,4.42479373761046)
--(axis cs:10.6230610142503,4.42479373761046)
--(axis cs:10.6230610142503,11.7604306218324)
--(axis cs:10.6401465564209,11.7604306218324)
--(axis cs:10.6401465564209,15.5609148373814)
--(axis cs:10.6572320985914,15.5609148373814)
--(axis cs:10.6572320985914,7.59316456207228)
--(axis cs:10.674317640762,7.59316456207228)
--(axis cs:10.674317640762,6.82058152852124)
--(axis cs:10.6914031829326,6.82058152852124)
--(axis cs:10.6914031829326,7.85069223992262)
--(axis cs:10.7084887251031,7.85069223992262)
--(axis cs:10.7084887251031,2.5128458262973)
--(axis cs:10.7255742672737,2.5128458262973)
--(axis cs:10.7255742672737,0.749171426473729)
--(axis cs:10.7426598094442,0.749171426473729)
--(axis cs:10.7426598094442,0)
--(axis cs:10.7255742672737,0)
--(axis cs:10.7255742672737,0)
--(axis cs:10.7084887251031,0)
--(axis cs:10.7084887251031,0)
--(axis cs:10.6914031829326,0)
--(axis cs:10.6914031829326,0)
--(axis cs:10.674317640762,0)
--(axis cs:10.674317640762,0)
--(axis cs:10.6572320985914,0)
--(axis cs:10.6572320985914,0)
--(axis cs:10.6401465564209,0)
--(axis cs:10.6401465564209,0)
--(axis cs:10.6230610142503,0)
--(axis cs:10.6230610142503,0)
--(axis cs:10.6059754720797,0)
--(axis cs:10.6059754720797,0)
--(axis cs:10.5888899299092,0)
--(axis cs:10.5888899299092,0)
--cycle;
\path [draw=white, fill=color47, line width=0.0pt]
(axis cs:11.5788822494893,0)
--(axis cs:11.5788822494893,0.400436056417234)
--(axis cs:11.5931999744829,0.400436056417234)
--(axis cs:11.5931999744829,2.57955320064157)
--(axis cs:11.6075176994766,2.57955320064157)
--(axis cs:11.6075176994766,7.13334928408375)
--(axis cs:11.6218354244703,7.13334928408375)
--(axis cs:11.6218354244703,13.0840153317724)
--(axis cs:11.636153149464,13.0840153317724)
--(axis cs:11.636153149464,12.404205282506)
--(axis cs:11.6504708744576,12.404205282506)
--(axis cs:11.6504708744576,14.4529478967355)
--(axis cs:11.6647885994513,14.4529478967355)
--(axis cs:11.6647885994513,9.77808974972316)
--(axis cs:11.679106324445,9.77808974972316)
--(axis cs:11.679106324445,6.34178963767759)
--(axis cs:11.6934240494387,6.34178963767759)
--(axis cs:11.6934240494387,2.20705454350922)
--(axis cs:11.7077417744323,2.20705454350922)
--(axis cs:11.7077417744323,1.46205722924432)
--(axis cs:11.722059499426,1.46205722924432)
--(axis cs:11.722059499426,0)
--(axis cs:11.7077417744323,0)
--(axis cs:11.7077417744323,0)
--(axis cs:11.6934240494387,0)
--(axis cs:11.6934240494387,0)
--(axis cs:11.679106324445,0)
--(axis cs:11.679106324445,0)
--(axis cs:11.6647885994513,0)
--(axis cs:11.6647885994513,0)
--(axis cs:11.6504708744576,0)
--(axis cs:11.6504708744576,0)
--(axis cs:11.636153149464,0)
--(axis cs:11.636153149464,0)
--(axis cs:11.6218354244703,0)
--(axis cs:11.6218354244703,0)
--(axis cs:11.6075176994766,0)
--(axis cs:11.6075176994766,0)
--(axis cs:11.5931999744829,0)
--(axis cs:11.5931999744829,0)
--cycle;
\path [draw=white, fill=color48, line width=0.0pt]
(axis cs:11.8689739746558,0)
--(axis cs:11.8689739746558,0.992496975617694)
--(axis cs:11.884691906683,0.992496975617694)
--(axis cs:11.884691906683,4.04633382367214)
--(axis cs:11.9004098387102,4.04633382367214)
--(axis cs:11.9004098387102,6.71844106571977)
--(axis cs:11.9161277707375,6.71844106571977)
--(axis cs:11.9161277707375,9.43296270843483)
--(axis cs:11.9318457027647,9.43296270843483)
--(axis cs:11.9318457027647,8.34715405134881)
--(axis cs:11.947563634792,8.34715405134881)
--(axis cs:11.947563634792,9.94193551644391)
--(axis cs:11.9632815668192,9.94193551644391)
--(axis cs:11.9632815668192,9.23785646536469)
--(axis cs:11.9789994988464,9.23785646536469)
--(axis cs:11.9789994988464,7.71093804133747)
--(axis cs:11.9947174308737,7.71093804133747)
--(axis cs:11.9947174308737,5.83622153183738)
--(axis cs:12.0104353629009,5.83622153183738)
--(axis cs:12.0104353629009,1.35726082135753)
--(axis cs:12.0261532949282,1.35726082135753)
--(axis cs:12.0261532949282,0)
--(axis cs:12.0104353629009,0)
--(axis cs:12.0104353629009,0)
--(axis cs:11.9947174308737,0)
--(axis cs:11.9947174308737,0)
--(axis cs:11.9789994988464,0)
--(axis cs:11.9789994988464,0)
--(axis cs:11.9632815668192,0)
--(axis cs:11.9632815668192,0)
--(axis cs:11.947563634792,0)
--(axis cs:11.947563634792,0)
--(axis cs:11.9318457027647,0)
--(axis cs:11.9318457027647,0)
--(axis cs:11.9161277707375,0)
--(axis cs:11.9161277707375,0)
--(axis cs:11.9004098387102,0)
--(axis cs:11.9004098387102,0)
--(axis cs:11.884691906683,0)
--(axis cs:11.884691906683,0)
--cycle;
\path [draw=white, fill=color49, line width=0.0pt]
(axis cs:11.8612675434376,0)
--(axis cs:11.8612675434376,2.22848983606265)
--(axis cs:11.8847812248339,2.22848983606265)
--(axis cs:11.8847812248339,1.54803492428779)
--(axis cs:11.9082949062301,1.54803492428779)
--(axis cs:11.9082949062301,2.29086486964183)
--(axis cs:11.9318085876264,2.29086486964183)
--(axis cs:11.9318085876264,6.43596937387049)
--(axis cs:11.9553222690227,6.43596937387049)
--(axis cs:11.9553222690227,12.3389157335174)
--(axis cs:11.9788359504189,12.3389157335174)
--(axis cs:11.9788359504189,7.73450416384084)
--(axis cs:12.0023496318152,7.73450416384084)
--(axis cs:12.0023496318152,5.01835497433955)
--(axis cs:12.0258633132115,5.01835497433955)
--(axis cs:12.0258633132115,2.88626291744479)
--(axis cs:12.0493769946077,2.88626291744479)
--(axis cs:12.0493769946077,1.75217139782025)
--(axis cs:12.072890676004,1.75217139782025)
--(axis cs:12.072890676004,0.294863795102437)
--(axis cs:12.0964043574003,0.294863795102437)
--(axis cs:12.0964043574003,0)
--(axis cs:12.072890676004,0)
--(axis cs:12.072890676004,0)
--(axis cs:12.0493769946077,0)
--(axis cs:12.0493769946077,0)
--(axis cs:12.0258633132115,0)
--(axis cs:12.0258633132115,0)
--(axis cs:12.0023496318152,0)
--(axis cs:12.0023496318152,0)
--(axis cs:11.9788359504189,0)
--(axis cs:11.9788359504189,0)
--(axis cs:11.9553222690227,0)
--(axis cs:11.9553222690227,0)
--(axis cs:11.9318085876264,0)
--(axis cs:11.9318085876264,0)
--(axis cs:11.9082949062301,0)
--(axis cs:11.9082949062301,0)
--(axis cs:11.8847812248339,0)
--(axis cs:11.8847812248339,0)
--cycle;
\path [draw=white, fill=color50, line width=0.0pt]
(axis cs:12.1403187655204,0)
--(axis cs:12.1403187655204,0.55547383603452)
--(axis cs:12.163122119783,0.55547383603452)
--(axis cs:12.163122119783,1.80090464735388)
--(axis cs:12.1859254740455,1.80090464735388)
--(axis cs:12.1859254740455,3.70705696890406)
--(axis cs:12.2087288283081,3.70705696890406)
--(axis cs:12.2087288283081,6.2388482426193)
--(axis cs:12.2315321825706,6.2388482426193)
--(axis cs:12.2315321825706,7.41996103081844)
--(axis cs:12.2543355368331,7.41996103081844)
--(axis cs:12.2543355368331,6.4084139399351)
--(axis cs:12.2771388910957,6.4084139399351)
--(axis cs:12.2771388910957,7.51936161200414)
--(axis cs:12.2999422453582,7.51936161200414)
--(axis cs:12.2999422453582,5.24484243076805)
--(axis cs:12.3227455996208,5.24484243076805)
--(axis cs:12.3227455996208,4.36193138612337)
--(axis cs:12.3455489538833,4.36193138612337)
--(axis cs:12.3455489538833,0.596403487110748)
--(axis cs:12.3683523081458,0.596403487110748)
--(axis cs:12.3683523081458,0)
--(axis cs:12.3455489538833,0)
--(axis cs:12.3455489538833,0)
--(axis cs:12.3227455996208,0)
--(axis cs:12.3227455996208,0)
--(axis cs:12.2999422453582,0)
--(axis cs:12.2999422453582,0)
--(axis cs:12.2771388910957,0)
--(axis cs:12.2771388910957,0)
--(axis cs:12.2543355368331,0)
--(axis cs:12.2543355368331,0)
--(axis cs:12.2315321825706,0)
--(axis cs:12.2315321825706,0)
--(axis cs:12.2087288283081,0)
--(axis cs:12.2087288283081,0)
--(axis cs:12.1859254740455,0)
--(axis cs:12.1859254740455,0)
--(axis cs:12.163122119783,0)
--(axis cs:12.163122119783,0)
--cycle;
\path [draw=white, fill=color51, line width=0.0pt]
(axis cs:10.5195059196336,0)
--(axis cs:10.5195059196336,0.775294685248857)
--(axis cs:10.5387674128664,0.775294685248857)
--(axis cs:10.5387674128664,1.33599887725919)
--(axis cs:10.5580289060991,1.33599887725919)
--(axis cs:10.5580289060991,6.09852337235875)
--(axis cs:10.5772903993319,6.09852337235875)
--(axis cs:10.5772903993319,10.1134422781123)
--(axis cs:10.5965518925647,10.1134422781123)
--(axis cs:10.5965518925647,10.2588100315965)
--(axis cs:10.6158133857975,10.2588100315965)
--(axis cs:10.6158133857975,5.46167416661918)
--(axis cs:10.6350748790303,5.46167416661918)
--(axis cs:10.6350748790303,4.9494258924369)
--(axis cs:10.6543363722631,4.9494258924369)
--(axis cs:10.6543363722631,6.11236792030962)
--(axis cs:10.6735978654958,6.11236792030962)
--(axis cs:10.6735978654958,5.30938413915958)
--(axis cs:10.6928593587286,5.30938413915958)
--(axis cs:10.6928593587286,1.50213345266966)
--(axis cs:10.7121208519614,1.50213345266966)
--(axis cs:10.7121208519614,0)
--(axis cs:10.6928593587286,0)
--(axis cs:10.6928593587286,0)
--(axis cs:10.6735978654958,0)
--(axis cs:10.6735978654958,0)
--(axis cs:10.6543363722631,0)
--(axis cs:10.6543363722631,0)
--(axis cs:10.6350748790303,0)
--(axis cs:10.6350748790303,0)
--(axis cs:10.6158133857975,0)
--(axis cs:10.6158133857975,0)
--(axis cs:10.5965518925647,0)
--(axis cs:10.5965518925647,0)
--(axis cs:10.5772903993319,0)
--(axis cs:10.5772903993319,0)
--(axis cs:10.5580289060991,0)
--(axis cs:10.5580289060991,0)
--(axis cs:10.5387674128664,0)
--(axis cs:10.5387674128664,0)
--cycle;
\path [draw=white, fill=color52, line width=0.0pt]
(axis cs:11.9684058554588,0)
--(axis cs:11.9684058554588,1.25616167857061)
--(axis cs:11.9857072376806,1.25616167857061)
--(axis cs:11.9857072376806,6.97439459574409)
--(axis cs:12.0030086199024,6.97439459574409)
--(axis cs:12.0030086199024,10.0261738884675)
--(axis cs:12.0203100021242,10.0261738884675)
--(axis cs:12.0203100021242,6.35016701314224)
--(axis cs:12.037611384346,6.35016701314224)
--(axis cs:12.037611384346,7.83752409267676)
--(axis cs:12.0549127665678,7.83752409267676)
--(axis cs:12.0549127665678,10.3036083696241)
--(axis cs:12.0722141487896,10.3036083696241)
--(axis cs:12.0722141487896,6.35016701314158)
--(axis cs:12.0895155310114,6.35016701314158)
--(axis cs:12.0895155310114,3.64518082186441)
--(axis cs:12.1068169132332,3.64518082186441)
--(axis cs:12.1068169132332,3.25985515359122)
--(axis cs:12.124118295455,3.25985515359122)
--(axis cs:12.124118295455,1.7956176141529)
--(axis cs:12.1414196776768,1.7956176141529)
--(axis cs:12.1414196776768,0)
--(axis cs:12.124118295455,0)
--(axis cs:12.124118295455,0)
--(axis cs:12.1068169132332,0)
--(axis cs:12.1068169132332,0)
--(axis cs:12.0895155310114,0)
--(axis cs:12.0895155310114,0)
--(axis cs:12.0722141487896,0)
--(axis cs:12.0722141487896,0)
--(axis cs:12.0549127665678,0)
--(axis cs:12.0549127665678,0)
--(axis cs:12.037611384346,0)
--(axis cs:12.037611384346,0)
--(axis cs:12.0203100021242,0)
--(axis cs:12.0203100021242,0)
--(axis cs:12.0030086199024,0)
--(axis cs:12.0030086199024,0)
--(axis cs:11.9857072376806,0)
--(axis cs:11.9857072376806,0)
--cycle;
\path [draw=white, fill=color53, line width=0.0pt]
(axis cs:11.4064231473753,0)
--(axis cs:11.4064231473753,2.81124555688167)
--(axis cs:11.4239717152024,2.81124555688167)
--(axis cs:11.4239717152024,3.70780495069798)
--(axis cs:11.4415202830294,3.70780495069798)
--(axis cs:11.4415202830294,3.32790690247073)
--(axis cs:11.4590688508564,3.32790690247073)
--(axis cs:11.4590688508564,4.53598269583339)
--(axis cs:11.4766174186834,4.53598269583339)
--(axis cs:11.4766174186834,10.8118984525487)
--(axis cs:11.4941659865104,10.8118984525487)
--(axis cs:11.4941659865104,13.9498563309047)
--(axis cs:11.5117145543374,13.9498563309047)
--(axis cs:11.5117145543374,11.2905699933139)
--(axis cs:11.5292631221644,11.2905699933139)
--(axis cs:11.5292631221644,4.55117861776248)
--(axis cs:11.5468116899915,4.55117861776248)
--(axis cs:11.5468116899915,1.2308696762563)
--(axis cs:11.5643602578185,1.2308696762563)
--(axis cs:11.5643602578185,0.767394057419049)
--(axis cs:11.5819088256455,0.767394057419049)
--(axis cs:11.5819088256455,0)
--(axis cs:11.5643602578185,0)
--(axis cs:11.5643602578185,0)
--(axis cs:11.5468116899915,0)
--(axis cs:11.5468116899915,0)
--(axis cs:11.5292631221644,0)
--(axis cs:11.5292631221644,0)
--(axis cs:11.5117145543374,0)
--(axis cs:11.5117145543374,0)
--(axis cs:11.4941659865104,0)
--(axis cs:11.4941659865104,0)
--(axis cs:11.4766174186834,0)
--(axis cs:11.4766174186834,0)
--(axis cs:11.4590688508564,0)
--(axis cs:11.4590688508564,0)
--(axis cs:11.4415202830294,0)
--(axis cs:11.4415202830294,0)
--(axis cs:11.4239717152024,0)
--(axis cs:11.4239717152024,0)
--cycle;
\path [draw=white, fill=color54, line width=0.0pt]
(axis cs:10.9326044890478,0)
--(axis cs:10.9326044890478,0.357331286217996)
--(axis cs:10.9456642653581,0.357331286217996)
--(axis cs:10.9456642653581,1.23534530378222)
--(axis cs:10.9587240416684,1.23534530378222)
--(axis cs:10.9587240416684,4.28797543461595)
--(axis cs:10.9717838179786,4.28797543461595)
--(axis cs:10.9717838179786,7.19767305096249)
--(axis cs:10.9848435942889,7.19767305096249)
--(axis cs:10.9848435942889,11.7204661879503)
--(axis cs:10.9979033705992,11.7204661879503)
--(axis cs:10.9979033705992,17.27441532231)
--(axis cs:11.0109631469094,17.27441532231)
--(axis cs:11.0109631469094,13.8134065786557)
--(axis cs:11.0240229232197,13.8134065786557)
--(axis cs:11.0240229232197,10.2605126471167)
--(axis cs:11.03708269953,10.2605126471167)
--(axis cs:11.03708269953,7.41207182269329)
--(axis cs:11.0501424758402,7.41207182269329)
--(axis cs:11.0501424758402,3.01179226955168)
--(axis cs:11.0632022521505,3.01179226955168)
--(axis cs:11.0632022521505,0)
--(axis cs:11.0501424758402,0)
--(axis cs:11.0501424758402,0)
--(axis cs:11.03708269953,0)
--(axis cs:11.03708269953,0)
--(axis cs:11.0240229232197,0)
--(axis cs:11.0240229232197,0)
--(axis cs:11.0109631469094,0)
--(axis cs:11.0109631469094,0)
--(axis cs:10.9979033705992,0)
--(axis cs:10.9979033705992,0)
--(axis cs:10.9848435942889,0)
--(axis cs:10.9848435942889,0)
--(axis cs:10.9717838179786,0)
--(axis cs:10.9717838179786,0)
--(axis cs:10.9587240416684,0)
--(axis cs:10.9587240416684,0)
--(axis cs:10.9456642653581,0)
--(axis cs:10.9456642653581,0)
--cycle;
\path [draw=white, fill=color55, line width=0.0pt]
(axis cs:12.3440086438097,0)
--(axis cs:12.3440086438097,1.21018680444774)
--(axis cs:12.3617469521334,1.21018680444774)
--(axis cs:12.3617469521334,2.62332419100758)
--(axis cs:12.3794852604572,2.62332419100758)
--(axis cs:12.3794852604572,6.93790323295197)
--(axis cs:12.397223568781,6.93790323295197)
--(axis cs:12.397223568781,10.545913581615)
--(axis cs:12.4149618771048,10.545913581615)
--(axis cs:12.4149618771048,9.12525950682957)
--(axis cs:12.4327001854286,9.12525950682957)
--(axis cs:12.4327001854286,9.47102716524321)
--(axis cs:12.4504384937524,9.47102716524321)
--(axis cs:12.4504384937524,7.51668822638275)
--(axis cs:12.4681768020761,7.51668822638275)
--(axis cs:12.4681768020761,5.20906494088377)
--(axis cs:12.4859151103999,5.20906494088377)
--(axis cs:12.4859151103999,2.3527234148578)
--(axis cs:12.5036534187237,2.3527234148578)
--(axis cs:12.5036534187237,1.38307063365456)
--(axis cs:12.5213917270475,1.38307063365456)
--(axis cs:12.5213917270475,0)
--(axis cs:12.5036534187237,0)
--(axis cs:12.5036534187237,0)
--(axis cs:12.4859151103999,0)
--(axis cs:12.4859151103999,0)
--(axis cs:12.4681768020761,0)
--(axis cs:12.4681768020761,0)
--(axis cs:12.4504384937524,0)
--(axis cs:12.4504384937524,0)
--(axis cs:12.4327001854286,0)
--(axis cs:12.4327001854286,0)
--(axis cs:12.4149618771048,0)
--(axis cs:12.4149618771048,0)
--(axis cs:12.397223568781,0)
--(axis cs:12.397223568781,0)
--(axis cs:12.3794852604572,0)
--(axis cs:12.3794852604572,0)
--(axis cs:12.3617469521334,0)
--(axis cs:12.3617469521334,0)
--cycle;
\path [draw=white, fill=color56, line width=0.0pt]
(axis cs:12.4570544171665,0)
--(axis cs:12.4570544171665,1.034847250809)
--(axis cs:12.476509784437,1.034847250809)
--(axis cs:12.476509784437,5.36612845949302)
--(axis cs:12.4959651517074,5.36612845949302)
--(axis cs:12.4959651517074,8.20339178290312)
--(axis cs:12.5154205189779,8.20339178290312)
--(axis cs:12.5154205189779,7.55232894299018)
--(axis cs:12.5348758862484,7.55232894299018)
--(axis cs:12.5348758862484,9.6220234446073)
--(axis cs:12.5543312535189,9.6220234446073)
--(axis cs:12.5543312535189,6.27761643537114)
--(axis cs:12.5737866207893,6.27761643537114)
--(axis cs:12.5737866207893,3.76245788539166)
--(axis cs:12.5932419880598,3.76245788539166)
--(axis cs:12.5932419880598,5.46207456221703)
--(axis cs:12.6126973553303,5.46207456221703)
--(axis cs:12.6126973553303,3.12510163158214)
--(axis cs:12.6321527226008,3.12510163158214)
--(axis cs:12.6321527226008,0.993727492498707)
--(axis cs:12.6516080898713,0.993727492498707)
--(axis cs:12.6516080898713,0)
--(axis cs:12.6321527226008,0)
--(axis cs:12.6321527226008,0)
--(axis cs:12.6126973553303,0)
--(axis cs:12.6126973553303,0)
--(axis cs:12.5932419880598,0)
--(axis cs:12.5932419880598,0)
--(axis cs:12.5737866207893,0)
--(axis cs:12.5737866207893,0)
--(axis cs:12.5543312535189,0)
--(axis cs:12.5543312535189,0)
--(axis cs:12.5348758862484,0)
--(axis cs:12.5348758862484,0)
--(axis cs:12.5154205189779,0)
--(axis cs:12.5154205189779,0)
--(axis cs:12.4959651517074,0)
--(axis cs:12.4959651517074,0)
--(axis cs:12.476509784437,0)
--(axis cs:12.476509784437,0)
--cycle;
\path [draw=white, fill=color57, line width=0.0pt]
(axis cs:11.505307156804,0)
--(axis cs:11.505307156804,0.930829920051354)
--(axis cs:11.5197745330416,0.930829920051354)
--(axis cs:11.5197745330416,1.02299129827414)
--(axis cs:11.5342419092793,1.02299129827414)
--(axis cs:11.5342419092793,1.74185004841293)
--(axis cs:11.548709285517,1.74185004841293)
--(axis cs:11.548709285517,4.40531387905438)
--(axis cs:11.5631766617547,4.40531387905438)
--(axis cs:11.5631766617547,7.46507163605542)
--(axis cs:11.5776440379923,7.46507163605542)
--(axis cs:11.5776440379923,11.446443175285)
--(axis cs:11.59211141423,11.446443175285)
--(axis cs:11.59211141423,14.4969847944614)
--(axis cs:11.6065787904677,14.4969847944614)
--(axis cs:11.6065787904677,13.8979358360143)
--(axis cs:11.6210461667054,13.8979358360143)
--(axis cs:11.6210461667054,10.156183880163)
--(axis cs:11.635513542943,10.156183880163)
--(axis cs:11.635513542943,3.55742919940419)
--(axis cs:11.6499809191807,3.55742919940419)
--(axis cs:11.6499809191807,0)
--(axis cs:11.635513542943,0)
--(axis cs:11.635513542943,0)
--(axis cs:11.6210461667054,0)
--(axis cs:11.6210461667054,0)
--(axis cs:11.6065787904677,0)
--(axis cs:11.6065787904677,0)
--(axis cs:11.59211141423,0)
--(axis cs:11.59211141423,0)
--(axis cs:11.5776440379923,0)
--(axis cs:11.5776440379923,0)
--(axis cs:11.5631766617547,0)
--(axis cs:11.5631766617547,0)
--(axis cs:11.548709285517,0)
--(axis cs:11.548709285517,0)
--(axis cs:11.5342419092793,0)
--(axis cs:11.5342419092793,0)
--(axis cs:11.5197745330416,0)
--(axis cs:11.5197745330416,0)
--cycle;
\path [draw=white, fill=color58, line width=0.0pt]
(axis cs:12.493583198764,0)
--(axis cs:12.493583198764,1.41276397282399)
--(axis cs:12.5087779992258,1.41276397282399)
--(axis cs:12.5087779992258,3.6942461649621)
--(axis cs:12.5239727996876,3.6942461649621)
--(axis cs:12.5239727996876,10.6878665770162)
--(axis cs:12.5391676001494,10.6878665770162)
--(axis cs:12.5391676001494,12.7499754814488)
--(axis cs:12.5543624006112,12.7499754814488)
--(axis cs:12.5543624006112,12.7499754814488)
--(axis cs:12.569557201073,12.7499754814488)
--(axis cs:12.569557201073,12.2410294539732)
--(axis cs:12.5847520015348,12.2410294539732)
--(axis cs:12.5847520015348,6.63384822021698)
--(axis cs:12.5999468019966,6.63384822021698)
--(axis cs:12.5999468019966,4.22951698696374)
--(axis cs:12.6151416024584,4.22951698696374)
--(axis cs:12.6151416024584,0.991567260429258)
--(axis cs:12.6303364029202,0.991567260429258)
--(axis cs:12.6303364029202,0.421196712394729)
--(axis cs:12.6455312033819,0.421196712394729)
--(axis cs:12.6455312033819,0)
--(axis cs:12.6303364029202,0)
--(axis cs:12.6303364029202,0)
--(axis cs:12.6151416024584,0)
--(axis cs:12.6151416024584,0)
--(axis cs:12.5999468019966,0)
--(axis cs:12.5999468019966,0)
--(axis cs:12.5847520015348,0)
--(axis cs:12.5847520015348,0)
--(axis cs:12.569557201073,0)
--(axis cs:12.569557201073,0)
--(axis cs:12.5543624006112,0)
--(axis cs:12.5543624006112,0)
--(axis cs:12.5391676001494,0)
--(axis cs:12.5391676001494,0)
--(axis cs:12.5239727996876,0)
--(axis cs:12.5239727996876,0)
--(axis cs:12.5087779992258,0)
--(axis cs:12.5087779992258,0)
--cycle;
\path [draw=white, fill=color59, line width=0.0pt]
(axis cs:11.629254595,0)
--(axis cs:11.629254595,2.22999493149298)
--(axis cs:11.6416910956134,2.22999493149298)
--(axis cs:11.6416910956134,6.33618752169491)
--(axis cs:11.6541275962268,6.33618752169491)
--(axis cs:11.6541275962268,9.99209267380509)
--(axis cs:11.6665640968401,9.99209267380509)
--(axis cs:11.6665640968401,10.506706888765)
--(axis cs:11.6790005974535,10.506706888765)
--(axis cs:11.6790005974535,13.0797779635646)
--(axis cs:11.6914370980669,13.0797779635646)
--(axis cs:11.6914370980669,16.8107310220264)
--(axis cs:11.7038735986803,16.8107310220264)
--(axis cs:11.7038735986803,8.94142198492859)
--(axis cs:11.7163100992936,8.94142198492859)
--(axis cs:11.7163100992936,6.1646494500407)
--(axis cs:11.728746599907,6.1646494500407)
--(axis cs:11.728746599907,4.6529701935966)
--(axis cs:11.7411831005204,4.6529701935966)
--(axis cs:11.7411831005204,1.6939384575764)
--(axis cs:11.7536196011338,1.6939384575764)
--(axis cs:11.7536196011338,0)
--(axis cs:11.7411831005204,0)
--(axis cs:11.7411831005204,0)
--(axis cs:11.728746599907,0)
--(axis cs:11.728746599907,0)
--(axis cs:11.7163100992936,0)
--(axis cs:11.7163100992936,0)
--(axis cs:11.7038735986803,0)
--(axis cs:11.7038735986803,0)
--(axis cs:11.6914370980669,0)
--(axis cs:11.6914370980669,0)
--(axis cs:11.6790005974535,0)
--(axis cs:11.6790005974535,0)
--(axis cs:11.6665640968401,0)
--(axis cs:11.6665640968401,0)
--(axis cs:11.6541275962268,0)
--(axis cs:11.6541275962268,0)
--(axis cs:11.6416910956134,0)
--(axis cs:11.6416910956134,0)
--cycle;
\path [draw=white, fill=color60, line width=0.0pt]
(axis cs:11.964791241104,0)
--(axis cs:11.964791241104,0.560421118163023)
--(axis cs:11.9781145553487,0.560421118163023)
--(axis cs:11.9781145553487,2.96222591028987)
--(axis cs:11.9914378695934,2.96222591028987)
--(axis cs:11.9914378695934,7.54567005526641)
--(axis cs:12.0047611838382,7.54567005526641)
--(axis cs:12.0047611838382,10.8281366045055)
--(axis cs:12.0180844980829,10.8281366045055)
--(axis cs:12.0180844980829,14.8311445913857)
--(axis cs:12.0314078123276,14.8311445913857)
--(axis cs:12.0314078123276,15.3915657095487)
--(axis cs:12.0447311265723,15.3915657095487)
--(axis cs:12.0447311265723,13.0698210771573)
--(axis cs:12.0580544408171,13.0698210771573)
--(axis cs:12.0580544408171,5.81436910094136)
--(axis cs:12.0713777550618,5.81436910094136)
--(axis cs:12.0713777550618,3.00225599015865)
--(axis cs:12.0847010693065,3.00225599015865)
--(axis cs:12.0847010693065,1.05078959655567)
--(axis cs:12.0980243835512,1.05078959655567)
--(axis cs:12.0980243835512,0)
--(axis cs:12.0847010693065,0)
--(axis cs:12.0847010693065,0)
--(axis cs:12.0713777550618,0)
--(axis cs:12.0713777550618,0)
--(axis cs:12.0580544408171,0)
--(axis cs:12.0580544408171,0)
--(axis cs:12.0447311265723,0)
--(axis cs:12.0447311265723,0)
--(axis cs:12.0314078123276,0)
--(axis cs:12.0314078123276,0)
--(axis cs:12.0180844980829,0)
--(axis cs:12.0180844980829,0)
--(axis cs:12.0047611838382,0)
--(axis cs:12.0047611838382,0)
--(axis cs:11.9914378695934,0)
--(axis cs:11.9914378695934,0)
--(axis cs:11.9781145553487,0)
--(axis cs:11.9781145553487,0)
--cycle;
\path [draw=white, fill=color61, line width=0.0pt]
(axis cs:11.0942321324485,0)
--(axis cs:11.0942321324485,0.45223202512478)
--(axis cs:11.1119221666688,0.45223202512478)
--(axis cs:11.1119221666688,1.41699367872417)
--(axis cs:11.1296122008892,1.41699367872417)
--(axis cs:11.1296122008892,3.82136061230439)
--(axis cs:11.1473022351096,3.82136061230439)
--(axis cs:11.1473022351096,8.11002765057024)
--(axis cs:11.1649922693299,8.11002765057024)
--(axis cs:11.1649922693299,10.6877501937823)
--(axis cs:11.1826823035503,10.6877501937823)
--(axis cs:11.1826823035503,8.49442487192712)
--(axis cs:11.2003723377706,8.49442487192712)
--(axis cs:11.2003723377706,10.8384942021561)
--(axis cs:11.218062371991,10.8384942021561)
--(axis cs:11.218062371991,8.91650809537691)
--(axis cs:11.2357524062114,8.91650809537691)
--(axis cs:11.2357524062114,2.85659895870457)
--(axis cs:11.2534424404317,2.85659895870457)
--(axis cs:11.2534424404317,0.934612851924545)
--(axis cs:11.2711324746521,0.934612851924545)
--(axis cs:11.2711324746521,0)
--(axis cs:11.2534424404317,0)
--(axis cs:11.2534424404317,0)
--(axis cs:11.2357524062114,0)
--(axis cs:11.2357524062114,0)
--(axis cs:11.218062371991,0)
--(axis cs:11.218062371991,0)
--(axis cs:11.2003723377706,0)
--(axis cs:11.2003723377706,0)
--(axis cs:11.1826823035503,0)
--(axis cs:11.1826823035503,0)
--(axis cs:11.1649922693299,0)
--(axis cs:11.1649922693299,0)
--(axis cs:11.1473022351096,0)
--(axis cs:11.1473022351096,0)
--(axis cs:11.1296122008892,0)
--(axis cs:11.1296122008892,0)
--(axis cs:11.1119221666688,0)
--(axis cs:11.1119221666688,0)
--cycle;
\path [draw=white, fill=color62, line width=0.0pt]
(axis cs:13.0101677802635,0)
--(axis cs:13.0101677802635,0.934030017276751)
--(axis cs:13.0278688530636,0.934030017276751)
--(axis cs:13.0278688530636,3.82651007077856)
--(axis cs:13.0455699258638,3.82651007077856)
--(axis cs:13.0455699258638,8.1802951513109)
--(axis cs:13.0632709986639,8.1802951513109)
--(axis cs:13.0632709986639,12.4135602296136)
--(axis cs:13.0809720714641,12.4135602296136)
--(axis cs:13.0809720714641,10.1387451875353)
--(axis cs:13.0986731442642,10.1387451875353)
--(axis cs:13.0986731442642,6.59847012205188)
--(axis cs:13.1163742170643,6.59847012205188)
--(axis cs:13.1163742170643,5.03171009307153)
--(axis cs:13.1340752898645,5.03171009307153)
--(axis cs:13.1340752898645,4.31612257983531)
--(axis cs:13.1517763626646,4.31612257983531)
--(axis cs:13.1517763626646,4.5119675834574)
--(axis cs:13.1694774354648,4.5119675834574)
--(axis cs:13.1694774354648,0.542340010031662)
--(axis cs:13.1871785082649,0.542340010031662)
--(axis cs:13.1871785082649,0)
--(axis cs:13.1694774354648,0)
--(axis cs:13.1694774354648,0)
--(axis cs:13.1517763626646,0)
--(axis cs:13.1517763626646,0)
--(axis cs:13.1340752898645,0)
--(axis cs:13.1340752898645,0)
--(axis cs:13.1163742170643,0)
--(axis cs:13.1163742170643,0)
--(axis cs:13.0986731442642,0)
--(axis cs:13.0986731442642,0)
--(axis cs:13.0809720714641,0)
--(axis cs:13.0809720714641,0)
--(axis cs:13.0632709986639,0)
--(axis cs:13.0632709986639,0)
--(axis cs:13.0455699258638,0)
--(axis cs:13.0455699258638,0)
--(axis cs:13.0278688530636,0)
--(axis cs:13.0278688530636,0)
--cycle;
\path [draw=white, fill=color63, line width=0.0pt]
(axis cs:10.0199572783233,0)
--(axis cs:10.0199572783233,0.591970775003015)
--(axis cs:10.038201422217,0.591970775003015)
--(axis cs:10.038201422217,1.71744607562586)
--(axis cs:10.0564455661107,1.71744607562586)
--(axis cs:10.0564455661107,1.61513013920576)
--(axis cs:10.0746897100043,1.61513013920576)
--(axis cs:10.0746897100043,4.26072792378713)
--(axis cs:10.092933853898,4.26072792378713)
--(axis cs:10.092933853898,9.39114130714568)
--(axis cs:10.1111779977917,9.39114130714568)
--(axis cs:10.1111779977917,9.97580380097674)
--(axis cs:10.1294221416853,9.97580380097674)
--(axis cs:10.1294221416853,10.9916548840066)
--(axis cs:10.147666285579,10.9916548840066)
--(axis cs:10.147666285579,9.58846489881427)
--(axis cs:10.1659104294727,9.58846489881427)
--(axis cs:10.1659104294727,5.35697009971812)
--(axis cs:10.1841545733663,5.35697009971812)
--(axis cs:10.1841545733663,1.32279889229069)
--(axis cs:10.20239871726,1.32279889229069)
--(axis cs:10.20239871726,0)
--(axis cs:10.1841545733663,0)
--(axis cs:10.1841545733663,0)
--(axis cs:10.1659104294727,0)
--(axis cs:10.1659104294727,0)
--(axis cs:10.147666285579,0)
--(axis cs:10.147666285579,0)
--(axis cs:10.1294221416853,0)
--(axis cs:10.1294221416853,0)
--(axis cs:10.1111779977917,0)
--(axis cs:10.1111779977917,0)
--(axis cs:10.092933853898,0)
--(axis cs:10.092933853898,0)
--(axis cs:10.0746897100043,0)
--(axis cs:10.0746897100043,0)
--(axis cs:10.0564455661107,0)
--(axis cs:10.0564455661107,0)
--(axis cs:10.038201422217,0)
--(axis cs:10.038201422217,0)
--cycle;
\path [draw=white, fill=color64, line width=0.0pt]
(axis cs:11.8885448023231,0)
--(axis cs:11.8885448023231,1.08535723298587)
--(axis cs:11.9041464243685,1.08535723298587)
--(axis cs:11.9041464243685,4.23032937266148)
--(axis cs:11.9197480464139,4.23032937266148)
--(axis cs:11.9197480464139,7.87097646913378)
--(axis cs:11.9353496684594,7.87097646913378)
--(axis cs:11.9353496684594,9.80239957665195)
--(axis cs:11.9509512905048,9.80239957665195)
--(axis cs:11.9509512905048,13.2721242742304)
--(axis cs:11.9665529125503,13.2721242742304)
--(axis cs:11.9665529125503,12.0756674819609)
--(axis cs:11.9821545345957,12.0756674819609)
--(axis cs:11.9821545345957,9.22980954035232)
--(axis cs:11.9977561566412,9.22980954035232)
--(axis cs:11.9977561566412,4.30724445216442)
--(axis cs:12.0133577786866,4.30724445216442)
--(axis cs:12.0133577786866,1.54684771000349)
--(axis cs:12.028959400732,1.54684771000349)
--(axis cs:12.028959400732,0.675143475636883)
--(axis cs:12.0445610227775,0.675143475636883)
--(axis cs:12.0445610227775,0)
--(axis cs:12.028959400732,0)
--(axis cs:12.028959400732,0)
--(axis cs:12.0133577786866,0)
--(axis cs:12.0133577786866,0)
--(axis cs:11.9977561566412,0)
--(axis cs:11.9977561566412,0)
--(axis cs:11.9821545345957,0)
--(axis cs:11.9821545345957,0)
--(axis cs:11.9665529125503,0)
--(axis cs:11.9665529125503,0)
--(axis cs:11.9509512905048,0)
--(axis cs:11.9509512905048,0)
--(axis cs:11.9353496684594,0)
--(axis cs:11.9353496684594,0)
--(axis cs:11.9197480464139,0)
--(axis cs:11.9197480464139,0)
--(axis cs:11.9041464243685,0)
--(axis cs:11.9041464243685,0)
--cycle;
\path [draw=white, fill=color65, line width=0.0pt]
(axis cs:12.3169098221226,0)
--(axis cs:12.3169098221226,2.17136011949846)
--(axis cs:12.3349630228091,2.17136011949846)
--(axis cs:12.3349630228091,3.21272670742087)
--(axis cs:12.3530162234956,3.21272670742087)
--(axis cs:12.3530162234956,4.8892530581904)
--(axis cs:12.3710694241822,4.8892530581904)
--(axis cs:12.3710694241822,6.83166023991794)
--(axis cs:12.3891226248687,6.83166023991794)
--(axis cs:12.3891226248687,12.34130190368)
--(axis cs:12.4071758255552,12.34130190368)
--(axis cs:12.4071758255552,12.9690760878887)
--(axis cs:12.4252290262417,12.9690760878887)
--(axis cs:12.4252290262417,8.449101961585)
--(axis cs:12.4432822269282,8.449101961585)
--(axis cs:12.4432822269282,3.58200563930868)
--(axis cs:12.4613354276147,3.58200563930868)
--(axis cs:12.4613354276147,0.480062611453693)
--(axis cs:12.4793886283012,0.480062611453693)
--(axis cs:12.4793886283012,0.465291454178241)
--(axis cs:12.4974418289878,0.465291454178241)
--(axis cs:12.4974418289878,0)
--(axis cs:12.4793886283012,0)
--(axis cs:12.4793886283012,0)
--(axis cs:12.4613354276147,0)
--(axis cs:12.4613354276147,0)
--(axis cs:12.4432822269282,0)
--(axis cs:12.4432822269282,0)
--(axis cs:12.4252290262417,0)
--(axis cs:12.4252290262417,0)
--(axis cs:12.4071758255552,0)
--(axis cs:12.4071758255552,0)
--(axis cs:12.3891226248687,0)
--(axis cs:12.3891226248687,0)
--(axis cs:12.3710694241822,0)
--(axis cs:12.3710694241822,0)
--(axis cs:12.3530162234956,0)
--(axis cs:12.3530162234956,0)
--(axis cs:12.3349630228091,0)
--(axis cs:12.3349630228091,0)
--cycle;
\path [draw=white, fill=color66, line width=0.0pt]
(axis cs:10.575709095925,0)
--(axis cs:10.575709095925,0.821479557067375)
--(axis cs:10.5891807235163,0.821479557067375)
--(axis cs:10.5891807235163,4.03811637690897)
--(axis cs:10.6026523511076,4.03811637690897)
--(axis cs:10.6026523511076,8.87791762276311)
--(axis cs:10.6161239786988,8.87791762276311)
--(axis cs:10.6161239786988,12.8764446234296)
--(axis cs:10.6295956062901,12.8764446234296)
--(axis cs:10.6295956062901,12.7279844625138)
--(axis cs:10.6430672338814,12.7279844625138)
--(axis cs:10.6430672338814,11.5699952073691)
--(axis cs:10.6565388614727,11.5699952073691)
--(axis cs:10.6565388614727,8.30387166722213)
--(axis cs:10.670010489064,8.30387166722213)
--(axis cs:10.670010489064,7.67044164731585)
--(axis cs:10.6834821166553,7.67044164731585)
--(axis cs:10.6834821166553,5.2950790726632)
--(axis cs:10.6969537442466,5.2950790726632)
--(axis cs:10.6969537442466,2.04875022063764)
--(axis cs:10.7104253718379,2.04875022063764)
--(axis cs:10.7104253718379,0)
--(axis cs:10.6969537442466,0)
--(axis cs:10.6969537442466,0)
--(axis cs:10.6834821166553,0)
--(axis cs:10.6834821166553,0)
--(axis cs:10.670010489064,0)
--(axis cs:10.670010489064,0)
--(axis cs:10.6565388614727,0)
--(axis cs:10.6565388614727,0)
--(axis cs:10.6430672338814,0)
--(axis cs:10.6430672338814,0)
--(axis cs:10.6295956062901,0)
--(axis cs:10.6295956062901,0)
--(axis cs:10.6161239786988,0)
--(axis cs:10.6161239786988,0)
--(axis cs:10.6026523511076,0)
--(axis cs:10.6026523511076,0)
--(axis cs:10.5891807235163,0)
--(axis cs:10.5891807235163,0)
--cycle;
\path [draw=white, fill=color67, line width=0.0pt]
(axis cs:11.7553109436004,0)
--(axis cs:11.7553109436004,4.22367319185069)
--(axis cs:11.7722314446478,4.22367319185069)
--(axis cs:11.7722314446478,7.12350851759892)
--(axis cs:11.7891519456952,7.12350851759892)
--(axis cs:11.7891519456952,6.61130934321404)
--(axis cs:11.8060724467426,6.61130934321404)
--(axis cs:11.8060724467426,9.12502529134905)
--(axis cs:11.82299294779,9.12502529134905)
--(axis cs:11.82299294779,8.94378558348979)
--(axis cs:11.8399134488375,8.94378558348979)
--(axis cs:11.8399134488375,10.4252231955579)
--(axis cs:11.8568339498849,10.4252231955579)
--(axis cs:11.8568339498849,6.437949622653)
--(axis cs:11.8737544509323,6.437949622653)
--(axis cs:11.8737544509323,5.13775171844524)
--(axis cs:11.8906749519797,5.13775171844524)
--(axis cs:11.8906749519797,0.890438564699865)
--(axis cs:11.9075954530271,0.890438564699865)
--(axis cs:11.9075954530271,0.181239707859264)
--(axis cs:11.9245159540745,0.181239707859264)
--(axis cs:11.9245159540745,0)
--(axis cs:11.9075954530271,0)
--(axis cs:11.9075954530271,0)
--(axis cs:11.8906749519797,0)
--(axis cs:11.8906749519797,0)
--(axis cs:11.8737544509323,0)
--(axis cs:11.8737544509323,0)
--(axis cs:11.8568339498849,0)
--(axis cs:11.8568339498849,0)
--(axis cs:11.8399134488375,0)
--(axis cs:11.8399134488375,0)
--(axis cs:11.82299294779,0)
--(axis cs:11.82299294779,0)
--(axis cs:11.8060724467426,0)
--(axis cs:11.8060724467426,0)
--(axis cs:11.7891519456952,0)
--(axis cs:11.7891519456952,0)
--(axis cs:11.7722314446478,0)
--(axis cs:11.7722314446478,0)
--cycle;
\path [draw=white, fill=color68, line width=0.0pt]
(axis cs:11.7740005225125,0)
--(axis cs:11.7740005225125,1.19419257578888)
--(axis cs:11.7936511778108,1.19419257578888)
--(axis cs:11.7936511778108,1.72343701278607)
--(axis cs:11.8133018331091,1.72343701278607)
--(axis cs:11.8133018331091,0.915999987110706)
--(axis cs:11.8329524884075,0.915999987110706)
--(axis cs:11.8329524884075,2.85656292276772)
--(axis cs:11.8526031437058,2.85656292276772)
--(axis cs:11.8526031437058,10.0827850433084)
--(axis cs:11.8722537990042,10.0827850433084)
--(axis cs:11.8722537990042,13.0886220380485)
--(axis cs:11.8919044543025,13.0886220380485)
--(axis cs:11.8919044543025,11.4533924314287)
--(axis cs:11.9115551096009,11.4533924314287)
--(axis cs:11.9115551096009,7.00909619766996)
--(axis cs:11.9312057648992,7.00909619766996)
--(axis cs:11.9312057648992,1.74379256805535)
--(axis cs:11.9508564201975,1.74379256805535)
--(axis cs:11.9508564201975,0.821007395854781)
--(axis cs:11.9705070754959,0.821007395854781)
--(axis cs:11.9705070754959,0)
--(axis cs:11.9508564201975,0)
--(axis cs:11.9508564201975,0)
--(axis cs:11.9312057648992,0)
--(axis cs:11.9312057648992,0)
--(axis cs:11.9115551096009,0)
--(axis cs:11.9115551096009,0)
--(axis cs:11.8919044543025,0)
--(axis cs:11.8919044543025,0)
--(axis cs:11.8722537990042,0)
--(axis cs:11.8722537990042,0)
--(axis cs:11.8526031437058,0)
--(axis cs:11.8526031437058,0)
--(axis cs:11.8329524884075,0)
--(axis cs:11.8329524884075,0)
--(axis cs:11.8133018331091,0)
--(axis cs:11.8133018331091,0)
--(axis cs:11.7936511778108,0)
--(axis cs:11.7936511778108,0)
--cycle;
\path [draw=white, fill=color69, line width=0.0pt]
(axis cs:12.4611243578091,0)
--(axis cs:12.4611243578091,0.694025590958482)
--(axis cs:12.4793753658867,0.694025590958482)
--(axis cs:12.4793753658867,2.58615851788765)
--(axis cs:12.4976263739643,2.58615851788765)
--(axis cs:12.4976263739643,6.84528398661155)
--(axis cs:12.5158773820419,6.84528398661155)
--(axis cs:12.5158773820419,8.47441774222988)
--(axis cs:12.5341283901196,8.47441774222988)
--(axis cs:12.5341283901196,14.3115382388175)
--(axis cs:12.5523793981972,14.3115382388175)
--(axis cs:12.5523793981972,8.73741691354132)
--(axis cs:12.5706304062748,8.73741691354132)
--(axis cs:12.5706304062748,5.1869281008476)
--(axis cs:12.5888814143525,5.1869281008476)
--(axis cs:12.5888814143525,4.22259780604213)
--(axis cs:12.6071324224301,4.22259780604213)
--(axis cs:12.6071324224301,2.35238147672266)
--(axis cs:12.6253834305077,2.35238147672266)
--(axis cs:12.6253834305077,1.38074564938056)
--(axis cs:12.6436344385854,1.38074564938056)
--(axis cs:12.6436344385854,0)
--(axis cs:12.6253834305077,0)
--(axis cs:12.6253834305077,0)
--(axis cs:12.6071324224301,0)
--(axis cs:12.6071324224301,0)
--(axis cs:12.5888814143525,0)
--(axis cs:12.5888814143525,0)
--(axis cs:12.5706304062748,0)
--(axis cs:12.5706304062748,0)
--(axis cs:12.5523793981972,0)
--(axis cs:12.5523793981972,0)
--(axis cs:12.5341283901196,0)
--(axis cs:12.5341283901196,0)
--(axis cs:12.5158773820419,0)
--(axis cs:12.5158773820419,0)
--(axis cs:12.4976263739643,0)
--(axis cs:12.4976263739643,0)
--(axis cs:12.4793753658867,0)
--(axis cs:12.4793753658867,0)
--cycle;
\path [draw=white, fill=color70, line width=0.0pt]
(axis cs:12.7573322371806,0)
--(axis cs:12.7573322371806,0.953443535929224)
--(axis cs:12.7728549183277,0.953443535929224)
--(axis cs:12.7728549183277,4.93041972633614)
--(axis cs:12.7883775994748,4.93041972633614)
--(axis cs:12.7883775994748,9.06200838203001)
--(axis cs:12.8039002806219,9.06200838203001)
--(axis cs:12.8039002806219,9.51725619648161)
--(axis cs:12.819422961769,9.51725619648161)
--(axis cs:12.819422961769,9.02765005641094)
--(axis cs:12.8349456429161,9.02765005641094)
--(axis cs:12.8349456429161,8.97611256798233)
--(axis cs:12.8504683240632,8.97611256798233)
--(axis cs:12.8504683240632,8.25458772998089)
--(axis cs:12.8659910052103,8.25458772998089)
--(axis cs:12.8659910052103,8.03125861345788)
--(axis cs:12.8815136863574,8.03125861345788)
--(axis cs:12.8815136863574,4.41504484205014)
--(axis cs:12.8970363675045,4.41504484205014)
--(axis cs:12.8970363675045,1.2540788850961)
--(axis cs:12.9125590486516,1.2540788850961)
--(axis cs:12.9125590486516,0)
--(axis cs:12.8970363675045,0)
--(axis cs:12.8970363675045,0)
--(axis cs:12.8815136863574,0)
--(axis cs:12.8815136863574,0)
--(axis cs:12.8659910052103,0)
--(axis cs:12.8659910052103,0)
--(axis cs:12.8504683240632,0)
--(axis cs:12.8504683240632,0)
--(axis cs:12.8349456429161,0)
--(axis cs:12.8349456429161,0)
--(axis cs:12.819422961769,0)
--(axis cs:12.819422961769,0)
--(axis cs:12.8039002806219,0)
--(axis cs:12.8039002806219,0)
--(axis cs:12.7883775994748,0)
--(axis cs:12.7883775994748,0)
--(axis cs:12.7728549183277,0)
--(axis cs:12.7728549183277,0)
--cycle;
\path [draw=white, fill=color71, line width=0.0pt]
(axis cs:11.6019215312131,0)
--(axis cs:11.6019215312131,0.663560088398565)
--(axis cs:11.6204076741881,0.663560088398565)
--(axis cs:11.6204076741881,0.995340132597943)
--(axis cs:11.6388938171632,0.995340132597943)
--(axis cs:11.6388938171632,1.7598767561875)
--(axis cs:11.6573799601382,1.7598767561875)
--(axis cs:11.6573799601382,2.32246030939498)
--(axis cs:11.6758661031133,2.32246030939498)
--(axis cs:11.6758661031133,10.0111022032315)
--(axis cs:11.6943522460883,10.0111022032315)
--(axis cs:11.6943522460883,18.3993672337472)
--(axis cs:11.7128383890633,18.3993672337472)
--(axis cs:11.7128383890633,14.3530932164472)
--(axis cs:11.7313245320384,14.3530932164472)
--(axis cs:11.7313245320384,3.59187960894006)
--(axis cs:11.7498106750134,3.59187960894006)
--(axis cs:11.7498106750134,1.50022280855342)
--(axis cs:11.7682968179885,1.50022280855342)
--(axis cs:11.7682968179885,0.497670066298924)
--(axis cs:11.7867829609635,0.497670066298924)
--(axis cs:11.7867829609635,0)
--(axis cs:11.7682968179885,0)
--(axis cs:11.7682968179885,0)
--(axis cs:11.7498106750134,0)
--(axis cs:11.7498106750134,0)
--(axis cs:11.7313245320384,0)
--(axis cs:11.7313245320384,0)
--(axis cs:11.7128383890633,0)
--(axis cs:11.7128383890633,0)
--(axis cs:11.6943522460883,0)
--(axis cs:11.6943522460883,0)
--(axis cs:11.6758661031133,0)
--(axis cs:11.6758661031133,0)
--(axis cs:11.6573799601382,0)
--(axis cs:11.6573799601382,0)
--(axis cs:11.6388938171632,0)
--(axis cs:11.6388938171632,0)
--(axis cs:11.6204076741881,0)
--(axis cs:11.6204076741881,0)
--cycle;
\path [draw=white, fill=color72, line width=0.0pt]
(axis cs:10.9303833142777,0)
--(axis cs:10.9303833142777,0.403024769439159)
--(axis cs:10.9472557263864,0.403024769439159)
--(axis cs:10.9472557263864,2.61570977812502)
--(axis cs:10.9641281384951,2.61570977812502)
--(axis cs:10.9641281384951,4.78888255451236)
--(axis cs:10.9810005506039,4.78888255451236)
--(axis cs:10.9810005506039,8.48722749760201)
--(axis cs:10.9978729627126,8.48722749760201)
--(axis cs:10.9978729627126,12.6439143353462)
--(axis cs:11.0147453748213,12.6439143353462)
--(axis cs:11.0147453748213,13.2049880339772)
--(axis cs:11.03161778693,13.2049880339772)
--(axis cs:11.03161778693,8.72430089138978)
--(axis cs:11.0484901990388,8.72430089138978)
--(axis cs:11.0484901990388,3.84849142582099)
--(axis cs:11.0653626111475,3.84849142582099)
--(axis cs:11.0653626111475,2.82117338607441)
--(axis cs:11.0822350232562,2.82117338607441)
--(axis cs:11.0822350232562,1.73063577465051)
--(axis cs:11.0991074353649,1.73063577465051)
--(axis cs:11.0991074353649,0)
--(axis cs:11.0822350232562,0)
--(axis cs:11.0822350232562,0)
--(axis cs:11.0653626111475,0)
--(axis cs:11.0653626111475,0)
--(axis cs:11.0484901990388,0)
--(axis cs:11.0484901990388,0)
--(axis cs:11.03161778693,0)
--(axis cs:11.03161778693,0)
--(axis cs:11.0147453748213,0)
--(axis cs:11.0147453748213,0)
--(axis cs:10.9978729627126,0)
--(axis cs:10.9978729627126,0)
--(axis cs:10.9810005506039,0)
--(axis cs:10.9810005506039,0)
--(axis cs:10.9641281384951,0)
--(axis cs:10.9641281384951,0)
--(axis cs:10.9472557263864,0)
--(axis cs:10.9472557263864,0)
--cycle;
\path [draw=white, fill=color73, line width=0.0pt]
(axis cs:12.8440489308178,0)
--(axis cs:12.8440489308178,0.657234287139055)
--(axis cs:12.8576412425827,0.657234287139055)
--(axis cs:12.8576412425827,0.990756164194694)
--(axis cs:12.8712335543475,0.990756164194694)
--(axis cs:12.8712335543475,5.5227299053625)
--(axis cs:12.8848258661123,5.5227299053625)
--(axis cs:12.8848258661123,11.7713603666696)
--(axis cs:12.8984181778772,11.7713603666696)
--(axis cs:12.8984181778772,12.1931674464769)
--(axis cs:12.912010489642,12.1931674464769)
--(axis cs:12.912010489642,15.3812442124483)
--(axis cs:12.9256028014068,15.3812442124483)
--(axis cs:12.9256028014068,14.8515329959482)
--(axis cs:12.9391951131717,14.8515329959482)
--(axis cs:12.9391951131717,8.03395345025203)
--(axis cs:12.9527874249365,8.03395345025203)
--(axis cs:12.9527874249365,3.57064597788979)
--(axis cs:12.9663797367014,3.57064597788979)
--(axis cs:12.9663797367014,0.598377485305706)
--(axis cs:12.9799720484662,0.598377485305706)
--(axis cs:12.9799720484662,0)
--(axis cs:12.9663797367014,0)
--(axis cs:12.9663797367014,0)
--(axis cs:12.9527874249365,0)
--(axis cs:12.9527874249365,0)
--(axis cs:12.9391951131717,0)
--(axis cs:12.9391951131717,0)
--(axis cs:12.9256028014068,0)
--(axis cs:12.9256028014068,0)
--(axis cs:12.912010489642,0)
--(axis cs:12.912010489642,0)
--(axis cs:12.8984181778772,0)
--(axis cs:12.8984181778772,0)
--(axis cs:12.8848258661123,0)
--(axis cs:12.8848258661123,0)
--(axis cs:12.8712335543475,0)
--(axis cs:12.8712335543475,0)
--(axis cs:12.8576412425827,0)
--(axis cs:12.8576412425827,0)
--cycle;
\path [draw=white, fill=color74, line width=0.0pt]
(axis cs:12.7750295454077,0)
--(axis cs:12.7750295454077,0.864805361365426)
--(axis cs:12.7918348682961,0.864805361365426)
--(axis cs:12.7918348682961,1.85655462898633)
--(axis cs:12.8086401911844,1.85655462898633)
--(axis cs:12.8086401911844,3.03078576184947)
--(axis cs:12.8254455140728,3.03078576184947)
--(axis cs:12.8254455140728,7.80705023471173)
--(axis cs:12.8422508369612,7.80705023471173)
--(axis cs:12.8422508369612,6.3471953127731)
--(axis cs:12.8590561598495,6.3471953127731)
--(axis cs:12.8590561598495,7.69597431673819)
--(axis cs:12.8758614827379,7.69597431673819)
--(axis cs:12.8758614827379,14.02730164123)
--(axis cs:12.8926668056263,14.02730164123)
--(axis cs:12.8926668056263,10.3617963481032)
--(axis cs:12.9094721285146,10.3617963481032)
--(axis cs:12.9094721285146,6.55347916043891)
--(axis cs:12.926277451403,6.55347916043891)
--(axis cs:12.926277451403,0.960013291057032)
--(axis cs:12.9430827742913,0.960013291057032)
--(axis cs:12.9430827742913,0)
--(axis cs:12.926277451403,0)
--(axis cs:12.926277451403,0)
--(axis cs:12.9094721285146,0)
--(axis cs:12.9094721285146,0)
--(axis cs:12.8926668056263,0)
--(axis cs:12.8926668056263,0)
--(axis cs:12.8758614827379,0)
--(axis cs:12.8758614827379,0)
--(axis cs:12.8590561598495,0)
--(axis cs:12.8590561598495,0)
--(axis cs:12.8422508369612,0)
--(axis cs:12.8422508369612,0)
--(axis cs:12.8254455140728,0)
--(axis cs:12.8254455140728,0)
--(axis cs:12.8086401911844,0)
--(axis cs:12.8086401911844,0)
--(axis cs:12.7918348682961,0)
--(axis cs:12.7918348682961,0)
--cycle;
\path [draw=white, fill=color75, line width=0.0pt]
(axis cs:11.6781534915266,0)
--(axis cs:11.6781534915266,0.435562800834414)
--(axis cs:11.6934593593691,0.435562800834414)
--(axis cs:11.6934593593691,2.07327893197181)
--(axis cs:11.7087652272115,2.07327893197181)
--(axis cs:11.7087652272115,7.63977152663652)
--(axis cs:11.724071095054,7.63977152663652)
--(axis cs:11.724071095054,12.3874060557307)
--(axis cs:11.7393769628965,12.3874060557307)
--(axis cs:11.7393769628965,12.9623489528322)
--(axis cs:11.7546828307389,12.9623489528322)
--(axis cs:11.7546828307389,12.9013701607154)
--(axis cs:11.7699886985814,12.9013701607154)
--(axis cs:11.7699886985814,8.04048930340329)
--(axis cs:11.7852945664239,8.04048930340329)
--(axis cs:11.7852945664239,4.3120717282612)
--(axis cs:11.8006004342663,4.3120717282612)
--(axis cs:11.8006004342663,2.25621530832227)
--(axis cs:11.8159063021088,2.25621530832227)
--(axis cs:11.8159063021088,2.32590535645577)
--(axis cs:11.8312121699513,2.32590535645577)
--(axis cs:11.8312121699513,0)
--(axis cs:11.8159063021088,0)
--(axis cs:11.8159063021088,0)
--(axis cs:11.8006004342663,0)
--(axis cs:11.8006004342663,0)
--(axis cs:11.7852945664239,0)
--(axis cs:11.7852945664239,0)
--(axis cs:11.7699886985814,0)
--(axis cs:11.7699886985814,0)
--(axis cs:11.7546828307389,0)
--(axis cs:11.7546828307389,0)
--(axis cs:11.7393769628965,0)
--(axis cs:11.7393769628965,0)
--(axis cs:11.724071095054,0)
--(axis cs:11.724071095054,0)
--(axis cs:11.7087652272115,0)
--(axis cs:11.7087652272115,0)
--(axis cs:11.6934593593691,0)
--(axis cs:11.6934593593691,0)
--cycle;
\path [draw=white, fill=color76, line width=0.0pt]
(axis cs:12.162021792093,0)
--(axis cs:12.162021792093,1.5609967189067)
--(axis cs:12.1800444650382,1.5609967189067)
--(axis cs:12.1800444650382,3.32174183312406)
--(axis cs:12.1980671379834,3.32174183312406)
--(axis cs:12.1980671379834,10.2537509592649)
--(axis cs:12.2160898109285,10.2537509592649)
--(axis cs:12.2160898109285,10.8012095241885)
--(axis cs:12.2341124838737,10.8012095241885)
--(axis cs:12.2341124838737,9.33638795857939)
--(axis cs:12.2521351568189,9.33638795857939)
--(axis cs:12.2521351568189,9.61011724104265)
--(axis cs:12.270157829764,9.61011724104265)
--(axis cs:12.270157829764,5.8074996414307)
--(axis cs:12.2881805027092,5.8074996414307)
--(axis cs:12.2881805027092,2.21202852584409)
--(axis cs:12.3062031756544,2.21202852584409)
--(axis cs:12.3062031756544,1.76074511421703)
--(axis cs:12.3242258485995,1.76074511421703)
--(axis cs:12.3242258485995,0.821187847387016)
--(axis cs:12.3422485215447,0.821187847387016)
--(axis cs:12.3422485215447,0)
--(axis cs:12.3242258485995,0)
--(axis cs:12.3242258485995,0)
--(axis cs:12.3062031756544,0)
--(axis cs:12.3062031756544,0)
--(axis cs:12.2881805027092,0)
--(axis cs:12.2881805027092,0)
--(axis cs:12.270157829764,0)
--(axis cs:12.270157829764,0)
--(axis cs:12.2521351568189,0)
--(axis cs:12.2521351568189,0)
--(axis cs:12.2341124838737,0)
--(axis cs:12.2341124838737,0)
--(axis cs:12.2160898109285,0)
--(axis cs:12.2160898109285,0)
--(axis cs:12.1980671379834,0)
--(axis cs:12.1980671379834,0)
--(axis cs:12.1800444650382,0)
--(axis cs:12.1800444650382,0)
--cycle;
\path [draw=white, fill=color77, line width=0.0pt]
(axis cs:12.258839256069,0)
--(axis cs:12.258839256069,0.647947450592764)
--(axis cs:12.2742726063984,0.647947450592764)
--(axis cs:12.2742726063984,4.42332126271327)
--(axis cs:12.2897059567277,4.42332126271327)
--(axis cs:12.2897059567277,5.58962667377961)
--(axis cs:12.305139307057,5.58962667377961)
--(axis cs:12.305139307057,9.53778647272549)
--(axis cs:12.3205726573864,9.53778647272549)
--(axis cs:12.3205726573864,14.0561400281924)
--(axis cs:12.3360060077157,14.0561400281924)
--(axis cs:12.3360060077157,11.7926436007883)
--(axis cs:12.3514393580451,11.7926436007883)
--(axis cs:12.3514393580451,10.5226665976265)
--(axis cs:12.3668727083744,10.5226665976265)
--(axis cs:12.3668727083744,6.68681769011656)
--(axis cs:12.3823060587037,6.68681769011656)
--(axis cs:12.3823060587037,1.39956649328037)
--(axis cs:12.3977394090331,1.39956649328037)
--(axis cs:12.3977394090331,0.13822878945979)
--(axis cs:12.4131727593624,0.13822878945979)
--(axis cs:12.4131727593624,0)
--(axis cs:12.3977394090331,0)
--(axis cs:12.3977394090331,0)
--(axis cs:12.3823060587037,0)
--(axis cs:12.3823060587037,0)
--(axis cs:12.3668727083744,0)
--(axis cs:12.3668727083744,0)
--(axis cs:12.3514393580451,0)
--(axis cs:12.3514393580451,0)
--(axis cs:12.3360060077157,0)
--(axis cs:12.3360060077157,0)
--(axis cs:12.3205726573864,0)
--(axis cs:12.3205726573864,0)
--(axis cs:12.305139307057,0)
--(axis cs:12.305139307057,0)
--(axis cs:12.2897059567277,0)
--(axis cs:12.2897059567277,0)
--(axis cs:12.2742726063984,0)
--(axis cs:12.2742726063984,0)
--cycle;
\path [draw=white, fill=red!85.65062388591802!black, line width=0.0pt]
(axis cs:12.3075913336029,0)
--(axis cs:12.3075913336029,1.29782993599305)
--(axis cs:12.3217688459947,1.29782993599305)
--(axis cs:12.3217688459947,4.53300021122211)
--(axis cs:12.3359463583865,4.53300021122211)
--(axis cs:12.3359463583865,4.50478651696196)
--(axis cs:12.3501238707783,4.50478651696196)
--(axis cs:12.3501238707783,6.47034055045812)
--(axis cs:12.3643013831701,6.47034055045812)
--(axis cs:12.3643013831701,13.2698408672913)
--(axis cs:12.3784788955619,13.2698408672913)
--(axis cs:12.3784788955619,18.4799697407706)
--(axis cs:12.3926564079537,18.4799697407706)
--(axis cs:12.3926564079537,11.4641644346053)
--(axis cs:12.4068339203456,11.4641644346053)
--(axis cs:12.4068339203456,6.11296708982312)
--(axis cs:12.4210114327374,6.11296708982312)
--(axis cs:12.4210114327374,2.80256029656471)
--(axis cs:12.4351889451292,2.80256029656471)
--(axis cs:12.4351889451292,1.59877600810738)
--(axis cs:12.449366457521,1.59877600810738)
--(axis cs:12.449366457521,0)
--(axis cs:12.4351889451292,0)
--(axis cs:12.4351889451292,0)
--(axis cs:12.4210114327374,0)
--(axis cs:12.4210114327374,0)
--(axis cs:12.4068339203456,0)
--(axis cs:12.4068339203456,0)
--(axis cs:12.3926564079537,0)
--(axis cs:12.3926564079537,0)
--(axis cs:12.3784788955619,0)
--(axis cs:12.3784788955619,0)
--(axis cs:12.3643013831701,0)
--(axis cs:12.3643013831701,0)
--(axis cs:12.3501238707783,0)
--(axis cs:12.3501238707783,0)
--(axis cs:12.3359463583865,0)
--(axis cs:12.3359463583865,0)
--(axis cs:12.3217688459947,0)
--(axis cs:12.3217688459947,0)
--cycle;
\path [draw=white, fill=red!82.08556149732622!black, line width=0.0pt]
(axis cs:11.9819228329942,0)
--(axis cs:11.9819228329942,1.08585924845118)
--(axis cs:11.9977628233287,1.08585924845118)
--(axis cs:11.9977628233287,3.74579353147888)
--(axis cs:12.0136028136631,3.74579353147888)
--(axis cs:12.0136028136631,2.4326614170728)
--(axis cs:12.0294428039975,2.4326614170728)
--(axis cs:12.0294428039975,3.71212347726334)
--(axis cs:12.0452827943319,3.71212347726334)
--(axis cs:12.0452827943319,5.92592954193579)
--(axis cs:12.0611227846663,5.92592954193579)
--(axis cs:12.0611227846663,11.3047207028677)
--(axis cs:12.0769627750007,11.3047207028677)
--(axis cs:12.0769627750007,16.557249160492)
--(axis cs:12.0928027653351,16.557249160492)
--(axis cs:12.0928027653351,11.7340138941159)
--(axis cs:12.1086427556696,11.7340138941159)
--(axis cs:12.1086427556696,4.59596240042128)
--(axis cs:12.124482746004,4.59596240042128)
--(axis cs:12.124482746004,2.0370382800402)
--(axis cs:12.1403227363384,2.0370382800402)
--(axis cs:12.1403227363384,0)
--(axis cs:12.124482746004,0)
--(axis cs:12.124482746004,0)
--(axis cs:12.1086427556696,0)
--(axis cs:12.1086427556696,0)
--(axis cs:12.0928027653351,0)
--(axis cs:12.0928027653351,0)
--(axis cs:12.0769627750007,0)
--(axis cs:12.0769627750007,0)
--(axis cs:12.0611227846663,0)
--(axis cs:12.0611227846663,0)
--(axis cs:12.0452827943319,0)
--(axis cs:12.0452827943319,0)
--(axis cs:12.0294428039975,0)
--(axis cs:12.0294428039975,0)
--(axis cs:12.0136028136631,0)
--(axis cs:12.0136028136631,0)
--(axis cs:11.9977628233287,0)
--(axis cs:11.9977628233287,0)
--cycle;
\path [draw=white, fill=red!76.73796791443851!black, line width=0.0pt]
(axis cs:12.8437216485136,0)
--(axis cs:12.8437216485136,0.642502550230159)
--(axis cs:12.8640587921747,0.642502550230159)
--(axis cs:12.8640587921747,2.22909048039054)
--(axis cs:12.8843959358358,2.22909048039054)
--(axis cs:12.8843959358358,3.20595660267906)
--(axis cs:12.9047330794969,3.20595660267906)
--(axis cs:12.9047330794969,3.0748336332446)
--(axis cs:12.925070223158,3.0748336332446)
--(axis cs:12.925070223158,3.49442713543545)
--(axis cs:12.9454073668191,3.49442713543545)
--(axis cs:12.9454073668191,9.34251157222425)
--(axis cs:12.9657445104803,9.34251157222425)
--(axis cs:12.9657445104803,11.5847143495591)
--(axis cs:12.9860816541414,11.5847143495591)
--(axis cs:12.9860816541414,8.70656517046582)
--(axis cs:13.0064187978025,8.70656517046582)
--(axis cs:13.0064187978025,4.82532527519835)
--(axis cs:13.0267559414636,4.82532527519835)
--(axis cs:13.0267559414636,2.06518676859694)
--(axis cs:13.0470930851247,2.06518676859694)
--(axis cs:13.0470930851247,0)
--(axis cs:13.0267559414636,0)
--(axis cs:13.0267559414636,0)
--(axis cs:13.0064187978025,0)
--(axis cs:13.0064187978025,0)
--(axis cs:12.9860816541414,0)
--(axis cs:12.9860816541414,0)
--(axis cs:12.9657445104803,0)
--(axis cs:12.9657445104803,0)
--(axis cs:12.9454073668191,0)
--(axis cs:12.9454073668191,0)
--(axis cs:12.925070223158,0)
--(axis cs:12.925070223158,0)
--(axis cs:12.9047330794969,0)
--(axis cs:12.9047330794969,0)
--(axis cs:12.8843959358358,0)
--(axis cs:12.8843959358358,0)
--(axis cs:12.8640587921747,0)
--(axis cs:12.8640587921747,0)
--cycle;
\path [draw=white, fill=red!71.39037433155082!black, line width=0.0pt]
(axis cs:10.6863663996851,0)
--(axis cs:10.6863663996851,0.636549122688295)
--(axis cs:10.7075221380039,0.636549122688295)
--(axis cs:10.7075221380039,2.50838169138556)
--(axis cs:10.7286778763228,2.50838169138556)
--(axis cs:10.7286778763228,3.63652320585324)
--(axis cs:10.7498336146416,3.63652320585324)
--(axis cs:10.7498336146416,8.82345318577834)
--(axis cs:10.7709893529604,8.82345318577834)
--(axis cs:10.7709893529604,8.8108482526558)
--(axis cs:10.7921450912792,8.8108482526558)
--(axis cs:10.7921450912792,6.62389235589503)
--(axis cs:10.813300829598,6.62389235589503)
--(axis cs:10.813300829598,6.90120088459092)
--(axis cs:10.8344565679169,6.90120088459092)
--(axis cs:10.8344565679169,5.31928177771253)
--(axis cs:10.8556123062357,5.31928177771253)
--(axis cs:10.8556123062357,3.39702947652466)
--(axis cs:10.8767680445545,3.39702947652466)
--(axis cs:10.8767680445545,0.611339256443214)
--(axis cs:10.8979237828733,0.611339256443214)
--(axis cs:10.8979237828733,0)
--(axis cs:10.8767680445545,0)
--(axis cs:10.8767680445545,0)
--(axis cs:10.8556123062357,0)
--(axis cs:10.8556123062357,0)
--(axis cs:10.8344565679169,0)
--(axis cs:10.8344565679169,0)
--(axis cs:10.813300829598,0)
--(axis cs:10.813300829598,0)
--(axis cs:10.7921450912792,0)
--(axis cs:10.7921450912792,0)
--(axis cs:10.7709893529604,0)
--(axis cs:10.7709893529604,0)
--(axis cs:10.7498336146416,0)
--(axis cs:10.7498336146416,0)
--(axis cs:10.7286778763228,0)
--(axis cs:10.7286778763228,0)
--(axis cs:10.7075221380039,0)
--(axis cs:10.7075221380039,0)
--cycle;
\path [draw=white, fill=red!67.825311942959!black, line width=0.0pt]
(axis cs:12.6257000949647,0)
--(axis cs:12.6257000949647,1.74700000141188)
--(axis cs:12.6477569543249,1.74700000141188)
--(axis cs:12.6477569543249,6.26864706388968)
--(axis cs:12.669813813685,6.26864706388968)
--(axis cs:12.669813813685,8.63828028379783)
--(axis cs:12.6918706730452,8.63828028379783)
--(axis cs:12.6918706730452,12.4949792488524)
--(axis cs:12.7139275324053,12.4949792488524)
--(axis cs:12.7139275324053,5.82131834380497)
--(axis cs:12.7359843917655,5.82131834380497)
--(axis cs:12.7359843917655,4.2738027716204)
--(axis cs:12.7580412511256,4.2738027716204)
--(axis cs:12.7580412511256,2.46635294316971)
--(axis cs:12.7800981104858,2.46635294316971)
--(axis cs:12.7800981104858,1.8014048457465)
--(axis cs:12.802154969846,1.8014048457465)
--(axis cs:12.802154969846,1.42661591810797)
--(axis cs:12.8242118292061,1.42661591810797)
--(axis cs:12.8242118292061,0.398968858453924)
--(axis cs:12.8462686885663,0.398968858453924)
--(axis cs:12.8462686885663,0)
--(axis cs:12.8242118292061,0)
--(axis cs:12.8242118292061,0)
--(axis cs:12.802154969846,0)
--(axis cs:12.802154969846,0)
--(axis cs:12.7800981104858,0)
--(axis cs:12.7800981104858,0)
--(axis cs:12.7580412511256,0)
--(axis cs:12.7580412511256,0)
--(axis cs:12.7359843917655,0)
--(axis cs:12.7359843917655,0)
--(axis cs:12.7139275324053,0)
--(axis cs:12.7139275324053,0)
--(axis cs:12.6918706730452,0)
--(axis cs:12.6918706730452,0)
--(axis cs:12.669813813685,0)
--(axis cs:12.669813813685,0)
--(axis cs:12.6477569543249,0)
--(axis cs:12.6477569543249,0)
--cycle;
\path [draw=white, fill=red!62.47771836007131!black, line width=0.0pt]
(axis cs:12.176783719956,0)
--(axis cs:12.176783719956,1.43121049858864)
--(axis cs:12.1933664192562,1.43121049858864)
--(axis cs:12.1933664192562,2.98302862346284)
--(axis cs:12.2099491185563,2.98302862346284)
--(axis cs:12.2099491185563,4.3338340378611)
--(axis cs:12.2265318178565,4.3338340378611)
--(axis cs:12.2265318178565,9.24658468189289)
--(axis cs:12.2431145171567,9.24658468189289)
--(axis cs:12.2431145171567,15.2769659961692)
--(axis cs:12.2596972164568,15.2769659961692)
--(axis cs:12.2596972164568,13.7412288881347)
--(axis cs:12.276279915757,13.7412288881347)
--(axis cs:12.276279915757,7.4374702876095)
--(axis cs:12.2928626150571,7.4374702876095)
--(axis cs:12.2928626150571,2.37999049203504)
--(axis cs:12.3094453143573,2.37999049203504)
--(axis cs:12.3094453143573,1.92972202056895)
--(axis cs:12.3260280136575,1.92972202056895)
--(axis cs:12.3260280136575,1.54377761645516)
--(axis cs:12.3426107129576,1.54377761645516)
--(axis cs:12.3426107129576,0)
--(axis cs:12.3260280136575,0)
--(axis cs:12.3260280136575,0)
--(axis cs:12.3094453143573,0)
--(axis cs:12.3094453143573,0)
--(axis cs:12.2928626150571,0)
--(axis cs:12.2928626150571,0)
--(axis cs:12.276279915757,0)
--(axis cs:12.276279915757,0)
--(axis cs:12.2596972164568,0)
--(axis cs:12.2596972164568,0)
--(axis cs:12.2431145171567,0)
--(axis cs:12.2431145171567,0)
--(axis cs:12.2265318178565,0)
--(axis cs:12.2265318178565,0)
--(axis cs:12.2099491185563,0)
--(axis cs:12.2099491185563,0)
--(axis cs:12.1933664192562,0)
--(axis cs:12.1933664192562,0)
--cycle;
\path [draw=white, fill=red!58.9126559714795!black, line width=0.0pt]
(axis cs:11.8031239931308,0)
--(axis cs:11.8031239931308,0.896044899642958)
--(axis cs:11.8200874287869,0.896044899642958)
--(axis cs:11.8200874287869,4.68458561567673)
--(axis cs:11.8370508644429,4.68458561567673)
--(axis cs:11.8370508644429,9.39275136029241)
--(axis cs:11.8540143000989,9.39275136029241)
--(axis cs:11.8540143000989,13.4485335376223)
--(axis cs:11.8709777357549,13.4485335376223)
--(axis cs:11.8709777357549,10.4695772484598)
--(axis cs:11.887941171411,10.4695772484598)
--(axis cs:11.887941171411,7.45918078737866)
--(axis cs:11.904904607067,7.45918078737866)
--(axis cs:11.904904607067,7.80502267846811)
--(axis cs:11.921868042723,7.80502267846811)
--(axis cs:11.921868042723,2.44447336656982)
--(axis cs:11.938831478379,2.44447336656982)
--(axis cs:11.938831478379,1.69776928353385)
--(axis cs:11.9557949140351,1.69776928353385)
--(axis cs:11.9557949140351,0.652383567283908)
--(axis cs:11.9727583496911,0.652383567283908)
--(axis cs:11.9727583496911,0)
--(axis cs:11.9557949140351,0)
--(axis cs:11.9557949140351,0)
--(axis cs:11.938831478379,0)
--(axis cs:11.938831478379,0)
--(axis cs:11.921868042723,0)
--(axis cs:11.921868042723,0)
--(axis cs:11.904904607067,0)
--(axis cs:11.904904607067,0)
--(axis cs:11.887941171411,0)
--(axis cs:11.887941171411,0)
--(axis cs:11.8709777357549,0)
--(axis cs:11.8709777357549,0)
--(axis cs:11.8540143000989,0)
--(axis cs:11.8540143000989,0)
--(axis cs:11.8370508644429,0)
--(axis cs:11.8370508644429,0)
--(axis cs:11.8200874287869,0)
--(axis cs:11.8200874287869,0)
--cycle;
\path [draw=white, fill=red!53.5650623885918!black, line width=0.0pt]
(axis cs:12.7564071804627,0)
--(axis cs:12.7564071804627,0.799663765742297)
--(axis cs:12.7752484326391,0.799663765742297)
--(axis cs:12.7752484326391,5.39242291589002)
--(axis cs:12.7940896848155,5.39242291589002)
--(axis cs:12.7940896848155,6.4893068423512)
--(axis cs:12.8129309369919,6.4893068423512)
--(axis cs:12.8129309369919,10.1620988283702)
--(axis cs:12.8317721891683,10.1620988283702)
--(axis cs:12.8317721891683,6.90683040145559)
--(axis cs:12.8506134413446,6.90683040145559)
--(axis cs:12.8506134413446,7.64988080325153)
--(axis cs:12.869454693521,7.64988080325153)
--(axis cs:12.869454693521,6.70868362764271)
--(axis cs:12.8882959456974,6.70868362764271)
--(axis cs:12.8882959456974,5.91609653239434)
--(axis cs:12.9071371978738,5.91609653239434)
--(axis cs:12.9071371978738,2.51929469561266)
--(axis cs:12.9259784500502,2.51929469561266)
--(axis cs:12.9259784500502,0.530750286997099)
--(axis cs:12.9448197022266,0.530750286997099)
--(axis cs:12.9448197022266,0)
--(axis cs:12.9259784500502,0)
--(axis cs:12.9259784500502,0)
--(axis cs:12.9071371978738,0)
--(axis cs:12.9071371978738,0)
--(axis cs:12.8882959456974,0)
--(axis cs:12.8882959456974,0)
--(axis cs:12.869454693521,0)
--(axis cs:12.869454693521,0)
--(axis cs:12.8506134413446,0)
--(axis cs:12.8506134413446,0)
--(axis cs:12.8317721891683,0)
--(axis cs:12.8317721891683,0)
--(axis cs:12.8129309369919,0)
--(axis cs:12.8129309369919,0)
--(axis cs:12.7940896848155,0)
--(axis cs:12.7940896848155,0)
--(axis cs:12.7752484326391,0)
--(axis cs:12.7752484326391,0)
--cycle;
\path [draw=white, fill=red!50.0!black, line width=0.0pt]
(axis cs:10.2541562386236,0)
--(axis cs:10.2541562386236,1.93360920662061)
--(axis cs:10.2741533851691,1.93360920662061)
--(axis cs:10.2741533851691,2.19364630682111)
--(axis cs:10.2941505317147,2.19364630682111)
--(axis cs:10.2941505317147,2.95375475356182)
--(axis cs:10.3141476782603,2.95375475356182)
--(axis cs:10.3141476782603,4.4272983213658)
--(axis cs:10.3341448248059,4.4272983213658)
--(axis cs:10.3341448248059,7.47439972628106)
--(axis cs:10.3541419713514,7.47439972628106)
--(axis cs:10.3541419713514,7.03433694132669)
--(axis cs:10.374139117897,7.03433694132669)
--(axis cs:10.374139117897,11.1082515111377)
--(axis cs:10.3941362644426,11.1082515111377)
--(axis cs:10.3941362644426,9.18130992247095)
--(axis cs:10.4141334109882,9.18130992247095)
--(axis cs:10.4141334109882,2.96042237151542)
--(axis cs:10.4341305575337,2.96042237151542)
--(axis cs:10.4341305575337,0.740105592878922)
--(axis cs:10.4541277040793,0.740105592878922)
--(axis cs:10.4541277040793,0)
--(axis cs:10.4341305575337,0)
--(axis cs:10.4341305575337,0)
--(axis cs:10.4141334109882,0)
--(axis cs:10.4141334109882,0)
--(axis cs:10.3941362644426,0)
--(axis cs:10.3941362644426,0)
--(axis cs:10.374139117897,0)
--(axis cs:10.374139117897,0)
--(axis cs:10.3541419713514,0)
--(axis cs:10.3541419713514,0)
--(axis cs:10.3341448248059,0)
--(axis cs:10.3341448248059,0)
--(axis cs:10.3141476782603,0)
--(axis cs:10.3141476782603,0)
--(axis cs:10.2941505317147,0)
--(axis cs:10.2941505317147,0)
--(axis cs:10.2741533851691,0)
--(axis cs:10.2741533851691,0)
--cycle;
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_100_load.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.0176470588235293,1}
\definecolor{color1}{rgb}{0,0.0647058823529412,1}
\definecolor{color2}{rgb}{0,0.096078431372549,1}
\definecolor{color3}{rgb}{0,0.143137254901961,1}
\definecolor{color4}{rgb}{0,0.174509803921569,1}
\definecolor{color5}{rgb}{0,0.22156862745098,1}
\definecolor{color6}{rgb}{0,0.268627450980392,1}
\definecolor{color7}{rgb}{0,0.3,1}
\definecolor{color8}{rgb}{0,0.347058823529412,1}
\definecolor{color9}{rgb}{0,0.37843137254902,1}
\definecolor{color10}{rgb}{0,0.425490196078431,1}
\definecolor{color11}{rgb}{0,0.472549019607843,1}
\definecolor{color12}{rgb}{0,0.503921568627451,1}
\definecolor{color13}{rgb}{0,0.550980392156863,1}
\definecolor{color14}{rgb}{0,0.582352941176471,1}
\definecolor{color15}{rgb}{0,0.629411764705882,1}
\definecolor{color16}{rgb}{0,0.66078431372549,1}
\definecolor{color17}{rgb}{0,0.707843137254902,1}
\definecolor{color18}{rgb}{0,0.754901960784314,1}
\definecolor{color19}{rgb}{0,0.786274509803921,1}
\definecolor{color20}{rgb}{0,0.833333333333333,1}
\definecolor{color21}{rgb}{0,0.864705882352941,0.996204933586338}
\definecolor{color22}{rgb}{0.00948766603415542,0.911764705882353,0.958254269449716}
\definecolor{color23}{rgb}{0.047438330170778,0.958823529411765,0.920303605313093}
\definecolor{color24}{rgb}{0.0727387729285262,0.990196078431373,0.895003162555345}
\definecolor{color25}{rgb}{0.110689437065148,1,0.857052498418723}
\definecolor{color26}{rgb}{0.135989879822897,1,0.831752055660974}
\definecolor{color27}{rgb}{0.173940543959519,1,0.793801391524352}
\definecolor{color28}{rgb}{0.211891208096141,1,0.75585072738773}
\definecolor{color29}{rgb}{0.23719165085389,1,0.730550284629981}
\definecolor{color30}{rgb}{0.275142314990512,1,0.692599620493359}
\definecolor{color31}{rgb}{0.300442757748261,1,0.66729917773561}
\definecolor{color32}{rgb}{0.338393421884883,1,0.629348513598988}
\definecolor{color33}{rgb}{0.363693864642631,1,0.60404807084124}
\definecolor{color34}{rgb}{0.401644528779254,1,0.566097406704617}
\definecolor{color35}{rgb}{0.439595192915876,1,0.528146742567995}
\definecolor{color36}{rgb}{0.464895635673624,1,0.502846299810247}
\definecolor{color37}{rgb}{0.502846299810247,1,0.464895635673624}
\definecolor{color38}{rgb}{0.528146742567995,1,0.439595192915876}
\definecolor{color39}{rgb}{0.566097406704617,1,0.401644528779254}
\definecolor{color40}{rgb}{0.60404807084124,1,0.363693864642631}
\definecolor{color41}{rgb}{0.629348513598988,1,0.338393421884883}
\definecolor{color42}{rgb}{0.66729917773561,1,0.300442757748261}
\definecolor{color43}{rgb}{0.692599620493359,1,0.275142314990512}
\definecolor{color44}{rgb}{0.730550284629981,1,0.23719165085389}
\definecolor{color45}{rgb}{0.755850727387729,1,0.211891208096142}
\definecolor{color46}{rgb}{0.793801391524352,1,0.173940543959519}
\definecolor{color47}{rgb}{0.831752055660974,1,0.135989879822897}
\definecolor{color48}{rgb}{0.857052498418722,1,0.110689437065149}
\definecolor{color49}{rgb}{0.895003162555345,1,0.0727387729285263}
\definecolor{color50}{rgb}{0.920303605313093,1,0.047438330170778}
\definecolor{color51}{rgb}{0.958254269449715,0.973856209150327,0.00948766603415563}
\definecolor{color52}{rgb}{0.996204933586338,0.930283224400872,0}
\definecolor{color53}{rgb}{1,0.901234567901235,0}
\definecolor{color54}{rgb}{1,0.857661583151779,0}
\definecolor{color55}{rgb}{1,0.828612926652143,0}
\definecolor{color56}{rgb}{1,0.785039941902687,0}
\definecolor{color57}{rgb}{1,0.741466957153232,0}
\definecolor{color58}{rgb}{1,0.712418300653595,0}
\definecolor{color59}{rgb}{1,0.66884531590414,0}
\definecolor{color60}{rgb}{1,0.639796659404503,0}
\definecolor{color61}{rgb}{1,0.596223674655047,0}
\definecolor{color62}{rgb}{1,0.56717501815541,0}
\definecolor{color63}{rgb}{1,0.523602033405956,0}
\definecolor{color64}{rgb}{1,0.4800290486565,0}
\definecolor{color65}{rgb}{1,0.450980392156863,0}
\definecolor{color66}{rgb}{1,0.407407407407408,0}
\definecolor{color67}{rgb}{1,0.378358750907771,0}
\definecolor{color68}{rgb}{1,0.334785766158315,0}
\definecolor{color69}{rgb}{1,0.29121278140886,0}
\definecolor{color70}{rgb}{1,0.262164124909223,0}
\definecolor{color71}{rgb}{1,0.218591140159768,0}
\definecolor{color72}{rgb}{1,0.189542483660131,0}
\definecolor{color73}{rgb}{1,0.145969498910676,0}
\definecolor{color74}{rgb}{1,0.116920842411039,0}
\definecolor{color75}{rgb}{0.999108734402852,0.0733478576615834,0}
\definecolor{color76}{rgb}{0.945632798573975,0.029774872912128,0}
\definecolor{color77}{rgb}{0.909982174688057,0.000726216412491043,0}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle T_i\)},
xmin=1.95932397587423, xmax=3.4508434895363,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(T_i)\)},
ymin=0, ymax=61.7316143464074,
ytick style={color=white!15.0!black}
]
\path [draw=white, fill=blue!50.0!black, line width=0.0pt]
(axis cs:2.67380115109411,0)
--(axis cs:2.67380115109411,2.43165254604032)
--(axis cs:2.67977788216821,2.43165254604032)
--(axis cs:2.67977788216821,5.17562743744323)
--(axis cs:2.68575461324231,5.17562743744323)
--(axis cs:2.68575461324231,16.1292182641011)
--(axis cs:2.69173134431642,16.1292182641011)
--(axis cs:2.69173134431642,20.5240398381385)
--(axis cs:2.69770807539052,20.5240398381385)
--(axis cs:2.69770807539052,19.653999018913)
--(axis cs:2.70368480646462,19.653999018913)
--(axis cs:2.70368480646462,31.7676442712033)
--(axis cs:2.70966153753872,31.7676442712033)
--(axis cs:2.70966153753872,31.8791879659758)
--(axis cs:2.71563826861282,31.8791879659758)
--(axis cs:2.71563826861282,28.5328771228034)
--(axis cs:2.72161499968692,28.5328771228034)
--(axis cs:2.72161499968692,6.714930425304)
--(axis cs:2.72759173076102,6.714930425304)
--(axis cs:2.72759173076102,4.50636526880833)
--(axis cs:2.73356846183512,4.50636526880833)
--(axis cs:2.73356846183512,0)
--(axis cs:2.72759173076102,0)
--(axis cs:2.72759173076102,0)
--(axis cs:2.72161499968692,0)
--(axis cs:2.72161499968692,0)
--(axis cs:2.71563826861282,0)
--(axis cs:2.71563826861282,0)
--(axis cs:2.70966153753872,0)
--(axis cs:2.70966153753872,0)
--(axis cs:2.70368480646462,0)
--(axis cs:2.70368480646462,0)
--(axis cs:2.69770807539052,0)
--(axis cs:2.69770807539052,0)
--(axis cs:2.69173134431642,0)
--(axis cs:2.69173134431642,0)
--(axis cs:2.68575461324231,0)
--(axis cs:2.68575461324231,0)
--(axis cs:2.67977788216821,0)
--(axis cs:2.67977788216821,0)
--cycle;
\path [draw=white, fill=blue!53.5650623885918!black, line width=0.0pt]
(axis cs:2.56537118569223,0)
--(axis cs:2.56537118569223,5.6302213897022)
--(axis cs:2.57093639017791,5.6302213897022)
--(axis cs:2.57093639017791,15.4292024466733)
--(axis cs:2.57650159466359,15.4292024466733)
--(axis cs:2.57650159466359,16.9625393357836)
--(axis cs:2.58206679914926,16.9625393357836)
--(axis cs:2.58206679914926,29.8281941709755)
--(axis cs:2.58763200363494,29.8281941709755)
--(axis cs:2.58763200363494,28.7500666708197)
--(axis cs:2.59319720812062,28.7500666708197)
--(axis cs:2.59319720812062,31.7688236712558)
--(axis cs:2.5987624126063,31.7688236712558)
--(axis cs:2.5987624126063,18.0646252248317)
--(axis cs:2.60432761709198,18.0646252248317)
--(axis cs:2.60432761709198,15.9802453911973)
--(axis cs:2.60989282157766,15.9802453911973)
--(axis cs:2.60989282157766,13.7521152242088)
--(axis cs:2.61545802606333,13.7521152242088)
--(axis cs:2.61545802606333,3.52188316717542)
--(axis cs:2.62102323054901,3.52188316717542)
--(axis cs:2.62102323054901,0)
--(axis cs:2.61545802606333,0)
--(axis cs:2.61545802606333,0)
--(axis cs:2.60989282157766,0)
--(axis cs:2.60989282157766,0)
--(axis cs:2.60432761709198,0)
--(axis cs:2.60432761709198,0)
--(axis cs:2.5987624126063,0)
--(axis cs:2.5987624126063,0)
--(axis cs:2.59319720812062,0)
--(axis cs:2.59319720812062,0)
--(axis cs:2.58763200363494,0)
--(axis cs:2.58763200363494,0)
--(axis cs:2.58206679914926,0)
--(axis cs:2.58206679914926,0)
--(axis cs:2.57650159466359,0)
--(axis cs:2.57650159466359,0)
--(axis cs:2.57093639017791,0)
--(axis cs:2.57093639017791,0)
--cycle;
\path [draw=white, fill=blue!58.9126559714795!black, line width=0.0pt]
(axis cs:2.23172089635058,0)
--(axis cs:2.23172089635058,1.12168095943656)
--(axis cs:2.23837757230095,1.12168095943656)
--(axis cs:2.23837757230095,1.38207118216299)
--(axis cs:2.24503424825132,1.38207118216299)
--(axis cs:2.24503424825132,4.58687392341021)
--(axis cs:2.25169092420169,4.58687392341021)
--(axis cs:2.25169092420169,17.9068353167205)
--(axis cs:2.25834760015205,17.9068353167205)
--(axis cs:2.25834760015205,32.9894382177145)
--(axis cs:2.26500427610242,32.9894382177145)
--(axis cs:2.26500427610242,51.4370839970193)
--(axis cs:2.27166095205279,51.4370839970193)
--(axis cs:2.27166095205279,25.7986620670425)
--(axis cs:2.27831762800316,25.7986620670425)
--(axis cs:2.27831762800316,10.6759991317801)
--(axis cs:2.28497430395352,10.6759991317801)
--(axis cs:2.28497430395352,3.3049528269115)
--(axis cs:2.29163097990389,3.3049528269115)
--(axis cs:2.29163097990389,1.02153087377258)
--(axis cs:2.29828765585426,1.02153087377258)
--(axis cs:2.29828765585426,0)
--(axis cs:2.29163097990389,0)
--(axis cs:2.29163097990389,0)
--(axis cs:2.28497430395352,0)
--(axis cs:2.28497430395352,0)
--(axis cs:2.27831762800316,0)
--(axis cs:2.27831762800316,0)
--(axis cs:2.27166095205279,0)
--(axis cs:2.27166095205279,0)
--(axis cs:2.26500427610242,0)
--(axis cs:2.26500427610242,0)
--(axis cs:2.25834760015205,0)
--(axis cs:2.25834760015205,0)
--(axis cs:2.25169092420169,0)
--(axis cs:2.25169092420169,0)
--(axis cs:2.24503424825132,0)
--(axis cs:2.24503424825132,0)
--(axis cs:2.23837757230095,0)
--(axis cs:2.23837757230095,0)
--cycle;
\path [draw=white, fill=blue!62.4777183600713!black, line width=0.0pt]
(axis cs:2.56405900832303,0)
--(axis cs:2.56405900832303,2.14357374920201)
--(axis cs:2.5689107191652,2.14357374920201)
--(axis cs:2.5689107191652,18.0829682945503)
--(axis cs:2.57376243000737,18.0829682945503)
--(axis cs:2.57376243000737,32.3459782411637)
--(axis cs:2.57861414084954,32.3459782411637)
--(axis cs:2.57861414084954,49.7968670968467)
--(axis cs:2.58346585169172,49.7968670968467)
--(axis cs:2.58346585169172,37.7873577583722)
--(axis cs:2.58831756253389,37.7873577583722)
--(axis cs:2.58831756253389,22.342634078221)
--(axis cs:2.59316927337606,22.342634078221)
--(axis cs:2.59316927337606,18.9898648807511)
--(axis cs:2.59802098421823,18.9898648807511)
--(axis cs:2.59802098421823,16.9287362757492)
--(axis cs:2.60287269506041,16.9287362757492)
--(axis cs:2.60287269506041,5.52382466140518)
--(axis cs:2.60772440590258,5.52382466140518)
--(axis cs:2.60772440590258,2.17105546393537)
--(axis cs:2.61257611674475,2.17105546393537)
--(axis cs:2.61257611674475,0)
--(axis cs:2.60772440590258,0)
--(axis cs:2.60772440590258,0)
--(axis cs:2.60287269506041,0)
--(axis cs:2.60287269506041,0)
--(axis cs:2.59802098421823,0)
--(axis cs:2.59802098421823,0)
--(axis cs:2.59316927337606,0)
--(axis cs:2.59316927337606,0)
--(axis cs:2.58831756253389,0)
--(axis cs:2.58831756253389,0)
--(axis cs:2.58346585169172,0)
--(axis cs:2.58346585169172,0)
--(axis cs:2.57861414084954,0)
--(axis cs:2.57861414084954,0)
--(axis cs:2.57376243000737,0)
--(axis cs:2.57376243000737,0)
--(axis cs:2.5689107191652,0)
--(axis cs:2.5689107191652,0)
--cycle;
\path [draw=white, fill=blue!67.825311942959!black, line width=0.0pt]
(axis cs:2.41429817552245,0)
--(axis cs:2.41429817552245,1.66262542471762)
--(axis cs:2.42039295380666,1.66262542471762)
--(axis cs:2.42039295380666,2.4064315357755)
--(axis cs:2.42648773209086,2.4064315357755)
--(axis cs:2.42648773209086,14.3948359140015)
--(axis cs:2.43258251037506,14.3948359140015)
--(axis cs:2.43258251037506,24.2174519100317)
--(axis cs:2.43867728865927,24.2174519100317)
--(axis cs:2.43867728865927,40.4061731507033)
--(axis cs:2.44477206694347,40.4061731507033)
--(axis cs:2.44477206694347,38.874807627937)
--(axis cs:2.45086684522767,38.874807627937)
--(axis cs:2.45086684522767,25.1581478740166)
--(axis cs:2.45696162351188,25.1581478740166)
--(axis cs:2.45696162351188,11.7696378749739)
--(axis cs:2.46305640179608,11.7696378749739)
--(axis cs:2.46305640179608,3.60964730366326)
--(axis cs:2.46915118008029,3.60964730366326)
--(axis cs:2.46915118008029,1.57511882341669)
--(axis cs:2.47524595836449,1.57511882341669)
--(axis cs:2.47524595836449,0)
--(axis cs:2.46915118008029,0)
--(axis cs:2.46915118008029,0)
--(axis cs:2.46305640179608,0)
--(axis cs:2.46305640179608,0)
--(axis cs:2.45696162351188,0)
--(axis cs:2.45696162351188,0)
--(axis cs:2.45086684522767,0)
--(axis cs:2.45086684522767,0)
--(axis cs:2.44477206694347,0)
--(axis cs:2.44477206694347,0)
--(axis cs:2.43867728865927,0)
--(axis cs:2.43867728865927,0)
--(axis cs:2.43258251037506,0)
--(axis cs:2.43258251037506,0)
--(axis cs:2.42648773209086,0)
--(axis cs:2.42648773209086,0)
--(axis cs:2.42039295380666,0)
--(axis cs:2.42039295380666,0)
--cycle;
\path [draw=white, fill=blue!71.3903743315508!black, line width=0.0pt]
(axis cs:2.96227213864094,0)
--(axis cs:2.96227213864094,1.92439596808201)
--(axis cs:2.96850786153739,1.92439596808201)
--(axis cs:2.96850786153739,8.8522214531779)
--(axis cs:2.97474358443384,8.8522214531779)
--(axis cs:2.97474358443384,22.494050649138)
--(axis cs:2.98097930733028,22.494050649138)
--(axis cs:2.98097930733028,22.9644585524454)
--(axis cs:2.98721503022673,22.9644585524454)
--(axis cs:2.98721503022673,19.864042826091)
--(axis cs:2.99345075312318,19.864042826091)
--(axis cs:2.99345075312318,10.0496233888735)
--(axis cs:2.99968647601962,10.0496233888735)
--(axis cs:2.99968647601962,23.7983634719493)
--(axis cs:3.00592219891607,23.7983634719493)
--(axis cs:3.00592219891607,27.7326841178041)
--(axis cs:3.01215792181252,27.7326841178041)
--(axis cs:3.01215792181252,15.69451822858)
--(axis cs:3.01839364470897,15.69451822858)
--(axis cs:3.01839364470897,6.99197201736515)
--(axis cs:3.02462936760541,6.99197201736515)
--(axis cs:3.02462936760541,0)
--(axis cs:3.01839364470897,0)
--(axis cs:3.01839364470897,0)
--(axis cs:3.01215792181252,0)
--(axis cs:3.01215792181252,0)
--(axis cs:3.00592219891607,0)
--(axis cs:3.00592219891607,0)
--(axis cs:2.99968647601962,0)
--(axis cs:2.99968647601962,0)
--(axis cs:2.99345075312318,0)
--(axis cs:2.99345075312318,0)
--(axis cs:2.98721503022673,0)
--(axis cs:2.98721503022673,0)
--(axis cs:2.98097930733028,0)
--(axis cs:2.98097930733028,0)
--(axis cs:2.97474358443384,0)
--(axis cs:2.97474358443384,0)
--(axis cs:2.96850786153739,0)
--(axis cs:2.96850786153739,0)
--cycle;
\path [draw=white, fill=blue!76.7379679144385!black, line width=0.0pt]
(axis cs:2.83178242742064,0)
--(axis cs:2.83178242742064,1.66791163731667)
--(axis cs:2.83753812801366,1.66791163731667)
--(axis cs:2.83753812801366,11.2815689912947)
--(axis cs:2.84329382860667,11.2815689912947)
--(axis cs:2.84329382860667,14.1540834777856)
--(axis cs:2.84904952919969,14.1540834777856)
--(axis cs:2.84904952919969,35.0493098230573)
--(axis cs:2.8548052297927,35.0493098230573)
--(axis cs:2.8548052297927,31.6671556696096)
--(axis cs:2.86056093038572,31.6671556696096)
--(axis cs:2.86056093038572,35.3272950959434)
--(axis cs:2.86631663097873,35.3272950959434)
--(axis cs:2.86631663097873,19.6906234960996)
--(axis cs:2.87207233157175,19.6906234960996)
--(axis cs:2.87207233157175,17.9532155405628)
--(axis cs:2.87782803216476,17.9532155405628)
--(axis cs:2.87782803216476,5.95351792764423)
--(axis cs:2.88358373275778,5.95351792764423)
--(axis cs:2.88358373275778,0.996113894508568)
--(axis cs:2.88933943335079,0.996113894508568)
--(axis cs:2.88933943335079,0)
--(axis cs:2.88358373275778,0)
--(axis cs:2.88358373275778,0)
--(axis cs:2.87782803216476,0)
--(axis cs:2.87782803216476,0)
--(axis cs:2.87207233157175,0)
--(axis cs:2.87207233157175,0)
--(axis cs:2.86631663097873,0)
--(axis cs:2.86631663097873,0)
--(axis cs:2.86056093038572,0)
--(axis cs:2.86056093038572,0)
--(axis cs:2.8548052297927,0)
--(axis cs:2.8548052297927,0)
--(axis cs:2.84904952919969,0)
--(axis cs:2.84904952919969,0)
--(axis cs:2.84329382860667,0)
--(axis cs:2.84329382860667,0)
--(axis cs:2.83753812801366,0)
--(axis cs:2.83753812801366,0)
--cycle;
\path [draw=white, fill=blue!82.0855614973262!black, line width=0.0pt]
(axis cs:2.56568121905124,0)
--(axis cs:2.56568121905124,4.59605114943996)
--(axis cs:2.57238262401792,4.59605114943996)
--(axis cs:2.57238262401792,23.3383896030003)
--(axis cs:2.57908402898461,23.3383896030003)
--(axis cs:2.57908402898461,40.8670522119061)
--(axis cs:2.58578543395129,40.8670522119061)
--(axis cs:2.58578543395129,30.1429328632101)
--(axis cs:2.59248683891798,30.1429328632101)
--(axis cs:2.59248683891798,9.09262067226867)
--(axis cs:2.59918824388466,9.09262067226867)
--(axis cs:2.59918824388466,9.01303537097967)
--(axis cs:2.60588964885135,9.01303537097967)
--(axis cs:2.60588964885135,8.55541988856789)
--(axis cs:2.61259105381804,8.55541988856789)
--(axis cs:2.61259105381804,12.5943739289857)
--(axis cs:2.61929245878472,12.5943739289857)
--(axis cs:2.61929245878472,9.03293169630192)
--(axis cs:2.62599386375141,9.03293169630192)
--(axis cs:2.62599386375141,1.98963253222509)
--(axis cs:2.63269526871809,1.98963253222509)
--(axis cs:2.63269526871809,0)
--(axis cs:2.62599386375141,0)
--(axis cs:2.62599386375141,0)
--(axis cs:2.61929245878472,0)
--(axis cs:2.61929245878472,0)
--(axis cs:2.61259105381804,0)
--(axis cs:2.61259105381804,0)
--(axis cs:2.60588964885135,0)
--(axis cs:2.60588964885135,0)
--(axis cs:2.59918824388466,0)
--(axis cs:2.59918824388466,0)
--(axis cs:2.59248683891798,0)
--(axis cs:2.59248683891798,0)
--(axis cs:2.58578543395129,0)
--(axis cs:2.58578543395129,0)
--(axis cs:2.57908402898461,0)
--(axis cs:2.57908402898461,0)
--(axis cs:2.57238262401792,0)
--(axis cs:2.57238262401792,0)
--cycle;
\path [draw=white, fill=blue!85.650623885918!black, line width=0.0pt]
(axis cs:2.32838323185659,0)
--(axis cs:2.32838323185659,3.72967563757762)
--(axis cs:2.33546159538344,3.72967563757762)
--(axis cs:2.33546159538344,6.8565754145362)
--(axis cs:2.34253995891028,6.8565754145362)
--(axis cs:2.34253995891028,6.61169772116032)
--(axis cs:2.34961832243713,6.61169772116032)
--(axis cs:2.34961832243713,18.196296292423)
--(axis cs:2.35669668596398,18.196296292423)
--(axis cs:2.35669668596398,30.3083237417292)
--(axis cs:2.36377504949083,30.3083237417292)
--(axis cs:2.36377504949083,23.7908097487905)
--(axis cs:2.37085341301767,23.7908097487905)
--(axis cs:2.37085341301767,24.4877693376293)
--(axis cs:2.37793177654452,24.4877693376293)
--(axis cs:2.37793177654452,12.620619581702)
--(axis cs:2.38501014007137,12.620619581702)
--(axis cs:2.38501014007137,12.1685376862373)
--(axis cs:2.39208850359822,12.1685376862373)
--(axis cs:2.39208850359822,2.50528717069607)
--(axis cs:2.39916686712506,2.50528717069607)
--(axis cs:2.39916686712506,0)
--(axis cs:2.39208850359822,0)
--(axis cs:2.39208850359822,0)
--(axis cs:2.38501014007137,0)
--(axis cs:2.38501014007137,0)
--(axis cs:2.37793177654452,0)
--(axis cs:2.37793177654452,0)
--(axis cs:2.37085341301767,0)
--(axis cs:2.37085341301767,0)
--(axis cs:2.36377504949083,0)
--(axis cs:2.36377504949083,0)
--(axis cs:2.35669668596398,0)
--(axis cs:2.35669668596398,0)
--(axis cs:2.34961832243713,0)
--(axis cs:2.34961832243713,0)
--(axis cs:2.34253995891028,0)
--(axis cs:2.34253995891028,0)
--(axis cs:2.33546159538344,0)
--(axis cs:2.33546159538344,0)
--cycle;
\path [draw=white, fill=blue!90.99821746880569!black, line width=0.0pt]
(axis cs:2.32988914228547,0)
--(axis cs:2.32988914228547,0.8776593935568)
--(axis cs:2.33505439587543,0.8776593935568)
--(axis cs:2.33505439587543,4.33666994463397)
--(axis cs:2.34021964946539,4.33666994463397)
--(axis cs:2.34021964946539,18.3792202415424)
--(axis cs:2.34538490305536,18.3792202415424)
--(axis cs:2.34538490305536,18.4308472646944)
--(axis cs:2.35055015664532,18.4308472646944)
--(axis cs:2.35055015664532,46.593388393236)
--(axis cs:2.35571541023528,46.593388393236)
--(axis cs:2.35571541023528,43.23763188846)
--(axis cs:2.36088066382524,43.23763188846)
--(axis cs:2.36088066382524,22.8191442324788)
--(axis cs:2.3660459174152,22.8191442324788)
--(axis cs:2.3660459174152,19.231066123524)
--(axis cs:2.37121117100517,19.231066123524)
--(axis cs:2.37121117100517,12.1839774634955)
--(axis cs:2.37637642459513,12.1839774634955)
--(axis cs:2.37637642459513,7.5117318683832)
--(axis cs:2.38154167818509,7.5117318683832)
--(axis cs:2.38154167818509,0)
--(axis cs:2.37637642459513,0)
--(axis cs:2.37637642459513,0)
--(axis cs:2.37121117100517,0)
--(axis cs:2.37121117100517,0)
--(axis cs:2.3660459174152,0)
--(axis cs:2.3660459174152,0)
--(axis cs:2.36088066382524,0)
--(axis cs:2.36088066382524,0)
--(axis cs:2.35571541023528,0)
--(axis cs:2.35571541023528,0)
--(axis cs:2.35055015664532,0)
--(axis cs:2.35055015664532,0)
--(axis cs:2.34538490305536,0)
--(axis cs:2.34538490305536,0)
--(axis cs:2.34021964946539,0)
--(axis cs:2.34021964946539,0)
--(axis cs:2.33505439587543,0)
--(axis cs:2.33505439587543,0)
--cycle;
\path [draw=white, fill=blue!94.5632798573975!black, line width=0.0pt]
(axis cs:2.40762995195553,0)
--(axis cs:2.40762995195553,7.06971428371131)
--(axis cs:2.41411772003583,7.06971428371131)
--(axis cs:2.41411772003583,13.235162786947)
--(axis cs:2.42060548811612,13.235162786947)
--(axis cs:2.42060548811612,21.7229302264036)
--(axis cs:2.42709325619642,21.7229302264036)
--(axis cs:2.42709325619642,17.2427043140517)
--(axis cs:2.43358102427671,17.2427043140517)
--(axis cs:2.43358102427671,18.4141395296654)
--(axis cs:2.44006879235701,18.4141395296654)
--(axis cs:2.44006879235701,35.985667763891)
--(axis cs:2.4465565604373,35.985667763891)
--(axis cs:2.4465565604373,21.8667906914792)
--(axis cs:2.4530443285176,21.8667906914792)
--(axis cs:2.4530443285176,13.4406777370558)
--(axis cs:2.45953209659789,13.4406777370558)
--(axis cs:2.45953209659789,2.87720930151022)
--(axis cs:2.46601986467819,2.87720930151022)
--(axis cs:2.46601986467819,2.28121594619754)
--(axis cs:2.47250763275848,2.28121594619754)
--(axis cs:2.47250763275848,0)
--(axis cs:2.46601986467819,0)
--(axis cs:2.46601986467819,0)
--(axis cs:2.45953209659789,0)
--(axis cs:2.45953209659789,0)
--(axis cs:2.4530443285176,0)
--(axis cs:2.4530443285176,0)
--(axis cs:2.4465565604373,0)
--(axis cs:2.4465565604373,0)
--(axis cs:2.44006879235701,0)
--(axis cs:2.44006879235701,0)
--(axis cs:2.43358102427671,0)
--(axis cs:2.43358102427671,0)
--(axis cs:2.42709325619642,0)
--(axis cs:2.42709325619642,0)
--(axis cs:2.42060548811612,0)
--(axis cs:2.42060548811612,0)
--(axis cs:2.41411772003583,0)
--(axis cs:2.41411772003583,0)
--cycle;
\path [draw=white, fill=blue!99.9108734402852!black, line width=0.0pt]
(axis cs:2.34237109799474,0)
--(axis cs:2.34237109799474,1.15968887159413)
--(axis cs:2.34823473967189,1.15968887159413)
--(axis cs:2.34823473967189,4.27493152666072)
--(axis cs:2.35409838134903,4.27493152666072)
--(axis cs:2.35409838134903,9.80050791484452)
--(axis cs:2.35996202302618,9.80050791484452)
--(axis cs:2.35996202302618,12.233580645444)
--(axis cs:2.36582566470332,12.233580645444)
--(axis cs:2.36582566470332,22.6253024948267)
--(axis cs:2.37168930638046,22.6253024948267)
--(axis cs:2.37168930638046,49.070756566673)
--(axis cs:2.37755294805761,49.070756566673)
--(axis cs:2.37755294805761,36.9508709086365)
--(axis cs:2.38341658973475,36.9508709086365)
--(axis cs:2.38341658973475,22.5116075074155)
--(axis cs:2.3892802314119,22.5116075074155)
--(axis cs:2.3892802314119,9.30024997023528)
--(axis cs:2.39514387308904,9.30024997023528)
--(axis cs:2.39514387308904,2.61498471045735)
--(axis cs:2.40100751476619,2.61498471045735)
--(axis cs:2.40100751476619,0)
--(axis cs:2.39514387308904,0)
--(axis cs:2.39514387308904,0)
--(axis cs:2.3892802314119,0)
--(axis cs:2.3892802314119,0)
--(axis cs:2.38341658973475,0)
--(axis cs:2.38341658973475,0)
--(axis cs:2.37755294805761,0)
--(axis cs:2.37755294805761,0)
--(axis cs:2.37168930638046,0)
--(axis cs:2.37168930638046,0)
--(axis cs:2.36582566470332,0)
--(axis cs:2.36582566470332,0)
--(axis cs:2.35996202302618,0)
--(axis cs:2.35996202302618,0)
--(axis cs:2.35409838134903,0)
--(axis cs:2.35409838134903,0)
--(axis cs:2.34823473967189,0)
--(axis cs:2.34823473967189,0)
--cycle;
\path [draw=white, fill=blue, line width=0.0pt]
(axis cs:2.29015416901401,0)
--(axis cs:2.29015416901401,5.9451943907185)
--(axis cs:2.29643375061888,5.9451943907185)
--(axis cs:2.29643375061888,4.03423905084498)
--(axis cs:2.30271333222375,4.03423905084498)
--(axis cs:2.30271333222375,8.11094377590881)
--(axis cs:2.30899291382862,8.11094377590881)
--(axis cs:2.30899291382862,9.93696776734449)
--(axis cs:2.31527249543349,9.93696776734449)
--(axis cs:2.31527249543349,17.729418986607)
--(axis cs:2.32155207703836,17.729418986607)
--(axis cs:2.32155207703836,20.2561266026623)
--(axis cs:2.32783165864323,20.2561266026623)
--(axis cs:2.32783165864323,29.6835062793752)
--(axis cs:2.3341112402481,29.6835062793752)
--(axis cs:2.3341112402481,30.3204913926644)
--(axis cs:2.34039082185297,30.3204913926644)
--(axis cs:2.34039082185297,25.7978970882982)
--(axis cs:2.34667040345784,25.7978970882982)
--(axis cs:2.34667040345784,7.43149298839813)
--(axis cs:2.35294998506271,7.43149298839813)
--(axis cs:2.35294998506271,0)
--(axis cs:2.34667040345784,0)
--(axis cs:2.34667040345784,0)
--(axis cs:2.34039082185297,0)
--(axis cs:2.34039082185297,0)
--(axis cs:2.3341112402481,0)
--(axis cs:2.3341112402481,0)
--(axis cs:2.32783165864323,0)
--(axis cs:2.32783165864323,0)
--(axis cs:2.32155207703836,0)
--(axis cs:2.32155207703836,0)
--(axis cs:2.31527249543349,0)
--(axis cs:2.31527249543349,0)
--(axis cs:2.30899291382862,0)
--(axis cs:2.30899291382862,0)
--(axis cs:2.30271333222375,0)
--(axis cs:2.30271333222375,0)
--(axis cs:2.29643375061888,0)
--(axis cs:2.29643375061888,0)
--cycle;
\path [draw=white, fill=color0, line width=0.0pt]
(axis cs:2.37542803608344,0)
--(axis cs:2.37542803608344,3.34735089669345)
--(axis cs:2.38024776781496,3.34735089669345)
--(axis cs:2.38024776781496,8.82483418219263)
--(axis cs:2.38506749954648,8.82483418219263)
--(axis cs:2.38506749954648,13.998012840718)
--(axis cs:2.38988723127801,13.998012840718)
--(axis cs:2.38988723127801,23.3484641058639)
--(axis cs:2.39470696300953,23.3484641058639)
--(axis cs:2.39470696300953,36.0739303246963)
--(axis cs:2.39952669474105,36.0739303246963)
--(axis cs:2.39952669474105,38.370047055486)
--(axis cs:2.40434642647257,38.370047055486)
--(axis cs:2.40434642647257,35.327000785768)
--(axis cs:2.4091661582041,35.327000785768)
--(axis cs:2.4091661582041,25.4785964946666)
--(axis cs:2.41398588993562,25.4785964946666)
--(axis cs:2.41398588993562,15.3812156905928)
--(axis cs:2.41880562166714,15.3812156905928)
--(axis cs:2.41880562166714,7.33097510432862)
--(axis cs:2.42362535339866,7.33097510432862)
--(axis cs:2.42362535339866,0)
--(axis cs:2.41880562166714,0)
--(axis cs:2.41880562166714,0)
--(axis cs:2.41398588993562,0)
--(axis cs:2.41398588993562,0)
--(axis cs:2.4091661582041,0)
--(axis cs:2.4091661582041,0)
--(axis cs:2.40434642647257,0)
--(axis cs:2.40434642647257,0)
--(axis cs:2.39952669474105,0)
--(axis cs:2.39952669474105,0)
--(axis cs:2.39470696300953,0)
--(axis cs:2.39470696300953,0)
--(axis cs:2.38988723127801,0)
--(axis cs:2.38988723127801,0)
--(axis cs:2.38506749954648,0)
--(axis cs:2.38506749954648,0)
--(axis cs:2.38024776781496,0)
--(axis cs:2.38024776781496,0)
--cycle;
\path [draw=white, fill=color1, line width=0.0pt]
(axis cs:2.39078225277537,0)
--(axis cs:2.39078225277537,3.63839217429678)
--(axis cs:2.39990716246338,3.63839217429678)
--(axis cs:2.39990716246338,8.06583325386312)
--(axis cs:2.40903207215138,8.06583325386312)
--(axis cs:2.40903207215138,7.70053283475663)
--(axis cs:2.41815698183938,7.70053283475663)
--(axis cs:2.41815698183938,4.0767526772243)
--(axis cs:2.42728189152739,4.0767526772243)
--(axis cs:2.42728189152739,8.35807358914761)
--(axis cs:2.43640680121539,8.35807358914761)
--(axis cs:2.43640680121539,6.44389939303164)
--(axis cs:2.4455317109034,6.44389939303164)
--(axis cs:2.4455317109034,26.9737829467959)
--(axis cs:2.4546566205914,26.9737829467959)
--(axis cs:2.4546566205914,26.0678379074114)
--(axis cs:2.46378153027941,26.0678379074114)
--(axis cs:2.46378153027941,12.6393945010717)
--(axis cs:2.47290643996741,12.6393945010717)
--(axis cs:2.47290643996741,5.62562645423397)
--(axis cs:2.48203134965541,5.62562645423397)
--(axis cs:2.48203134965541,0)
--(axis cs:2.47290643996741,0)
--(axis cs:2.47290643996741,0)
--(axis cs:2.46378153027941,0)
--(axis cs:2.46378153027941,0)
--(axis cs:2.4546566205914,0)
--(axis cs:2.4546566205914,0)
--(axis cs:2.4455317109034,0)
--(axis cs:2.4455317109034,0)
--(axis cs:2.43640680121539,0)
--(axis cs:2.43640680121539,0)
--(axis cs:2.42728189152739,0)
--(axis cs:2.42728189152739,0)
--(axis cs:2.41815698183938,0)
--(axis cs:2.41815698183938,0)
--(axis cs:2.40903207215138,0)
--(axis cs:2.40903207215138,0)
--(axis cs:2.39990716246338,0)
--(axis cs:2.39990716246338,0)
--cycle;
\path [draw=white, fill=color2, line width=0.0pt]
(axis cs:2.34332415212841,0)
--(axis cs:2.34332415212841,2.72431950696307)
--(axis cs:2.34978448101238,2.72431950696307)
--(axis cs:2.34978448101238,4.62308764817976)
--(axis cs:2.35624480989635,4.62308764817976)
--(axis cs:2.35624480989635,10.2161981511108)
--(axis cs:2.36270513878032,10.2161981511108)
--(axis cs:2.36270513878032,6.76952119912037)
--(axis cs:2.36916546766429,6.76952119912037)
--(axis cs:2.36916546766429,14.5090652529927)
--(axis cs:2.37562579654827,14.5090652529927)
--(axis cs:2.37562579654827,33.4348303127286)
--(axis cs:2.38208612543224,33.4348303127286)
--(axis cs:2.38208612543224,35.7876517051058)
--(axis cs:2.38854645431621,35.7876517051058)
--(axis cs:2.38854645431621,29.5134613254313)
--(axis cs:2.39500678320018,29.5134613254313)
--(axis cs:2.39500678320018,13.7454302396773)
--(axis cs:2.40146711208415,13.7454302396773)
--(axis cs:2.40146711208415,3.46731573613482)
--(axis cs:2.40792744096812,3.46731573613482)
--(axis cs:2.40792744096812,0)
--(axis cs:2.40146711208415,0)
--(axis cs:2.40146711208415,0)
--(axis cs:2.39500678320018,0)
--(axis cs:2.39500678320018,0)
--(axis cs:2.38854645431621,0)
--(axis cs:2.38854645431621,0)
--(axis cs:2.38208612543224,0)
--(axis cs:2.38208612543224,0)
--(axis cs:2.37562579654827,0)
--(axis cs:2.37562579654827,0)
--(axis cs:2.36916546766429,0)
--(axis cs:2.36916546766429,0)
--(axis cs:2.36270513878032,0)
--(axis cs:2.36270513878032,0)
--(axis cs:2.35624480989635,0)
--(axis cs:2.35624480989635,0)
--(axis cs:2.34978448101238,0)
--(axis cs:2.34978448101238,0)
--cycle;
\path [draw=white, fill=color3, line width=0.0pt]
(axis cs:2.35492850804472,0)
--(axis cs:2.35492850804472,2.62939144465629)
--(axis cs:2.36050647807139,2.62939144465629)
--(axis cs:2.36050647807139,5.40220424083929)
--(axis cs:2.36608444809806,5.40220424083929)
--(axis cs:2.36608444809806,15.2265668204187)
--(axis cs:2.37166241812472,15.2265668204187)
--(axis cs:2.37166241812472,24.286015525189)
--(axis cs:2.37724038815139,24.286015525189)
--(axis cs:2.37724038815139,29.2818592700359)
--(axis cs:2.38281835817806,29.2818592700359)
--(axis cs:2.38281835817806,33.6084033744276)
--(axis cs:2.38839632820472,33.6084033744276)
--(axis cs:2.38839632820472,38.8193791465619)
--(axis cs:2.39397429823139,38.8193791465619)
--(axis cs:2.39397429823139,19.9116643036244)
--(axis cs:2.39955226825806,19.9116643036244)
--(axis cs:2.39955226825806,7.33839248644983)
--(axis cs:2.40513023828472,7.33839248644983)
--(axis cs:2.40513023828472,2.772812796183)
--(axis cs:2.41070820831139,2.772812796183)
--(axis cs:2.41070820831139,0)
--(axis cs:2.40513023828472,0)
--(axis cs:2.40513023828472,0)
--(axis cs:2.39955226825806,0)
--(axis cs:2.39955226825806,0)
--(axis cs:2.39397429823139,0)
--(axis cs:2.39397429823139,0)
--(axis cs:2.38839632820472,0)
--(axis cs:2.38839632820472,0)
--(axis cs:2.38281835817806,0)
--(axis cs:2.38281835817806,0)
--(axis cs:2.37724038815139,0)
--(axis cs:2.37724038815139,0)
--(axis cs:2.37166241812472,0)
--(axis cs:2.37166241812472,0)
--(axis cs:2.36608444809806,0)
--(axis cs:2.36608444809806,0)
--(axis cs:2.36050647807139,0)
--(axis cs:2.36050647807139,0)
--cycle;
\path [draw=white, fill=color4, line width=0.0pt]
(axis cs:2.29273651702039,0)
--(axis cs:2.29273651702039,6.13253267431669)
--(axis cs:2.29821549312772,6.13253267431669)
--(axis cs:2.29821549312772,15.4286734742717)
--(axis cs:2.30369446923505,15.4286734742717)
--(axis cs:2.30369446923505,12.8977869737613)
--(axis cs:2.30917344534238,12.8977869737613)
--(axis cs:2.30917344534238,20.8798136292194)
--(axis cs:2.31465242144971,20.8798136292194)
--(axis cs:2.31465242144971,20.709465499379)
--(axis cs:2.32013139755704,20.709465499379)
--(axis cs:2.32013139755704,24.8464915098307)
--(axis cs:2.32561037366437,24.8464915098307)
--(axis cs:2.32561037366437,32.0254484103179)
--(axis cs:2.3310893497717,32.0254484103179)
--(axis cs:2.3310893497717,32.463486458486)
--(axis cs:2.33656832587903,32.463486458486)
--(axis cs:2.33656832587903,14.9662999789859)
--(axis cs:2.34204730198636,14.9662999789859)
--(axis cs:2.34204730198636,2.16585479370708)
--(axis cs:2.34752627809369,2.16585479370708)
--(axis cs:2.34752627809369,0)
--(axis cs:2.34204730198636,0)
--(axis cs:2.34204730198636,0)
--(axis cs:2.33656832587903,0)
--(axis cs:2.33656832587903,0)
--(axis cs:2.3310893497717,0)
--(axis cs:2.3310893497717,0)
--(axis cs:2.32561037366437,0)
--(axis cs:2.32561037366437,0)
--(axis cs:2.32013139755704,0)
--(axis cs:2.32013139755704,0)
--(axis cs:2.31465242144971,0)
--(axis cs:2.31465242144971,0)
--(axis cs:2.30917344534238,0)
--(axis cs:2.30917344534238,0)
--(axis cs:2.30369446923505,0)
--(axis cs:2.30369446923505,0)
--(axis cs:2.29821549312772,0)
--(axis cs:2.29821549312772,0)
--cycle;
\path [draw=white, fill=color5, line width=0.0pt]
(axis cs:2.9879976148424,0)
--(axis cs:2.9879976148424,2.36827554852373)
--(axis cs:2.99345869108473,2.36827554852373)
--(axis cs:2.99345869108473,18.604391422425)
--(axis cs:2.99891976732706,18.604391422425)
--(axis cs:2.99891976732706,36.9158003027647)
--(axis cs:3.00438084356939,36.9158003027647)
--(axis cs:3.00438084356939,40.0653626301798)
--(axis cs:3.00984191981172,40.0653626301798)
--(axis cs:3.00984191981172,36.8669698790807)
--(axis cs:3.01530299605404,36.8669698790807)
--(axis cs:3.01530299605404,28.1019088283612)
--(axis cs:3.02076407229637,28.1019088283612)
--(axis cs:3.02076407229637,12.2564363439073)
--(axis cs:3.0262251485387,12.2564363439073)
--(axis cs:3.0262251485387,4.34590770760025)
--(axis cs:3.03168622478103,4.34590770760025)
--(axis cs:3.03168622478103,2.53918203140689)
--(axis cs:3.03714730102336,2.53918203140689)
--(axis cs:3.03714730102336,1.04985410913947)
--(axis cs:3.04260837726569,1.04985410913947)
--(axis cs:3.04260837726569,0)
--(axis cs:3.03714730102336,0)
--(axis cs:3.03714730102336,0)
--(axis cs:3.03168622478103,0)
--(axis cs:3.03168622478103,0)
--(axis cs:3.0262251485387,0)
--(axis cs:3.0262251485387,0)
--(axis cs:3.02076407229637,0)
--(axis cs:3.02076407229637,0)
--(axis cs:3.01530299605404,0)
--(axis cs:3.01530299605404,0)
--(axis cs:3.00984191981172,0)
--(axis cs:3.00984191981172,0)
--(axis cs:3.00438084356939,0)
--(axis cs:3.00438084356939,0)
--(axis cs:2.99891976732706,0)
--(axis cs:2.99891976732706,0)
--(axis cs:2.99345869108473,0)
--(axis cs:2.99345869108473,0)
--cycle;
\path [draw=white, fill=color6, line width=0.0pt]
(axis cs:2.18768496480615,0)
--(axis cs:2.18768496480615,0.938370377907716)
--(axis cs:2.19436320914784,0.938370377907716)
--(axis cs:2.19436320914784,1.53733019359349)
--(axis cs:2.20104145348952,1.53733019359349)
--(axis cs:2.20104145348952,5.33074235960305)
--(axis cs:2.2077196978312,5.33074235960305)
--(axis cs:2.2077196978312,16.5512562401169)
--(axis cs:2.21439794217289,16.5512562401169)
--(axis cs:2.21439794217289,46.8186922594382)
--(axis cs:2.22107618651457,46.8186922594382)
--(axis cs:2.22107618651457,32.1242114479471)
--(axis cs:2.22775443085626,32.1242114479471)
--(axis cs:2.22775443085626,20.8837322402441)
--(axis cs:2.23443267519794,20.8837322402441)
--(axis cs:2.23443267519794,15.0937873552806)
--(axis cs:2.24111091953963,15.0937873552806)
--(axis cs:2.24111091953963,8.7248479818228)
--(axis cs:2.24778916388131,8.7248479818228)
--(axis cs:2.24778916388131,1.73698346548875)
--(axis cs:2.254467408223,1.73698346548875)
--(axis cs:2.254467408223,0)
--(axis cs:2.24778916388131,0)
--(axis cs:2.24778916388131,0)
--(axis cs:2.24111091953963,0)
--(axis cs:2.24111091953963,0)
--(axis cs:2.23443267519794,0)
--(axis cs:2.23443267519794,0)
--(axis cs:2.22775443085626,0)
--(axis cs:2.22775443085626,0)
--(axis cs:2.22107618651457,0)
--(axis cs:2.22107618651457,0)
--(axis cs:2.21439794217289,0)
--(axis cs:2.21439794217289,0)
--(axis cs:2.2077196978312,0)
--(axis cs:2.2077196978312,0)
--(axis cs:2.20104145348952,0)
--(axis cs:2.20104145348952,0)
--(axis cs:2.19436320914784,0)
--(axis cs:2.19436320914784,0)
--cycle;
\path [draw=white, fill=color7, line width=0.0pt]
(axis cs:2.27817436825074,0)
--(axis cs:2.27817436825074,2.47467380694678)
--(axis cs:2.28458598768201,2.47467380694678)
--(axis cs:2.28458598768201,10.7929050908015)
--(axis cs:2.29099760711327,10.7929050908015)
--(axis cs:2.29099760711327,17.4266945396757)
--(axis cs:2.29740922654454,17.4266945396757)
--(axis cs:2.29740922654454,22.0225173240054)
--(axis cs:2.30382084597581,22.0225173240054)
--(axis cs:2.30382084597581,26.6183401083352)
--(axis cs:2.31023246540707,26.6183401083352)
--(axis cs:2.31023246540707,21.5442190251838)
--(axis cs:2.31664408483834,21.5442190251838)
--(axis cs:2.31664408483834,22.4176333099885)
--(axis cs:2.32305570426961,22.4176333099885)
--(axis cs:2.32305570426961,17.5514680089335)
--(axis cs:2.32946732370087,17.5514680089335)
--(axis cs:2.32946732370087,12.3525734565243)
--(axis cs:2.33587894313214,12.3525734565243)
--(axis cs:2.33587894313214,2.7658119018817)
--(axis cs:2.34229056256341,2.7658119018817)
--(axis cs:2.34229056256341,0)
--(axis cs:2.33587894313214,0)
--(axis cs:2.33587894313214,0)
--(axis cs:2.32946732370087,0)
--(axis cs:2.32946732370087,0)
--(axis cs:2.32305570426961,0)
--(axis cs:2.32305570426961,0)
--(axis cs:2.31664408483834,0)
--(axis cs:2.31664408483834,0)
--(axis cs:2.31023246540707,0)
--(axis cs:2.31023246540707,0)
--(axis cs:2.30382084597581,0)
--(axis cs:2.30382084597581,0)
--(axis cs:2.29740922654454,0)
--(axis cs:2.29740922654454,0)
--(axis cs:2.29099760711327,0)
--(axis cs:2.29099760711327,0)
--(axis cs:2.28458598768201,0)
--(axis cs:2.28458598768201,0)
--cycle;
\path [draw=white, fill=color8, line width=0.0pt]
(axis cs:2.57613983579128,0)
--(axis cs:2.57613983579128,4.39171621833484)
--(axis cs:2.58133142806785,4.39171621833484)
--(axis cs:2.58133142806785,9.57959151718733)
--(axis cs:2.58652302034442,9.57959151718733)
--(axis cs:2.58652302034442,19.3132783402795)
--(axis cs:2.591714612621,19.3132783402795)
--(axis cs:2.591714612621,28.0710282259672)
--(axis cs:2.59690620489757,28.0710282259672)
--(axis cs:2.59690620489757,41.3232245339225)
--(axis cs:2.60209779717414,41.3232245339225)
--(axis cs:2.60209779717414,26.0164241472116)
--(axis cs:2.60728938945071,26.0164241472116)
--(axis cs:2.60728938945071,20.4946756855643)
--(axis cs:2.61248098172728,20.4946756855643)
--(axis cs:2.61248098172728,22.2154066015183)
--(axis cs:2.61767257400385,22.2154066015183)
--(axis cs:2.61767257400385,17.2329917105434)
--(axis cs:2.62286416628042,17.2329917105434)
--(axis cs:2.62286416628042,3.98079540258421)
--(axis cs:2.62805575855699,3.98079540258421)
--(axis cs:2.62805575855699,0)
--(axis cs:2.62286416628042,0)
--(axis cs:2.62286416628042,0)
--(axis cs:2.61767257400385,0)
--(axis cs:2.61767257400385,0)
--(axis cs:2.61248098172728,0)
--(axis cs:2.61248098172728,0)
--(axis cs:2.60728938945071,0)
--(axis cs:2.60728938945071,0)
--(axis cs:2.60209779717414,0)
--(axis cs:2.60209779717414,0)
--(axis cs:2.59690620489757,0)
--(axis cs:2.59690620489757,0)
--(axis cs:2.591714612621,0)
--(axis cs:2.591714612621,0)
--(axis cs:2.58652302034442,0)
--(axis cs:2.58652302034442,0)
--(axis cs:2.58133142806785,0)
--(axis cs:2.58133142806785,0)
--cycle;
\path [draw=white, fill=color9, line width=0.0pt]
(axis cs:2.40899272532847,0)
--(axis cs:2.40899272532847,4.3129176412392)
--(axis cs:2.41545393534561,4.3129176412392)
--(axis cs:2.41545393534561,10.4830725442553)
--(axis cs:2.42191514536275,10.4830725442553)
--(axis cs:2.42191514536275,15.7452447859594)
--(axis cs:2.42837635537989,15.7452447859594)
--(axis cs:2.42837635537989,31.8206650851237)
--(axis cs:2.43483756539703,31.8206650851237)
--(axis cs:2.43483756539703,40.6115881242017)
--(axis cs:2.44129877541416,40.6115881242017)
--(axis cs:2.44129877541416,18.7787323135295)
--(axis cs:2.4477599854313,18.7787323135295)
--(axis cs:2.4477599854313,7.32576919923405)
--(axis cs:2.45422119544844,7.32576919923405)
--(axis cs:2.45422119544844,9.03855467398454)
--(axis cs:2.46068240546558,9.03855467398454)
--(axis cs:2.46068240546558,13.7641917067289)
--(axis cs:2.46714361548272,13.7641917067289)
--(axis cs:2.46714361548272,2.889035740543)
--(axis cs:2.47360482549986,2.889035740543)
--(axis cs:2.47360482549986,0)
--(axis cs:2.46714361548272,0)
--(axis cs:2.46714361548272,0)
--(axis cs:2.46068240546558,0)
--(axis cs:2.46068240546558,0)
--(axis cs:2.45422119544844,0)
--(axis cs:2.45422119544844,0)
--(axis cs:2.4477599854313,0)
--(axis cs:2.4477599854313,0)
--(axis cs:2.44129877541416,0)
--(axis cs:2.44129877541416,0)
--(axis cs:2.43483756539703,0)
--(axis cs:2.43483756539703,0)
--(axis cs:2.42837635537989,0)
--(axis cs:2.42837635537989,0)
--(axis cs:2.42191514536275,0)
--(axis cs:2.42191514536275,0)
--(axis cs:2.41545393534561,0)
--(axis cs:2.41545393534561,0)
--cycle;
\path [draw=white, fill=color10, line width=0.0pt]
(axis cs:2.57674930798849,0)
--(axis cs:2.57674930798849,2.16935090684166)
--(axis cs:2.58185068030763,2.16935090684166)
--(axis cs:2.58185068030763,3.8682401712354)
--(axis cs:2.58695205262677,3.8682401712354)
--(axis cs:2.58695205262677,15.1070460741504)
--(axis cs:2.59205342494591,15.1070460741504)
--(axis cs:2.59205342494591,22.4776118058293)
--(axis cs:2.59715479726505,22.4776118058293)
--(axis cs:2.59715479726505,40.0676498817829)
--(axis cs:2.6022561695842,40.0676498817829)
--(axis cs:2.6022561695842,47.5166258872066)
--(axis cs:2.60735754190334,47.5166258872066)
--(axis cs:2.60735754190334,35.4937172468793)
--(axis cs:2.61245891422248,35.4937172468793)
--(axis cs:2.61245891422248,20.9878166047453)
--(axis cs:2.61756028654162,20.9878166047453)
--(axis cs:2.61756028654162,6.87396733131697)
--(axis cs:2.62266165886076,6.87396733131697)
--(axis cs:2.62266165886076,1.46365844317028)
--(axis cs:2.6277630311799,1.46365844317028)
--(axis cs:2.6277630311799,0)
--(axis cs:2.62266165886076,0)
--(axis cs:2.62266165886076,0)
--(axis cs:2.61756028654162,0)
--(axis cs:2.61756028654162,0)
--(axis cs:2.61245891422248,0)
--(axis cs:2.61245891422248,0)
--(axis cs:2.60735754190334,0)
--(axis cs:2.60735754190334,0)
--(axis cs:2.6022561695842,0)
--(axis cs:2.6022561695842,0)
--(axis cs:2.59715479726505,0)
--(axis cs:2.59715479726505,0)
--(axis cs:2.59205342494591,0)
--(axis cs:2.59205342494591,0)
--(axis cs:2.58695205262677,0)
--(axis cs:2.58695205262677,0)
--(axis cs:2.58185068030763,0)
--(axis cs:2.58185068030763,0)
--cycle;
\path [draw=white, fill=color11, line width=0.0pt]
(axis cs:2.65767701744796,0)
--(axis cs:2.65767701744796,1.27624158004813)
--(axis cs:2.66269174201112,1.27624158004813)
--(axis cs:2.66269174201112,8.26898190406259)
--(axis cs:2.66770646657429,8.26898190406259)
--(axis cs:2.66770646657429,18.5055029106979)
--(axis cs:2.67272119113745,18.5055029106979)
--(axis cs:2.67272119113745,32.9695741512463)
--(axis cs:2.67773591570062,32.9695741512463)
--(axis cs:2.67773591570062,46.9816431655219)
--(axis cs:2.68275064026378,46.9816431655219)
--(axis cs:2.68275064026378,48.52376840808)
--(axis cs:2.68776536482695,48.52376840808)
--(axis cs:2.68776536482695,23.3179972021315)
--(axis cs:2.69278008939011,23.3179972021315)
--(axis cs:2.69278008939011,13.1878296604974)
--(axis cs:2.69779481395328,13.1878296604974)
--(axis cs:2.69779481395328,5.55696854646007)
--(axis cs:2.70280953851644,5.55696854646007)
--(axis cs:2.70280953851644,0.824239353781085)
--(axis cs:2.70782426307961,0.824239353781085)
--(axis cs:2.70782426307961,0)
--(axis cs:2.70280953851644,0)
--(axis cs:2.70280953851644,0)
--(axis cs:2.69779481395328,0)
--(axis cs:2.69779481395328,0)
--(axis cs:2.69278008939011,0)
--(axis cs:2.69278008939011,0)
--(axis cs:2.68776536482695,0)
--(axis cs:2.68776536482695,0)
--(axis cs:2.68275064026378,0)
--(axis cs:2.68275064026378,0)
--(axis cs:2.67773591570062,0)
--(axis cs:2.67773591570062,0)
--(axis cs:2.67272119113745,0)
--(axis cs:2.67272119113745,0)
--(axis cs:2.66770646657429,0)
--(axis cs:2.66770646657429,0)
--(axis cs:2.66269174201112,0)
--(axis cs:2.66269174201112,0)
--cycle;
\path [draw=white, fill=color12, line width=0.0pt]
(axis cs:2.73260961655277,0)
--(axis cs:2.73260961655277,5.76518964259907)
--(axis cs:2.73742009722255,5.76518964259907)
--(axis cs:2.73742009722255,17.1846998962072)
--(axis cs:2.74223057789233,17.1846998962072)
--(axis cs:2.74223057789233,29.0199690182751)
--(axis cs:2.74704105856211,29.0199690182751)
--(axis cs:2.74704105856211,44.2644608616861)
--(axis cs:2.75185153923188,44.2644608616861)
--(axis cs:2.75185153923188,41.4095832982837)
--(axis cs:2.75666201990166,41.4095832982837)
--(axis cs:2.75666201990166,29.0754035340667)
--(axis cs:2.76147250057144,29.0754035340667)
--(axis cs:2.76147250057144,20.3999018122736)
--(axis cs:2.76628298124122,20.3999018122736)
--(axis cs:2.76628298124122,11.9738554115519)
--(axis cs:2.771093461911,11.9738554115519)
--(axis cs:2.771093461911,4.15758868456625)
--(axis cs:2.77590394258078,4.15758868456625)
--(axis cs:2.77590394258078,4.62878206881752)
--(axis cs:2.78071442325056,4.62878206881752)
--(axis cs:2.78071442325056,0)
--(axis cs:2.77590394258078,0)
--(axis cs:2.77590394258078,0)
--(axis cs:2.771093461911,0)
--(axis cs:2.771093461911,0)
--(axis cs:2.76628298124122,0)
--(axis cs:2.76628298124122,0)
--(axis cs:2.76147250057144,0)
--(axis cs:2.76147250057144,0)
--(axis cs:2.75666201990166,0)
--(axis cs:2.75666201990166,0)
--(axis cs:2.75185153923188,0)
--(axis cs:2.75185153923188,0)
--(axis cs:2.74704105856211,0)
--(axis cs:2.74704105856211,0)
--(axis cs:2.74223057789233,0)
--(axis cs:2.74223057789233,0)
--(axis cs:2.73742009722255,0)
--(axis cs:2.73742009722255,0)
--cycle;
\path [draw=white, fill=color13, line width=0.0pt]
(axis cs:2.62833146878491,0)
--(axis cs:2.62833146878491,4.73665349770131)
--(axis cs:2.63351093427573,4.73665349770131)
--(axis cs:2.63351093427573,15.5743226418983)
--(axis cs:2.63869039976656,15.5743226418983)
--(axis cs:2.63869039976656,13.6178788058913)
--(axis cs:2.64386986525738,13.6178788058913)
--(axis cs:2.64386986525738,14.4159019495257)
--(axis cs:2.6490493307482,14.4159019495257)
--(axis cs:2.6490493307482,32.049639155642)
--(axis cs:2.65422879623903,32.049639155642)
--(axis cs:2.65422879623903,36.9407487456596)
--(axis cs:2.65940826172985,36.9407487456596)
--(axis cs:2.65940826172985,31.303101376113)
--(axis cs:2.66458772722068,31.303101376113)
--(axis cs:2.66458772722068,26.3347637399372)
--(axis cs:2.6697671927115,26.3347637399372)
--(axis cs:2.6697671927115,13.7723348982076)
--(axis cs:2.67494665820232,13.7723348982076)
--(axis cs:2.67494665820232,4.32477058485771)
--(axis cs:2.68012612369315,4.32477058485771)
--(axis cs:2.68012612369315,0)
--(axis cs:2.67494665820232,0)
--(axis cs:2.67494665820232,0)
--(axis cs:2.6697671927115,0)
--(axis cs:2.6697671927115,0)
--(axis cs:2.66458772722068,0)
--(axis cs:2.66458772722068,0)
--(axis cs:2.65940826172985,0)
--(axis cs:2.65940826172985,0)
--(axis cs:2.65422879623903,0)
--(axis cs:2.65422879623903,0)
--(axis cs:2.6490493307482,0)
--(axis cs:2.6490493307482,0)
--(axis cs:2.64386986525738,0)
--(axis cs:2.64386986525738,0)
--(axis cs:2.63869039976656,0)
--(axis cs:2.63869039976656,0)
--(axis cs:2.63351093427573,0)
--(axis cs:2.63351093427573,0)
--cycle;
\path [draw=white, fill=color14, line width=0.0pt]
(axis cs:2.29040179560607,0)
--(axis cs:2.29040179560607,3.35583671966906)
--(axis cs:2.29556692573047,3.35583671966906)
--(axis cs:2.29556692573047,14.0428859653856)
--(axis cs:2.30073205585487,14.0428859653856)
--(axis cs:2.30073205585487,22.587362536234)
--(axis cs:2.30589718597927,22.587362536234)
--(axis cs:2.30589718597927,30.3574152486985)
--(axis cs:2.31106231610367,30.3574152486985)
--(axis cs:2.31106231610367,41.6381894525091)
--(axis cs:2.31622744622808,41.6381894525091)
--(axis cs:2.31622744622808,43.2902936837346)
--(axis cs:2.32139257635248,43.2902936837346)
--(axis cs:2.32139257635248,22.8455038223624)
--(axis cs:2.32655770647688,22.8455038223624)
--(axis cs:2.32655770647688,8.64773308530103)
--(axis cs:2.33172283660128,8.64773308530103)
--(axis cs:2.33172283660128,3.84630516331333)
--(axis cs:2.33688796672568,3.84630516331333)
--(axis cs:2.33688796672568,2.99443891908931)
--(axis cs:2.34205309685008,2.99443891908931)
--(axis cs:2.34205309685008,0)
--(axis cs:2.33688796672568,0)
--(axis cs:2.33688796672568,0)
--(axis cs:2.33172283660128,0)
--(axis cs:2.33172283660128,0)
--(axis cs:2.32655770647688,0)
--(axis cs:2.32655770647688,0)
--(axis cs:2.32139257635248,0)
--(axis cs:2.32139257635248,0)
--(axis cs:2.31622744622808,0)
--(axis cs:2.31622744622808,0)
--(axis cs:2.31106231610367,0)
--(axis cs:2.31106231610367,0)
--(axis cs:2.30589718597927,0)
--(axis cs:2.30589718597927,0)
--(axis cs:2.30073205585487,0)
--(axis cs:2.30073205585487,0)
--(axis cs:2.29556692573047,0)
--(axis cs:2.29556692573047,0)
--cycle;
\path [draw=white, fill=color15, line width=0.0pt]
(axis cs:2.70720638397366,0)
--(axis cs:2.70720638397366,0.849546400373637)
--(axis cs:2.71364119043539,0.849546400373637)
--(axis cs:2.71364119043539,2.29999147418213)
--(axis cs:2.72007599689713,2.29999147418213)
--(axis cs:2.72007599689713,7.58375567162755)
--(axis cs:2.72651080335886,7.58375567162755)
--(axis cs:2.72651080335886,15.0846287676099)
--(axis cs:2.73294560982059,15.0846287676099)
--(axis cs:2.73294560982059,24.6990075425701)
--(axis cs:2.73938041628233,24.6990075425701)
--(axis cs:2.73938041628233,29.7962859448099)
--(axis cs:2.74581522274406,29.7962859448099)
--(axis cs:2.74581522274406,41.3169639596321)
--(axis cs:2.75225002920579,41.3169639596321)
--(axis cs:2.75225002920579,20.0368626624709)
--(axis cs:2.75868483566753,20.0368626624709)
--(axis cs:2.75868483566753,11.0233825609457)
--(axis cs:2.76511964212926,11.0233825609457)
--(axis cs:2.76511964212926,2.71440435241314)
--(axis cs:2.771554448591,2.71440435241314)
--(axis cs:2.771554448591,0)
--(axis cs:2.76511964212926,0)
--(axis cs:2.76511964212926,0)
--(axis cs:2.75868483566753,0)
--(axis cs:2.75868483566753,0)
--(axis cs:2.75225002920579,0)
--(axis cs:2.75225002920579,0)
--(axis cs:2.74581522274406,0)
--(axis cs:2.74581522274406,0)
--(axis cs:2.73938041628233,0)
--(axis cs:2.73938041628233,0)
--(axis cs:2.73294560982059,0)
--(axis cs:2.73294560982059,0)
--(axis cs:2.72651080335886,0)
--(axis cs:2.72651080335886,0)
--(axis cs:2.72007599689713,0)
--(axis cs:2.72007599689713,0)
--(axis cs:2.71364119043539,0)
--(axis cs:2.71364119043539,0)
--cycle;
\path [draw=white, fill=color16, line width=0.0pt]
(axis cs:2.109787108414,0)
--(axis cs:2.109787108414,1.20684090617253)
--(axis cs:2.1148692474946,1.20684090617253)
--(axis cs:2.1148692474946,7.76575887450084)
--(axis cs:2.11995138657521,7.76575887450084)
--(axis cs:2.11995138657521,17.7353141863616)
--(axis cs:2.12503352565581,17.7353141863616)
--(axis cs:2.12503352565581,33.8177810447043)
--(axis cs:2.13011566473642,33.8177810447043)
--(axis cs:2.13011566473642,39.5371575130837)
--(axis cs:2.13519780381703,39.5371575130837)
--(axis cs:2.13519780381703,28.8592390606475)
--(axis cs:2.14027994289763,28.8592390606475)
--(axis cs:2.14027994289763,30.8269144511462)
--(axis cs:2.14536208197824,30.8269144511462)
--(axis cs:2.14536208197824,25.8421367952162)
--(axis cs:2.15044422105884,25.8421367952162)
--(axis cs:2.15044422105884,9.83837695249262)
--(axis cs:2.15552636013945,9.83837695249262)
--(axis cs:2.15552636013945,1.33801926553911)
--(axis cs:2.16060849922006,1.33801926553911)
--(axis cs:2.16060849922006,0)
--(axis cs:2.15552636013945,0)
--(axis cs:2.15552636013945,0)
--(axis cs:2.15044422105884,0)
--(axis cs:2.15044422105884,0)
--(axis cs:2.14536208197824,0)
--(axis cs:2.14536208197824,0)
--(axis cs:2.14027994289763,0)
--(axis cs:2.14027994289763,0)
--(axis cs:2.13519780381703,0)
--(axis cs:2.13519780381703,0)
--(axis cs:2.13011566473642,0)
--(axis cs:2.13011566473642,0)
--(axis cs:2.12503352565581,0)
--(axis cs:2.12503352565581,0)
--(axis cs:2.11995138657521,0)
--(axis cs:2.11995138657521,0)
--(axis cs:2.1148692474946,0)
--(axis cs:2.1148692474946,0)
--cycle;
\path [draw=white, fill=color17, line width=0.0pt]
(axis cs:2.43609333525199,0)
--(axis cs:2.43609333525199,2.45111763760055)
--(axis cs:2.44169622151198,2.45111763760055)
--(axis cs:2.44169622151198,10.2328212055169)
--(axis cs:2.44729910777197,10.2328212055169)
--(axis cs:2.44729910777197,24.9871215483551)
--(axis cs:2.45290199403196,24.9871215483551)
--(axis cs:2.45290199403196,28.6994938926822)
--(axis cs:2.45850488029196,28.6994938926822)
--(axis cs:2.45850488029196,33.7445127195909)
--(axis cs:2.46410776655195,33.7445127195909)
--(axis cs:2.46410776655195,18.2762946182255)
--(axis cs:2.46971065281194,18.2762946182255)
--(axis cs:2.46971065281194,20.775006773061)
--(axis cs:2.47531353907193,20.775006773061)
--(axis cs:2.47531353907193,30.5318828062282)
--(axis cs:2.48091642533192,30.5318828062282)
--(axis cs:2.48091642533192,6.78221870598211)
--(axis cs:2.48651931159191,6.78221870598211)
--(axis cs:2.48651931159191,1.99896972386841)
--(axis cs:2.4921221978519,1.99896972386841)
--(axis cs:2.4921221978519,0)
--(axis cs:2.48651931159191,0)
--(axis cs:2.48651931159191,0)
--(axis cs:2.48091642533192,0)
--(axis cs:2.48091642533192,0)
--(axis cs:2.47531353907193,0)
--(axis cs:2.47531353907193,0)
--(axis cs:2.46971065281194,0)
--(axis cs:2.46971065281194,0)
--(axis cs:2.46410776655195,0)
--(axis cs:2.46410776655195,0)
--(axis cs:2.45850488029196,0)
--(axis cs:2.45850488029196,0)
--(axis cs:2.45290199403196,0)
--(axis cs:2.45290199403196,0)
--(axis cs:2.44729910777197,0)
--(axis cs:2.44729910777197,0)
--(axis cs:2.44169622151198,0)
--(axis cs:2.44169622151198,0)
--cycle;
\path [draw=white, fill=color18, line width=0.0pt]
(axis cs:2.35840491693616,0)
--(axis cs:2.35840491693616,4.6402095788793)
--(axis cs:2.36538736017482,4.6402095788793)
--(axis cs:2.36538736017482,7.0271486626645)
--(axis cs:2.37236980341347,7.0271486626645)
--(axis cs:2.37236980341347,7.40905891607065)
--(axis cs:2.37935224665213,7.40905891607065)
--(axis cs:2.37935224665213,2.23417498242323)
--(axis cs:2.38633468989079,2.23417498242323)
--(axis cs:2.38633468989079,11.2854479881385)
--(axis cs:2.39331713312945,11.2854479881385)
--(axis cs:2.39331713312945,27.5548247832215)
--(axis cs:2.4002995763681,27.5548247832215)
--(axis cs:2.4002995763681,40.616155449694)
--(axis cs:2.40728201960676,40.616155449694)
--(axis cs:2.40728201960676,24.9387395473925)
--(axis cs:2.41426446284542,24.9387395473925)
--(axis cs:2.41426446284542,14.9135953954918)
--(axis cs:2.42124690608408,14.9135953954918)
--(axis cs:2.42124690608408,2.59698972315879)
--(axis cs:2.42822934932274,2.59698972315879)
--(axis cs:2.42822934932274,0)
--(axis cs:2.42124690608408,0)
--(axis cs:2.42124690608408,0)
--(axis cs:2.41426446284542,0)
--(axis cs:2.41426446284542,0)
--(axis cs:2.40728201960676,0)
--(axis cs:2.40728201960676,0)
--(axis cs:2.4002995763681,0)
--(axis cs:2.4002995763681,0)
--(axis cs:2.39331713312945,0)
--(axis cs:2.39331713312945,0)
--(axis cs:2.38633468989079,0)
--(axis cs:2.38633468989079,0)
--(axis cs:2.37935224665213,0)
--(axis cs:2.37935224665213,0)
--(axis cs:2.37236980341347,0)
--(axis cs:2.37236980341347,0)
--(axis cs:2.36538736017482,0)
--(axis cs:2.36538736017482,0)
--cycle;
\path [draw=white, fill=color19, line width=0.0pt]
(axis cs:2.28324901390503,0)
--(axis cs:2.28324901390503,5.53432437314087)
--(axis cs:2.28811561215938,5.53432437314087)
--(axis cs:2.28811561215938,13.9454015144985)
--(axis cs:2.29298221041373,13.9454015144985)
--(axis cs:2.29298221041373,38.6032823849246)
--(axis cs:2.29784880866808,38.6032823849246)
--(axis cs:2.29784880866808,32.9319697847294)
--(axis cs:2.30271540692243,32.9319697847294)
--(axis cs:2.30271540692243,30.2196028889821)
--(axis cs:2.30758200517678,30.2196028889821)
--(axis cs:2.30758200517678,22.7400456916184)
--(axis cs:2.31244860343113,22.7400456916184)
--(axis cs:2.31244860343113,29.5072641082808)
--(axis cs:2.31731520168548,29.5072641082808)
--(axis cs:2.31731520168548,20.4112458316316)
--(axis cs:2.32218179993983,20.4112458316316)
--(axis cs:2.32218179993983,8.71245124088514)
--(axis cs:2.32704839819418,8.71245124088514)
--(axis cs:2.32704839819418,2.87675276821679)
--(axis cs:2.33191499644853,2.87675276821679)
--(axis cs:2.33191499644853,0)
--(axis cs:2.32704839819418,0)
--(axis cs:2.32704839819418,0)
--(axis cs:2.32218179993983,0)
--(axis cs:2.32218179993983,0)
--(axis cs:2.31731520168548,0)
--(axis cs:2.31731520168548,0)
--(axis cs:2.31244860343113,0)
--(axis cs:2.31244860343113,0)
--(axis cs:2.30758200517678,0)
--(axis cs:2.30758200517678,0)
--(axis cs:2.30271540692243,0)
--(axis cs:2.30271540692243,0)
--(axis cs:2.29784880866808,0)
--(axis cs:2.29784880866808,0)
--(axis cs:2.29298221041373,0)
--(axis cs:2.29298221041373,0)
--(axis cs:2.28811561215938,0)
--(axis cs:2.28811561215938,0)
--cycle;
\path [draw=white, fill=color20, line width=0.0pt]
(axis cs:2.58732538630809,0)
--(axis cs:2.58732538630809,2.53412824553963)
--(axis cs:2.59284996858787,2.53412824553963)
--(axis cs:2.59284996858787,6.97488631391384)
--(axis cs:2.59837455086765,6.97488631391384)
--(axis cs:2.59837455086765,5.79229313266202)
--(axis cs:2.60389913314743,5.79229313266202)
--(axis cs:2.60389913314743,11.3432407181298)
--(axis cs:2.60942371542721,11.3432407181298)
--(axis cs:2.60942371542721,15.8081333412234)
--(axis cs:2.614948297707,15.8081333412234)
--(axis cs:2.614948297707,18.4146652509213)
--(axis cs:2.62047287998678,18.4146652509213)
--(axis cs:2.62047287998678,40.7873974758284)
--(axis cs:2.62599746226656,40.7873974758284)
--(axis cs:2.62599746226656,41.221819460778)
--(axis cs:2.63152204454634,41.221819460778)
--(axis cs:2.63152204454634,27.1755086140726)
--(axis cs:2.63704662682612,27.1755086140726)
--(axis cs:2.63704662682612,10.957087842619)
--(axis cs:2.6425712091059,10.957087842619)
--(axis cs:2.6425712091059,0)
--(axis cs:2.63704662682612,0)
--(axis cs:2.63704662682612,0)
--(axis cs:2.63152204454634,0)
--(axis cs:2.63152204454634,0)
--(axis cs:2.62599746226656,0)
--(axis cs:2.62599746226656,0)
--(axis cs:2.62047287998678,0)
--(axis cs:2.62047287998678,0)
--(axis cs:2.614948297707,0)
--(axis cs:2.614948297707,0)
--(axis cs:2.60942371542721,0)
--(axis cs:2.60942371542721,0)
--(axis cs:2.60389913314743,0)
--(axis cs:2.60389913314743,0)
--(axis cs:2.59837455086765,0)
--(axis cs:2.59837455086765,0)
--(axis cs:2.59284996858787,0)
--(axis cs:2.59284996858787,0)
--cycle;
\path [draw=white, fill=color21, line width=0.0pt]
(axis cs:2.42972190124609,0)
--(axis cs:2.42972190124609,1.48711080558371)
--(axis cs:2.43563941591074,1.48711080558371)
--(axis cs:2.43563941591074,3.65018106825119)
--(axis cs:2.44155693057538,3.65018106825119)
--(axis cs:2.44155693057538,12.8657616664893)
--(axis cs:2.44747444524003,12.8657616664893)
--(axis cs:2.44747444524003,8.0213855573909)
--(axis cs:2.45339195990468,8.0213855573909)
--(axis cs:2.45339195990468,9.80141212771079)
--(axis cs:2.45930947456933,9.80141212771079)
--(axis cs:2.45930947456933,23.4557931607993)
--(axis cs:2.46522698923398,23.4557931607993)
--(axis cs:2.46522698923398,46.2581588464144)
--(axis cs:2.47114450389863,46.2581588464144)
--(axis cs:2.47114450389863,41.3461867916076)
--(axis cs:2.47706201856328,41.3461867916076)
--(axis cs:2.47706201856328,18.0931814679364)
--(axis cs:2.48297953322793,18.0931814679364)
--(axis cs:2.48297953322793,4.01069277869545)
--(axis cs:2.48889704789258,4.01069277869545)
--(axis cs:2.48889704789258,0)
--(axis cs:2.48297953322793,0)
--(axis cs:2.48297953322793,0)
--(axis cs:2.47706201856328,0)
--(axis cs:2.47706201856328,0)
--(axis cs:2.47114450389863,0)
--(axis cs:2.47114450389863,0)
--(axis cs:2.46522698923398,0)
--(axis cs:2.46522698923398,0)
--(axis cs:2.45930947456933,0)
--(axis cs:2.45930947456933,0)
--(axis cs:2.45339195990468,0)
--(axis cs:2.45339195990468,0)
--(axis cs:2.44747444524003,0)
--(axis cs:2.44747444524003,0)
--(axis cs:2.44155693057538,0)
--(axis cs:2.44155693057538,0)
--(axis cs:2.43563941591074,0)
--(axis cs:2.43563941591074,0)
--cycle;
\path [draw=white, fill=color22, line width=0.0pt]
(axis cs:2.65413219226809,0)
--(axis cs:2.65413219226809,3.98341292241629)
--(axis cs:2.6592869009898,3.98341292241629)
--(axis cs:2.6592869009898,13.8126136400669)
--(axis cs:2.6644416097115,13.8126136400669)
--(axis cs:2.6644416097115,26.7199061614028)
--(axis cs:2.66959631843321,26.7199061614028)
--(axis cs:2.66959631843321,27.4441630563875)
--(axis cs:2.67475102715492,27.4441630563875)
--(axis cs:2.67475102715492,28.7374789402914)
--(axis cs:2.67990573587662,28.7374789402914)
--(axis cs:2.67990573587662,30.5739874954289)
--(axis cs:2.68506044459833,30.5739874954289)
--(axis cs:2.68506044459833,26.8233714321149)
--(axis cs:2.69021515332003,26.8233714321149)
--(axis cs:2.69021515332003,20.8482520484904)
--(axis cs:2.69536986204174,20.8482520484904)
--(axis cs:2.69536986204174,13.010757792048)
--(axis cs:2.70052457076344,13.010757792048)
--(axis cs:2.70052457076344,2.0434390965642)
--(axis cs:2.70567927948515,2.0434390965642)
--(axis cs:2.70567927948515,0)
--(axis cs:2.70052457076344,0)
--(axis cs:2.70052457076344,0)
--(axis cs:2.69536986204174,0)
--(axis cs:2.69536986204174,0)
--(axis cs:2.69021515332003,0)
--(axis cs:2.69021515332003,0)
--(axis cs:2.68506044459833,0)
--(axis cs:2.68506044459833,0)
--(axis cs:2.67990573587662,0)
--(axis cs:2.67990573587662,0)
--(axis cs:2.67475102715492,0)
--(axis cs:2.67475102715492,0)
--(axis cs:2.66959631843321,0)
--(axis cs:2.66959631843321,0)
--(axis cs:2.6644416097115,0)
--(axis cs:2.6644416097115,0)
--(axis cs:2.6592869009898,0)
--(axis cs:2.6592869009898,0)
--cycle;
\path [draw=white, fill=color23, line width=0.0pt]
(axis cs:2.17175885866769,0)
--(axis cs:2.17175885866769,2.5651537872814)
--(axis cs:2.17742453587012,2.5651537872814)
--(axis cs:2.17742453587012,16.0498613112469)
--(axis cs:2.18309021307256,16.0498613112469)
--(axis cs:2.18309021307256,24.8984652013186)
--(axis cs:2.18875589027499,24.8984652013186)
--(axis cs:2.18875589027499,28.169624618127)
--(axis cs:2.19442156747742,28.169624618127)
--(axis cs:2.19442156747742,20.6624314241566)
--(axis cs:2.20008724467985,20.6624314241566)
--(axis cs:2.20008724467985,22.6863142288007)
--(axis cs:2.20575292188229,22.6863142288007)
--(axis cs:2.20575292188229,24.9690657642713)
--(axis cs:2.21141859908472,24.9690657642713)
--(axis cs:2.21141859908472,24.8043311173816)
--(axis cs:2.21708427628715,24.8043311173816)
--(axis cs:2.21708427628715,8.6132686802293)
--(axis cs:2.22274995348958,8.6132686802293)
--(axis cs:2.22274995348958,3.08289124893453)
--(axis cs:2.22841563069201,3.08289124893453)
--(axis cs:2.22841563069201,0)
--(axis cs:2.22274995348958,0)
--(axis cs:2.22274995348958,0)
--(axis cs:2.21708427628715,0)
--(axis cs:2.21708427628715,0)
--(axis cs:2.21141859908472,0)
--(axis cs:2.21141859908472,0)
--(axis cs:2.20575292188229,0)
--(axis cs:2.20575292188229,0)
--(axis cs:2.20008724467985,0)
--(axis cs:2.20008724467985,0)
--(axis cs:2.19442156747742,0)
--(axis cs:2.19442156747742,0)
--(axis cs:2.18875589027499,0)
--(axis cs:2.18875589027499,0)
--(axis cs:2.18309021307256,0)
--(axis cs:2.18309021307256,0)
--(axis cs:2.17742453587012,0)
--(axis cs:2.17742453587012,0)
--cycle;
\path [draw=white, fill=color24, line width=0.0pt]
(axis cs:2.6400961091557,0)
--(axis cs:2.6400961091557,1.96173350255268)
--(axis cs:2.64689281896159,1.96173350255268)
--(axis cs:2.64689281896159,22.7953432996622)
--(axis cs:2.65368952876747,22.7953432996622)
--(axis cs:2.65368952876747,16.8512907869286)
--(axis cs:2.66048623857336,16.8512907869286)
--(axis cs:2.66048623857336,24.7178421321638)
--(axis cs:2.66728294837924,24.7178421321638)
--(axis cs:2.66728294837924,36.4293911424033)
--(axis cs:2.67407965818513,36.4293911424033)
--(axis cs:2.67407965818513,16.6355001016467)
--(axis cs:2.68087636799101,16.6355001016467)
--(axis cs:2.68087636799101,9.2201474619976)
--(axis cs:2.6876730777969,9.2201474619976)
--(axis cs:2.6876730777969,9.33785147215137)
--(axis cs:2.69446978760278,9.33785147215137)
--(axis cs:2.69446978760278,7.43496997467466)
--(axis cs:2.70126649740867,7.43496997467466)
--(axis cs:2.70126649740867,1.74594281727189)
--(axis cs:2.70806320721455,1.74594281727189)
--(axis cs:2.70806320721455,0)
--(axis cs:2.70126649740867,0)
--(axis cs:2.70126649740867,0)
--(axis cs:2.69446978760278,0)
--(axis cs:2.69446978760278,0)
--(axis cs:2.6876730777969,0)
--(axis cs:2.6876730777969,0)
--(axis cs:2.68087636799101,0)
--(axis cs:2.68087636799101,0)
--(axis cs:2.67407965818513,0)
--(axis cs:2.67407965818513,0)
--(axis cs:2.66728294837924,0)
--(axis cs:2.66728294837924,0)
--(axis cs:2.66048623857336,0)
--(axis cs:2.66048623857336,0)
--(axis cs:2.65368952876747,0)
--(axis cs:2.65368952876747,0)
--(axis cs:2.64689281896159,0)
--(axis cs:2.64689281896159,0)
--cycle;
\path [draw=white, fill=color25, line width=0.0pt]
(axis cs:2.58216335688047,0)
--(axis cs:2.58216335688047,3.54997224687884)
--(axis cs:2.58640752151581,3.54997224687884)
--(axis cs:2.58640752151581,15.2051908627377)
--(axis cs:2.59065168615116,15.2051908627377)
--(axis cs:2.59065168615116,23.5617627005208)
--(axis cs:2.59489585078651,23.5617627005208)
--(axis cs:2.59489585078651,25.7294448689714)
--(axis cs:2.59914001542185,25.7294448689714)
--(axis cs:2.59914001542185,23.3418529153184)
--(axis cs:2.6033841800572,23.3418529153184)
--(axis cs:2.6033841800572,37.0390909652226)
--(axis cs:2.60762834469255,37.0390909652226)
--(axis cs:2.60762834469255,48.0974115926682)
--(axis cs:2.6118725093279,48.0974115926682)
--(axis cs:2.6118725093279,34.1488480739548)
--(axis cs:2.61611667396324,34.1488480739548)
--(axis cs:2.61611667396324,18.9750728948214)
--(axis cs:2.62036083859859,18.9750728948214)
--(axis cs:2.62036083859859,5.96897988413256)
--(axis cs:2.62460500323394,5.96897988413256)
--(axis cs:2.62460500323394,0)
--(axis cs:2.62036083859859,0)
--(axis cs:2.62036083859859,0)
--(axis cs:2.61611667396324,0)
--(axis cs:2.61611667396324,0)
--(axis cs:2.6118725093279,0)
--(axis cs:2.6118725093279,0)
--(axis cs:2.60762834469255,0)
--(axis cs:2.60762834469255,0)
--(axis cs:2.6033841800572,0)
--(axis cs:2.6033841800572,0)
--(axis cs:2.59914001542185,0)
--(axis cs:2.59914001542185,0)
--(axis cs:2.59489585078651,0)
--(axis cs:2.59489585078651,0)
--(axis cs:2.59065168615116,0)
--(axis cs:2.59065168615116,0)
--(axis cs:2.58640752151581,0)
--(axis cs:2.58640752151581,0)
--cycle;
\path [draw=white, fill=color26, line width=0.0pt]
(axis cs:2.48519060305888,0)
--(axis cs:2.48519060305888,4.96203948882601)
--(axis cs:2.49002732393828,4.96203948882601)
--(axis cs:2.49002732393828,16.6228322875686)
--(axis cs:2.49486404481767,16.6228322875686)
--(axis cs:2.49486404481767,14.9412522385761)
--(axis cs:2.49970076569707,14.9412522385761)
--(axis cs:2.49970076569707,22.8805154206998)
--(axis cs:2.50453748657647,22.8805154206998)
--(axis cs:2.50453748657647,29.744670046907)
--(axis cs:2.50937420745586,29.744670046907)
--(axis cs:2.50937420745586,32.3635242215652)
--(axis cs:2.51421092833526,32.3635242215652)
--(axis cs:2.51421092833526,31.5916514121951)
--(axis cs:2.51904764921466,31.5916514121951)
--(axis cs:2.51904764921466,30.1306064515935)
--(axis cs:2.52388437009406,30.1306064515935)
--(axis cs:2.52388437009406,16.7606667178138)
--(axis cs:2.52872109097345,16.7606667178138)
--(axis cs:2.52872109097345,6.75388708201318)
--(axis cs:2.53355781185285,6.75388708201318)
--(axis cs:2.53355781185285,0)
--(axis cs:2.52872109097345,0)
--(axis cs:2.52872109097345,0)
--(axis cs:2.52388437009406,0)
--(axis cs:2.52388437009406,0)
--(axis cs:2.51904764921466,0)
--(axis cs:2.51904764921466,0)
--(axis cs:2.51421092833526,0)
--(axis cs:2.51421092833526,0)
--(axis cs:2.50937420745586,0)
--(axis cs:2.50937420745586,0)
--(axis cs:2.50453748657647,0)
--(axis cs:2.50453748657647,0)
--(axis cs:2.49970076569707,0)
--(axis cs:2.49970076569707,0)
--(axis cs:2.49486404481767,0)
--(axis cs:2.49486404481767,0)
--(axis cs:2.49002732393828,0)
--(axis cs:2.49002732393828,0)
--cycle;
\path [draw=white, fill=color27, line width=0.0pt]
(axis cs:2.19244331609318,0)
--(axis cs:2.19244331609318,2.44590182985354)
--(axis cs:2.19674983943961,2.44590182985354)
--(axis cs:2.19674983943961,6.6565682711197)
--(axis cs:2.20105636278603,6.6565682711197)
--(axis cs:2.20105636278603,11.7960581920785)
--(axis cs:2.20536288613246,11.7960581920785)
--(axis cs:2.20536288613246,26.4095476058869)
--(axis cs:2.20966940947889,26.4095476058869)
--(axis cs:2.20966940947889,42.3233898912631)
--(axis cs:2.21397593282532,42.3233898912631)
--(axis cs:2.21397593282532,50.9304874697298)
--(axis cs:2.21828245617174,50.9304874697298)
--(axis cs:2.21828245617174,40.4347821492243)
--(axis cs:2.22258897951817,40.4347821492243)
--(axis cs:2.22258897951817,31.6109590921577)
--(axis cs:2.2268955028646,31.6109590921577)
--(axis cs:2.2268955028646,16.0067246333437)
--(axis cs:2.23120202621103,16.0067246333437)
--(axis cs:2.23120202621103,3.59145078813937)
--(axis cs:2.23550854955745,3.59145078813937)
--(axis cs:2.23550854955745,0)
--(axis cs:2.23120202621103,0)
--(axis cs:2.23120202621103,0)
--(axis cs:2.2268955028646,0)
--(axis cs:2.2268955028646,0)
--(axis cs:2.22258897951817,0)
--(axis cs:2.22258897951817,0)
--(axis cs:2.21828245617174,0)
--(axis cs:2.21828245617174,0)
--(axis cs:2.21397593282532,0)
--(axis cs:2.21397593282532,0)
--(axis cs:2.20966940947889,0)
--(axis cs:2.20966940947889,0)
--(axis cs:2.20536288613246,0)
--(axis cs:2.20536288613246,0)
--(axis cs:2.20105636278603,0)
--(axis cs:2.20105636278603,0)
--(axis cs:2.19674983943961,0)
--(axis cs:2.19674983943961,0)
--cycle;
\path [draw=white, fill=color28, line width=0.0pt]
(axis cs:2.44197871394701,0)
--(axis cs:2.44197871394701,2.30952023302621)
--(axis cs:2.44752099057094,2.30952023302621)
--(axis cs:2.44752099057094,14.4585589588412)
--(axis cs:2.45306326719487,14.4585589588412)
--(axis cs:2.45306326719487,13.0872813204808)
--(axis cs:2.4586055438188,13.0872813204808)
--(axis cs:2.4586055438188,35.7735061094789)
--(axis cs:2.46414782044274,35.7735061094789)
--(axis cs:2.46414782044274,47.1045897527638)
--(axis cs:2.46969009706667,47.1045897527638)
--(axis cs:2.46969009706667,36.9763812308468)
--(axis cs:2.4752323736906,36.9763812308468)
--(axis cs:2.4752323736906,16.74402168944)
--(axis cs:2.48077465031453,16.74402168944)
--(axis cs:2.48077465031453,10.994278609301)
--(axis cs:2.48631692693847,10.994278609301)
--(axis cs:2.48631692693847,1.75619767719702)
--(axis cs:2.4918592035624,1.75619767719702)
--(axis cs:2.4918592035624,1.22693262379518)
--(axis cs:2.49740148018633,1.22693262379518)
--(axis cs:2.49740148018633,0)
--(axis cs:2.4918592035624,0)
--(axis cs:2.4918592035624,0)
--(axis cs:2.48631692693847,0)
--(axis cs:2.48631692693847,0)
--(axis cs:2.48077465031453,0)
--(axis cs:2.48077465031453,0)
--(axis cs:2.4752323736906,0)
--(axis cs:2.4752323736906,0)
--(axis cs:2.46969009706667,0)
--(axis cs:2.46969009706667,0)
--(axis cs:2.46414782044274,0)
--(axis cs:2.46414782044274,0)
--(axis cs:2.4586055438188,0)
--(axis cs:2.4586055438188,0)
--(axis cs:2.45306326719487,0)
--(axis cs:2.45306326719487,0)
--(axis cs:2.44752099057094,0)
--(axis cs:2.44752099057094,0)
--cycle;
\path [draw=white, fill=color29, line width=0.0pt]
(axis cs:2.14893812121669,0)
--(axis cs:2.14893812121669,1.41157644170877)
--(axis cs:2.15470000069627,1.41157644170877)
--(axis cs:2.15470000069627,10.7603777933537)
--(axis cs:2.16046188017584,10.7603777933537)
--(axis cs:2.16046188017584,21.9372863399985)
--(axis cs:2.16622375965542,21.9372863399985)
--(axis cs:2.16622375965542,23.3951439765174)
--(axis cs:2.17198563913499,23.3951439765174)
--(axis cs:2.17198563913499,24.1819242882895)
--(axis cs:2.17774751861457,24.1819242882895)
--(axis cs:2.17774751861457,27.5604515094285)
--(axis cs:2.18350939809414,27.5604515094285)
--(axis cs:2.18350939809414,25.7554849118337)
--(axis cs:2.18927127757372,25.7554849118337)
--(axis cs:2.18927127757372,21.0348030412011)
--(axis cs:2.19503315705329,21.0348030412011)
--(axis cs:2.19503315705329,13.9769208326573)
--(axis cs:2.20079503653287,13.9769208326573)
--(axis cs:2.20079503653287,3.54051140297444)
--(axis cs:2.20655691601244,3.54051140297444)
--(axis cs:2.20655691601244,0)
--(axis cs:2.20079503653287,0)
--(axis cs:2.20079503653287,0)
--(axis cs:2.19503315705329,0)
--(axis cs:2.19503315705329,0)
--(axis cs:2.18927127757372,0)
--(axis cs:2.18927127757372,0)
--(axis cs:2.18350939809414,0)
--(axis cs:2.18350939809414,0)
--(axis cs:2.17774751861457,0)
--(axis cs:2.17774751861457,0)
--(axis cs:2.17198563913499,0)
--(axis cs:2.17198563913499,0)
--(axis cs:2.16622375965542,0)
--(axis cs:2.16622375965542,0)
--(axis cs:2.16046188017584,0)
--(axis cs:2.16046188017584,0)
--(axis cs:2.15470000069627,0)
--(axis cs:2.15470000069627,0)
--cycle;
\path [draw=white, fill=color30, line width=0.0pt]
(axis cs:2.02712031740433,0)
--(axis cs:2.02712031740433,1.17956975792708)
--(axis cs:2.03322423788178,1.17956975792708)
--(axis cs:2.03322423788178,7.05557466315645)
--(axis cs:2.03932815835924,7.05557466315645)
--(axis cs:2.03932815835924,5.43912721710822)
--(axis cs:2.0454320788367,5.43912721710822)
--(axis cs:2.0454320788367,16.3610694201368)
--(axis cs:2.05153599931415,16.3610694201368)
--(axis cs:2.05153599931415,26.8898217038563)
--(axis cs:2.05763991979161,26.8898217038563)
--(axis cs:2.05763991979161,34.9502150496889)
--(axis cs:2.06374384026907,34.9502150496889)
--(axis cs:2.06374384026907,32.0449784236858)
--(axis cs:2.06984776074652,32.0449784236858)
--(axis cs:2.06984776074652,25.7539397147413)
--(axis cs:2.07595168122398,25.7539397147413)
--(axis cs:2.07595168122398,10.332157324065)
--(axis cs:2.08205560170144,10.332157324065)
--(axis cs:2.08205560170144,3.82267977106)
--(axis cs:2.08815952217889,3.82267977106)
--(axis cs:2.08815952217889,0)
--(axis cs:2.08205560170144,0)
--(axis cs:2.08205560170144,0)
--(axis cs:2.07595168122398,0)
--(axis cs:2.07595168122398,0)
--(axis cs:2.06984776074652,0)
--(axis cs:2.06984776074652,0)
--(axis cs:2.06374384026907,0)
--(axis cs:2.06374384026907,0)
--(axis cs:2.05763991979161,0)
--(axis cs:2.05763991979161,0)
--(axis cs:2.05153599931415,0)
--(axis cs:2.05153599931415,0)
--(axis cs:2.0454320788367,0)
--(axis cs:2.0454320788367,0)
--(axis cs:2.03932815835924,0)
--(axis cs:2.03932815835924,0)
--(axis cs:2.03322423788178,0)
--(axis cs:2.03322423788178,0)
--cycle;
\path [draw=white, fill=color31, line width=0.0pt]
(axis cs:3.1170238601655,0)
--(axis cs:3.1170238601655,0.954100523176962)
--(axis cs:3.12401124409908,0.954100523176962)
--(axis cs:3.12401124409908,3.4538438939006)
--(axis cs:3.13099862803266,3.4538438939006)
--(axis cs:3.13099862803266,10.7431718909726)
--(axis cs:3.13798601196624,10.7431718909726)
--(axis cs:3.13798601196624,14.6549840359981)
--(axis cs:3.14497339589982,14.6549840359981)
--(axis cs:3.14497339589982,6.79319572501997)
--(axis cs:3.1519607798334,6.79319572501997)
--(axis cs:3.1519607798334,8.93038089693637)
--(axis cs:3.15894816376698,8.93038089693637)
--(axis cs:3.15894816376698,31.0655130346419)
--(axis cs:3.16593554770056,31.0655130346419)
--(axis cs:3.16593554770056,36.8282801946308)
--(axis cs:3.17292293163414,36.8282801946308)
--(axis cs:3.17292293163414,24.2341532886948)
--(axis cs:3.17991031556772,24.2341532886948)
--(axis cs:3.17991031556772,5.45745499257222)
--(axis cs:3.1868976995013,5.45745499257222)
--(axis cs:3.1868976995013,0)
--(axis cs:3.17991031556772,0)
--(axis cs:3.17991031556772,0)
--(axis cs:3.17292293163414,0)
--(axis cs:3.17292293163414,0)
--(axis cs:3.16593554770056,0)
--(axis cs:3.16593554770056,0)
--(axis cs:3.15894816376698,0)
--(axis cs:3.15894816376698,0)
--(axis cs:3.1519607798334,0)
--(axis cs:3.1519607798334,0)
--(axis cs:3.14497339589982,0)
--(axis cs:3.14497339589982,0)
--(axis cs:3.13798601196624,0)
--(axis cs:3.13798601196624,0)
--(axis cs:3.13099862803266,0)
--(axis cs:3.13099862803266,0)
--(axis cs:3.12401124409908,0)
--(axis cs:3.12401124409908,0)
--cycle;
\path [draw=white, fill=color32, line width=0.0pt]
(axis cs:2.6480906778525,0)
--(axis cs:2.6480906778525,0.772128264370835)
--(axis cs:2.65430726157504,0.772128264370835)
--(axis cs:2.65430726157504,2.16624874170691)
--(axis cs:2.66052384529757,2.16624874170691)
--(axis cs:2.66052384529757,12.0752281344661)
--(axis cs:2.66674042902011,12.0752281344661)
--(axis cs:2.66674042902011,20.9547031747307)
--(axis cs:2.67295701274265,20.9547031747307)
--(axis cs:2.67295701274265,23.4855680412796)
--(axis cs:2.67917359646519,23.4855680412796)
--(axis cs:2.67917359646519,37.6841489027628)
--(axis cs:2.68539018018773,37.6841489027628)
--(axis cs:2.68539018018773,31.9360829346715)
--(axis cs:2.69160676391027,31.9360829346715)
--(axis cs:2.69160676391027,20.3756069764526)
--(axis cs:2.69782334763281,20.3756069764526)
--(axis cs:2.69782334763281,9.52291526057295)
--(axis cs:2.70403993135535,9.52291526057295)
--(axis cs:2.70403993135535,1.88742464623982)
--(axis cs:2.71025651507789,1.88742464623982)
--(axis cs:2.71025651507789,0)
--(axis cs:2.70403993135535,0)
--(axis cs:2.70403993135535,0)
--(axis cs:2.69782334763281,0)
--(axis cs:2.69782334763281,0)
--(axis cs:2.69160676391027,0)
--(axis cs:2.69160676391027,0)
--(axis cs:2.68539018018773,0)
--(axis cs:2.68539018018773,0)
--(axis cs:2.67917359646519,0)
--(axis cs:2.67917359646519,0)
--(axis cs:2.67295701274265,0)
--(axis cs:2.67295701274265,0)
--(axis cs:2.66674042902011,0)
--(axis cs:2.66674042902011,0)
--(axis cs:2.66052384529757,0)
--(axis cs:2.66052384529757,0)
--(axis cs:2.65430726157504,0)
--(axis cs:2.65430726157504,0)
--cycle;
\path [draw=white, fill=color33, line width=0.0pt]
(axis cs:2.83371737593008,0)
--(axis cs:2.83371737593008,4.1693630865874)
--(axis cs:2.83998531968806,4.1693630865874)
--(axis cs:2.83998531968806,15.167121840494)
--(axis cs:2.84625326344605,15.167121840494)
--(axis cs:2.84625326344605,17.9325157244537)
--(axis cs:2.85252120720403,17.9325157244537)
--(axis cs:2.85252120720403,12.4017279565329)
--(axis cs:2.85878915096201,12.4017279565329)
--(axis cs:2.85878915096201,22.4847795026678)
--(axis cs:2.86505709471999,22.4847795026678)
--(axis cs:2.86505709471999,29.2493583880494)
--(axis cs:2.87132503847797,29.2493583880494)
--(axis cs:2.87132503847797,33.8016221662622)
--(axis cs:2.87759298223595,33.8016221662622)
--(axis cs:2.87759298223595,10.9977587539058)
--(axis cs:2.88386092599393,10.9977587539058)
--(axis cs:2.88386092599393,5.93496072019329)
--(axis cs:2.89012886975192,5.93496072019329)
--(axis cs:2.89012886975192,7.40274670475723)
--(axis cs:2.8963968135099,7.40274670475723)
--(axis cs:2.8963968135099,0)
--(axis cs:2.89012886975192,0)
--(axis cs:2.89012886975192,0)
--(axis cs:2.88386092599393,0)
--(axis cs:2.88386092599393,0)
--(axis cs:2.87759298223595,0)
--(axis cs:2.87759298223595,0)
--(axis cs:2.87132503847797,0)
--(axis cs:2.87132503847797,0)
--(axis cs:2.86505709471999,0)
--(axis cs:2.86505709471999,0)
--(axis cs:2.85878915096201,0)
--(axis cs:2.85878915096201,0)
--(axis cs:2.85252120720403,0)
--(axis cs:2.85252120720403,0)
--(axis cs:2.84625326344605,0)
--(axis cs:2.84625326344605,0)
--(axis cs:2.83998531968806,0)
--(axis cs:2.83998531968806,0)
--cycle;
\path [draw=white, fill=color34, line width=0.0pt]
(axis cs:2.36842182865997,0)
--(axis cs:2.36842182865997,5.27263377280067)
--(axis cs:2.37550241398829,5.27263377280067)
--(axis cs:2.37550241398829,16.0815330070421)
--(axis cs:2.38258299931662,16.0815330070421)
--(axis cs:2.38258299931662,21.6554601382885)
--(axis cs:2.38966358464495,21.6554601382885)
--(axis cs:2.38966358464495,14.1607878469504)
--(axis cs:2.39674416997327,14.1607878469504)
--(axis cs:2.39674416997327,30.3929675332153)
--(axis cs:2.4038247553016,30.3929675332153)
--(axis cs:2.4038247553016,24.5742395482317)
--(axis cs:2.41090534062993,24.5742395482317)
--(axis cs:2.41090534062993,11.4303167860357)
--(axis cs:2.41798592595826,11.4303167860357)
--(axis cs:2.41798592595826,7.26870227250379)
--(axis cs:2.42506651128658,7.26870227250379)
--(axis cs:2.42506651128658,5.36678794731497)
--(axis cs:2.43214709661491,5.36678794731497)
--(axis cs:2.43214709661491,5.0278329190635)
--(axis cs:2.43922768194324,5.0278329190635)
--(axis cs:2.43922768194324,0)
--(axis cs:2.43214709661491,0)
--(axis cs:2.43214709661491,0)
--(axis cs:2.42506651128658,0)
--(axis cs:2.42506651128658,0)
--(axis cs:2.41798592595826,0)
--(axis cs:2.41798592595826,0)
--(axis cs:2.41090534062993,0)
--(axis cs:2.41090534062993,0)
--(axis cs:2.4038247553016,0)
--(axis cs:2.4038247553016,0)
--(axis cs:2.39674416997327,0)
--(axis cs:2.39674416997327,0)
--(axis cs:2.38966358464495,0)
--(axis cs:2.38966358464495,0)
--(axis cs:2.38258299931662,0)
--(axis cs:2.38258299931662,0)
--(axis cs:2.37550241398829,0)
--(axis cs:2.37550241398829,0)
--cycle;
\path [draw=white, fill=color35, line width=0.0pt]
(axis cs:2.6156462900649,0)
--(axis cs:2.6156462900649,1.06820999208056)
--(axis cs:2.62138798259615,1.06820999208056)
--(axis cs:2.62138798259615,11.6806440438365)
--(axis cs:2.62712967512739,11.6806440438365)
--(axis cs:2.62712967512739,19.5993311590433)
--(axis cs:2.63287136765864,19.5993311590433)
--(axis cs:2.63287136765864,27.1000230599568)
--(axis cs:2.63861306018989,27.1000230599568)
--(axis cs:2.63861306018989,23.6631735202175)
--(axis cs:2.64435475272114,23.6631735202175)
--(axis cs:2.64435475272114,28.2611208774357)
--(axis cs:2.65009644525239,28.2611208774357)
--(axis cs:2.65009644525239,31.6050825917748)
--(axis cs:2.65583813778363,31.6050825917748)
--(axis cs:2.65583813778363,16.0928157502571)
--(axis cs:2.66157983031488,16.0928157502571)
--(axis cs:2.66157983031488,9.21911667078152)
--(axis cs:2.66732152284613,9.21911667078152)
--(axis cs:2.66732152284613,5.87515495644308)
--(axis cs:2.67306321537738,5.87515495644308)
--(axis cs:2.67306321537738,0)
--(axis cs:2.66732152284613,0)
--(axis cs:2.66732152284613,0)
--(axis cs:2.66157983031488,0)
--(axis cs:2.66157983031488,0)
--(axis cs:2.65583813778363,0)
--(axis cs:2.65583813778363,0)
--(axis cs:2.65009644525239,0)
--(axis cs:2.65009644525239,0)
--(axis cs:2.64435475272114,0)
--(axis cs:2.64435475272114,0)
--(axis cs:2.63861306018989,0)
--(axis cs:2.63861306018989,0)
--(axis cs:2.63287136765864,0)
--(axis cs:2.63287136765864,0)
--(axis cs:2.62712967512739,0)
--(axis cs:2.62712967512739,0)
--(axis cs:2.62138798259615,0)
--(axis cs:2.62138798259615,0)
--cycle;
\path [draw=white, fill=color36, line width=0.0pt]
(axis cs:2.63384299802421,0)
--(axis cs:2.63384299802421,1.52034940369585)
--(axis cs:2.64094662826456,1.52034940369585)
--(axis cs:2.64094662826456,1.7831258438407)
--(axis cs:2.64805025850492,1.7831258438407)
--(axis cs:2.64805025850492,9.29102413369685)
--(axis cs:2.65515388874527,9.29102413369685)
--(axis cs:2.65515388874527,38.2527417868141)
--(axis cs:2.66225751898563,38.2527417868141)
--(axis cs:2.66225751898563,41.9691514402952)
--(axis cs:2.66936114922598,41.9691514402952)
--(axis cs:2.66936114922598,24.1754324933364)
--(axis cs:2.67646477946634,24.1754324933364)
--(axis cs:2.67646477946634,9.30979387942091)
--(axis cs:2.68356840970669,9.30979387942091)
--(axis cs:2.68356840970669,6.47556227500083)
--(axis cs:2.69067203994705,6.47556227500083)
--(axis cs:2.69067203994705,3.88533736500026)
--(axis cs:2.69777567018741,3.88533736500026)
--(axis cs:2.69777567018741,4.11057431369618)
--(axis cs:2.70487930042776,4.11057431369618)
--(axis cs:2.70487930042776,0)
--(axis cs:2.69777567018741,0)
--(axis cs:2.69777567018741,0)
--(axis cs:2.69067203994705,0)
--(axis cs:2.69067203994705,0)
--(axis cs:2.68356840970669,0)
--(axis cs:2.68356840970669,0)
--(axis cs:2.67646477946634,0)
--(axis cs:2.67646477946634,0)
--(axis cs:2.66936114922598,0)
--(axis cs:2.66936114922598,0)
--(axis cs:2.66225751898563,0)
--(axis cs:2.66225751898563,0)
--(axis cs:2.65515388874527,0)
--(axis cs:2.65515388874527,0)
--(axis cs:2.64805025850492,0)
--(axis cs:2.64805025850492,0)
--(axis cs:2.64094662826456,0)
--(axis cs:2.64094662826456,0)
--cycle;
\path [draw=white, fill=color37, line width=0.0pt]
(axis cs:2.57831230095274,0)
--(axis cs:2.57831230095274,4.16679653486593)
--(axis cs:2.5854480785422,4.16679653486593)
--(axis cs:2.5854480785422,8.37096344224136)
--(axis cs:2.59258385613166,8.37096344224136)
--(axis cs:2.59258385613166,13.9204637599781)
--(axis cs:2.59971963372112,13.9204637599781)
--(axis cs:2.59971963372112,7.60487080578623)
--(axis cs:2.60685541131058,7.60487080578623)
--(axis cs:2.60685541131058,9.30522275499209)
--(axis cs:2.61399118890004,9.30522275499209)
--(axis cs:2.61399118890004,29.9710387530267)
--(axis cs:2.6211269664895,29.9710387530267)
--(axis cs:2.6211269664895,32.7738166912753)
--(axis cs:2.62826274407896,32.7738166912753)
--(axis cs:2.62826274407896,22.2166864572)
--(axis cs:2.63539852166842,22.2166864572)
--(axis cs:2.63539852166842,6.8014077968211)
--(axis cs:2.64253429925788,6.8014077968211)
--(axis cs:2.64253429925788,5.00762991634112)
--(axis cs:2.64967007684734,5.00762991634112)
--(axis cs:2.64967007684734,0)
--(axis cs:2.64253429925788,0)
--(axis cs:2.64253429925788,0)
--(axis cs:2.63539852166842,0)
--(axis cs:2.63539852166842,0)
--(axis cs:2.62826274407896,0)
--(axis cs:2.62826274407896,0)
--(axis cs:2.6211269664895,0)
--(axis cs:2.6211269664895,0)
--(axis cs:2.61399118890004,0)
--(axis cs:2.61399118890004,0)
--(axis cs:2.60685541131058,0)
--(axis cs:2.60685541131058,0)
--(axis cs:2.59971963372112,0)
--(axis cs:2.59971963372112,0)
--(axis cs:2.59258385613166,0)
--(axis cs:2.59258385613166,0)
--(axis cs:2.5854480785422,0)
--(axis cs:2.5854480785422,0)
--cycle;
\path [draw=white, fill=color38, line width=0.0pt]
(axis cs:2.45374099808539,0)
--(axis cs:2.45374099808539,2.71927875598188)
--(axis cs:2.45972297644303,2.71927875598188)
--(axis cs:2.45972297644303,10.5873558122238)
--(axis cs:2.46570495480067,10.5873558122238)
--(axis cs:2.46570495480067,17.7644685944062)
--(axis cs:2.4716869331583,17.7644685944062)
--(axis cs:2.4716869331583,28.4409810871526)
--(axis cs:2.47766891151594,28.4409810871526)
--(axis cs:2.47766891151594,25.1198947376359)
--(axis cs:2.48365088987358,25.1198947376359)
--(axis cs:2.48365088987358,18.8343487606942)
--(axis cs:2.48963286823122,18.8343487606942)
--(axis cs:2.48963286823122,26.3235099247079)
--(axis cs:2.49561484658885,26.3235099247079)
--(axis cs:2.49561484658885,22.734953533619)
--(axis cs:2.50159682494649,22.734953533619)
--(axis cs:2.50159682494649,12.1030193811316)
--(axis cs:2.50757880330413,12.1030193811316)
--(axis cs:2.50757880330413,2.54096539493389)
--(axis cs:2.51356078166177,2.54096539493389)
--(axis cs:2.51356078166177,0)
--(axis cs:2.50757880330413,0)
--(axis cs:2.50757880330413,0)
--(axis cs:2.50159682494649,0)
--(axis cs:2.50159682494649,0)
--(axis cs:2.49561484658885,0)
--(axis cs:2.49561484658885,0)
--(axis cs:2.48963286823122,0)
--(axis cs:2.48963286823122,0)
--(axis cs:2.48365088987358,0)
--(axis cs:2.48365088987358,0)
--(axis cs:2.47766891151594,0)
--(axis cs:2.47766891151594,0)
--(axis cs:2.4716869331583,0)
--(axis cs:2.4716869331583,0)
--(axis cs:2.46570495480067,0)
--(axis cs:2.46570495480067,0)
--(axis cs:2.45972297644303,0)
--(axis cs:2.45972297644303,0)
--cycle;
\path [draw=white, fill=color39, line width=0.0pt]
(axis cs:2.4360989823921,0)
--(axis cs:2.4360989823921,2.97836829236399)
--(axis cs:2.44209779278519,2.97836829236399)
--(axis cs:2.44209779278519,10.9355014913663)
--(axis cs:2.44809660317827,10.9355014913663)
--(axis cs:2.44809660317827,16.8255581889505)
--(axis cs:2.45409541357135,16.8255581889505)
--(axis cs:2.45409541357135,29.472510116975)
--(axis cs:2.46009422396444,29.472510116975)
--(axis cs:2.46009422396444,43.2085668683253)
--(axis cs:2.46609303435752,43.2085668683253)
--(axis cs:2.46609303435752,33.4733033455236)
--(axis cs:2.47209184475061,33.4733033455236)
--(axis cs:2.47209184475061,16.4477054951444)
--(axis cs:2.47809065514369,16.4477054951444)
--(axis cs:2.47809065514369,8.29053263471406)
--(axis cs:2.48408946553678,8.29053263471406)
--(axis cs:2.48408946553678,2.95614166331649)
--(axis cs:2.49008827592986,2.95614166331649)
--(axis cs:2.49008827592986,2.11152975951178)
--(axis cs:2.49608708632295,2.11152975951178)
--(axis cs:2.49608708632295,0)
--(axis cs:2.49008827592986,0)
--(axis cs:2.49008827592986,0)
--(axis cs:2.48408946553678,0)
--(axis cs:2.48408946553678,0)
--(axis cs:2.47809065514369,0)
--(axis cs:2.47809065514369,0)
--(axis cs:2.47209184475061,0)
--(axis cs:2.47209184475061,0)
--(axis cs:2.46609303435752,0)
--(axis cs:2.46609303435752,0)
--(axis cs:2.46009422396444,0)
--(axis cs:2.46009422396444,0)
--(axis cs:2.45409541357135,0)
--(axis cs:2.45409541357135,0)
--(axis cs:2.44809660317827,0)
--(axis cs:2.44809660317827,0)
--(axis cs:2.44209779278519,0)
--(axis cs:2.44209779278519,0)
--cycle;
\path [draw=white, fill=color40, line width=0.0pt]
(axis cs:2.07714799677773,0)
--(axis cs:2.07714799677773,3.2869909123182)
--(axis cs:2.08209679861521,3.2869909123182)
--(axis cs:2.08209679861521,7.46308592387)
--(axis cs:2.08704560045269,7.46308592387)
--(axis cs:2.08704560045269,25.2990530054655)
--(axis cs:2.09199440229017,25.2990530054655)
--(axis cs:2.09199440229017,39.4977760447416)
--(axis cs:2.09694320412766,39.4977760447416)
--(axis cs:2.09694320412766,38.8780974301242)
--(axis cs:2.10189200596514,38.8780974301242)
--(axis cs:2.10189200596514,21.6079238662229)
--(axis cs:2.10684080780262,21.6079238662229)
--(axis cs:2.10684080780262,28.1010780454744)
--(axis cs:2.1117896096401,28.1010780454744)
--(axis cs:2.1117896096401,24.6254892939249)
--(axis cs:2.11673841147758,24.6254892939249)
--(axis cs:2.11673841147758,9.80708764003134)
--(axis cs:2.12168721331507,9.80708764003134)
--(axis cs:2.12168721331507,3.50253130001119)
--(axis cs:2.12663601515255,3.50253130001119)
--(axis cs:2.12663601515255,0)
--(axis cs:2.12168721331507,0)
--(axis cs:2.12168721331507,0)
--(axis cs:2.11673841147758,0)
--(axis cs:2.11673841147758,0)
--(axis cs:2.1117896096401,0)
--(axis cs:2.1117896096401,0)
--(axis cs:2.10684080780262,0)
--(axis cs:2.10684080780262,0)
--(axis cs:2.10189200596514,0)
--(axis cs:2.10189200596514,0)
--(axis cs:2.09694320412766,0)
--(axis cs:2.09694320412766,0)
--(axis cs:2.09199440229017,0)
--(axis cs:2.09199440229017,0)
--(axis cs:2.08704560045269,0)
--(axis cs:2.08704560045269,0)
--(axis cs:2.08209679861521,0)
--(axis cs:2.08209679861521,0)
--cycle;
\path [draw=white, fill=color41, line width=0.0pt]
(axis cs:2.61250406090577,0)
--(axis cs:2.61250406090577,2.91946186819388)
--(axis cs:2.61871525123879,2.91946186819388)
--(axis cs:2.61871525123879,8.17878655721963)
--(axis cs:2.6249264415718,8.17878655721963)
--(axis cs:2.6249264415718,19.5346345592385)
--(axis cs:2.63113763190482,19.5346345592385)
--(axis cs:2.63113763190482,42.2033973005086)
--(axis cs:2.63734882223784,42.2033973005086)
--(axis cs:2.63734882223784,31.6632812910734)
--(axis cs:2.64356001257085,31.6632812910734)
--(axis cs:2.64356001257085,25.9316907116045)
--(axis cs:2.64977120290387,25.9316907116045)
--(axis cs:2.64977120290387,16.2931732202879)
--(axis cs:2.65598239323688,16.2931732202879)
--(axis cs:2.65598239323688,7.57772087847383)
--(axis cs:2.6621935835699,7.57772087847383)
--(axis cs:2.6621935835699,4.18599311983682)
--(axis cs:2.66840477390291,4.18599311983682)
--(axis cs:2.66840477390291,2.51159587190209)
--(axis cs:2.67461596423593,2.51159587190209)
--(axis cs:2.67461596423593,0)
--(axis cs:2.66840477390291,0)
--(axis cs:2.66840477390291,0)
--(axis cs:2.6621935835699,0)
--(axis cs:2.6621935835699,0)
--(axis cs:2.65598239323688,0)
--(axis cs:2.65598239323688,0)
--(axis cs:2.64977120290387,0)
--(axis cs:2.64977120290387,0)
--(axis cs:2.64356001257085,0)
--(axis cs:2.64356001257085,0)
--(axis cs:2.63734882223784,0)
--(axis cs:2.63734882223784,0)
--(axis cs:2.63113763190482,0)
--(axis cs:2.63113763190482,0)
--(axis cs:2.6249264415718,0)
--(axis cs:2.6249264415718,0)
--(axis cs:2.61871525123879,0)
--(axis cs:2.61871525123879,0)
--cycle;
\path [draw=white, fill=color42, line width=0.0pt]
(axis cs:2.57456654647033,0)
--(axis cs:2.57456654647033,1.40316673021682)
--(axis cs:2.57922268119234,1.40316673021682)
--(axis cs:2.57922268119234,4.8967655279)
--(axis cs:2.58387881591435,4.8967655279)
--(axis cs:2.58387881591435,10.3376161144546)
--(axis cs:2.58853495063636,10.3376161144546)
--(axis cs:2.58853495063636,22.0211268476885)
--(axis cs:2.59319108535838,22.0211268476885)
--(axis cs:2.59319108535838,26.4024433726538)
--(axis cs:2.59784722008039,26.4024433726538)
--(axis cs:2.59784722008039,40.7491072877253)
--(axis cs:2.6025033548024,40.7491072877253)
--(axis cs:2.6025033548024,49.1108355575889)
--(axis cs:2.60715948952441,49.1108355575889)
--(axis cs:2.60715948952441,30.0105863932088)
--(axis cs:2.61181562424642,30.0105863932088)
--(axis cs:2.61181562424642,23.1665690764392)
--(axis cs:2.61647175896843,23.1665690764392)
--(axis cs:2.61647175896843,6.67220098245959)
--(axis cs:2.62112789369044,6.67220098245959)
--(axis cs:2.62112789369044,0)
--(axis cs:2.61647175896843,0)
--(axis cs:2.61647175896843,0)
--(axis cs:2.61181562424642,0)
--(axis cs:2.61181562424642,0)
--(axis cs:2.60715948952441,0)
--(axis cs:2.60715948952441,0)
--(axis cs:2.6025033548024,0)
--(axis cs:2.6025033548024,0)
--(axis cs:2.59784722008039,0)
--(axis cs:2.59784722008039,0)
--(axis cs:2.59319108535838,0)
--(axis cs:2.59319108535838,0)
--(axis cs:2.58853495063636,0)
--(axis cs:2.58853495063636,0)
--(axis cs:2.58387881591435,0)
--(axis cs:2.58387881591435,0)
--(axis cs:2.57922268119234,0)
--(axis cs:2.57922268119234,0)
--cycle;
\path [draw=white, fill=color43, line width=0.0pt]
(axis cs:2.71432993091198,0)
--(axis cs:2.71432993091198,6.62387279262221)
--(axis cs:2.71883887418455,6.62387279262221)
--(axis cs:2.71883887418455,7.54056947374329)
--(axis cs:2.72334781745712,7.54056947374329)
--(axis cs:2.72334781745712,11.1186436161873)
--(axis cs:2.7278567607297,11.1186436161873)
--(axis cs:2.7278567607297,28.5063096968178)
--(axis cs:2.73236570400227,28.5063096968178)
--(axis cs:2.73236570400227,32.6462301922095)
--(axis cs:2.73687464727484,32.6462301922095)
--(axis cs:2.73687464727484,37.6437056473575)
--(axis cs:2.74138359054741,37.6437056473575)
--(axis cs:2.74138359054741,36.9340049910014)
--(axis cs:2.74589253381998,36.9340049910014)
--(axis cs:2.74589253381998,36.5495838021475)
--(axis cs:2.75040147709256,36.5495838021475)
--(axis cs:2.75040147709256,19.9603309599087)
--(axis cs:2.75491042036513,19.9603309599087)
--(axis cs:2.75491042036513,4.25820393811428)
--(axis cs:2.7594193636377,4.25820393811428)
--(axis cs:2.7594193636377,0)
--(axis cs:2.75491042036513,0)
--(axis cs:2.75491042036513,0)
--(axis cs:2.75040147709256,0)
--(axis cs:2.75040147709256,0)
--(axis cs:2.74589253381998,0)
--(axis cs:2.74589253381998,0)
--(axis cs:2.74138359054741,0)
--(axis cs:2.74138359054741,0)
--(axis cs:2.73687464727484,0)
--(axis cs:2.73687464727484,0)
--(axis cs:2.73236570400227,0)
--(axis cs:2.73236570400227,0)
--(axis cs:2.7278567607297,0)
--(axis cs:2.7278567607297,0)
--(axis cs:2.72334781745712,0)
--(axis cs:2.72334781745712,0)
--(axis cs:2.71883887418455,0)
--(axis cs:2.71883887418455,0)
--cycle;
\path [draw=white, fill=color44, line width=0.0pt]
(axis cs:2.42839421140471,0)
--(axis cs:2.42839421140471,1.87274390560162)
--(axis cs:2.43437474081212,1.87274390560162)
--(axis cs:2.43437474081212,2.94288328023111)
--(axis cs:2.44035527021953,2.94288328023111)
--(axis cs:2.44035527021953,8.82864984069399)
--(axis cs:2.44633579962694,8.82864984069399)
--(axis cs:2.44633579962694,13.1537964798209)
--(axis cs:2.45231632903435,13.1537964798209)
--(axis cs:2.45231632903435,10.5007426135519)
--(axis cs:2.45829685844176,10.5007426135519)
--(axis cs:2.45829685844176,24.3679653431258)
--(axis cs:2.46427738784918,24.3679653431258)
--(axis cs:2.46427738784918,35.2031265112494)
--(axis cs:2.47025791725659,35.2031265112494)
--(axis cs:2.47025791725659,40.9105365092764)
--(axis cs:2.476238446664,40.9105365092764)
--(axis cs:2.476238446664,24.7469730383071)
--(axis cs:2.48221897607141,24.7469730383071)
--(axis cs:2.48221897607141,4.68185976400404)
--(axis cs:2.48819950547882,4.68185976400404)
--(axis cs:2.48819950547882,0)
--(axis cs:2.48221897607141,0)
--(axis cs:2.48221897607141,0)
--(axis cs:2.476238446664,0)
--(axis cs:2.476238446664,0)
--(axis cs:2.47025791725659,0)
--(axis cs:2.47025791725659,0)
--(axis cs:2.46427738784918,0)
--(axis cs:2.46427738784918,0)
--(axis cs:2.45829685844176,0)
--(axis cs:2.45829685844176,0)
--(axis cs:2.45231632903435,0)
--(axis cs:2.45231632903435,0)
--(axis cs:2.44633579962694,0)
--(axis cs:2.44633579962694,0)
--(axis cs:2.44035527021953,0)
--(axis cs:2.44035527021953,0)
--(axis cs:2.43437474081212,0)
--(axis cs:2.43437474081212,0)
--cycle;
\path [draw=white, fill=color45, line width=0.0pt]
(axis cs:2.81929809985945,0)
--(axis cs:2.81929809985945,7.0485229596535)
--(axis cs:2.8246893002879,7.0485229596535)
--(axis cs:2.8246893002879,22.9015167039989)
--(axis cs:2.83008050071635,22.9015167039989)
--(axis cs:2.83008050071635,30.9145743844452)
--(axis cs:2.83547170114479,30.9145743844452)
--(axis cs:2.83547170114479,50.7988286285245)
--(axis cs:2.84086290157324,50.7988286285245)
--(axis cs:2.84086290157324,33.3135453566781)
--(axis cs:2.84625410200169,33.3135453566781)
--(axis cs:2.84625410200169,18.8207928852502)
--(axis cs:2.85164530243013,18.8207928852502)
--(axis cs:2.85164530243013,4.25384543530001)
--(axis cs:2.85703650285858,4.25384543530001)
--(axis cs:2.85703650285858,6.40549981245704)
--(axis cs:2.86242770328702,6.40549981245704)
--(axis cs:2.86242770328702,9.15071401779652)
--(axis cs:2.86781890371547,9.15071401779652)
--(axis cs:2.86781890371547,1.87960612257427)
--(axis cs:2.87321010414392,1.87960612257427)
--(axis cs:2.87321010414392,0)
--(axis cs:2.86781890371547,0)
--(axis cs:2.86781890371547,0)
--(axis cs:2.86242770328702,0)
--(axis cs:2.86242770328702,0)
--(axis cs:2.85703650285858,0)
--(axis cs:2.85703650285858,0)
--(axis cs:2.85164530243013,0)
--(axis cs:2.85164530243013,0)
--(axis cs:2.84625410200169,0)
--(axis cs:2.84625410200169,0)
--(axis cs:2.84086290157324,0)
--(axis cs:2.84086290157324,0)
--(axis cs:2.83547170114479,0)
--(axis cs:2.83547170114479,0)
--(axis cs:2.83008050071635,0)
--(axis cs:2.83008050071635,0)
--(axis cs:2.8246893002879,0)
--(axis cs:2.8246893002879,0)
--cycle;
\path [draw=white, fill=color46, line width=0.0pt]
(axis cs:2.37390412060572,0)
--(axis cs:2.37390412060572,1.4644780457849)
--(axis cs:2.37936681772367,1.4644780457849)
--(axis cs:2.37936681772367,3.36829950530528)
--(axis cs:2.38482951484161,3.36829950530528)
--(axis cs:2.38482951484161,13.3755661515021)
--(axis cs:2.39029221195955,13.3755661515021)
--(axis cs:2.39029221195955,41.1274251191261)
--(axis cs:2.3957549090775,41.1274251191261)
--(axis cs:2.3957549090775,32.4870046489951)
--(axis cs:2.40121760619544,32.4870046489951)
--(axis cs:2.40121760619544,24.8229028760541)
--(axis cs:2.40668030331338,24.8229028760541)
--(axis cs:2.40668030331338,23.0411212536825)
--(axis cs:2.41214300043132,23.0411212536825)
--(axis cs:2.41214300043132,22.211250361071)
--(axis cs:2.41760569754927,22.211250361071)
--(axis cs:2.41760569754927,17.4516967122701)
--(axis cs:2.42306839466721,17.4516967122701)
--(axis cs:2.42306839466721,3.71001104932176)
--(axis cs:2.42853109178515,3.71001104932176)
--(axis cs:2.42853109178515,0)
--(axis cs:2.42306839466721,0)
--(axis cs:2.42306839466721,0)
--(axis cs:2.41760569754927,0)
--(axis cs:2.41760569754927,0)
--(axis cs:2.41214300043132,0)
--(axis cs:2.41214300043132,0)
--(axis cs:2.40668030331338,0)
--(axis cs:2.40668030331338,0)
--(axis cs:2.40121760619544,0)
--(axis cs:2.40121760619544,0)
--(axis cs:2.3957549090775,0)
--(axis cs:2.3957549090775,0)
--(axis cs:2.39029221195955,0)
--(axis cs:2.39029221195955,0)
--(axis cs:2.38482951484161,0)
--(axis cs:2.38482951484161,0)
--(axis cs:2.37936681772367,0)
--(axis cs:2.37936681772367,0)
--cycle;
\path [draw=white, fill=color47, line width=0.0pt]
(axis cs:2.19862596859363,0)
--(axis cs:2.19862596859363,4.16991765221744)
--(axis cs:2.20409370246791,4.16991765221744)
--(axis cs:2.20409370246791,13.6070997072348)
--(axis cs:2.2095614363422,13.6070997072348)
--(axis cs:2.2095614363422,26.6777187808531)
--(axis cs:2.21502917021648,26.6777187808531)
--(axis cs:2.21502917021648,53.0384262782)
--(axis cs:2.22049690409076,53.0384262782)
--(axis cs:2.22049690409076,38.2852088536923)
--(axis cs:2.22596463796504,38.2852088536923)
--(axis cs:2.22596463796504,25.2389752634214)
--(axis cs:2.23143237183933,25.2389752634214)
--(axis cs:2.23143237183933,10.2906739721381)
--(axis cs:2.23690010571361,10.2906739721381)
--(axis cs:2.23690010571361,7.63265628739217)
--(axis cs:2.24236783958789,7.63265628739217)
--(axis cs:2.24236783958789,2.77994510147807)
--(axis cs:2.24783557346218,2.77994510147807)
--(axis cs:2.24783557346218,1.17050320062244)
--(axis cs:2.25330330733646,1.17050320062244)
--(axis cs:2.25330330733646,0)
--(axis cs:2.24783557346218,0)
--(axis cs:2.24783557346218,0)
--(axis cs:2.24236783958789,0)
--(axis cs:2.24236783958789,0)
--(axis cs:2.23690010571361,0)
--(axis cs:2.23690010571361,0)
--(axis cs:2.23143237183933,0)
--(axis cs:2.23143237183933,0)
--(axis cs:2.22596463796504,0)
--(axis cs:2.22596463796504,0)
--(axis cs:2.22049690409076,0)
--(axis cs:2.22049690409076,0)
--(axis cs:2.21502917021648,0)
--(axis cs:2.21502917021648,0)
--(axis cs:2.2095614363422,0)
--(axis cs:2.2095614363422,0)
--(axis cs:2.20409370246791,0)
--(axis cs:2.20409370246791,0)
--cycle;
\path [draw=white, fill=color48, line width=0.0pt]
(axis cs:2.67268471560669,0)
--(axis cs:2.67268471560669,2.27280200764141)
--(axis cs:2.67814053620097,2.27280200764141)
--(axis cs:2.67814053620097,11.2906938444122)
--(axis cs:2.68359635679524,11.2906938444122)
--(axis cs:2.68359635679524,22.16592925732)
--(axis cs:2.68905217738952,22.16592925732)
--(axis cs:2.68905217738952,29.9374457995777)
--(axis cs:2.69450799798379,29.9374457995777)
--(axis cs:2.69450799798379,23.38786582057)
--(axis cs:2.69996381857807,23.38786582057)
--(axis cs:2.69996381857807,23.9255179083972)
--(axis cs:2.70541963917234,23.9255179083972)
--(axis cs:2.70541963917234,26.8581656601926)
--(axis cs:2.71087545976662,26.8581656601926)
--(axis cs:2.71087545976662,25.0741382778504)
--(axis cs:2.71633128036089,25.0741382778504)
--(axis cs:2.71633128036089,15.86073659096)
--(axis cs:2.72178710095517,15.86073659096)
--(axis cs:2.72178710095517,2.51718932029103)
--(axis cs:2.72724292154944,2.51718932029103)
--(axis cs:2.72724292154944,0)
--(axis cs:2.72178710095517,0)
--(axis cs:2.72178710095517,0)
--(axis cs:2.71633128036089,0)
--(axis cs:2.71633128036089,0)
--(axis cs:2.71087545976662,0)
--(axis cs:2.71087545976662,0)
--(axis cs:2.70541963917234,0)
--(axis cs:2.70541963917234,0)
--(axis cs:2.69996381857807,0)
--(axis cs:2.69996381857807,0)
--(axis cs:2.69450799798379,0)
--(axis cs:2.69450799798379,0)
--(axis cs:2.68905217738952,0)
--(axis cs:2.68905217738952,0)
--(axis cs:2.68359635679524,0)
--(axis cs:2.68359635679524,0)
--(axis cs:2.67814053620097,0)
--(axis cs:2.67814053620097,0)
--cycle;
\path [draw=white, fill=color49, line width=0.0pt]
(axis cs:2.36708711421145,0)
--(axis cs:2.36708711421145,4.81452892136932)
--(axis cs:2.3747583389432,4.81452892136932)
--(axis cs:2.3747583389432,6.81334056742518)
--(axis cs:2.38242956367495,6.81334056742518)
--(axis cs:2.38242956367495,8.25596114675197)
--(axis cs:2.3901007884067,8.25596114675197)
--(axis cs:2.3901007884067,13.6962050181914)
--(axis cs:2.39777201313845,13.6962050181914)
--(axis cs:2.39777201313845,34.1014647787964)
--(axis cs:2.4054432378702,34.1014647787964)
--(axis cs:2.4054432378702,28.50479216984)
--(axis cs:2.41311446260195,28.50479216984)
--(axis cs:2.41311446260195,11.853822109653)
--(axis cs:2.4207856873337,11.853822109653)
--(axis cs:2.4207856873337,12.549060943063)
--(axis cs:2.42845691206545,12.549060943063)
--(axis cs:2.42845691206545,6.41357823821401)
--(axis cs:2.4361281367972,6.41357823821401)
--(axis cs:2.4361281367972,3.35452737120679)
--(axis cs:2.44379936152895,3.35452737120679)
--(axis cs:2.44379936152895,0)
--(axis cs:2.4361281367972,0)
--(axis cs:2.4361281367972,0)
--(axis cs:2.42845691206545,0)
--(axis cs:2.42845691206545,0)
--(axis cs:2.4207856873337,0)
--(axis cs:2.4207856873337,0)
--(axis cs:2.41311446260195,0)
--(axis cs:2.41311446260195,0)
--(axis cs:2.4054432378702,0)
--(axis cs:2.4054432378702,0)
--(axis cs:2.39777201313845,0)
--(axis cs:2.39777201313845,0)
--(axis cs:2.3901007884067,0)
--(axis cs:2.3901007884067,0)
--(axis cs:2.38242956367495,0)
--(axis cs:2.38242956367495,0)
--(axis cs:2.3747583389432,0)
--(axis cs:2.3747583389432,0)
--cycle;
\path [draw=white, fill=color50, line width=0.0pt]
(axis cs:2.22148619662828,0)
--(axis cs:2.22148619662828,0.852621728858524)
--(axis cs:2.22883607577698,0.852621728858524)
--(axis cs:2.22883607577698,3.88214999948326)
--(axis cs:2.23618595492568,3.88214999948326)
--(axis cs:2.23618595492568,14.5489920541382)
--(axis cs:2.24353583407439,14.5489920541382)
--(axis cs:2.24353583407439,22.4765600437385)
--(axis cs:2.25088571322309,22.4765600437385)
--(axis cs:2.25088571322309,21.4606703242475)
--(axis cs:2.25823559237179,21.4606703242475)
--(axis cs:2.25823559237179,18.3767193900773)
--(axis cs:2.26558547152049,18.3767193900773)
--(axis cs:2.26558547152049,21.6965018662709)
--(axis cs:2.27293535066919,21.6965018662709)
--(axis cs:2.27293535066919,14.4401467270508)
--(axis cs:2.28028522981789,14.4401467270508)
--(axis cs:2.28028522981789,15.528599997934)
--(axis cs:2.28763510896659,15.528599997934)
--(axis cs:2.28763510896659,2.7936967286001)
--(axis cs:2.29498498811529,2.7936967286001)
--(axis cs:2.29498498811529,0)
--(axis cs:2.28763510896659,0)
--(axis cs:2.28763510896659,0)
--(axis cs:2.28028522981789,0)
--(axis cs:2.28028522981789,0)
--(axis cs:2.27293535066919,0)
--(axis cs:2.27293535066919,0)
--(axis cs:2.26558547152049,0)
--(axis cs:2.26558547152049,0)
--(axis cs:2.25823559237179,0)
--(axis cs:2.25823559237179,0)
--(axis cs:2.25088571322309,0)
--(axis cs:2.25088571322309,0)
--(axis cs:2.24353583407439,0)
--(axis cs:2.24353583407439,0)
--(axis cs:2.23618595492568,0)
--(axis cs:2.23618595492568,0)
--(axis cs:2.22883607577698,0)
--(axis cs:2.22883607577698,0)
--cycle;
\path [draw=white, fill=color51, line width=0.0pt]
(axis cs:2.49932065169343,0)
--(axis cs:2.49932065169343,4.34657845056541)
--(axis cs:2.50514899083914,4.34657845056541)
--(axis cs:2.50514899083914,9.19644493224822)
--(axis cs:2.51097732998486,9.19644493224822)
--(axis cs:2.51097732998486,19.9713841439137)
--(axis cs:2.51680566913057,19.9713841439137)
--(axis cs:2.51680566913057,31.8672830612506)
--(axis cs:2.52263400827628,31.8672830612506)
--(axis cs:2.52263400827628,30.1972818670837)
--(axis cs:2.52846234742199,30.1972818670837)
--(axis cs:2.52846234742199,15.8078195228458)
--(axis cs:2.5342906865677,15.8078195228458)
--(axis cs:2.5342906865677,16.1280937244664)
--(axis cs:2.54011902571341,16.1280937244664)
--(axis cs:2.54011902571341,17.8438483760054)
--(axis cs:2.54594736485912,17.8438483760054)
--(axis cs:2.54594736485912,19.4223426554197)
--(axis cs:2.55177570400483,19.4223426554197)
--(axis cs:2.55177570400483,6.79438842009435)
--(axis cs:2.55760404315054,6.79438842009435)
--(axis cs:2.55760404315054,0)
--(axis cs:2.55177570400483,0)
--(axis cs:2.55177570400483,0)
--(axis cs:2.54594736485912,0)
--(axis cs:2.54594736485912,0)
--(axis cs:2.54011902571341,0)
--(axis cs:2.54011902571341,0)
--(axis cs:2.5342906865677,0)
--(axis cs:2.5342906865677,0)
--(axis cs:2.52846234742199,0)
--(axis cs:2.52846234742199,0)
--(axis cs:2.52263400827628,0)
--(axis cs:2.52263400827628,0)
--(axis cs:2.51680566913057,0)
--(axis cs:2.51680566913057,0)
--(axis cs:2.51097732998486,0)
--(axis cs:2.51097732998486,0)
--(axis cs:2.50514899083914,0)
--(axis cs:2.50514899083914,0)
--cycle;
\path [draw=white, fill=color52, line width=0.0pt]
(axis cs:2.63520744069443,0)
--(axis cs:2.63520744069443,2.0427166216792)
--(axis cs:2.64108197065745,2.0427166216792)
--(axis cs:2.64108197065745,16.7956700004734)
--(axis cs:2.64695650062046,16.7956700004734)
--(axis cs:2.64695650062046,29.2108476900126)
--(axis cs:2.65283103058347,29.2108476900126)
--(axis cs:2.65283103058347,28.4845484467489)
--(axis cs:2.65870556054649,28.4845484467489)
--(axis cs:2.65870556054649,27.8263397575411)
--(axis cs:2.6645800905095,27.8263397575411)
--(axis cs:2.6645800905095,25.1027175953003)
--(axis cs:2.67045462047251,25.1027175953003)
--(axis cs:2.67045462047251,16.9772448112894)
--(axis cs:2.67632915043553,16.9772448112894)
--(axis cs:2.67632915043553,9.82773663541216)
--(axis cs:2.68220368039854,9.82773663541216)
--(axis cs:2.68220368039854,10.0774020002841)
--(axis cs:2.68807821036155,10.0774020002841)
--(axis cs:2.68807821036155,3.88116158119048)
--(axis cs:2.69395274032457,3.88116158119048)
--(axis cs:2.69395274032457,0)
--(axis cs:2.68807821036155,0)
--(axis cs:2.68807821036155,0)
--(axis cs:2.68220368039854,0)
--(axis cs:2.68220368039854,0)
--(axis cs:2.67632915043553,0)
--(axis cs:2.67632915043553,0)
--(axis cs:2.67045462047251,0)
--(axis cs:2.67045462047251,0)
--(axis cs:2.6645800905095,0)
--(axis cs:2.6645800905095,0)
--(axis cs:2.65870556054649,0)
--(axis cs:2.65870556054649,0)
--(axis cs:2.65283103058347,0)
--(axis cs:2.65283103058347,0)
--(axis cs:2.64695650062046,0)
--(axis cs:2.64695650062046,0)
--(axis cs:2.64108197065745,0)
--(axis cs:2.64108197065745,0)
--cycle;
\path [draw=white, fill=color53, line width=0.0pt]
(axis cs:2.50626217108587,0)
--(axis cs:2.50626217108587,5.50540574044874)
--(axis cs:2.51180823522225,5.50540574044874)
--(axis cs:2.51180823522225,8.46245773204348)
--(axis cs:2.51735429935863,8.46245773204348)
--(axis cs:2.51735429935863,11.4195097236382)
--(axis cs:2.52290036349501,11.4195097236382)
--(axis cs:2.52290036349501,16.804710098575)
--(axis cs:2.52844642763139,16.804710098575)
--(axis cs:2.52844642763139,24.8103874416729)
--(axis cs:2.53399249176777,24.8103874416729)
--(axis cs:2.53399249176777,40.7736599816641)
--(axis cs:2.53953855590416,40.7736599816641)
--(axis cs:2.53953855590416,34.9557202908842)
--(axis cs:2.54508462004054,34.9557202908842)
--(axis cs:2.54508462004054,25.8922357312808)
--(axis cs:2.55063068417692,25.8922357312808)
--(axis cs:2.55063068417692,10.554031091952)
--(axis cs:2.5561767483133,10.554031091952)
--(axis cs:2.5561767483133,1.12993043581262)
--(axis cs:2.56172281244968,1.12993043581262)
--(axis cs:2.56172281244968,0)
--(axis cs:2.5561767483133,0)
--(axis cs:2.5561767483133,0)
--(axis cs:2.55063068417692,0)
--(axis cs:2.55063068417692,0)
--(axis cs:2.54508462004054,0)
--(axis cs:2.54508462004054,0)
--(axis cs:2.53953855590416,0)
--(axis cs:2.53953855590416,0)
--(axis cs:2.53399249176777,0)
--(axis cs:2.53399249176777,0)
--(axis cs:2.52844642763139,0)
--(axis cs:2.52844642763139,0)
--(axis cs:2.52290036349501,0)
--(axis cs:2.52290036349501,0)
--(axis cs:2.51735429935863,0)
--(axis cs:2.51735429935863,0)
--(axis cs:2.51180823522225,0)
--(axis cs:2.51180823522225,0)
--cycle;
\path [draw=white, fill=color54, line width=0.0pt]
(axis cs:2.58054984006,0)
--(axis cs:2.58054984006,1.56044039075245)
--(axis cs:2.58507847614796,1.56044039075245)
--(axis cs:2.58507847614796,4.76964798682824)
--(axis cs:2.58960711223592,4.76964798682824)
--(axis cs:2.58960711223592,16.6643256823752)
--(axis cs:2.59413574832387,16.6643256823752)
--(axis cs:2.59413574832387,31.2971346296199)
--(axis cs:2.59866438441183,31.2971346296199)
--(axis cs:2.59866438441183,40.2475851728037)
--(axis cs:2.60319302049979,40.2475851728037)
--(axis cs:2.60319302049979,42.1024482787966)
--(axis cs:2.60772165658774,42.1024482787966)
--(axis cs:2.60772165658774,41.0425265039418)
--(axis cs:2.6122502926757,41.0425265039418)
--(axis cs:2.6122502926757,26.3508330136499)
--(axis cs:2.61677892876365,26.3508330136499)
--(axis cs:2.61677892876365,13.7495408015357)
--(axis cs:2.62130756485161,13.7495408015357)
--(axis cs:2.62130756485161,3.03255396693401)
--(axis cs:2.62583620093957,3.03255396693401)
--(axis cs:2.62583620093957,0)
--(axis cs:2.62130756485161,0)
--(axis cs:2.62130756485161,0)
--(axis cs:2.61677892876365,0)
--(axis cs:2.61677892876365,0)
--(axis cs:2.6122502926757,0)
--(axis cs:2.6122502926757,0)
--(axis cs:2.60772165658774,0)
--(axis cs:2.60772165658774,0)
--(axis cs:2.60319302049979,0)
--(axis cs:2.60319302049979,0)
--(axis cs:2.59866438441183,0)
--(axis cs:2.59866438441183,0)
--(axis cs:2.59413574832387,0)
--(axis cs:2.59413574832387,0)
--(axis cs:2.58960711223592,0)
--(axis cs:2.58960711223592,0)
--(axis cs:2.58507847614796,0)
--(axis cs:2.58507847614796,0)
--cycle;
\path [draw=white, fill=color55, line width=0.0pt]
(axis cs:3.31988164592715,0)
--(axis cs:3.31988164592715,2.32194254520603)
--(axis cs:3.32619819613506,2.32194254520603)
--(axis cs:3.32619819613506,5.002730756489)
--(axis cs:3.33251474634296,5.002730756489)
--(axis cs:3.33251474634296,13.9316552712362)
--(axis cs:3.33883129655087,13.9316552712362)
--(axis cs:3.33883129655087,32.7816070245905)
--(axis cs:3.34514784675877,32.7816070245905)
--(axis cs:3.34514784675877,30.6496415967196)
--(axis cs:3.35146439696668,30.6496415967196)
--(axis cs:3.35146439696668,25.3724994485223)
--(axis cs:3.35778094717459,25.3724994485223)
--(axis cs:3.35778094717459,27.6522248565445)
--(axis cs:3.36409749738249,27.6522248565445)
--(axis cs:3.36409749738249,12.3485126267775)
--(axis cs:3.3704140475904,12.3485126267775)
--(axis cs:3.3704140475904,7.19802189013818)
--(axis cs:3.3767305977983,7.19802189013818)
--(axis cs:3.3767305977983,1.0554284296391)
--(axis cs:3.38304714800621,1.0554284296391)
--(axis cs:3.38304714800621,0)
--(axis cs:3.3767305977983,0)
--(axis cs:3.3767305977983,0)
--(axis cs:3.3704140475904,0)
--(axis cs:3.3704140475904,0)
--(axis cs:3.36409749738249,0)
--(axis cs:3.36409749738249,0)
--(axis cs:3.35778094717459,0)
--(axis cs:3.35778094717459,0)
--(axis cs:3.35146439696668,0)
--(axis cs:3.35146439696668,0)
--(axis cs:3.34514784675877,0)
--(axis cs:3.34514784675877,0)
--(axis cs:3.33883129655087,0)
--(axis cs:3.33883129655087,0)
--(axis cs:3.33251474634296,0)
--(axis cs:3.33251474634296,0)
--(axis cs:3.32619819613506,0)
--(axis cs:3.32619819613506,0)
--cycle;
\path [draw=white, fill=color56, line width=0.0pt]
(axis cs:2.63954309307085,0)
--(axis cs:2.63954309307085,5.34760979512311)
--(axis cs:2.64697320387841,5.34760979512311)
--(axis cs:2.64697320387841,11.8078095476215)
--(axis cs:2.65440331468596,11.8078095476215)
--(axis cs:2.65440331468596,26.1099739996783)
--(axis cs:2.66183342549352,26.1099739996783)
--(axis cs:2.66183342549352,24.7102640533052)
--(axis cs:2.66926353630108,24.7102640533052)
--(axis cs:2.66926353630108,23.3643891048667)
--(axis cs:2.67669364710863,23.3643891048667)
--(axis cs:2.67669364710863,16.2581693771192)
--(axis cs:2.68412375791619,16.2581693771192)
--(axis cs:2.68412375791619,14.1944944561833)
--(axis cs:2.69155386872374,14.1944944561833)
--(axis cs:2.69155386872374,8.68537966724693)
--(axis cs:2.6989839795313,8.68537966724693)
--(axis cs:2.6989839795313,1.65093993674951)
--(axis cs:2.70641409033885,1.65093993674951)
--(axis cs:2.70641409033885,2.45846490581163)
--(axis cs:2.71384420114641,2.45846490581163)
--(axis cs:2.71384420114641,0)
--(axis cs:2.70641409033885,0)
--(axis cs:2.70641409033885,0)
--(axis cs:2.6989839795313,0)
--(axis cs:2.6989839795313,0)
--(axis cs:2.69155386872374,0)
--(axis cs:2.69155386872374,0)
--(axis cs:2.68412375791619,0)
--(axis cs:2.68412375791619,0)
--(axis cs:2.67669364710863,0)
--(axis cs:2.67669364710863,0)
--(axis cs:2.66926353630108,0)
--(axis cs:2.66926353630108,0)
--(axis cs:2.66183342549352,0)
--(axis cs:2.66183342549352,0)
--(axis cs:2.65440331468596,0)
--(axis cs:2.65440331468596,0)
--(axis cs:2.64697320387841,0)
--(axis cs:2.64697320387841,0)
--cycle;
\path [draw=white, fill=color57, line width=0.0pt]
(axis cs:2.79101393359048,0)
--(axis cs:2.79101393359048,3.29929865705131)
--(axis cs:2.79638881327754,3.29929865705131)
--(axis cs:2.79638881327754,5.63113379812517)
--(axis cs:2.8017636929646,5.63113379812517)
--(axis cs:2.8017636929646,3.82024055026994)
--(axis cs:2.80713857265166,3.82024055026994)
--(axis cs:2.80713857265166,12.4529919236072)
--(axis cs:2.81251345233873,12.4529919236072)
--(axis cs:2.81251345233873,16.6453338261762)
--(axis cs:2.81788833202579,16.6453338261762)
--(axis cs:2.81788833202579,42.6676217302911)
--(axis cs:2.82326321171285,42.6676217302911)
--(axis cs:2.82326321171285,58.7920136632452)
--(axis cs:2.82863809139991,58.7920136632452)
--(axis cs:2.82863809139991,36.3418987412043)
--(axis cs:2.83401297108697,36.3418987412043)
--(axis cs:2.83401297108697,4.98615812080687)
--(axis cs:2.83938785077403,4.98615812080687)
--(axis cs:2.83938785077403,1.41398513873628)
--(axis cs:2.84476273046109,1.41398513873628)
--(axis cs:2.84476273046109,0)
--(axis cs:2.83938785077403,0)
--(axis cs:2.83938785077403,0)
--(axis cs:2.83401297108697,0)
--(axis cs:2.83401297108697,0)
--(axis cs:2.82863809139991,0)
--(axis cs:2.82863809139991,0)
--(axis cs:2.82326321171285,0)
--(axis cs:2.82326321171285,0)
--(axis cs:2.81788833202579,0)
--(axis cs:2.81788833202579,0)
--(axis cs:2.81251345233873,0)
--(axis cs:2.81251345233873,0)
--(axis cs:2.80713857265166,0)
--(axis cs:2.80713857265166,0)
--(axis cs:2.8017636929646,0)
--(axis cs:2.8017636929646,0)
--(axis cs:2.79638881327754,0)
--(axis cs:2.79638881327754,0)
--cycle;
\path [draw=white, fill=color58, line width=0.0pt]
(axis cs:2.07900762982263,0)
--(axis cs:2.07900762982263,4.95111361344208)
--(axis cs:2.08361265442519,4.95111361344208)
--(axis cs:2.08361265442519,8.10708661850087)
--(axis cs:2.08821767902776,8.10708661850087)
--(axis cs:2.08821767902776,24.5818447825282)
--(axis cs:2.09282270363033,24.5818447825282)
--(axis cs:2.09282270363033,45.2838695404878)
--(axis cs:2.09742772823289,45.2838695404878)
--(axis cs:2.09742772823289,38.2191226300792)
--(axis cs:2.10203275283546,38.2191226300792)
--(axis cs:2.10203275283546,41.3750956351348)
--(axis cs:2.10663777743803,41.3750956351348)
--(axis cs:2.10663777743803,31.0096063157688)
--(axis cs:2.11124280204059,31.0096063157688)
--(axis cs:2.11124280204059,16.3589426409051)
--(axis cs:2.11584782664316,16.3589426409051)
--(axis cs:2.11584782664316,5.06692913656304)
--(axis cs:2.12045285124572,5.06692913656304)
--(axis cs:2.12045285124572,2.20049493930759)
--(axis cs:2.12505787584829,2.20049493930759)
--(axis cs:2.12505787584829,0)
--(axis cs:2.12045285124572,0)
--(axis cs:2.12045285124572,0)
--(axis cs:2.11584782664316,0)
--(axis cs:2.11584782664316,0)
--(axis cs:2.11124280204059,0)
--(axis cs:2.11124280204059,0)
--(axis cs:2.10663777743803,0)
--(axis cs:2.10663777743803,0)
--(axis cs:2.10203275283546,0)
--(axis cs:2.10203275283546,0)
--(axis cs:2.09742772823289,0)
--(axis cs:2.09742772823289,0)
--(axis cs:2.09282270363033,0)
--(axis cs:2.09282270363033,0)
--(axis cs:2.08821767902776,0)
--(axis cs:2.08821767902776,0)
--(axis cs:2.08361265442519,0)
--(axis cs:2.08361265442519,0)
--cycle;
\path [draw=white, fill=color59, line width=0.0pt]
(axis cs:2.5417465869912,0)
--(axis cs:2.5417465869912,4.74239848598847)
--(axis cs:2.54663862633976,4.74239848598847)
--(axis cs:2.54663862633976,13.2732647280252)
--(axis cs:2.55153066568832,13.2732647280252)
--(axis cs:2.55153066568832,27.9910531328196)
--(axis cs:2.55642270503687,27.9910531328196)
--(axis cs:2.55642270503687,38.566056653297)
--(axis cs:2.56131474438543,38.566056653297)
--(axis cs:2.56131474438543,30.9618659774879)
--(axis cs:2.56620678373399,30.9618659774879)
--(axis cs:2.56620678373399,33.1967894019193)
--(axis cs:2.57109882308255,33.1967894019193)
--(axis cs:2.57109882308255,33.1150239107816)
--(axis cs:2.57599086243111,33.1150239107816)
--(axis cs:2.57599086243111,16.1350569178473)
--(axis cs:2.58088290177967,16.1350569178473)
--(axis cs:2.58088290177967,4.87867430455136)
--(axis cs:2.58577494112823,4.87867430455136)
--(axis cs:2.58577494112823,1.55354433161691)
--(axis cs:2.59066698047678,1.55354433161691)
--(axis cs:2.59066698047678,0)
--(axis cs:2.58577494112823,0)
--(axis cs:2.58577494112823,0)
--(axis cs:2.58088290177967,0)
--(axis cs:2.58088290177967,0)
--(axis cs:2.57599086243111,0)
--(axis cs:2.57599086243111,0)
--(axis cs:2.57109882308255,0)
--(axis cs:2.57109882308255,0)
--(axis cs:2.56620678373399,0)
--(axis cs:2.56620678373399,0)
--(axis cs:2.56131474438543,0)
--(axis cs:2.56131474438543,0)
--(axis cs:2.55642270503687,0)
--(axis cs:2.55642270503687,0)
--(axis cs:2.55153066568832,0)
--(axis cs:2.55153066568832,0)
--(axis cs:2.54663862633976,0)
--(axis cs:2.54663862633976,0)
--cycle;
\path [draw=white, fill=color60, line width=0.0pt]
(axis cs:2.61860977576438,0)
--(axis cs:2.61860977576438,2.27313308722103)
--(axis cs:2.62353689598578,2.27313308722103)
--(axis cs:2.62353689598578,6.22405488167663)
--(axis cs:2.62846401620719,6.22405488167663)
--(axis cs:2.62846401620719,20.9452977322509)
--(axis cs:2.6333911364286,20.9452977322509)
--(axis cs:2.6333911364286,35.5853572582816)
--(axis cs:2.63831825665001,35.5853572582816)
--(axis cs:2.63831825665001,52.6879776288018)
--(axis cs:2.64324537687142,52.6879776288018)
--(axis cs:2.64324537687142,38.9138735645695)
--(axis cs:2.64817249709283,38.9138735645695)
--(axis cs:2.64817249709283,23.7325918749148)
--(axis cs:2.65309961731424,23.7325918749148)
--(axis cs:2.65309961731424,12.1774986815412)
--(axis cs:2.65802673753565,12.1774986815412)
--(axis cs:2.65802673753565,8.22657688708564)
--(axis cs:2.66295385775705,8.22657688708564)
--(axis cs:2.66295385775705,2.19194976267742)
--(axis cs:2.66788097797846,2.19194976267742)
--(axis cs:2.66788097797846,0)
--(axis cs:2.66295385775705,0)
--(axis cs:2.66295385775705,0)
--(axis cs:2.65802673753565,0)
--(axis cs:2.65802673753565,0)
--(axis cs:2.65309961731424,0)
--(axis cs:2.65309961731424,0)
--(axis cs:2.64817249709283,0)
--(axis cs:2.64817249709283,0)
--(axis cs:2.64324537687142,0)
--(axis cs:2.64324537687142,0)
--(axis cs:2.63831825665001,0)
--(axis cs:2.63831825665001,0)
--(axis cs:2.6333911364286,0)
--(axis cs:2.6333911364286,0)
--(axis cs:2.62846401620719,0)
--(axis cs:2.62846401620719,0)
--(axis cs:2.62353689598578,0)
--(axis cs:2.62353689598578,0)
--cycle;
\path [draw=white, fill=color61, line width=0.0pt]
(axis cs:2.38999856308062,0)
--(axis cs:2.38999856308062,2.89008898787902)
--(axis cs:2.39567312883579,2.89008898787902)
--(axis cs:2.39567312883579,10.972939490565)
--(axis cs:2.40134769459095,10.972939490565)
--(axis cs:2.40134769459095,16.9175940753894)
--(axis cs:2.40702226034612,16.9175940753894)
--(axis cs:2.40702226034612,29.9112461916259)
--(axis cs:2.41269682610129,29.9112461916259)
--(axis cs:2.41269682610129,32.3079053523035)
--(axis cs:2.41837139185645,32.3079053523035)
--(axis cs:2.41837139185645,38.1585733033782)
--(axis cs:2.42404595761162,38.1585733033782)
--(axis cs:2.42404595761162,27.8200435906403)
--(axis cs:2.42972052336678,27.8200435906403)
--(axis cs:2.42972052336678,10.4325163464901)
--(axis cs:2.43539508912195,10.4325163464901)
--(axis cs:2.43539508912195,5.73318465888195)
--(axis cs:2.44106965487711,5.73318465888195)
--(axis cs:2.44106965487711,1.08084628814988)
--(axis cs:2.44674422063228,1.08084628814988)
--(axis cs:2.44674422063228,0)
--(axis cs:2.44106965487711,0)
--(axis cs:2.44106965487711,0)
--(axis cs:2.43539508912195,0)
--(axis cs:2.43539508912195,0)
--(axis cs:2.42972052336678,0)
--(axis cs:2.42972052336678,0)
--(axis cs:2.42404595761162,0)
--(axis cs:2.42404595761162,0)
--(axis cs:2.41837139185645,0)
--(axis cs:2.41837139185645,0)
--(axis cs:2.41269682610129,0)
--(axis cs:2.41269682610129,0)
--(axis cs:2.40702226034612,0)
--(axis cs:2.40702226034612,0)
--(axis cs:2.40134769459095,0)
--(axis cs:2.40134769459095,0)
--(axis cs:2.39567312883579,0)
--(axis cs:2.39567312883579,0)
--cycle;
\path [draw=white, fill=color62, line width=0.0pt]
(axis cs:2.29337003767786,0)
--(axis cs:2.29337003767786,3.35036147293767)
--(axis cs:2.29989669661997,3.35036147293767)
--(axis cs:2.29989669661997,16.6700912312021)
--(axis cs:2.30642335556209,16.6700912312021)
--(axis cs:2.30642335556209,36.1798181010526)
--(axis cs:2.3129500145042,36.1798181010526)
--(axis cs:2.3129500145042,33.585330862863)
--(axis cs:2.31947667344632,33.585330862863)
--(axis cs:2.31947667344632,20.7967559722609)
--(axis cs:2.32600333238843,20.7967559722609)
--(axis cs:2.32600333238843,17.1603880321198)
--(axis cs:2.33252999133055,17.1603880321198)
--(axis cs:2.33252999133055,12.625142623631)
--(axis cs:2.33905665027266,12.625142623631)
--(axis cs:2.33905665027266,8.55976498268832)
--(axis cs:2.34558330921478,8.55976498268832)
--(axis cs:2.34558330921478,4.00409054082795)
--(axis cs:2.35210996815689,4.00409054082795)
--(axis cs:2.35210996815689,0.286006467201996)
--(axis cs:2.35863662709901,0.286006467201996)
--(axis cs:2.35863662709901,0)
--(axis cs:2.35210996815689,0)
--(axis cs:2.35210996815689,0)
--(axis cs:2.34558330921478,0)
--(axis cs:2.34558330921478,0)
--(axis cs:2.33905665027266,0)
--(axis cs:2.33905665027266,0)
--(axis cs:2.33252999133055,0)
--(axis cs:2.33252999133055,0)
--(axis cs:2.32600333238843,0)
--(axis cs:2.32600333238843,0)
--(axis cs:2.31947667344632,0)
--(axis cs:2.31947667344632,0)
--(axis cs:2.3129500145042,0)
--(axis cs:2.3129500145042,0)
--(axis cs:2.30642335556209,0)
--(axis cs:2.30642335556209,0)
--(axis cs:2.29989669661997,0)
--(axis cs:2.29989669661997,0)
--cycle;
\path [draw=white, fill=color63, line width=0.0pt]
(axis cs:2.54347344585596,0)
--(axis cs:2.54347344585596,0.817335138922082)
--(axis cs:2.54901992626216,0.817335138922082)
--(axis cs:2.54901992626216,4.2309113073617)
--(axis cs:2.55456640666837,4.2309113073617)
--(axis cs:2.55456640666837,12.6446553845004)
--(axis cs:2.56011288707457,12.6446553845004)
--(axis cs:2.56011288707457,13.1975585667135)
--(axis cs:2.56565936748077,13.1975585667135)
--(axis cs:2.56565936748077,31.1308530854146)
--(axis cs:2.57120584788698,31.1308530854146)
--(axis cs:2.57120584788698,38.4387907981297)
--(axis cs:2.57675232829318,38.4387907981297)
--(axis cs:2.57675232829318,32.5251306753431)
--(axis cs:2.58229880869939,32.5251306753431)
--(axis cs:2.58229880869939,27.6932376481835)
--(axis cs:2.58784528910559,27.6932376481835)
--(axis cs:2.58784528910559,16.6832525415285)
--(axis cs:2.59339176951179,16.6832525415285)
--(axis cs:2.59339176951179,2.93279079260276)
--(axis cs:2.598938249918,2.93279079260276)
--(axis cs:2.598938249918,0)
--(axis cs:2.59339176951179,0)
--(axis cs:2.59339176951179,0)
--(axis cs:2.58784528910559,0)
--(axis cs:2.58784528910559,0)
--(axis cs:2.58229880869939,0)
--(axis cs:2.58229880869939,0)
--(axis cs:2.57675232829318,0)
--(axis cs:2.57675232829318,0)
--(axis cs:2.57120584788698,0)
--(axis cs:2.57120584788698,0)
--(axis cs:2.56565936748077,0)
--(axis cs:2.56565936748077,0)
--(axis cs:2.56011288707457,0)
--(axis cs:2.56011288707457,0)
--(axis cs:2.55456640666837,0)
--(axis cs:2.55456640666837,0)
--(axis cs:2.54901992626216,0)
--(axis cs:2.54901992626216,0)
--cycle;
\path [draw=white, fill=color64, line width=0.0pt]
(axis cs:2.42300570586396,0)
--(axis cs:2.42300570586396,2.85862559645137)
--(axis cs:2.42846287381886,2.85862559645137)
--(axis cs:2.42846287381886,12.2652140975958)
--(axis cs:2.43392004177375,12.2652140975958)
--(axis cs:2.43392004177375,26.8026690539073)
--(axis cs:2.43937720972865,26.8026690539073)
--(axis cs:2.43937720972865,36.2336902524592)
--(axis cs:2.44483437768354,36.2336902524592)
--(axis cs:2.44483437768354,37.0888346616511)
--(axis cs:2.45029154563844,37.0888346616511)
--(axis cs:2.45029154563844,39.4832390073967)
--(axis cs:2.45574871359334,39.4832390073967)
--(axis cs:2.45574871359334,18.2756576593658)
--(axis cs:2.46120588154823,18.2756576593658)
--(axis cs:2.46120588154823,3.61603921602396)
--(axis cs:2.46666304950313,3.61603921602396)
--(axis cs:2.46666304950313,4.15355855894678)
--(axis cs:2.47212021745802,4.15355855894678)
--(axis cs:2.47212021745802,2.4677024379623)
--(axis cs:2.47757738541292,2.4677024379623)
--(axis cs:2.47757738541292,0)
--(axis cs:2.47212021745802,0)
--(axis cs:2.47212021745802,0)
--(axis cs:2.46666304950313,0)
--(axis cs:2.46666304950313,0)
--(axis cs:2.46120588154823,0)
--(axis cs:2.46120588154823,0)
--(axis cs:2.45574871359334,0)
--(axis cs:2.45574871359334,0)
--(axis cs:2.45029154563844,0)
--(axis cs:2.45029154563844,0)
--(axis cs:2.44483437768354,0)
--(axis cs:2.44483437768354,0)
--(axis cs:2.43937720972865,0)
--(axis cs:2.43937720972865,0)
--(axis cs:2.43392004177375,0)
--(axis cs:2.43392004177375,0)
--(axis cs:2.42846287381886,0)
--(axis cs:2.42846287381886,0)
--cycle;
\path [draw=white, fill=color65, line width=0.0pt]
(axis cs:2.32322524806885,0)
--(axis cs:2.32322524806885,7.13311466473148)
--(axis cs:2.32995442631091,7.13311466473148)
--(axis cs:2.32995442631091,12.3640654188671)
--(axis cs:2.33668360455297,12.3640654188671)
--(axis cs:2.33668360455297,12.7603495669085)
--(axis cs:2.34341278279502,12.7603495669085)
--(axis cs:2.34341278279502,41.1739229814223)
--(axis cs:2.35014196103708,41.1739229814223)
--(axis cs:2.35014196103708,44.5027098249607)
--(axis cs:2.35687113927913,44.5027098249607)
--(axis cs:2.35687113927913,20.5671472833091)
--(axis cs:2.36360031752119,20.5671472833091)
--(axis cs:2.36360031752119,5.92444801320754)
--(axis cs:2.37032949576324,5.92444801320754)
--(axis cs:2.37032949576324,2.21919122902757)
--(axis cs:2.3770586740053,2.21919122902757)
--(axis cs:2.3770586740053,0.951081955297468)
--(axis cs:2.38378785224736,0.951081955297468)
--(axis cs:2.38378785224736,1.01052457750363)
--(axis cs:2.39051703048941,1.01052457750363)
--(axis cs:2.39051703048941,0)
--(axis cs:2.38378785224736,0)
--(axis cs:2.38378785224736,0)
--(axis cs:2.3770586740053,0)
--(axis cs:2.3770586740053,0)
--(axis cs:2.37032949576324,0)
--(axis cs:2.37032949576324,0)
--(axis cs:2.36360031752119,0)
--(axis cs:2.36360031752119,0)
--(axis cs:2.35687113927913,0)
--(axis cs:2.35687113927913,0)
--(axis cs:2.35014196103708,0)
--(axis cs:2.35014196103708,0)
--(axis cs:2.34341278279502,0)
--(axis cs:2.34341278279502,0)
--(axis cs:2.33668360455297,0)
--(axis cs:2.33668360455297,0)
--(axis cs:2.32995442631091,0)
--(axis cs:2.32995442631091,0)
--cycle;
\path [draw=white, fill=color66, line width=0.0pt]
(axis cs:2.72343249392559,0)
--(axis cs:2.72343249392559,1.32347160309575)
--(axis cs:2.72867124126034,1.32347160309575)
--(axis cs:2.72867124126034,12.2421123286357)
--(axis cs:2.73390998859509,12.2421123286357)
--(axis cs:2.73390998859509,29.6254028077587)
--(axis cs:2.73914873592984,29.6254028077587)
--(axis cs:2.73914873592984,38.3552251127942)
--(axis cs:2.74438748326459,38.3552251127942)
--(axis cs:2.74438748326459,39.2969260611508)
--(axis cs:2.74962623059934,39.2969260611508)
--(axis cs:2.74962623059934,29.4981459228432)
--(axis cs:2.75486497793408,29.4981459228432)
--(axis cs:2.75486497793408,20.717420863845)
--(axis cs:2.76010372526883,20.717420863845)
--(axis cs:2.76010372526883,12.2166609516531)
--(axis cs:2.76534247260358,12.2166609516531)
--(axis cs:2.76534247260358,6.51555250754832)
--(axis cs:2.77058121993833,6.51555250754832)
--(axis cs:2.77058121993833,1.09440921025226)
--(axis cs:2.77581996727308,1.09440921025226)
--(axis cs:2.77581996727308,0)
--(axis cs:2.77058121993833,0)
--(axis cs:2.77058121993833,0)
--(axis cs:2.76534247260358,0)
--(axis cs:2.76534247260358,0)
--(axis cs:2.76010372526883,0)
--(axis cs:2.76010372526883,0)
--(axis cs:2.75486497793408,0)
--(axis cs:2.75486497793408,0)
--(axis cs:2.74962623059934,0)
--(axis cs:2.74962623059934,0)
--(axis cs:2.74438748326459,0)
--(axis cs:2.74438748326459,0)
--(axis cs:2.73914873592984,0)
--(axis cs:2.73914873592984,0)
--(axis cs:2.73390998859509,0)
--(axis cs:2.73390998859509,0)
--(axis cs:2.72867124126034,0)
--(axis cs:2.72867124126034,0)
--cycle;
\path [draw=white, fill=color67, line width=0.0pt]
(axis cs:2.72661855292393,0)
--(axis cs:2.72661855292393,2.93213827769282)
--(axis cs:2.7324391060665,2.93213827769282)
--(axis cs:2.7324391060665,12.6219389922558)
--(axis cs:2.73825965920907,12.6219389922558)
--(axis cs:2.73825965920907,15.5540772699487)
--(axis cs:2.74408021235163,15.5540772699487)
--(axis cs:2.74408021235163,24.9460826906835)
--(axis cs:2.7499007654942,24.9460826906835)
--(axis cs:2.7499007654942,34.3609954417128)
--(axis cs:2.75572131863677,34.3609954417128)
--(axis cs:2.75572131863677,32.4367796969769)
--(axis cs:2.76154187177933,32.4367796969769)
--(axis cs:2.76154187177933,26.2288931871741)
--(axis cs:2.7673624249219,26.2288931871741)
--(axis cs:2.7673624249219,13.1717149193232)
--(axis cs:2.77318297806447,13.1717149193232)
--(axis cs:2.77318297806447,7.21580904275968)
--(axis cs:2.77900353120704,7.21580904275968)
--(axis cs:2.77900353120704,2.33654769003647)
--(axis cs:2.7848240843496,2.33654769003647)
--(axis cs:2.7848240843496,0)
--(axis cs:2.77900353120704,0)
--(axis cs:2.77900353120704,0)
--(axis cs:2.77318297806447,0)
--(axis cs:2.77318297806447,0)
--(axis cs:2.7673624249219,0)
--(axis cs:2.7673624249219,0)
--(axis cs:2.76154187177933,0)
--(axis cs:2.76154187177933,0)
--(axis cs:2.75572131863677,0)
--(axis cs:2.75572131863677,0)
--(axis cs:2.7499007654942,0)
--(axis cs:2.7499007654942,0)
--(axis cs:2.74408021235163,0)
--(axis cs:2.74408021235163,0)
--(axis cs:2.73825965920907,0)
--(axis cs:2.73825965920907,0)
--(axis cs:2.7324391060665,0)
--(axis cs:2.7324391060665,0)
--cycle;
\path [draw=white, fill=color68, line width=0.0pt]
(axis cs:2.50228191169439,0)
--(axis cs:2.50228191169439,3.38511070564405)
--(axis cs:2.50846585519096,3.38511070564405)
--(axis cs:2.50846585519096,5.67059946232051)
--(axis cs:2.51464979868753,5.67059946232051)
--(axis cs:2.51464979868753,6.16650740009043)
--(axis cs:2.52083374218409,6.16650740009043)
--(axis cs:2.52083374218409,15.8690540086243)
--(axis cs:2.52701768568066,15.8690540086243)
--(axis cs:2.52701768568066,32.1046486669044)
--(axis cs:2.53320162917723,32.1046486669044)
--(axis cs:2.53320162917723,34.3254537795219)
--(axis cs:2.5393855726738,34.3254537795219)
--(axis cs:2.5393855726738,32.2340159550181)
--(axis cs:2.54556951617037,32.2340159550181)
--(axis cs:2.54556951617037,22.1864899115142)
--(axis cs:2.55175345966694,22.1864899115142)
--(axis cs:2.55175345966694,8.19326158053914)
--(axis cs:2.55793740316351,8.19326158053914)
--(axis cs:2.55793740316351,1.57396867205105)
--(axis cs:2.56412134666008,1.57396867205105)
--(axis cs:2.56412134666008,0)
--(axis cs:2.55793740316351,0)
--(axis cs:2.55793740316351,0)
--(axis cs:2.55175345966694,0)
--(axis cs:2.55175345966694,0)
--(axis cs:2.54556951617037,0)
--(axis cs:2.54556951617037,0)
--(axis cs:2.5393855726738,0)
--(axis cs:2.5393855726738,0)
--(axis cs:2.53320162917723,0)
--(axis cs:2.53320162917723,0)
--(axis cs:2.52701768568066,0)
--(axis cs:2.52701768568066,0)
--(axis cs:2.52083374218409,0)
--(axis cs:2.52083374218409,0)
--(axis cs:2.51464979868753,0)
--(axis cs:2.51464979868753,0)
--(axis cs:2.50846585519096,0)
--(axis cs:2.50846585519096,0)
--cycle;
\path [draw=white, fill=color69, line width=0.0pt]
(axis cs:2.36348234633284,0)
--(axis cs:2.36348234633284,0.377006282563329)
--(axis cs:2.37020195141769,0.377006282563329)
--(axis cs:2.37020195141769,0.892909616597418)
--(axis cs:2.37692155650254,0.892909616597418)
--(axis cs:2.37692155650254,9.28626001261254)
--(axis cs:2.38364116158739,9.28626001261254)
--(axis cs:2.38364116158739,19.1479506670323)
--(axis cs:2.39036076667224,19.1479506670323)
--(axis cs:2.39036076667224,26.9460279853176)
--(axis cs:2.39708037175709,26.9460279853176)
--(axis cs:2.39708037175709,35.6568573561212)
--(axis cs:2.40379997684194,35.6568573561212)
--(axis cs:2.40379997684194,27.3031918319548)
--(axis cs:2.41051958192679,27.3031918319548)
--(axis cs:2.41051958192679,14.3262387374065)
--(axis cs:2.41723918701164,14.3262387374065)
--(axis cs:2.41723918701164,11.9054615546322)
--(axis cs:2.4239587920965,11.9054615546322)
--(axis cs:2.4239587920965,2.97636538865786)
--(axis cs:2.43067839718135,2.97636538865786)
--(axis cs:2.43067839718135,0)
--(axis cs:2.4239587920965,0)
--(axis cs:2.4239587920965,0)
--(axis cs:2.41723918701164,0)
--(axis cs:2.41723918701164,0)
--(axis cs:2.41051958192679,0)
--(axis cs:2.41051958192679,0)
--(axis cs:2.40379997684194,0)
--(axis cs:2.40379997684194,0)
--(axis cs:2.39708037175709,0)
--(axis cs:2.39708037175709,0)
--(axis cs:2.39036076667224,0)
--(axis cs:2.39036076667224,0)
--(axis cs:2.38364116158739,0)
--(axis cs:2.38364116158739,0)
--(axis cs:2.37692155650254,0)
--(axis cs:2.37692155650254,0)
--(axis cs:2.37020195141769,0)
--(axis cs:2.37020195141769,0)
--cycle;
\path [draw=white, fill=color70, line width=0.0pt]
(axis cs:2.55731504213489,0)
--(axis cs:2.55731504213489,0.948375908399733)
--(axis cs:2.56293869124501,0.948375908399733)
--(axis cs:2.56293869124501,10.0290752313272)
--(axis cs:2.56856234035513,10.0290752313272)
--(axis cs:2.56856234035513,19.9396034741028)
--(axis cs:2.57418598946525,19.9396034741028)
--(axis cs:2.57418598946525,21.7415177000639)
--(axis cs:2.57980963857538,21.7415177000639)
--(axis cs:2.57980963857538,33.1931567939907)
--(axis cs:2.5854332876855,33.1931567939907)
--(axis cs:2.5854332876855,28.9254652061919)
--(axis cs:2.59105693679562,28.9254652061919)
--(axis cs:2.59105693679562,20.2004068489143)
--(axis cs:2.59668058590574,20.2004068489143)
--(axis cs:2.59668058590574,20.6034666099826)
--(axis cs:2.60230423501586,20.6034666099826)
--(axis cs:2.60230423501586,17.4975355099751)
--(axis cs:2.60792788412599,17.4975355099751)
--(axis cs:2.60792788412599,4.74187954199867)
--(axis cs:2.61355153323611,4.74187954199867)
--(axis cs:2.61355153323611,0)
--(axis cs:2.60792788412599,0)
--(axis cs:2.60792788412599,0)
--(axis cs:2.60230423501586,0)
--(axis cs:2.60230423501586,0)
--(axis cs:2.59668058590574,0)
--(axis cs:2.59668058590574,0)
--(axis cs:2.59105693679562,0)
--(axis cs:2.59105693679562,0)
--(axis cs:2.5854332876855,0)
--(axis cs:2.5854332876855,0)
--(axis cs:2.57980963857538,0)
--(axis cs:2.57980963857538,0)
--(axis cs:2.57418598946525,0)
--(axis cs:2.57418598946525,0)
--(axis cs:2.56856234035513,0)
--(axis cs:2.56856234035513,0)
--(axis cs:2.56293869124501,0)
--(axis cs:2.56293869124501,0)
--cycle;
\path [draw=white, fill=color71, line width=0.0pt]
(axis cs:2.63606465631281,0)
--(axis cs:2.63606465631281,1.14768359432375)
--(axis cs:2.6408278738875,1.14768359432375)
--(axis cs:2.6408278738875,5.20656459863994)
--(axis cs:2.64559109146219,5.20656459863994)
--(axis cs:2.64559109146219,6.88610156594251)
--(axis cs:2.65035430903688,6.88610156594251)
--(axis cs:2.65035430903688,9.71332212756931)
--(axis cs:2.65511752661157,9.71332212756931)
--(axis cs:2.65511752661157,20.5183432838875)
--(axis cs:2.65988074418626,20.5183432838875)
--(axis cs:2.65988074418626,38.545373399605)
--(axis cs:2.66464396176096,38.545373399605)
--(axis cs:2.66464396176096,47.4469193263112)
--(axis cs:2.66940717933565,47.4469193263112)
--(axis cs:2.66940717933565,45.7953746417965)
--(axis cs:2.67417039691034,45.7953746417965)
--(axis cs:2.67417039691034,28.9160281204035)
--(axis cs:2.67893361448503,28.9160281204035)
--(axis cs:2.67893361448503,5.76641025440714)
--(axis cs:2.68369683205972,5.76641025440714)
--(axis cs:2.68369683205972,0)
--(axis cs:2.67893361448503,0)
--(axis cs:2.67893361448503,0)
--(axis cs:2.67417039691034,0)
--(axis cs:2.67417039691034,0)
--(axis cs:2.66940717933565,0)
--(axis cs:2.66940717933565,0)
--(axis cs:2.66464396176096,0)
--(axis cs:2.66464396176096,0)
--(axis cs:2.65988074418626,0)
--(axis cs:2.65988074418626,0)
--(axis cs:2.65511752661157,0)
--(axis cs:2.65511752661157,0)
--(axis cs:2.65035430903688,0)
--(axis cs:2.65035430903688,0)
--(axis cs:2.64559109146219,0)
--(axis cs:2.64559109146219,0)
--(axis cs:2.6408278738875,0)
--(axis cs:2.6408278738875,0)
--cycle;
\path [draw=white, fill=color72, line width=0.0pt]
(axis cs:2.59873218723114,0)
--(axis cs:2.59873218723114,3.29817084190884)
--(axis cs:2.60423018421266,3.29817084190884)
--(axis cs:2.60423018421266,9.87026126953681)
--(axis cs:2.60972818119417,9.87026126953681)
--(axis cs:2.60972818119417,23.4509647362214)
--(axis cs:2.61522617817569,23.4509647362214)
--(axis cs:2.61522617817569,33.1999697248029)
--(axis cs:2.6207241751572,33.1999697248029)
--(axis cs:2.6207241751572,41.348391804813)
--(axis cs:2.62622217213871,41.348391804813)
--(axis cs:2.62622217213871,40.6451053752916)
--(axis cs:2.63172016912023,40.6451053752916)
--(axis cs:2.63172016912023,15.4480501933537)
--(axis cs:2.63721816610174,15.4480501933537)
--(axis cs:2.63721816610174,9.89451252572652)
--(axis cs:2.64271616308326,9.89451252572652)
--(axis cs:2.64271616308326,4.14696480857655)
--(axis cs:2.64821416006477,4.14696480857655)
--(axis cs:2.64821416006477,0.582030148572195)
--(axis cs:2.65371215704628,0.582030148572195)
--(axis cs:2.65371215704628,0)
--(axis cs:2.64821416006477,0)
--(axis cs:2.64821416006477,0)
--(axis cs:2.64271616308326,0)
--(axis cs:2.64271616308326,0)
--(axis cs:2.63721816610174,0)
--(axis cs:2.63721816610174,0)
--(axis cs:2.63172016912023,0)
--(axis cs:2.63172016912023,0)
--(axis cs:2.62622217213871,0)
--(axis cs:2.62622217213871,0)
--(axis cs:2.6207241751572,0)
--(axis cs:2.6207241751572,0)
--(axis cs:2.61522617817569,0)
--(axis cs:2.61522617817569,0)
--(axis cs:2.60972818119417,0)
--(axis cs:2.60972818119417,0)
--(axis cs:2.60423018421266,0)
--(axis cs:2.60423018421266,0)
--cycle;
\path [draw=white, fill=color73, line width=0.0pt]
(axis cs:2.17572379803973,0)
--(axis cs:2.17572379803973,1.96878395120648)
--(axis cs:2.18005811482858,1.96878395120648)
--(axis cs:2.18005811482858,5.59872936124286)
--(axis cs:2.18439243161743,5.59872936124286)
--(axis cs:2.18439243161743,21.1644274754697)
--(axis cs:2.18872674840628,21.1644274754697)
--(axis cs:2.18872674840628,40.7907424890551)
--(axis cs:2.19306106519513,40.7907424890551)
--(axis cs:2.19306106519513,36.3609785988447)
--(axis cs:2.19739538198398,36.3609785988447)
--(axis cs:2.19739538198398,40.6061689936337)
--(axis cs:2.20172969877283,40.6061689936337)
--(axis cs:2.20172969877283,46.23566060411)
--(axis cs:2.20606401556168,46.23566060411)
--(axis cs:2.20606401556168,22.3949174449737)
--(axis cs:2.21039833235053,22.3949174449737)
--(axis cs:2.21039833235053,9.9977310022194)
--(axis cs:2.21473264913939,9.9977310022194)
--(axis cs:2.21473264913939,5.59872936124344)
--(axis cs:2.21906696592824,5.59872936124344)
--(axis cs:2.21906696592824,0)
--(axis cs:2.21473264913939,0)
--(axis cs:2.21473264913939,0)
--(axis cs:2.21039833235053,0)
--(axis cs:2.21039833235053,0)
--(axis cs:2.20606401556168,0)
--(axis cs:2.20606401556168,0)
--(axis cs:2.20172969877283,0)
--(axis cs:2.20172969877283,0)
--(axis cs:2.19739538198398,0)
--(axis cs:2.19739538198398,0)
--(axis cs:2.19306106519513,0)
--(axis cs:2.19306106519513,0)
--(axis cs:2.18872674840628,0)
--(axis cs:2.18872674840628,0)
--(axis cs:2.18439243161743,0)
--(axis cs:2.18439243161743,0)
--(axis cs:2.18005811482858,0)
--(axis cs:2.18005811482858,0)
--cycle;
\path [draw=white, fill=color74, line width=0.0pt]
(axis cs:2.40633632272689,0)
--(axis cs:2.40633632272689,3.30068458057555)
--(axis cs:2.41187052819874,3.30068458057555)
--(axis cs:2.41187052819874,6.77001727840678)
--(axis cs:2.41740473367059,6.77001727840678)
--(axis cs:2.41740473367059,13.3232012632002)
--(axis cs:2.42293893914244,13.3232012632002)
--(axis cs:2.42293893914244,13.3713864395579)
--(axis cs:2.42847314461429,13.3713864395579)
--(axis cs:2.42847314461429,21.1773850096781)
--(axis cs:2.43400735008614,21.1773850096781)
--(axis cs:2.43400735008614,33.1273087466524)
--(axis cs:2.43954155555798,33.1273087466524)
--(axis cs:2.43954155555798,43.6316771928636)
--(axis cs:2.44507576102983,43.6316771928636)
--(axis cs:2.44507576102983,26.7668654672973)
--(axis cs:2.45060996650168,26.7668654672973)
--(axis cs:2.45060996650168,13.7327752622486)
--(axis cs:2.45614417197353,13.7327752622486)
--(axis cs:2.45614417197353,5.49311010489945)
--(axis cs:2.46167837744538,5.49311010489945)
--(axis cs:2.46167837744538,0)
--(axis cs:2.45614417197353,0)
--(axis cs:2.45614417197353,0)
--(axis cs:2.45060996650168,0)
--(axis cs:2.45060996650168,0)
--(axis cs:2.44507576102983,0)
--(axis cs:2.44507576102983,0)
--(axis cs:2.43954155555798,0)
--(axis cs:2.43954155555798,0)
--(axis cs:2.43400735008614,0)
--(axis cs:2.43400735008614,0)
--(axis cs:2.42847314461429,0)
--(axis cs:2.42847314461429,0)
--(axis cs:2.42293893914244,0)
--(axis cs:2.42293893914244,0)
--(axis cs:2.41740473367059,0)
--(axis cs:2.41740473367059,0)
--(axis cs:2.41187052819874,0)
--(axis cs:2.41187052819874,0)
--cycle;
\path [draw=white, fill=color75, line width=0.0pt]
(axis cs:2.57320192616875,0)
--(axis cs:2.57320192616875,3.26085676674695)
--(axis cs:2.57831305734036,3.26085676674695)
--(axis cs:2.57831305734036,24.8085982814108)
--(axis cs:2.58342418851197,24.8085982814108)
--(axis cs:2.58342418851197,33.5476944162897)
--(axis cs:2.58853531968358,33.5476944162897)
--(axis cs:2.58853531968358,39.4172365964371)
--(axis cs:2.59364645085518,39.4172365964371)
--(axis cs:2.59364645085518,43.1476567375956)
--(axis cs:2.59875758202679,43.1476567375956)
--(axis cs:2.59875758202679,26.8955466121288)
--(axis cs:2.6038687131984,26.8955466121288)
--(axis cs:2.6038687131984,9.20865950929339)
--(axis cs:2.60897984437,9.20865950929339)
--(axis cs:2.60897984437,8.63474871834517)
--(axis cs:2.61409097554161,8.63474871834517)
--(axis cs:2.61409097554161,5.76519476360861)
--(axis cs:2.61920210671322,5.76519476360861)
--(axis cs:2.61920210671322,0.965213602957097)
--(axis cs:2.62431323788483,0.965213602957097)
--(axis cs:2.62431323788483,0)
--(axis cs:2.61920210671322,0)
--(axis cs:2.61920210671322,0)
--(axis cs:2.61409097554161,0)
--(axis cs:2.61409097554161,0)
--(axis cs:2.60897984437,0)
--(axis cs:2.60897984437,0)
--(axis cs:2.6038687131984,0)
--(axis cs:2.6038687131984,0)
--(axis cs:2.59875758202679,0)
--(axis cs:2.59875758202679,0)
--(axis cs:2.59364645085518,0)
--(axis cs:2.59364645085518,0)
--(axis cs:2.58853531968358,0)
--(axis cs:2.58853531968358,0)
--(axis cs:2.58342418851197,0)
--(axis cs:2.58342418851197,0)
--(axis cs:2.57831305734036,0)
--(axis cs:2.57831305734036,0)
--cycle;
\path [draw=white, fill=color76, line width=0.0pt]
(axis cs:2.59799577180127,0)
--(axis cs:2.59799577180127,2.66304641066187)
--(axis cs:2.60365345264616,2.66304641066187)
--(axis cs:2.60365345264616,10.6521856426466)
--(axis cs:2.60931113349106,10.6521856426466)
--(axis cs:2.60931113349106,20.0081982535569)
--(axis cs:2.61496881433595,20.0081982535569)
--(axis cs:2.61496881433595,34.7374372505777)
--(axis cs:2.62062649518085,34.7374372505777)
--(axis cs:2.62062649518085,34.8788379449519)
--(axis cs:2.62628417602574,34.8788379449519)
--(axis cs:2.62628417602574,31.0845859793186)
--(axis cs:2.63194185687064,31.0845859793186)
--(axis cs:2.63194185687064,21.2336709381076)
--(axis cs:2.63759953771553,21.2336709381076)
--(axis cs:2.63759953771553,13.3387988357046)
--(axis cs:2.64325721856043,13.3387988357046)
--(axis cs:2.64325721856043,5.4439267332995)
--(axis cs:2.64891489940532,5.4439267332995)
--(axis cs:2.64891489940532,2.71017997545234)
--(axis cs:2.65457258025022,2.71017997545234)
--(axis cs:2.65457258025022,0)
--(axis cs:2.64891489940532,0)
--(axis cs:2.64891489940532,0)
--(axis cs:2.64325721856043,0)
--(axis cs:2.64325721856043,0)
--(axis cs:2.63759953771553,0)
--(axis cs:2.63759953771553,0)
--(axis cs:2.63194185687064,0)
--(axis cs:2.63194185687064,0)
--(axis cs:2.62628417602574,0)
--(axis cs:2.62628417602574,0)
--(axis cs:2.62062649518085,0)
--(axis cs:2.62062649518085,0)
--(axis cs:2.61496881433595,0)
--(axis cs:2.61496881433595,0)
--(axis cs:2.60931113349106,0)
--(axis cs:2.60931113349106,0)
--(axis cs:2.60365345264616,0)
--(axis cs:2.60365345264616,0)
--cycle;
\path [draw=white, fill=color77, line width=0.0pt]
(axis cs:2.69903617394914,0)
--(axis cs:2.69903617394914,3.14884116110097)
--(axis cs:2.70407506472035,3.14884116110097)
--(axis cs:2.70407506472035,13.151042496364)
--(axis cs:2.70911395549156,13.151042496364)
--(axis cs:2.70911395549156,15.7442058055048)
--(axis cs:2.71415284626276,15.7442058055048)
--(axis cs:2.71415284626276,23.7883042338636)
--(axis cs:2.71919173703397,23.7883042338636)
--(axis cs:2.71919173703397,43.2370290524284)
--(axis cs:2.72423062780518,43.2370290524284)
--(axis cs:2.72423062780518,45.1951319593355)
--(axis cs:2.72926951857638,45.1951319593355)
--(axis cs:2.72926951857638,28.0749619489759)
--(axis cs:2.73430840934759,28.0749619489759)
--(axis cs:2.73430840934759,16.8291006593295)
--(axis cs:2.73934730011879,16.8291006593295)
--(axis cs:2.73934730011879,8.70561968069168)
--(axis cs:2.74438619089,8.70561968069168)
--(axis cs:2.74438619089,0.58213870205228)
--(axis cs:2.74942508166121,0.58213870205228)
--(axis cs:2.74942508166121,0)
--(axis cs:2.74438619089,0)
--(axis cs:2.74438619089,0)
--(axis cs:2.73934730011879,0)
--(axis cs:2.73934730011879,0)
--(axis cs:2.73430840934759,0)
--(axis cs:2.73430840934759,0)
--(axis cs:2.72926951857638,0)
--(axis cs:2.72926951857638,0)
--(axis cs:2.72423062780518,0)
--(axis cs:2.72423062780518,0)
--(axis cs:2.71919173703397,0)
--(axis cs:2.71919173703397,0)
--(axis cs:2.71415284626276,0)
--(axis cs:2.71415284626276,0)
--(axis cs:2.70911395549156,0)
--(axis cs:2.70911395549156,0)
--(axis cs:2.70407506472035,0)
--(axis cs:2.70407506472035,0)
--cycle;
\path [draw=white, fill=red!85.65062388591802!black, line width=0.0pt]
(axis cs:2.62266805827911,0)
--(axis cs:2.62266805827911,1.53935932600097)
--(axis cs:2.62829810613102,1.53935932600097)
--(axis cs:2.62829810613102,8.76250693262159)
--(axis cs:2.63392815398293,8.76250693262159)
--(axis cs:2.63392815398293,16.5066684649642)
--(axis cs:2.63955820183483,16.5066684649642)
--(axis cs:2.63955820183483,22.4272812572774)
--(axis cs:2.64518824968674,22.4272812572774)
--(axis cs:2.64518824968674,38.176111284824)
--(axis cs:2.65081829753865,38.176111284824)
--(axis cs:2.65081829753865,50.6330805998472)
--(axis cs:2.65644834539056,50.6330805998472)
--(axis cs:2.65644834539056,24.203465094971)
--(axis cs:2.66207839324247,24.203465094971)
--(axis cs:2.66207839324247,8.69145957911316)
--(axis cs:2.66770844109437,8.69145957911316)
--(axis cs:2.66770844109437,4.99699719671123)
--(axis cs:2.67333848894628,4.99699719671123)
--(axis cs:2.67333848894628,1.68145403301644)
--(axis cs:2.67896853679819,1.68145403301644)
--(axis cs:2.67896853679819,0)
--(axis cs:2.67333848894628,0)
--(axis cs:2.67333848894628,0)
--(axis cs:2.66770844109437,0)
--(axis cs:2.66770844109437,0)
--(axis cs:2.66207839324247,0)
--(axis cs:2.66207839324247,0)
--(axis cs:2.65644834539056,0)
--(axis cs:2.65644834539056,0)
--(axis cs:2.65081829753865,0)
--(axis cs:2.65081829753865,0)
--(axis cs:2.64518824968674,0)
--(axis cs:2.64518824968674,0)
--(axis cs:2.63955820183483,0)
--(axis cs:2.63955820183483,0)
--(axis cs:2.63392815398293,0)
--(axis cs:2.63392815398293,0)
--(axis cs:2.62829810613102,0)
--(axis cs:2.62829810613102,0)
--cycle;
\path [draw=white, fill=red!82.08556149732622!black, line width=0.0pt]
(axis cs:2.2133253282323,0)
--(axis cs:2.2133253282323,1.85908783830635)
--(axis cs:2.21877602998212,1.85908783830635)
--(axis cs:2.21877602998212,2.86201680370846)
--(axis cs:2.22422673173195,2.86201680370846)
--(axis cs:2.22422673173195,10.127136382353)
--(axis cs:2.22967743348177,10.127136382353)
--(axis cs:2.22967743348177,11.6192989894147)
--(axis cs:2.23512813523159,11.6192989894147)
--(axis cs:2.23512813523159,15.8756316718529)
--(axis cs:2.24057883698142,15.8756316718529)
--(axis cs:2.24057883698142,32.3628053957803)
--(axis cs:2.24602953873124,32.3628053957803)
--(axis cs:2.24602953873124,42.3431716856355)
--(axis cs:2.25148024048107,42.3431716856355)
--(axis cs:2.25148024048107,40.8754707606568)
--(axis cs:2.25693094223089,40.8754707606568)
--(axis cs:2.25693094223089,21.8687437821826)
--(axis cs:2.26238164398071,21.8687437821826)
--(axis cs:2.26238164398071,3.66925231244675)
--(axis cs:2.26783234573054,3.66925231244675)
--(axis cs:2.26783234573054,0)
--(axis cs:2.26238164398071,0)
--(axis cs:2.26238164398071,0)
--(axis cs:2.25693094223089,0)
--(axis cs:2.25693094223089,0)
--(axis cs:2.25148024048107,0)
--(axis cs:2.25148024048107,0)
--(axis cs:2.24602953873124,0)
--(axis cs:2.24602953873124,0)
--(axis cs:2.24057883698142,0)
--(axis cs:2.24057883698142,0)
--(axis cs:2.23512813523159,0)
--(axis cs:2.23512813523159,0)
--(axis cs:2.22967743348177,0)
--(axis cs:2.22967743348177,0)
--(axis cs:2.22422673173195,0)
--(axis cs:2.22422673173195,0)
--(axis cs:2.21877602998212,0)
--(axis cs:2.21877602998212,0)
--cycle;
\path [draw=white, fill=red!76.73796791443851!black, line width=0.0pt]
(axis cs:2.30625405785263,0)
--(axis cs:2.30625405785263,0.748651101039255)
--(axis cs:2.3139122758468,0.748651101039255)
--(axis cs:2.3139122758468,3.55174010725621)
--(axis cs:2.32157049384097,3.55174010725621)
--(axis cs:2.32157049384097,10.428883942384)
--(axis cs:2.32922871183514,10.428883942384)
--(axis cs:2.32922871183514,11.3690504413636)
--(axis cs:2.33688692982931,11.3690504413636)
--(axis cs:2.33688692982931,16.3484507878107)
--(axis cs:2.34454514782348,16.3484507878107)
--(axis cs:2.34454514782348,24.8273597693498)
--(axis cs:2.35220336581765,24.8273597693498)
--(axis cs:2.35220336581765,35.3084751838979)
--(axis cs:2.35986158381182,35.3084751838979)
--(axis cs:2.35986158381182,17.2886172867902)
--(axis cs:2.36751980180598,17.2886172867902)
--(axis cs:2.36751980180598,7.46910051967114)
--(axis cs:2.37517801980015,7.46910051967114)
--(axis cs:2.37517801980015,3.23835127426282)
--(axis cs:2.38283623779432,3.23835127426282)
--(axis cs:2.38283623779432,0)
--(axis cs:2.37517801980015,0)
--(axis cs:2.37517801980015,0)
--(axis cs:2.36751980180598,0)
--(axis cs:2.36751980180598,0)
--(axis cs:2.35986158381182,0)
--(axis cs:2.35986158381182,0)
--(axis cs:2.35220336581765,0)
--(axis cs:2.35220336581765,0)
--(axis cs:2.34454514782348,0)
--(axis cs:2.34454514782348,0)
--(axis cs:2.33688692982931,0)
--(axis cs:2.33688692982931,0)
--(axis cs:2.32922871183514,0)
--(axis cs:2.32922871183514,0)
--(axis cs:2.32157049384097,0)
--(axis cs:2.32157049384097,0)
--(axis cs:2.3139122758468,0)
--(axis cs:2.3139122758468,0)
--cycle;
\path [draw=white, fill=red!71.39037433155082!black, line width=0.0pt]
(axis cs:2.22163252144408,0)
--(axis cs:2.22163252144408,2.09229587884671)
--(axis cs:2.2281325581442,2.09229587884671)
--(axis cs:2.2281325581442,6.03073518020523)
--(axis cs:2.23463259484431,6.03073518020523)
--(axis cs:2.23463259484431,8.38969622008143)
--(axis cs:2.24113263154442,8.38969622008143)
--(axis cs:2.24113263154442,21.9485940231959)
--(axis cs:2.24763266824454,21.9485940231959)
--(axis cs:2.24763266824454,25.9485714386382)
--(axis cs:2.25413270494465,25.9485714386382)
--(axis cs:2.25413270494465,27.5690751095077)
--(axis cs:2.26063274164476,27.5690751095077)
--(axis cs:2.26063274164476,18.317845292256)
--(axis cs:2.26713277834488,18.317845292256)
--(axis cs:2.26713277834488,27.0767701968398)
--(axis cs:2.27363281504499,27.0767701968398)
--(axis cs:2.27363281504499,15.2409395880697)
--(axis cs:2.28013285174511,15.2409395880697)
--(axis cs:2.28013285174511,1.23076228167454)
--(axis cs:2.28663288844522,1.23076228167454)
--(axis cs:2.28663288844522,0)
--(axis cs:2.28013285174511,0)
--(axis cs:2.28013285174511,0)
--(axis cs:2.27363281504499,0)
--(axis cs:2.27363281504499,0)
--(axis cs:2.26713277834488,0)
--(axis cs:2.26713277834488,0)
--(axis cs:2.26063274164476,0)
--(axis cs:2.26063274164476,0)
--(axis cs:2.25413270494465,0)
--(axis cs:2.25413270494465,0)
--(axis cs:2.24763266824454,0)
--(axis cs:2.24763266824454,0)
--(axis cs:2.24113263154442,0)
--(axis cs:2.24113263154442,0)
--(axis cs:2.23463259484431,0)
--(axis cs:2.23463259484431,0)
--(axis cs:2.2281325581442,0)
--(axis cs:2.2281325581442,0)
--cycle;
\path [draw=white, fill=red!67.825311942959!black, line width=0.0pt]
(axis cs:2.82470791094665,0)
--(axis cs:2.82470791094665,3.085056321144)
--(axis cs:2.83201193751462,3.085056321144)
--(axis cs:2.83201193751462,14.110938084285)
--(axis cs:2.8393159640826,14.110938084285)
--(axis cs:2.8393159640826,28.0028189149994)
--(axis cs:2.84661999065057,28.0028189149994)
--(axis cs:2.84661999065057,34.4832626665128)
--(axis cs:2.85392401721855,34.4832626665128)
--(axis cs:2.85392401721855,23.8407310971246)
--(axis cs:2.86122804378652,23.8407310971246)
--(axis cs:2.86122804378652,12.8878684185069)
--(axis cs:2.8685320703545,12.8878684185069)
--(axis cs:2.8685320703545,9.30993327682452)
--(axis cs:2.87583609692247,9.30993327682452)
--(axis cs:2.87583609692247,5.12959068781931)
--(axis cs:2.88314012349045,5.12959068781931)
--(axis cs:2.88314012349045,3.61444468394364)
--(axis cs:2.89044415005842,3.61444468394364)
--(axis cs:2.89044415005842,2.44613933155796)
--(axis cs:2.8977481766264,2.44613933155796)
--(axis cs:2.8977481766264,0)
--(axis cs:2.89044415005842,0)
--(axis cs:2.89044415005842,0)
--(axis cs:2.88314012349045,0)
--(axis cs:2.88314012349045,0)
--(axis cs:2.87583609692247,0)
--(axis cs:2.87583609692247,0)
--(axis cs:2.8685320703545,0)
--(axis cs:2.8685320703545,0)
--(axis cs:2.86122804378652,0)
--(axis cs:2.86122804378652,0)
--(axis cs:2.85392401721855,0)
--(axis cs:2.85392401721855,0)
--(axis cs:2.84661999065057,0)
--(axis cs:2.84661999065057,0)
--(axis cs:2.8393159640826,0)
--(axis cs:2.8393159640826,0)
--(axis cs:2.83201193751462,0)
--(axis cs:2.83201193751462,0)
--cycle;
\path [draw=white, fill=red!62.47771836007131!black, line width=0.0pt]
(axis cs:2.50435723301319,0)
--(axis cs:2.50435723301319,1.38062497243841)
--(axis cs:2.50986198640511,1.38062497243841)
--(axis cs:2.50986198640511,4.62630473220591)
--(axis cs:2.51536673979703,4.62630473220591)
--(axis cs:2.51536673979703,9.47060288111186)
--(axis cs:2.52087149318895,9.47060288111186)
--(axis cs:2.52087149318895,16.3495062525602)
--(axis cs:2.52637624658087,16.3495062525602)
--(axis cs:2.52637624658087,32.2145826902296)
--(axis cs:2.53188099997279,32.2145826902296)
--(axis cs:2.53188099997279,46.2630473220591)
--(axis cs:2.53738575336472,46.2630473220591)
--(axis cs:2.53738575336472,42.6056022196345)
--(axis cs:2.54289050675664,42.6056022196345)
--(axis cs:2.54289050675664,12.4982892241783)
--(axis cs:2.54839526014856,12.4982892241783)
--(axis cs:2.54839526014856,12.0138594092886)
--(axis cs:2.55390001354048,12.0138594092886)
--(axis cs:2.55390001354048,4.23876088029337)
--(axis cs:2.5594047669324,4.23876088029337)
--(axis cs:2.5594047669324,0)
--(axis cs:2.55390001354048,0)
--(axis cs:2.55390001354048,0)
--(axis cs:2.54839526014856,0)
--(axis cs:2.54839526014856,0)
--(axis cs:2.54289050675664,0)
--(axis cs:2.54289050675664,0)
--(axis cs:2.53738575336472,0)
--(axis cs:2.53738575336472,0)
--(axis cs:2.53188099997279,0)
--(axis cs:2.53188099997279,0)
--(axis cs:2.52637624658087,0)
--(axis cs:2.52637624658087,0)
--(axis cs:2.52087149318895,0)
--(axis cs:2.52087149318895,0)
--(axis cs:2.51536673979703,0)
--(axis cs:2.51536673979703,0)
--(axis cs:2.50986198640511,0)
--(axis cs:2.50986198640511,0)
--cycle;
\path [draw=white, fill=red!58.9126559714795!black, line width=0.0pt]
(axis cs:2.59024959052502,0)
--(axis cs:2.59024959052502,2.81358800355894)
--(axis cs:2.59574672324207,2.81358800355894)
--(axis cs:2.59574672324207,8.7560799076274)
--(axis cs:2.60124385595913,8.7560799076274)
--(axis cs:2.60124385595913,23.4061415813309)
--(axis cs:2.60674098867618,23.4061415813309)
--(axis cs:2.60674098867618,43.3923184341978)
--(axis cs:2.61223812139323,43.3923184341978)
--(axis cs:2.61223812139323,31.5315896950597)
--(axis cs:2.61773525411028,31.5315896950597)
--(axis cs:2.61773525411028,26.0256890329202)
--(axis cs:2.62323238682733,26.0256890329202)
--(axis cs:2.62323238682733,24.4733646171636)
--(axis cs:2.62872951954438,24.4733646171636)
--(axis cs:2.62872951954438,14.4317660527377)
--(axis cs:2.63422665226143,14.4317660527377)
--(axis cs:2.63422665226143,3.63826034942967)
--(axis cs:2.63972378497848,3.63826034942967)
--(axis cs:2.63972378497848,3.44421979746009)
--(axis cs:2.64522091769553,3.44421979746009)
--(axis cs:2.64522091769553,0)
--(axis cs:2.63972378497848,0)
--(axis cs:2.63972378497848,0)
--(axis cs:2.63422665226143,0)
--(axis cs:2.63422665226143,0)
--(axis cs:2.62872951954438,0)
--(axis cs:2.62872951954438,0)
--(axis cs:2.62323238682733,0)
--(axis cs:2.62323238682733,0)
--(axis cs:2.61773525411028,0)
--(axis cs:2.61773525411028,0)
--(axis cs:2.61223812139323,0)
--(axis cs:2.61223812139323,0)
--(axis cs:2.60674098867618,0)
--(axis cs:2.60674098867618,0)
--(axis cs:2.60124385595913,0)
--(axis cs:2.60124385595913,0)
--(axis cs:2.59574672324207,0)
--(axis cs:2.59574672324207,0)
--cycle;
\path [draw=white, fill=red!53.5650623885918!black, line width=0.0pt]
(axis cs:2.67466298723002,0)
--(axis cs:2.67466298723002,2.68259378216466)
--(axis cs:2.68266519271093,2.68259378216466)
--(axis cs:2.68266519271093,8.34769866375462)
--(axis cs:2.69066739819183,8.34769866375462)
--(axis cs:2.69066739819183,15.7956453757273)
--(axis cs:2.69866960367273,15.7956453757273)
--(axis cs:2.69866960367273,23.9100750149459)
--(axis cs:2.70667180915363,23.9100750149459)
--(axis cs:2.70667180915363,31.3913458732791)
--(axis cs:2.71467401463453,31.3913458732791)
--(axis cs:2.71467401463453,23.3935507463303)
--(axis cs:2.72267622011543,23.3935507463303)
--(axis cs:2.72267622011543,12.4132445199545)
--(axis cs:2.73067842559633,12.4132445199545)
--(axis cs:2.73067842559633,4.18218036846789)
--(axis cs:2.73868063107723,4.18218036846789)
--(axis cs:2.73868063107723,1.54957280584667)
--(axis cs:2.74668283655813,1.54957280584667)
--(axis cs:2.74668283655813,1.29964170812946)
--(axis cs:2.75468504203903,1.29964170812946)
--(axis cs:2.75468504203903,0)
--(axis cs:2.74668283655813,0)
--(axis cs:2.74668283655813,0)
--(axis cs:2.73868063107723,0)
--(axis cs:2.73868063107723,0)
--(axis cs:2.73067842559633,0)
--(axis cs:2.73067842559633,0)
--(axis cs:2.72267622011543,0)
--(axis cs:2.72267622011543,0)
--(axis cs:2.71467401463453,0)
--(axis cs:2.71467401463453,0)
--(axis cs:2.70667180915363,0)
--(axis cs:2.70667180915363,0)
--(axis cs:2.69866960367273,0)
--(axis cs:2.69866960367273,0)
--(axis cs:2.69066739819183,0)
--(axis cs:2.69066739819183,0)
--(axis cs:2.68266519271093,0)
--(axis cs:2.68266519271093,0)
--cycle;
\path [draw=white, fill=red!50.0!black, line width=0.0pt]
(axis cs:2.40239569487277,0)
--(axis cs:2.40239569487277,3.62614063556946)
--(axis cs:2.4083156711848,3.62614063556946)
--(axis cs:2.4083156711848,9.93247217569026)
--(axis cs:2.41423564749683,9.93247217569026)
--(axis cs:2.41423564749683,10.4955374917725)
--(axis cs:2.42015562380886,10.4955374917725)
--(axis cs:2.42015562380886,9.81985911247381)
--(axis cs:2.42607560012089,9.81985911247381)
--(axis cs:2.42607560012089,21.5991855249154)
--(axis cs:2.43199557643293,21.5991855249154)
--(axis cs:2.43199557643293,30.3154366178664)
--(axis cs:2.43791555274496,30.3154366178664)
--(axis cs:2.43791555274496,31.4190446373875)
--(axis cs:2.44383552905699,31.4190446373875)
--(axis cs:2.44383552905699,28.8739894086959)
--(axis cs:2.44975550536902,28.8739894086959)
--(axis cs:2.44975550536902,17.4550247985486)
--(axis cs:2.45567548168105,17.4550247985486)
--(axis cs:2.45567548168105,5.38290442174597)
--(axis cs:2.46159545799308,5.38290442174597)
--(axis cs:2.46159545799308,0)
--(axis cs:2.45567548168105,0)
--(axis cs:2.45567548168105,0)
--(axis cs:2.44975550536902,0)
--(axis cs:2.44975550536902,0)
--(axis cs:2.44383552905699,0)
--(axis cs:2.44383552905699,0)
--(axis cs:2.43791555274496,0)
--(axis cs:2.43791555274496,0)
--(axis cs:2.43199557643293,0)
--(axis cs:2.43199557643293,0)
--(axis cs:2.42607560012089,0)
--(axis cs:2.42607560012089,0)
--(axis cs:2.42015562380886,0)
--(axis cs:2.42015562380886,0)
--(axis cs:2.41423564749683,0)
--(axis cs:2.41423564749683,0)
--(axis cs:2.4083156711848,0)
--(axis cs:2.4083156711848,0)
--cycle;
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_bias_0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.808795411310631,0.563470005005669,0.195026426967273}
\definecolor{color2}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color3}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend columns=4,
legend style={at={(0.03,1.03)}, anchor=south west, draw=white!80.0!black, 
	/tikz/every even column/.append style={column sep=0.25cm},},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={Model evaluations},
xmin=149874.249778859, xmax=132311080.984622,
xmode=log,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle Bias(\)\(\displaystyle m_V\)\(\displaystyle )\)},
ymin=5.07987615634819e-08, ymax=0.253749767664317,
ymode=log,
ytick style={color=white!15.0!black}
]
\addplot [very thin, color0, mark=*, mark size=3, mark options={solid}]
table {%
204000 0.0409522997056229
476000 0.000282417406863335
1802000 0.000563360823956037
97206000 1.02407740724016e-07
};
\addlegendentry{ABC($\delta$)}
\addplot [very thin, color1, mark=square*, mark size=3, mark options={solid}]
table {%
408000 0.0248938926412959
884000 0.000581919766415349
10642000 1.54828692816306e-05
};
\addlegendentry{SMC ABC}
\addplot [very thin, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1200000 0.125871089951169
3300000 0.0295931676675103
};
\addlegendentry{MCMC}
\addplot [very thin, color3, mark=triangle*, mark size=3, mark options={solid}]
table {%
1203348 0.000107816267826677
3303348 2.31398456346792e-05
};
\addlegendentry{MCMC(MAP)}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_bias_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.808795411310631,0.563470005005669,0.195026426967273}
\definecolor{color2}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color3}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={Model evaluations},
xmin=149874.249778859, xmax=132311080.984622,
xmode=log,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle Bias(\)\(\displaystyle \sigma_V\)\(\displaystyle )\)},
ymin=2.35863009866176e-07, ymax=0.00386572445284967,
ymode=log,
ytick style={color=white!15.0!black}
]
\addplot [very thin, color0, mark=*, mark size=3, mark options={solid}]
table {%
204000 0.00248690664483851
476000 0.00189880933407501
1802000 0.00223333235763532
97206000 0.00188445683070508
};
\addlegendentry{ABC($\delta$)}
\addplot [very thin, color1, mark=square*, mark size=3, mark options={solid}]
table {%
408000 0.0018906175276869
884000 0.000899397949016887
10642000 0.000832186308005235
};
\addlegendentry{SMC ABC}
\addplot [very thin, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1200000 0.00136311799610239
3300000 7.25077334958547e-06
};
\addlegendentry{MCMC}
\addplot [very thin, color3, mark=triangle*, mark size=3, mark options={solid}]
table {%
1203348 3.6663274299209e-07
3303348 2.13494092014281e-05
};
\addlegendentry{MCMC(MAP)}
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_bias_2.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.808795411310631,0.563470005005669,0.195026426967273}
\definecolor{color2}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color3}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={Model evaluations},
xmin=149874.249778859, xmax=132311080.984622,
xmode=log,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle Bias(\)\(\displaystyle m_{T}\)\(\displaystyle )\)},
ymin=6.33288878234797e-08, ymax=0.0241655072925572,
ymode=log,
ytick style={color=white!15.0!black}
]
\addplot [very thin, color0, mark=*, mark size=3, mark options={solid}]
table {%
204000 0.00393132057680197
476000 1.89332438679077e-05
1802000 9.97089130808203e-05
97206000 1.13582306018259e-07
};
\addlegendentry{ABC($\delta$)}
\addplot [very thin, color1, mark=square*, mark size=3, mark options={solid}]
table {%
408000 0.00148187026784219
884000 5.19677964776889e-05
10642000 1.12958439794394e-05
};
\addlegendentry{SMC ABC}
\addplot [very thin, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1200000 0.0134737069018639
3300000 0.00345037354829992
};
\addlegendentry{MCMC}
\addplot [very thin, color3, mark=triangle*, mark size=3, mark options={solid}]
table {%
1203348 8.09956810011911e-06
3303348 2.03199405837241e-06
};
\addlegendentry{MCMC(MAP)}
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_bias_3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.808795411310631,0.563470005005669,0.195026426967273}
\definecolor{color2}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color3}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={Model evaluations},
xmin=149874.249778859, xmax=132311080.984622,
xmode=log,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle Bias(\)\(\displaystyle \sigma_{T}\)\(\displaystyle )\)},
ymin=1.76983757698919e-06, ymax=0.000220114461955906,
ymode=log,
ytick style={color=white!15.0!black}
]
\addplot [very thin, color0, mark=*, mark size=3, mark options={solid}]
table {%
204000 3.09774484080538e-05
476000 5.51379230414998e-05
1802000 4.98910785358714e-05
97206000 3.04194539936227e-05
};
\addlegendentry{ABC($\delta$)}
\addplot [very thin, color1, mark=square*, mark size=3, mark options={solid}]
table {%
408000 3.75800132652013e-05
884000 3.13548210727676e-06
10642000 2.20367597786358e-06
};
\addlegendentry{SMC ABC}
\addplot [very thin, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1200000 0.000176780456801094
3300000 7.61591409618288e-05
};
\addlegendentry{MCMC}
\addplot [very thin, color3, mark=triangle*, mark size=3, mark options={solid}]
table {%
1203348 1.80185246000726e-05
3303348 3.86113465644697e-05
};
\addlegendentry{MCMC(MAP)}
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_SMC_MCMC_0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle m_V\)},
xmin=8.16503912238725, xmax=15.9461898858467,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
y dir=reverse,
ymin=0.5, ymax=7.5,
ytick style={color=white!15.0!black},
ytick={1,2,3,4,5,6,7},
yticklabels={ABC(\(\displaystyle \delta=10.0\)),ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.0\)),ABC(\(\displaystyle \delta=2.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\addplot [semithick, black, dashed]
table {%
12 7.5
12 0.500000000000001
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
11.9273812062822 7.5
11.9273812062822 0.500000000000001
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
8.16503912238725 4.5
15.9461898858467 4.5
};
\addplot [very thin, black, forget plot]
table {%
8.16503912238725 5.5
15.9461898858467 5.5
};
\addplot [black, forget plot]
table {%
10.9593643320156 0.75
10.9593643320156 1.25
13.3533909800314 1.25
13.3533909800314 0.75
10.9593643320156 0.75
};
\addplot [black, forget plot]
table {%
10.9593643320156 1
8.51872779345359 1
};
\addplot [black, forget plot]
table {%
13.3533909800314 1
15.5925012147804 1
};
\addplot [black, forget plot]
table {%
8.51872779345359 0.875
8.51872779345359 1.125
};
\addplot [black, forget plot]
table {%
15.5925012147804 0.875
15.5925012147804 1.125
};
\addplot [black, forget plot]
table {%
11.0061885990045 1.75
11.0061885990045 2.25
12.8720030671941 2.25
12.8720030671941 1.75
11.0061885990045 1.75
};
\addplot [black, forget plot]
table {%
11.0061885990045 2
9.31374711578081 2
};
\addplot [black, forget plot]
table {%
12.8720030671941 2
14.7144286950256 2
};
\addplot [black, forget plot]
table {%
9.31374711578081 1.875
9.31374711578081 2.125
};
\addplot [black, forget plot]
table {%
14.7144286950256 1.875
14.7144286950256 2.125
};
\addplot [black, forget plot]
table {%
11.2917316484164 2.75
11.2917316484164 3.25
12.5513791164348 3.25
12.5513791164348 2.75
11.2917316484164 2.75
};
\addplot [black, forget plot]
table {%
11.2917316484164 3
10.1926030169174 3
};
\addplot [black, forget plot]
table {%
12.5513791164348 3
13.6895206457363 3
};
\addplot [black, forget plot]
table {%
10.1926030169174 2.875
10.1926030169174 3.125
};
\addplot [black, forget plot]
table {%
13.6895206457363 2.875
13.6895206457363 3.125
};
\addplot [black, forget plot]
table {%
11.7566209869239 3.75
11.7566209869239 4.25
12.1019575144298 4.25
12.1019575144298 3.75
11.7566209869239 3.75
};
\addplot [black, forget plot]
table {%
11.7566209869239 4
11.3760224890473 4
};
\addplot [black, forget plot]
table {%
12.1019575144298 4
12.4858698760571 4
};
\addplot [black, forget plot]
table {%
11.3760224890473 3.875
11.3760224890473 4.125
};
\addplot [black, forget plot]
table {%
12.4858698760571 3.875
12.4858698760571 4.125
};
\addplot [black, forget plot]
table {%
11.7472867309733 4.75
11.7472867309733 5.25
12.1030296540029 5.25
12.1030296540029 4.75
11.7472867309733 4.75
};
\addplot [black, forget plot]
table {%
11.7472867309733 5
11.3516700639997 5
};
\addplot [black, forget plot]
table {%
12.1030296540029 5
12.4937041066287 5
};
\addplot [black, forget plot]
table {%
11.3516700639997 4.875
11.3516700639997 5.125
};
\addplot [black, forget plot]
table {%
12.4937041066287 4.875
12.4937041066287 5.125
};
\addplot [black, forget plot]
table {%
12.0443848194668 5.75
12.0443848194668 6.25
12.1549793955253 6.25
12.1549793955253 5.75
12.0443848194668 5.75
};
\addplot [black, forget plot]
table {%
12.0443848194668 6
11.8802188564376 6
};
\addplot [black, forget plot]
table {%
12.1549793955253 6
12.3196069297959 6
};
\addplot [black, forget plot]
table {%
11.8802188564376 5.875
11.8802188564376 6.125
};
\addplot [black, forget plot]
table {%
12.3196069297959 5.875
12.3196069297959 6.125
};
\addplot [black, forget plot]
table {%
11.8817743959457 6.75
11.8817743959457 7.25
11.9817881849732 7.25
11.9817881849732 6.75
11.8817743959457 6.75
};
\addplot [black, forget plot]
table {%
11.8817743959457 7
11.7322294007263 7
};
\addplot [black, forget plot]
table {%
11.9817881849732 7
12.1246140973822 7
};
\addplot [black, forget plot]
table {%
11.7322294007263 6.875
11.7322294007263 7.125
};
\addplot [black, forget plot]
table {%
12.1246140973822 6.875
12.1246140973822 7.125
};
\addplot [color0, forget plot]
table {%
12.129747951835 0.75
12.129747951835 1.25
};
\addplot [color0, forget plot]
table {%
11.9441864854189 1.75
11.9441864854189 2.25
};
\addplot [color0, forget plot]
table {%
11.9036459830063 2.75
11.9036459830063 3.25
};
\addplot [color0, forget plot]
table {%
11.9270611941875 3.75
11.9270611941875 4.25
};
\addplot [color0, forget plot]
table {%
11.92344637855 4.75
11.92344637855 5.25
};
\addplot [color0, forget plot]
table {%
12.0994078544141 5.75
12.0994078544141 6.25
};
\addplot [color0, forget plot]
table {%
11.9321915956255 6.75
11.9321915956255 7.25
};
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_SMC_MCMC_0_color.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.901982184391939,0.507089934991626,0.577991751552348}
\definecolor{color1}{rgb}{0.732074288267711,0.54808023353899,0.271747550010192}
\definecolor{color2}{rgb}{0.548486066615094,0.585804228120484,0.249549387016444}
\definecolor{color3}{rgb}{0.260050252892592,0.633337204647202,0.411321010000812}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle m_V\)},
xmin=8.16503912238725, xmax=15.9461898858467,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymin=-0.5, ymax=6.5,
ytick style={color=white!15.0!black},
ytick={0,1,2,3,4,5,6},
y dir=reverse,
yticklabels={ABC(\(\displaystyle \delta=10.0\)),ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.0\)),ABC(\(\displaystyle \delta=2.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:10.9593643320156,-0.4)
--(axis cs:10.9593643320156,0.4)
--(axis cs:13.3533909800314,0.4)
--(axis cs:13.3533909800314,-0.4)
--(axis cs:10.9593643320156,-0.4)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:11.0061885990045,0.6)
--(axis cs:11.0061885990045,1.4)
--(axis cs:12.8720030671941,1.4)
--(axis cs:12.8720030671941,0.6)
--(axis cs:11.0061885990045,0.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:11.2917316484164,1.6)
--(axis cs:11.2917316484164,2.4)
--(axis cs:12.5513791164348,2.4)
--(axis cs:12.5513791164348,1.6)
--(axis cs:11.2917316484164,1.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:11.7566209869239,2.6)
--(axis cs:11.7566209869239,3.4)
--(axis cs:12.1019575144298,3.4)
--(axis cs:12.1019575144298,2.6)
--(axis cs:11.7566209869239,2.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:11.7472867309733,3.6)
--(axis cs:11.7472867309733,4.4)
--(axis cs:12.1030296540029,4.4)
--(axis cs:12.1030296540029,3.6)
--(axis cs:11.7472867309733,3.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:12.0443848194668,4.6)
--(axis cs:12.0443848194668,5.4)
--(axis cs:12.1549793955253,5.4)
--(axis cs:12.1549793955253,4.6)
--(axis cs:12.0443848194668,4.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color3, opacity=0.5, semithick]
(axis cs:11.8817743959457,5.6)
--(axis cs:11.8817743959457,6.4)
--(axis cs:11.9817881849732,6.4)
--(axis cs:11.9817881849732,5.6)
--(axis cs:11.8817743959457,5.6)
--cycle;
\addplot [thick, black, dashed]
table {%
12 6.5
12 -0.5
};
\addlegendentry{reference}
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
11.9273812062822 6.5
11.9273812062822 -0.5
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
8.16503912238725 3.5
15.9461898858467 3.5
};
\addplot [very thin, black, forget plot]
table {%
8.16503912238725 4.5
15.9461898858467 4.5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
10.9593643320156 0
8.51872779345359 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.3533909800314 0
15.5925012147804 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
8.51872779345359 -0.2
8.51872779345359 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
15.5925012147804 -0.2
15.5925012147804 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.0061885990045 1
9.31374711578081 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.8720030671941 1
14.7144286950256 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
9.31374711578081 0.8
9.31374711578081 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
14.7144286950256 0.8
14.7144286950256 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.2917316484164 2
10.1926030169174 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.5513791164348 2
13.6895206457363 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
10.1926030169174 1.8
10.1926030169174 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.6895206457363 1.8
13.6895206457363 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.7566209869239 3
11.3760224890473 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.1019575144298 3
12.4858698760571 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.3760224890473 2.8
11.3760224890473 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.4858698760571 2.8
12.4858698760571 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.7472867309733 4
11.3516700639997 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.1030296540029 4
12.4937041066287 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.3516700639997 3.8
11.3516700639997 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.4937041066287 3.8
12.4937041066287 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.0443848194668 5
11.8802188564376 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.1549793955253 5
12.3196069297959 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.8802188564376 4.8
11.8802188564376 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.3196069297959 4.8
12.3196069297959 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.8817743959457 6
11.7322294007263 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.9817881849732 6
12.1246140973822 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.7322294007263 5.8
11.7322294007263 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.1246140973822 5.8
12.1246140973822 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.129747951835 -0.4
12.129747951835 0.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.9441864854189 0.6
11.9441864854189 1.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.9036459830063 1.6
11.9036459830063 2.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.9270611941875 2.6
11.9270611941875 3.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.92344637855 3.6
11.92344637855 4.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.0994078544141 4.6
12.0994078544141 5.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.9321915956255 5.6
11.9321915956255 6.4
};
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_SMC_MCMC_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma_V\)},
xmin=0.116797350389084, xmax=1.4232572240768,
xtick style={color=white!15.0!black},
y dir=reverse,
y grid style={white!80.0!black},
ymin=0.5, ymax=7.5,
ytick style={color=white!15.0!black},
ytick={1,2,3,4,5,6,7},
yticklabels={ABC(\(\displaystyle \delta=10.0\)),ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.0\)),ABC(\(\displaystyle \delta=2.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\addplot [semithick, black, dashed]
table {%
0.7 7.5
0.7 0.500000000000001
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.725925067398919 7.5
0.725925067398919 0.500000000000001
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
0.116797350389084 4.5
1.4232572240768 4.5
};
\addplot [very thin, black, forget plot]
table {%
0.116797350389084 5.5
1.4232572240768 5.5
};
\addplot [black, forget plot]
table {%
0.441093020008162 0.75
0.441093020008162 1.25
0.900734315713368 1.25
0.900734315713368 0.75
0.441093020008162 0.75
};
\addplot [black, forget plot]
table {%
0.441093020008162 1
0.176592956800082 1
};
\addplot [black, forget plot]
table {%
0.900734315713368 1
1.36387268436373 1
};
\addplot [black, forget plot]
table {%
0.176592956800082 0.875
0.176592956800082 1.125
};
\addplot [black, forget plot]
table {%
1.36387268436373 0.875
1.36387268436373 1.125
};
\addplot [black, forget plot]
table {%
0.454743127057692 1.75
0.454743127057692 2.25
0.890598517545172 2.25
0.890598517545172 1.75
0.454743127057692 1.75
};
\addplot [black, forget plot]
table {%
0.454743127057692 2
0.177016106491189 2
};
\addplot [black, forget plot]
table {%
0.890598517545172 2
1.2284136240443 2
};
\addplot [black, forget plot]
table {%
0.177016106491189 1.875
0.177016106491189 2.125
};
\addplot [black, forget plot]
table {%
1.2284136240443 1.875
1.2284136240443 2.125
};
\addplot [black, forget plot]
table {%
0.444049764360887 2.75
0.444049764360887 3.25
0.856210494114311 3.25
0.856210494114311 2.75
0.444049764360887 2.75
};
\addplot [black, forget plot]
table {%
0.444049764360887 3
0.177554046881201 3
};
\addplot [black, forget plot]
table {%
0.856210494114311 3
1.1482754384484 3
};
\addplot [black, forget plot]
table {%
0.177554046881201 2.875
0.177554046881201 3.125
};
\addplot [black, forget plot]
table {%
1.1482754384484 2.875
1.1482754384484 3.125
};
\addplot [black, forget plot]
table {%
0.547076983731485 3.75
0.547076983731485 4.25
0.804072741297231 4.25
0.804072741297231 3.75
0.547076983731485 3.75
};
\addplot [black, forget plot]
table {%
0.547076983731485 4
0.176181890102162 4
};
\addplot [black, forget plot]
table {%
0.804072741297231 4
0.981468937662682 4
};
\addplot [black, forget plot]
table {%
0.176181890102162 3.875
0.176181890102162 4.125
};
\addplot [black, forget plot]
table {%
0.981468937662682 3.875
0.981468937662682 4.125
};
\addplot [black, forget plot]
table {%
0.571743461583112 4.75
0.571743461583112 5.25
0.807212444395342 5.25
0.807212444395342 4.75
0.571743461583112 4.75
};
\addplot [black, forget plot]
table {%
0.571743461583112 5
0.238205753697079 5
};
\addplot [black, forget plot]
table {%
0.807212444395342 5
0.984478273914091 5
};
\addplot [black, forget plot]
table {%
0.238205753697079 4.875
0.238205753697079 5.125
};
\addplot [black, forget plot]
table {%
0.984478273914091 4.875
0.984478273914091 5.125
};
\addplot [black, forget plot]
table {%
0.693249406102705 5.75
0.693249406102705 6.25
0.769857243296237 6.25
0.769857243296237 5.75
0.693249406102705 5.75
};
\addplot [black, forget plot]
table {%
0.693249406102705 6
0.583254490520628 6
};
\addplot [black, forget plot]
table {%
0.769857243296237 6
0.884507995143805 6
};
\addplot [black, forget plot]
table {%
0.583254490520628 5.875
0.583254490520628 6.125
};
\addplot [black, forget plot]
table {%
0.884507995143805 5.875
0.884507995143805 6.125
};
\addplot [black, forget plot]
table {%
0.695754480284834 6.75
0.695754480284834 7.25
0.767686647800876 7.25
0.767686647800876 6.75
0.695754480284834 6.75
};
\addplot [black, forget plot]
table {%
0.695754480284834 7
0.588583503611931 7
};
\addplot [black, forget plot]
table {%
0.767686647800876 7
0.875412291989593 7
};
\addplot [black, forget plot]
table {%
0.588583503611931 6.875
0.588583503611931 7.125
};
\addplot [black, forget plot]
table {%
0.875412291989593 6.875
0.875412291989593 7.125
};
\addplot [color0, forget plot]
table {%
0.676056172836893 0.75
0.676056172836893 1.25
};
\addplot [color0, forget plot]
table {%
0.682349737978765 1.75
0.682349737978765 2.25
};
\addplot [color0, forget plot]
table {%
0.678666921459459 2.75
0.678666921459459 3.25
};
\addplot [color0, forget plot]
table {%
0.682514736477524 3.75
0.682514736477524 4.25
};
\addplot [color0, forget plot]
table {%
0.697077427842012 4.75
0.697077427842012 5.25
};
\addplot [color0, forget plot]
table {%
0.72861779340607 5.75
0.72861779340607 6.25
};
\addplot [color0, forget plot]
table {%
0.730545609488483 6.75
0.730545609488483 7.25
};
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_SMC_MCMC_1_color.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.901982184391939,0.507089934991626,0.577991751552348}
\definecolor{color1}{rgb}{0.732074288267711,0.54808023353899,0.271747550010192}
\definecolor{color2}{rgb}{0.548486066615094,0.585804228120484,0.249549387016444}
\definecolor{color3}{rgb}{0.260050252892592,0.633337204647202,0.411321010000812}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma_V\)},
xmin=0.116797350389084, xmax=1.4232572240768,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymin=-0.5, ymax=6.5,
ytick style={color=white!15.0!black},
ytick={0,1,2,3,4,5,6},
y dir=reverse,
yticklabels={ABC(\(\displaystyle \delta=10.0\)),ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.0\)),ABC(\(\displaystyle \delta=2.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.441093020008162,-0.4)
--(axis cs:0.441093020008162,0.4)
--(axis cs:0.900734315713368,0.4)
--(axis cs:0.900734315713368,-0.4)
--(axis cs:0.441093020008162,-0.4)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.454743127057692,0.6)
--(axis cs:0.454743127057692,1.4)
--(axis cs:0.890598517545172,1.4)
--(axis cs:0.890598517545172,0.6)
--(axis cs:0.454743127057692,0.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.444049764360887,1.6)
--(axis cs:0.444049764360887,2.4)
--(axis cs:0.856210494114311,2.4)
--(axis cs:0.856210494114311,1.6)
--(axis cs:0.444049764360887,1.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.547076983731485,2.6)
--(axis cs:0.547076983731485,3.4)
--(axis cs:0.804072741297231,3.4)
--(axis cs:0.804072741297231,2.6)
--(axis cs:0.547076983731485,2.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:0.571743461583112,3.6)
--(axis cs:0.571743461583112,4.4)
--(axis cs:0.807212444395342,4.4)
--(axis cs:0.807212444395342,3.6)
--(axis cs:0.571743461583112,3.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:0.693249406102705,4.6)
--(axis cs:0.693249406102705,5.4)
--(axis cs:0.769857243296237,5.4)
--(axis cs:0.769857243296237,4.6)
--(axis cs:0.693249406102705,4.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color3, opacity=0.5, semithick]
(axis cs:0.695754480284834,5.6)
--(axis cs:0.695754480284834,6.4)
--(axis cs:0.767686647800876,6.4)
--(axis cs:0.767686647800876,5.6)
--(axis cs:0.695754480284834,5.6)
--cycle;
\addplot [thick, black, dashed]
table {%
0.7 6.5
0.7 -0.5
};
\addlegendentry{reference}
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.725925067398919 6.5
0.725925067398919 -0.5
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
0.116797350389084 3.5
1.4232572240768 3.5
};
\addplot [very thin, black, forget plot]
table {%
0.116797350389084 4.5
1.4232572240768 4.5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.441093020008162 0
0.176592956800082 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.900734315713368 0
1.36387268436373 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.176592956800082 -0.2
0.176592956800082 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.36387268436373 -0.2
1.36387268436373 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.454743127057692 1
0.177016106491189 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.890598517545172 1
1.2284136240443 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.177016106491189 0.8
0.177016106491189 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.2284136240443 0.8
1.2284136240443 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.444049764360887 2
0.177554046881201 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.856210494114311 2
1.1482754384484 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.177554046881201 1.8
0.177554046881201 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.1482754384484 1.8
1.1482754384484 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.547076983731485 3
0.176181890102162 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.804072741297231 3
0.981468937662682 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.176181890102162 2.8
0.176181890102162 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.981468937662682 2.8
0.981468937662682 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.571743461583112 4
0.238205753697079 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.807212444395342 4
0.984478273914091 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.238205753697079 3.8
0.238205753697079 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.984478273914091 3.8
0.984478273914091 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.693249406102705 5
0.583254490520628 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.769857243296237 5
0.884507995143805 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.583254490520628 4.8
0.583254490520628 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.884507995143805 4.8
0.884507995143805 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.695754480284834 6
0.588583503611931 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.767686647800876 6
0.875412291989593 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.588583503611931 5.8
0.588583503611931 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.875412291989593 5.8
0.875412291989593 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.676056172836893 -0.4
0.676056172836893 0.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.682349737978765 0.6
0.682349737978765 1.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.678666921459459 1.6
0.678666921459459 2.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.682514736477524 2.6
0.682514736477524 3.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.697077427842012 3.6
0.697077427842012 4.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.72861779340607 4.6
0.72861779340607 5.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.730545609488483 5.6
0.730545609488483 6.4
};
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_SMC_MCMC_2.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle m_{T}\)},
xmin=1.65145825496547, xmax=3.82053296265821,
xtick style={color=white!15.0!black},
y dir=reverse,
y grid style={white!80.0!black},
ymin=0.5, ymax=7.5,
ytick style={color=white!15.0!black},
ytick={1,2,3,4,5,6,7},
yticklabels={ABC(\(\displaystyle \delta=10.0\)),ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.0\)),ABC(\(\displaystyle \delta=2.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\addplot [semithick, black, dashed]
table {%
2.5 7.5
2.5 0.500000000000001
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2.52564823025527 7.5
2.52564823025527 0.500000000000001
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
1.65145825496547 4.5
3.82053296265821 4.5
};
\addplot [very thin, black, forget plot]
table {%
1.65145825496547 5.5
3.82053296265821 5.5
};
\addplot [black, forget plot]
table {%
2.21725446646073 0.75
2.21725446646073 1.25
2.97429230950612 1.25
2.97429230950612 0.75
2.21725446646073 0.75
};
\addplot [black, forget plot]
table {%
2.21725446646073 1
1.75005255986059 1
};
\addplot [black, forget plot]
table {%
2.97429230950612 1
3.72193865776309 1
};
\addplot [black, forget plot]
table {%
1.75005255986059 0.875
1.75005255986059 1.125
};
\addplot [black, forget plot]
table {%
3.72193865776309 0.875
3.72193865776309 1.125
};
\addplot [black, forget plot]
table {%
2.24032187168964 1.75
2.24032187168964 2.25
2.83392801172108 2.25
2.83392801172108 1.75
2.24032187168964 1.75
};
\addplot [black, forget plot]
table {%
2.24032187168964 2
1.75907135155905 2
};
\addplot [black, forget plot]
table {%
2.83392801172108 2
3.43848832722377 2
};
\addplot [black, forget plot]
table {%
1.75907135155905 1.875
1.75907135155905 2.125
};
\addplot [black, forget plot]
table {%
3.43848832722377 1.875
3.43848832722377 2.125
};
\addplot [black, forget plot]
table {%
2.31927876074221 2.75
2.31927876074221 3.25
2.72939051520112 3.25
2.72939051520112 2.75
2.31927876074221 2.75
};
\addplot [black, forget plot]
table {%
2.31927876074221 3
1.94415078404568 3
};
\addplot [black, forget plot]
table {%
2.72939051520112 3
3.10867303075975 3
};
\addplot [black, forget plot]
table {%
1.94415078404568 2.875
1.94415078404568 3.125
};
\addplot [black, forget plot]
table {%
3.10867303075975 2.875
3.10867303075975 3.125
};
\addplot [black, forget plot]
table {%
2.47264719011167 3.75
2.47264719011167 4.25
2.58314439214584 4.25
2.58314439214584 3.75
2.47264719011167 3.75
};
\addplot [black, forget plot]
table {%
2.47264719011167 4
2.3465287335028 4
};
\addplot [black, forget plot]
table {%
2.58314439214584 4
2.70520481915191 4
};
\addplot [black, forget plot]
table {%
2.3465287335028 3.875
2.3465287335028 4.125
};
\addplot [black, forget plot]
table {%
2.70520481915191 3.875
2.70520481915191 4.125
};
\addplot [black, forget plot]
table {%
2.46657823365433 4.75
2.46657823365433 5.25
2.58773913061117 5.25
2.58773913061117 4.75
2.46657823365433 4.75
};
\addplot [black, forget plot]
table {%
2.46657823365433 5
2.34396427241902 5
};
\addplot [black, forget plot]
table {%
2.58773913061117 5
2.70458249333046 5
};
\addplot [black, forget plot]
table {%
2.34396427241902 4.875
2.34396427241902 5.125
};
\addplot [black, forget plot]
table {%
2.70458249333046 4.875
2.70458249333046 5.125
};
\addplot [black, forget plot]
table {%
2.56617972475227 5.75
2.56617972475227 6.25
2.60191006658335 6.25
2.60191006658335 5.75
2.56617972475227 5.75
};
\addplot [black, forget plot]
table {%
2.56617972475227 6
2.51285618177214 6
};
\addplot [black, forget plot]
table {%
2.60191006658335 6
2.65550530908369 6
};
\addplot [black, forget plot]
table {%
2.51285618177214 5.875
2.51285618177214 6.125
};
\addplot [black, forget plot]
table {%
2.65550530908369 5.875
2.65550530908369 6.125
};
\addplot [black, forget plot]
table {%
2.51227195792712 6.75
2.51227195792712 7.25
2.54363189901267 7.25
2.54363189901267 6.75
2.51227195792712 6.75
};
\addplot [black, forget plot]
table {%
2.51227195792712 7
2.46702160477067 7
};
\addplot [black, forget plot]
table {%
2.54363189901267 7
2.59055060704397 7
};
\addplot [black, forget plot]
table {%
2.46702160477067 6.875
2.46702160477067 7.125
};
\addplot [black, forget plot]
table {%
2.59055060704397 6.875
2.59055060704397 7.125
};
\addplot [color0, forget plot]
table {%
2.58834847408894 0.75
2.58834847408894 1.25
};
\addplot [color0, forget plot]
table {%
2.52129699550317 1.75
2.52129699550317 2.25
};
\addplot [color0, forget plot]
table {%
2.51566279520812 2.75
2.51566279520812 3.25
};
\addplot [color0, forget plot]
table {%
2.52598524999656 3.75
2.52598524999656 4.25
};
\addplot [color0, forget plot]
table {%
2.52900915929044 4.75
2.52900915929044 5.25
};
\addplot [color0, forget plot]
table {%
2.58438811064585 5.75
2.58438811064585 6.25
};
\addplot [color0, forget plot]
table {%
2.52707371054569 6.75
2.52707371054569 7.25
};
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_SMC_MCMC_2_color.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.901982184391939,0.507089934991626,0.577991751552348}
\definecolor{color1}{rgb}{0.732074288267711,0.54808023353899,0.271747550010192}
\definecolor{color2}{rgb}{0.548486066615094,0.585804228120484,0.249549387016444}
\definecolor{color3}{rgb}{0.260050252892592,0.633337204647202,0.411321010000812}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle m_{T}\)},
xmin=1.65145825496547, xmax=3.82053296265821,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymin=-0.5, ymax=6.5,
ytick style={color=white!15.0!black},
ytick={0,1,2,3,4,5,6},
y dir=reverse,
yticklabels={ABC(\(\displaystyle \delta=10.0\)),ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.0\)),ABC(\(\displaystyle \delta=2.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:2.21725446646073,-0.4)
--(axis cs:2.21725446646073,0.4)
--(axis cs:2.97429230950612,0.4)
--(axis cs:2.97429230950612,-0.4)
--(axis cs:2.21725446646073,-0.4)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:2.24032187168964,0.6)
--(axis cs:2.24032187168964,1.4)
--(axis cs:2.83392801172108,1.4)
--(axis cs:2.83392801172108,0.6)
--(axis cs:2.24032187168964,0.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:2.31927876074221,1.6)
--(axis cs:2.31927876074221,2.4)
--(axis cs:2.72939051520112,2.4)
--(axis cs:2.72939051520112,1.6)
--(axis cs:2.31927876074221,1.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:2.47264719011167,2.6)
--(axis cs:2.47264719011167,3.4)
--(axis cs:2.58314439214584,3.4)
--(axis cs:2.58314439214584,2.6)
--(axis cs:2.47264719011167,2.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:2.46657823365433,3.6)
--(axis cs:2.46657823365433,4.4)
--(axis cs:2.58773913061117,4.4)
--(axis cs:2.58773913061117,3.6)
--(axis cs:2.46657823365433,3.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:2.56617972475227,4.6)
--(axis cs:2.56617972475227,5.4)
--(axis cs:2.60191006658335,5.4)
--(axis cs:2.60191006658335,4.6)
--(axis cs:2.56617972475227,4.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color3, opacity=0.5, semithick]
(axis cs:2.51227195792712,5.6)
--(axis cs:2.51227195792712,6.4)
--(axis cs:2.54363189901267,6.4)
--(axis cs:2.54363189901267,5.6)
--(axis cs:2.51227195792712,5.6)
--cycle;
\addplot [thick, black, dashed]
table {%
2.5 6.5
2.5 -0.5
};
\addlegendentry{reference}
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2.52564823025527 6.5
2.52564823025527 -0.5
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
1.65145825496547 3.5
3.82053296265821 3.5
};
\addplot [very thin, black, forget plot]
table {%
1.65145825496547 4.5
3.82053296265821 4.5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.21725446646073 0
1.75005255986059 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.97429230950612 0
3.72193865776309 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.75005255986059 -0.2
1.75005255986059 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
3.72193865776309 -0.2
3.72193865776309 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.24032187168964 1
1.75907135155905 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.83392801172108 1
3.43848832722377 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.75907135155905 0.8
1.75907135155905 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
3.43848832722377 0.8
3.43848832722377 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.31927876074221 2
1.94415078404568 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.72939051520112 2
3.10867303075975 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.94415078404568 1.8
1.94415078404568 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
3.10867303075975 1.8
3.10867303075975 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.47264719011167 3
2.3465287335028 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.58314439214584 3
2.70520481915191 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.3465287335028 2.8
2.3465287335028 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.70520481915191 2.8
2.70520481915191 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.46657823365433 4
2.34396427241902 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.58773913061117 4
2.70458249333046 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.34396427241902 3.8
2.34396427241902 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.70458249333046 3.8
2.70458249333046 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.56617972475227 5
2.51285618177214 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.60191006658335 5
2.65550530908369 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.51285618177214 4.8
2.51285618177214 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.65550530908369 4.8
2.65550530908369 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.51227195792712 6
2.46702160477067 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.54363189901267 6
2.59055060704397 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.46702160477067 5.8
2.46702160477067 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.59055060704397 5.8
2.59055060704397 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.58834847408894 -0.4
2.58834847408894 0.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.52129699550317 0.6
2.52129699550317 1.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.51566279520812 1.6
2.51566279520812 2.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.52598524999656 2.6
2.52598524999656 3.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.52900915929044 3.6
2.52900915929044 4.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.58438811064585 4.6
2.58438811064585 5.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.52707371054569 5.6
2.52707371054569 6.4
};
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_SMC_MCMC_3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma_{T}\)},
xmin=0.0311265336034002, xmax=0.446561030475415,
xtick style={color=white!15.0!black},
y dir=reverse,
y grid style={white!80.0!black},
ymin=0.5, ymax=7.5,
ytick style={color=white!15.0!black},
ytick={1,2,3,4,5,6,7},
yticklabels={ABC(\(\displaystyle \delta=10.0\)),ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.0\)),ABC(\(\displaystyle \delta=2.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\addplot [semithick, black, dashed]
table {%
0.2 7.5
0.2 0.500000000000001
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.22186759239743 7.5
0.22186759239743 0.500000000000001
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
0.0311265336034002 4.5
0.446561030475415 4.5
};
\addplot [very thin, black, forget plot]
table {%
0.0311265336034002 5.5
0.446561030475415 5.5
};
\addplot [black, forget plot]
table {%
0.138641659992098 0.75
0.138641659992098 1.25
0.288811837490816 1.25
0.288811837490816 0.75
0.138641659992098 0.75
};
\addplot [black, forget plot]
table {%
0.138641659992098 1
0.0500099198248554 1
};
\addplot [black, forget plot]
table {%
0.288811837490816 1
0.42767764425396 1
};
\addplot [black, forget plot]
table {%
0.0500099198248554 0.875
0.0500099198248554 1.125
};
\addplot [black, forget plot]
table {%
0.42767764425396 0.875
0.42767764425396 1.125
};
\addplot [black, forget plot]
table {%
0.138865798806006 1.75
0.138865798806006 2.25
0.279346820003955 2.25
0.279346820003955 1.75
0.138865798806006 1.75
};
\addplot [black, forget plot]
table {%
0.138865798806006 2
0.0500099198248554 2
};
\addplot [black, forget plot]
table {%
0.279346820003955 2
0.404825879824549 2
};
\addplot [black, forget plot]
table {%
0.0500099198248554 1.875
0.0500099198248554 2.125
};
\addplot [black, forget plot]
table {%
0.404825879824549 1.875
0.404825879824549 2.125
};
\addplot [black, forget plot]
table {%
0.150665218320407 2.75
0.150665218320407 3.25
0.279147903477331 3.25
0.279147903477331 2.75
0.150665218320407 2.75
};
\addplot [black, forget plot]
table {%
0.150665218320407 3
0.050672693451734 3
};
\addplot [black, forget plot]
table {%
0.279147903477331 3
0.371879405135157 3
};
\addplot [black, forget plot]
table {%
0.050672693451734 2.875
0.050672693451734 3.125
};
\addplot [black, forget plot]
table {%
0.371879405135157 2.875
0.371879405135157 3.125
};
\addplot [black, forget plot]
table {%
0.181925741261672 3.75
0.181925741261672 4.25
0.264611895963908 4.25
0.264611895963908 3.75
0.181925741261672 3.75
};
\addplot [black, forget plot]
table {%
0.181925741261672 4
0.0599381303086468 4
};
\addplot [black, forget plot]
table {%
0.264611895963908 4
0.317413574268423 4
};
\addplot [black, forget plot]
table {%
0.0599381303086468 3.875
0.0599381303086468 4.125
};
\addplot [black, forget plot]
table {%
0.317413574268423 3.875
0.317413574268423 4.125
};
\addplot [black, forget plot]
table {%
0.179884232378861 4.75
0.179884232378861 5.25
0.258220282162752 5.25
0.258220282162752 4.75
0.179884232378861 4.75
};
\addplot [black, forget plot]
table {%
0.179884232378861 5
0.0648242466189489 5
};
\addplot [black, forget plot]
table {%
0.258220282162752 5
0.313217389024652 5
};
\addplot [black, forget plot]
table {%
0.0648242466189489 4.875
0.0648242466189489 5.125
};
\addplot [black, forget plot]
table {%
0.313217389024652 4.875
0.313217389024652 5.125
};
\addplot [black, forget plot]
table {%
0.201757514680868 5.75
0.201757514680868 6.25
0.225186112714768 6.25
0.225186112714768 5.75
0.201757514680868 5.75
};
\addplot [black, forget plot]
table {%
0.201757514680868 6
0.167427413069686 6
};
\addplot [black, forget plot]
table {%
0.225186112714768 6
0.260015181031197 6
};
\addplot [black, forget plot]
table {%
0.167427413069686 5.875
0.167427413069686 6.125
};
\addplot [black, forget plot]
table {%
0.260015181031197 5.875
0.260015181031197 6.125
};
\addplot [black, forget plot]
table {%
0.217518834910545 6.75
0.217518834910545 7.25
0.238382212689476 7.25
0.238382212689476 6.75
0.217518834910545 6.75
};
\addplot [black, forget plot]
table {%
0.217518834910545 7
0.187273343899176 7
};
\addplot [black, forget plot]
table {%
0.238382212689476 7
0.269562150011827 7
};
\addplot [black, forget plot]
table {%
0.187273343899176 6.875
0.187273343899176 7.125
};
\addplot [black, forget plot]
table {%
0.269562150011827 6.875
0.269562150011827 7.125
};
\addplot [color0, forget plot]
table {%
0.216301853595793 0.75
0.216301853595793 1.25
};
\addplot [color0, forget plot]
table {%
0.214442100963087 1.75
0.214442100963087 2.25
};
\addplot [color0, forget plot]
table {%
0.228930954099614 2.75
0.228930954099614 3.25
};
\addplot [color0, forget plot]
table {%
0.22738297579241 3.75
0.22738297579241 4.25
};
\addplot [color0, forget plot]
table {%
0.223352070749534 4.75
0.223352070749534 5.25
};
\addplot [color0, forget plot]
table {%
0.213140671923298 5.75
0.213140671923298 6.25
};
\addplot [color0, forget plot]
table {%
0.228081395304223 6.75
0.228081395304223 7.25
};
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_SMC_MCMC_3_color.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.901982184391939,0.507089934991626,0.577991751552348}
\definecolor{color1}{rgb}{0.732074288267711,0.54808023353899,0.271747550010192}
\definecolor{color2}{rgb}{0.548486066615094,0.585804228120484,0.249549387016444}
\definecolor{color3}{rgb}{0.260050252892592,0.633337204647202,0.411321010000812}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma_{T}\)},
xmin=0.0311265336034002, xmax=0.446561030475415,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymin=-0.5, ymax=6.5,
ytick style={color=white!15.0!black},
ytick={0,1,2,3,4,5,6},
y dir=reverse,
yticklabels={ABC(\(\displaystyle \delta=10.0\)),ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.0\)),ABC(\(\displaystyle \delta=2.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.138641659992098,-0.4)
--(axis cs:0.138641659992098,0.4)
--(axis cs:0.288811837490816,0.4)
--(axis cs:0.288811837490816,-0.4)
--(axis cs:0.138641659992098,-0.4)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.138865798806006,0.6)
--(axis cs:0.138865798806006,1.4)
--(axis cs:0.279346820003955,1.4)
--(axis cs:0.279346820003955,0.6)
--(axis cs:0.138865798806006,0.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.150665218320407,1.6)
--(axis cs:0.150665218320407,2.4)
--(axis cs:0.279147903477331,2.4)
--(axis cs:0.279147903477331,1.6)
--(axis cs:0.150665218320407,1.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.181925741261672,2.6)
--(axis cs:0.181925741261672,3.4)
--(axis cs:0.264611895963908,3.4)
--(axis cs:0.264611895963908,2.6)
--(axis cs:0.181925741261672,2.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:0.179884232378861,3.6)
--(axis cs:0.179884232378861,4.4)
--(axis cs:0.258220282162752,4.4)
--(axis cs:0.258220282162752,3.6)
--(axis cs:0.179884232378861,3.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:0.201757514680868,4.6)
--(axis cs:0.201757514680868,5.4)
--(axis cs:0.225186112714768,5.4)
--(axis cs:0.225186112714768,4.6)
--(axis cs:0.201757514680868,4.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color3, opacity=0.5, semithick]
(axis cs:0.217518834910545,5.6)
--(axis cs:0.217518834910545,6.4)
--(axis cs:0.238382212689476,6.4)
--(axis cs:0.238382212689476,5.6)
--(axis cs:0.217518834910545,5.6)
--cycle;
\addplot [thick, black, dashed]
table {%
0.2 6.5
0.2 -0.5
};
\addlegendentry{reference}
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.22186759239743 6.5
0.22186759239743 -0.5
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
0.0311265336034002 3.5
0.446561030475415 3.5
};
\addplot [very thin, black, forget plot]
table {%
0.0311265336034002 4.5
0.446561030475415 4.5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.138641659992098 0
0.0500099198248554 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.288811837490816 0
0.42767764425396 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.0500099198248554 -0.2
0.0500099198248554 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.42767764425396 -0.2
0.42767764425396 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.138865798806006 1
0.0500099198248554 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.279346820003955 1
0.404825879824549 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.0500099198248554 0.8
0.0500099198248554 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.404825879824549 0.8
0.404825879824549 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.150665218320407 2
0.050672693451734 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.279147903477331 2
0.371879405135157 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.050672693451734 1.8
0.050672693451734 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.371879405135157 1.8
0.371879405135157 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.181925741261672 3
0.0599381303086468 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.264611895963908 3
0.317413574268423 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.0599381303086468 2.8
0.0599381303086468 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.317413574268423 2.8
0.317413574268423 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.179884232378861 4
0.0648242466189489 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.258220282162752 4
0.313217389024652 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.0648242466189489 3.8
0.0648242466189489 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.313217389024652 3.8
0.313217389024652 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.201757514680868 5
0.167427413069686 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.225186112714768 5
0.260015181031197 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.167427413069686 4.8
0.167427413069686 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.260015181031197 4.8
0.260015181031197 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.217518834910545 6
0.187273343899176 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.238382212689476 6
0.269562150011827 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.187273343899176 5.8
0.187273343899176 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.269562150011827 5.8
0.269562150011827 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.216301853595793 -0.4
0.216301853595793 0.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.214442100963087 0.6
0.214442100963087 1.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.228930954099614 1.6
0.228930954099614 2.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.22738297579241 2.6
0.22738297579241 3.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.223352070749534 3.6
0.223352070749534 4.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.213140671923298 4.6
0.213140671923298 5.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.228081395304223 5.6
0.228081395304223 6.4
};
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_data_I.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=0.75\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle t\)},
xmin=0, xmax=6,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle I\)},
ymin=0, ymax=1.6,
ytick style={color=white!15.0!black}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,-0.151814613210696)
--(axis cs:0,0.240096284715179)
--(axis cs:0.01,0.911202895415367)
--(axis cs:0.02,1.29698180374888)
--(axis cs:0.03,1.41853331573311)
--(axis cs:0.04,1.53585835934186)
--(axis cs:0.05,1.49199983025395)
--(axis cs:0.06,1.57480439131549)
--(axis cs:0.07,1.50642903320201)
--(axis cs:0.08,1.4896488727579)
--(axis cs:0.09,1.47772344952049)
--(axis cs:0.1,1.52459028830321)
--(axis cs:0.11,1.51086261673996)
--(axis cs:0.12,1.51727040024139)
--(axis cs:0.13,1.48136073059816)
--(axis cs:0.14,1.50412717277572)
--(axis cs:0.15,1.49697271089883)
--(axis cs:0.16,1.50036103190815)
--(axis cs:0.17,1.48361009829442)
--(axis cs:0.18,1.42730717992318)
--(axis cs:0.19,1.44285651033482)
--(axis cs:0.2,1.43204741653026)
--(axis cs:0.21,1.43032474372305)
--(axis cs:0.22,1.50794940534954)
--(axis cs:0.23,1.44313333501305)
--(axis cs:0.24,1.38211511915866)
--(axis cs:0.25,1.40272703353707)
--(axis cs:0.26,1.44731020693614)
--(axis cs:0.27,1.47136178940994)
--(axis cs:0.28,1.3773133395399)
--(axis cs:0.29,1.38636462779007)
--(axis cs:0.3,1.40379320197305)
--(axis cs:0.31,1.36253068392547)
--(axis cs:0.32,1.42783698839706)
--(axis cs:0.33,1.36440875261254)
--(axis cs:0.34,1.35133668421204)
--(axis cs:0.35,1.35211625907777)
--(axis cs:0.36,1.35478936784292)
--(axis cs:0.37,1.3843255775419)
--(axis cs:0.38,1.34776515049592)
--(axis cs:0.39,1.35175966031944)
--(axis cs:0.4,1.33469385313766)
--(axis cs:0.41,1.32304219175344)
--(axis cs:0.42,1.38038946680862)
--(axis cs:0.43,1.30479535389089)
--(axis cs:0.44,1.3254491356247)
--(axis cs:0.45,1.34302241137779)
--(axis cs:0.46,1.32281747632158)
--(axis cs:0.47,1.35361659964311)
--(axis cs:0.48,1.33952845737342)
--(axis cs:0.49,1.3188725668954)
--(axis cs:0.5,1.35744464715305)
--(axis cs:0.51,1.3549471737121)
--(axis cs:0.52,1.33171875155005)
--(axis cs:0.53,1.31907436387341)
--(axis cs:0.54,1.32350374296106)
--(axis cs:0.55,1.39350076480797)
--(axis cs:0.56,1.3199882161011)
--(axis cs:0.57,1.31974319568888)
--(axis cs:0.58,1.3307747488287)
--(axis cs:0.59,1.30730243243063)
--(axis cs:0.6,1.30012640023029)
--(axis cs:0.61,1.26477007432217)
--(axis cs:0.62,1.26638855667399)
--(axis cs:0.63,1.27306559599851)
--(axis cs:0.64,1.29364471135767)
--(axis cs:0.65,1.3117705481)
--(axis cs:0.66,1.29256463820597)
--(axis cs:0.67,1.31013398415971)
--(axis cs:0.68,1.28852773089903)
--(axis cs:0.69,1.26626842914741)
--(axis cs:0.7,1.30292826273086)
--(axis cs:0.71,1.31656424972576)
--(axis cs:0.72,1.27737719925344)
--(axis cs:0.73,1.2874370342333)
--(axis cs:0.74,1.2589108345036)
--(axis cs:0.75,1.34770454003278)
--(axis cs:0.76,1.27195793252887)
--(axis cs:0.77,1.28610924024584)
--(axis cs:0.78,1.25172359907777)
--(axis cs:0.79,1.30008388405449)
--(axis cs:0.8,1.28268018211586)
--(axis cs:0.81,1.25742543203942)
--(axis cs:0.82,1.31211802670879)
--(axis cs:0.83,1.25435570874113)
--(axis cs:0.84,1.3177521341996)
--(axis cs:0.85,1.31725833377726)
--(axis cs:0.86,1.31120595851566)
--(axis cs:0.87,1.27554274450408)
--(axis cs:0.88,1.25859153282536)
--(axis cs:0.89,1.25681838488929)
--(axis cs:0.9,1.28060646537805)
--(axis cs:0.91,1.2138401001263)
--(axis cs:0.92,1.28121236736109)
--(axis cs:0.93,1.27283575323923)
--(axis cs:0.94,1.28779081172079)
--(axis cs:0.95,1.3159050583313)
--(axis cs:0.96,1.3258544640224)
--(axis cs:0.97,1.21016905549888)
--(axis cs:0.98,1.24396847025449)
--(axis cs:0.99,1.25794719811931)
--(axis cs:1,1.2506122254941)
--(axis cs:1.01,1.24351818135203)
--(axis cs:1.02,1.31357594108962)
--(axis cs:1.03,1.24421178951019)
--(axis cs:1.04,1.26304997569687)
--(axis cs:1.05,1.22232143975002)
--(axis cs:1.06,1.25316618077795)
--(axis cs:1.07,1.23636568391832)
--(axis cs:1.08,1.23717732019698)
--(axis cs:1.09,1.30589990369771)
--(axis cs:1.1,1.24510247462953)
--(axis cs:1.11,1.28367765739773)
--(axis cs:1.12,1.28072912826465)
--(axis cs:1.13,1.29812254350624)
--(axis cs:1.14,1.22851660086849)
--(axis cs:1.15,1.23569290574775)
--(axis cs:1.16,1.28156617791341)
--(axis cs:1.17,1.25322204107676)
--(axis cs:1.18,1.24897690343184)
--(axis cs:1.19,1.22568428767765)
--(axis cs:1.2,1.26646280205692)
--(axis cs:1.21,1.24429098347219)
--(axis cs:1.22,1.25908179411542)
--(axis cs:1.23,1.28711424309991)
--(axis cs:1.24,1.2589301548155)
--(axis cs:1.25,1.20947249410607)
--(axis cs:1.26,1.31453483577562)
--(axis cs:1.27,1.27290659733625)
--(axis cs:1.28,1.23863896062702)
--(axis cs:1.29,1.24629761683046)
--(axis cs:1.3,1.22011666463174)
--(axis cs:1.31,1.21911229439387)
--(axis cs:1.32,1.24621715802851)
--(axis cs:1.33,1.23393782590154)
--(axis cs:1.34,1.2308648092606)
--(axis cs:1.35,1.2445345076537)
--(axis cs:1.36,1.26259072869994)
--(axis cs:1.37,1.21405726512561)
--(axis cs:1.38,1.30141698153088)
--(axis cs:1.39,1.23545660253381)
--(axis cs:1.4,1.22540337642583)
--(axis cs:1.41,1.2795873489972)
--(axis cs:1.42,1.26411093150999)
--(axis cs:1.43,1.25692044934261)
--(axis cs:1.44,1.2471415952917)
--(axis cs:1.45,1.26113950012805)
--(axis cs:1.46,1.29616616559679)
--(axis cs:1.47,1.29473140057768)
--(axis cs:1.48,1.23387704222165)
--(axis cs:1.49,1.256592284692)
--(axis cs:1.5,1.26067293884818)
--(axis cs:1.51,1.21591914480564)
--(axis cs:1.52,1.25664424715811)
--(axis cs:1.53,1.2752791145977)
--(axis cs:1.54,1.27052035543545)
--(axis cs:1.55,1.24263035813038)
--(axis cs:1.56,1.24405546529037)
--(axis cs:1.57,1.2284109492263)
--(axis cs:1.58,1.26488252986415)
--(axis cs:1.59,1.26580450797169)
--(axis cs:1.6,1.20632767650903)
--(axis cs:1.61,1.2439261876137)
--(axis cs:1.62,1.25243709727317)
--(axis cs:1.63,1.28788812981544)
--(axis cs:1.64,1.2701725457894)
--(axis cs:1.65,1.23753679924331)
--(axis cs:1.66,1.24087041425881)
--(axis cs:1.67,1.23283129292578)
--(axis cs:1.68,1.28278965219489)
--(axis cs:1.69,1.19565149875745)
--(axis cs:1.7,1.24243455317421)
--(axis cs:1.71,1.25642584812724)
--(axis cs:1.72,1.27137158714046)
--(axis cs:1.73,1.25282926570077)
--(axis cs:1.74,1.24027585052665)
--(axis cs:1.75,1.21091192623671)
--(axis cs:1.76,1.24565904802798)
--(axis cs:1.77,1.26140821917078)
--(axis cs:1.78,1.27160692639097)
--(axis cs:1.79,1.25444183978612)
--(axis cs:1.8,1.2179636925688)
--(axis cs:1.81,1.26091224835855)
--(axis cs:1.82,1.29213431921757)
--(axis cs:1.83,1.26075089611919)
--(axis cs:1.84,1.23090135630044)
--(axis cs:1.85,1.28141014299371)
--(axis cs:1.86,1.21265340590301)
--(axis cs:1.87,1.2008173101546)
--(axis cs:1.88,1.22400433158462)
--(axis cs:1.89,1.29089963978683)
--(axis cs:1.9,1.25888585355899)
--(axis cs:1.91,1.31054733797102)
--(axis cs:1.92,1.30372742883976)
--(axis cs:1.93,1.23970420460823)
--(axis cs:1.94,1.29833083208371)
--(axis cs:1.95,1.21254911549342)
--(axis cs:1.96,1.21603040896411)
--(axis cs:1.97,1.21960142167752)
--(axis cs:1.98,1.22325068511441)
--(axis cs:1.99,1.21705237254801)
--(axis cs:2,1.28085130993297)
--(axis cs:2.01,1.22734294333502)
--(axis cs:2.02,1.267641375959)
--(axis cs:2.03,1.24894847449611)
--(axis cs:2.04,1.25733094839546)
--(axis cs:2.05,1.25312241710658)
--(axis cs:2.06,1.24185456482827)
--(axis cs:2.07,1.20016462083757)
--(axis cs:2.08,1.23444582190167)
--(axis cs:2.09,1.25659422935556)
--(axis cs:2.1,1.21377326613439)
--(axis cs:2.11,1.27532773720713)
--(axis cs:2.12,1.28351893449385)
--(axis cs:2.13,1.22399765705737)
--(axis cs:2.14,1.2635199446094)
--(axis cs:2.15,1.2028072060048)
--(axis cs:2.16,1.27479055848024)
--(axis cs:2.17,1.28336810541929)
--(axis cs:2.18,1.22929953262436)
--(axis cs:2.19,1.23086925388844)
--(axis cs:2.2,1.23565868233138)
--(axis cs:2.21,1.22230537882029)
--(axis cs:2.22,1.25729314318533)
--(axis cs:2.23,1.26168438957737)
--(axis cs:2.24,1.20823702153398)
--(axis cs:2.25,1.25868752642292)
--(axis cs:2.26,1.23849185487983)
--(axis cs:2.27,1.23394184961689)
--(axis cs:2.28,1.23978604943467)
--(axis cs:2.29,1.27467047042054)
--(axis cs:2.3,1.21236176869696)
--(axis cs:2.31,1.2745615804105)
--(axis cs:2.32,1.24711870736297)
--(axis cs:2.33,1.20040614383342)
--(axis cs:2.34,1.28549411720908)
--(axis cs:2.35,1.24974857326625)
--(axis cs:2.36,1.25508029634519)
--(axis cs:2.37,1.25962709600532)
--(axis cs:2.38,1.27749330649512)
--(axis cs:2.39,1.30680766444934)
--(axis cs:2.4,1.21156829874373)
--(axis cs:2.41,1.24097652664762)
--(axis cs:2.42,1.21242612572094)
--(axis cs:2.43,1.23668980677905)
--(axis cs:2.44,1.23774585100617)
--(axis cs:2.45,1.19972652237547)
--(axis cs:2.46,1.22909636556905)
--(axis cs:2.47,1.23549492048063)
--(axis cs:2.48,1.19711126908925)
--(axis cs:2.49,1.24759940302066)
--(axis cs:2.5,1.32049284491664)
--(axis cs:2.51,1.20000335508359)
--(axis cs:2.52,1.18112630745515)
--(axis cs:2.53,1.24852624433884)
--(axis cs:2.54,1.24181121750813)
--(axis cs:2.55,1.19491646877061)
--(axis cs:2.56,1.24247387447434)
--(axis cs:2.57,1.28743326078521)
--(axis cs:2.58,1.25802882804913)
--(axis cs:2.59,1.26691727448824)
--(axis cs:2.6,1.28161614257968)
--(axis cs:2.61,1.21979263826826)
--(axis cs:2.62,1.229923535048)
--(axis cs:2.63,1.24039651578824)
--(axis cs:2.64,1.29518522848305)
--(axis cs:2.65,1.27485623899222)
--(axis cs:2.66,1.21206703469482)
--(axis cs:2.67,1.28073286813659)
--(axis cs:2.68,1.22154322504585)
--(axis cs:2.69,1.22641823228308)
--(axis cs:2.7,1.24016438087542)
--(axis cs:2.71,1.26811358424844)
--(axis cs:2.72,1.25112146658481)
--(axis cs:2.73,1.26640001850106)
--(axis cs:2.74,1.26120848600169)
--(axis cs:2.75,1.20725791929907)
--(axis cs:2.76,1.23469696600929)
--(axis cs:2.77,1.24814043240218)
--(axis cs:2.78,1.2406979217438)
--(axis cs:2.79,1.24277402016562)
--(axis cs:2.8,1.25862508453731)
--(axis cs:2.81,1.27003609293006)
--(axis cs:2.82,1.26647821252309)
--(axis cs:2.83,1.23430115609567)
--(axis cs:2.84,1.23951108107551)
--(axis cs:2.85,1.24677046220703)
--(axis cs:2.86,1.22352730469596)
--(axis cs:2.87,1.2182167986736)
--(axis cs:2.88,1.22796607332035)
--(axis cs:2.89,1.26576715747014)
--(axis cs:2.9,1.24311126914246)
--(axis cs:2.91,1.25457530810281)
--(axis cs:2.92,1.27728164516581)
--(axis cs:2.93,1.25726885525066)
--(axis cs:2.94,1.20432337697228)
--(axis cs:2.95,1.25344965752918)
--(axis cs:2.96,1.25203978631619)
--(axis cs:2.97,1.26495948814726)
--(axis cs:2.98,1.26397686132351)
--(axis cs:2.99,1.28290320466483)
--(axis cs:3,1.26552862136804)
--(axis cs:3.01,1.19994037053228)
--(axis cs:3.02,1.26601727424782)
--(axis cs:3.03,1.25566007967224)
--(axis cs:3.04,1.24360873421483)
--(axis cs:3.05,1.22750630803492)
--(axis cs:3.06,1.18664003275964)
--(axis cs:3.07,1.2469299280598)
--(axis cs:3.08,1.27703477747431)
--(axis cs:3.09,1.2424218730263)
--(axis cs:3.1,1.22888314221335)
--(axis cs:3.11,1.23224079125806)
--(axis cs:3.12,1.25688724006947)
--(axis cs:3.13,1.25444291182928)
--(axis cs:3.14,1.29910438369446)
--(axis cs:3.15,1.20348340317847)
--(axis cs:3.16,1.24131191629271)
--(axis cs:3.17,1.23630178296707)
--(axis cs:3.18,1.24429534015001)
--(axis cs:3.19,1.27883290338286)
--(axis cs:3.2,1.26684303238585)
--(axis cs:3.21,1.2359632853569)
--(axis cs:3.22,1.26284268592544)
--(axis cs:3.23,1.23629965103128)
--(axis cs:3.24,1.23693176286314)
--(axis cs:3.25,1.20902416956355)
--(axis cs:3.26,1.24888815303275)
--(axis cs:3.27,1.2235731158196)
--(axis cs:3.28,1.20149418232101)
--(axis cs:3.29,1.24911335240879)
--(axis cs:3.3,1.20211993039884)
--(axis cs:3.31,1.23177938279754)
--(axis cs:3.32,1.20416306402004)
--(axis cs:3.33,1.24897256599823)
--(axis cs:3.34,1.25293298283995)
--(axis cs:3.35,1.25277227776707)
--(axis cs:3.36,1.31254703867363)
--(axis cs:3.37,1.22628676540881)
--(axis cs:3.38,1.21085992842865)
--(axis cs:3.39,1.23644021467927)
--(axis cs:3.4,1.24281685489377)
--(axis cs:3.41,1.28566402694592)
--(axis cs:3.42,1.21582931385368)
--(axis cs:3.43,1.18748460848681)
--(axis cs:3.44,1.19056238154839)
--(axis cs:3.45,1.22864455731842)
--(axis cs:3.46,1.23282516488459)
--(axis cs:3.47,1.2316835885946)
--(axis cs:3.48,1.25452686214014)
--(axis cs:3.49,1.21784074298053)
--(axis cs:3.5,1.20134531107106)
--(axis cs:3.51,1.26224278737527)
--(axis cs:3.52,1.23104157749192)
--(axis cs:3.53,1.19376279956008)
--(axis cs:3.54,1.2003902182274)
--(axis cs:3.55,1.19005987017289)
--(axis cs:3.56,1.25138998279381)
--(axis cs:3.57,1.25217204501951)
--(axis cs:3.58,1.26001950065337)
--(axis cs:3.59,1.26301853039883)
--(axis cs:3.6,1.22398144359457)
--(axis cs:3.61,1.29122009580185)
--(axis cs:3.62,1.20238993446772)
--(axis cs:3.63,1.24289344093917)
--(axis cs:3.64,1.22015925318207)
--(axis cs:3.65,1.23882647202849)
--(axis cs:3.66,1.28381751654051)
--(axis cs:3.67,1.27749843813456)
--(axis cs:3.68,1.22426025617786)
--(axis cs:3.69,1.25242496666268)
--(axis cs:3.7,1.2490514697302)
--(axis cs:3.71,1.24951293824886)
--(axis cs:3.72,1.25073762234512)
--(axis cs:3.73,1.2712800056411)
--(axis cs:3.74,1.20614175842579)
--(axis cs:3.75,1.23716336277389)
--(axis cs:3.76,1.28287517604569)
--(axis cs:3.77,1.21655734455789)
--(axis cs:3.78,1.26740675469926)
--(axis cs:3.79,1.23272007317097)
--(axis cs:3.8,1.20122681949371)
--(axis cs:3.81,1.23069420136944)
--(axis cs:3.82,1.24768272277186)
--(axis cs:3.83,1.20444395888268)
--(axis cs:3.84,1.24832958462418)
--(axis cs:3.85,1.28441813941943)
--(axis cs:3.86,1.20561034344676)
--(axis cs:3.87,1.21380603823428)
--(axis cs:3.88,1.27294200027127)
--(axis cs:3.89,1.24298162996608)
--(axis cs:3.9,1.20533290598376)
--(axis cs:3.91,1.22192639833448)
--(axis cs:3.92,1.24098681402492)
--(axis cs:3.93,1.22433291116887)
--(axis cs:3.94,1.28097532356785)
--(axis cs:3.95,1.21244938893598)
--(axis cs:3.96,1.22976136195272)
--(axis cs:3.97,1.30533523754638)
--(axis cs:3.98,1.30502695144824)
--(axis cs:3.99,1.26862741211213)
--(axis cs:4,1.22498390887194)
--(axis cs:4.01,1.28864701290735)
--(axis cs:4.02,1.26687673574141)
--(axis cs:4.03,1.22296028089303)
--(axis cs:4.04,1.22893047376142)
--(axis cs:4.05,1.24015500071527)
--(axis cs:4.06,1.22493154104835)
--(axis cs:4.07,1.25285972612418)
--(axis cs:4.08,1.19042966101892)
--(axis cs:4.09,1.28229349085765)
--(axis cs:4.1,1.2760854820719)
--(axis cs:4.11,1.24703456703998)
--(axis cs:4.12,1.24639512862961)
--(axis cs:4.13,1.22865581759804)
--(axis cs:4.14,1.20109556846721)
--(axis cs:4.15,1.24975732524194)
--(axis cs:4.16,1.28914830227331)
--(axis cs:4.17,1.24440702171742)
--(axis cs:4.18,1.24027250129915)
--(axis cs:4.19,1.23368286562378)
--(axis cs:4.2,1.19408785828122)
--(axis cs:4.21,1.22187379838684)
--(axis cs:4.22,1.20187199227191)
--(axis cs:4.23,1.23880460950397)
--(axis cs:4.24,1.2491407374823)
--(axis cs:4.25,1.27747979929222)
--(axis cs:4.26,1.21729802360303)
--(axis cs:4.27,1.25929110022415)
--(axis cs:4.28,1.25381027776258)
--(axis cs:4.29,1.28205012441344)
--(axis cs:4.3,1.24124377218964)
--(axis cs:4.31,1.2221857059693)
--(axis cs:4.32,1.22365187866224)
--(axis cs:4.33,1.24945243075117)
--(axis cs:4.34,1.23622913828036)
--(axis cs:4.35,1.21317181726786)
--(axis cs:4.36,1.27594587013302)
--(axis cs:4.37,1.23199971955951)
--(axis cs:4.38,1.24545588919672)
--(axis cs:4.39,1.2193982612065)
--(axis cs:4.4,1.29285213740182)
--(axis cs:4.41,1.29414404292678)
--(axis cs:4.42,1.24229981563834)
--(axis cs:4.43,1.25561387246876)
--(axis cs:4.44,1.24547392636655)
--(axis cs:4.45,1.22075676245307)
--(axis cs:4.46,1.28188354805423)
--(axis cs:4.47,1.2325182012267)
--(axis cs:4.48,1.18467668725665)
--(axis cs:4.49,1.24424892885229)
--(axis cs:4.5,1.26736250357078)
--(axis cs:4.51,1.21810453635503)
--(axis cs:4.52,1.21584644584669)
--(axis cs:4.53,1.22573437917478)
--(axis cs:4.54,1.25140553965987)
--(axis cs:4.55,1.28063885754101)
--(axis cs:4.56,1.23464809288052)
--(axis cs:4.57,1.20112481929851)
--(axis cs:4.58,1.22395911742968)
--(axis cs:4.59,1.197938270336)
--(axis cs:4.6,1.22888033638905)
--(axis cs:4.61,1.24191839115874)
--(axis cs:4.62,1.26289400619783)
--(axis cs:4.63,1.26563231290174)
--(axis cs:4.64,1.27324374425201)
--(axis cs:4.65,1.22512290736899)
--(axis cs:4.66,1.24063096961077)
--(axis cs:4.67,1.21695510579673)
--(axis cs:4.68,1.2884036391824)
--(axis cs:4.69,1.27311857665185)
--(axis cs:4.7,1.26049438296286)
--(axis cs:4.71,1.21002154036814)
--(axis cs:4.72,1.20824635016539)
--(axis cs:4.73,1.22541692273611)
--(axis cs:4.74,1.18926113306372)
--(axis cs:4.75,1.22765812190495)
--(axis cs:4.76,1.22239715148163)
--(axis cs:4.77,1.27649200613494)
--(axis cs:4.78,1.23929037767974)
--(axis cs:4.79,1.18612116434034)
--(axis cs:4.8,1.24905009491452)
--(axis cs:4.81,1.2140583616209)
--(axis cs:4.82,1.2376437963207)
--(axis cs:4.83,1.23276928055487)
--(axis cs:4.84,1.25329190138571)
--(axis cs:4.85,1.25458192670532)
--(axis cs:4.86,1.25309633356384)
--(axis cs:4.87,1.22001265303306)
--(axis cs:4.88,1.25594134989663)
--(axis cs:4.89,1.26977626527909)
--(axis cs:4.9,1.19520519039765)
--(axis cs:4.91,1.24434426034786)
--(axis cs:4.92,1.26725566826306)
--(axis cs:4.93,1.25204540084888)
--(axis cs:4.94,1.25040155913272)
--(axis cs:4.95,1.20681727216706)
--(axis cs:4.96,1.22098917651831)
--(axis cs:4.97,1.30995378334871)
--(axis cs:4.98,1.25399670819777)
--(axis cs:4.99,1.21553950074935)
--(axis cs:5,1.24618761602348)
--(axis cs:5.01,1.30732648879508)
--(axis cs:5.02,1.24146888890234)
--(axis cs:5.03,1.28285699315737)
--(axis cs:5.04,1.27964043964043)
--(axis cs:5.05,1.27112433460804)
--(axis cs:5.06,1.23715177534299)
--(axis cs:5.07,1.2544365247948)
--(axis cs:5.08,1.23208592627842)
--(axis cs:5.09,1.24994332126468)
--(axis cs:5.1,1.27995650842701)
--(axis cs:5.11,1.27870053752671)
--(axis cs:5.12,1.19984412734226)
--(axis cs:5.13,1.27186617474407)
--(axis cs:5.14,1.20589522709355)
--(axis cs:5.15,1.21534368024659)
--(axis cs:5.16,1.24384028196638)
--(axis cs:5.17,1.24054979922658)
--(axis cs:5.18,1.21608044872395)
--(axis cs:5.19,1.29250349767223)
--(axis cs:5.2,1.25711686531438)
--(axis cs:5.21,1.25117401482803)
--(axis cs:5.22,1.1990403973987)
--(axis cs:5.23,1.22236716031209)
--(axis cs:5.24,1.23937636790992)
--(axis cs:5.25,1.23534498554052)
--(axis cs:5.26,1.19143936068632)
--(axis cs:5.27,1.23469846540626)
--(axis cs:5.28,1.23589540850196)
--(axis cs:5.29,1.20980377629955)
--(axis cs:5.3,1.22956910329534)
--(axis cs:5.31,1.20856318181737)
--(axis cs:5.32,1.19919623221669)
--(axis cs:5.33,1.25969133910655)
--(axis cs:5.34,1.26380754403193)
--(axis cs:5.35,1.21383813691507)
--(axis cs:5.36,1.26313384847326)
--(axis cs:5.37,1.23406264663329)
--(axis cs:5.38,1.26809878768662)
--(axis cs:5.39,1.23391740076944)
--(axis cs:5.4,1.2215788187881)
--(axis cs:5.41,1.22806786506856)
--(axis cs:5.42,1.2062135113724)
--(axis cs:5.43,1.22330053124356)
--(axis cs:5.44,1.25572813741799)
--(axis cs:5.45,1.21412945092342)
--(axis cs:5.46,1.19934325488484)
--(axis cs:5.47,1.20323799792662)
--(axis cs:5.48,1.26499235375762)
--(axis cs:5.49,1.29796833332791)
--(axis cs:5.5,1.24634988177765)
--(axis cs:5.51,1.22099588944854)
--(axis cs:5.52,1.21162160594003)
--(axis cs:5.53,1.2598975274461)
--(axis cs:5.54,1.21466729096048)
--(axis cs:5.55,1.21441026503851)
--(axis cs:5.56,1.21108020465343)
--(axis cs:5.57,1.21747304012818)
--(axis cs:5.58,1.24038295461964)
--(axis cs:5.59,1.22194340143261)
--(axis cs:5.6,1.20991139644969)
--(axis cs:5.61,1.28086864652214)
--(axis cs:5.62,1.22795427718723)
--(axis cs:5.63,1.24774456866472)
--(axis cs:5.64,1.25655151961678)
--(axis cs:5.65,1.23088132519286)
--(axis cs:5.66,1.27436520972171)
--(axis cs:5.67,1.28774746193295)
--(axis cs:5.68,1.248312830268)
--(axis cs:5.69,1.22367421053061)
--(axis cs:5.7,1.23666884228491)
--(axis cs:5.71,1.21939332960692)
--(axis cs:5.72,1.25776645951038)
--(axis cs:5.73,1.23785278519121)
--(axis cs:5.74,1.22409237494112)
--(axis cs:5.75,1.20880721059403)
--(axis cs:5.76,1.18540485219776)
--(axis cs:5.77,1.20617381339302)
--(axis cs:5.78,1.20161655155343)
--(axis cs:5.79,1.25174717361146)
--(axis cs:5.8,1.18647641342844)
--(axis cs:5.81,1.22948756687377)
--(axis cs:5.82,1.2802199965525)
--(axis cs:5.83,1.25703061099222)
--(axis cs:5.84,1.25294932660846)
--(axis cs:5.85,1.21554947915814)
--(axis cs:5.86,1.23203945599)
--(axis cs:5.87,1.29923343276284)
--(axis cs:5.88,1.23938898659341)
--(axis cs:5.89,1.31135752183665)
--(axis cs:5.9,1.26017380079077)
--(axis cs:5.91,1.21449663180675)
--(axis cs:5.92,1.2451936168934)
--(axis cs:5.93,1.2086233183994)
--(axis cs:5.94,1.23922025828168)
--(axis cs:5.95,1.20058165187567)
--(axis cs:5.96,1.26096896326797)
--(axis cs:5.97,1.25889002754867)
--(axis cs:5.98,1.24978864439458)
--(axis cs:5.99,1.28088898025703)
--(axis cs:6,1.24629581950286)
--(axis cs:6,0.838021402914178)
--(axis cs:6,0.838021402914178)
--(axis cs:5.99,0.803792520238849)
--(axis cs:5.98,0.869390803273442)
--(axis cs:5.97,0.779896334594144)
--(axis cs:5.96,0.791450896338301)
--(axis cs:5.95,0.807742072793568)
--(axis cs:5.94,0.822050461383399)
--(axis cs:5.93,0.829582724654003)
--(axis cs:5.92,0.868387076600075)
--(axis cs:5.91,0.797649078744576)
--(axis cs:5.9,0.820836116384695)
--(axis cs:5.89,0.80775749243223)
--(axis cs:5.88,0.78662161410917)
--(axis cs:5.87,0.862206337728216)
--(axis cs:5.86,0.833999116711029)
--(axis cs:5.85,0.807676044178508)
--(axis cs:5.84,0.853838372127567)
--(axis cs:5.83,0.833259381056275)
--(axis cs:5.82,0.784861519399906)
--(axis cs:5.81,0.823579857623022)
--(axis cs:5.8,0.835394778339929)
--(axis cs:5.79,0.797233624452048)
--(axis cs:5.78,0.799936261969411)
--(axis cs:5.77,0.790107635464162)
--(axis cs:5.76,0.828871958316991)
--(axis cs:5.75,0.826830703010091)
--(axis cs:5.74,0.841011411878395)
--(axis cs:5.73,0.807728315159341)
--(axis cs:5.72,0.790403504586685)
--(axis cs:5.71,0.835947903555205)
--(axis cs:5.7,0.763502850088284)
--(axis cs:5.69,0.819687031976334)
--(axis cs:5.68,0.783415366107385)
--(axis cs:5.67,0.836537502076105)
--(axis cs:5.66,0.826025183603353)
--(axis cs:5.65,0.77756334026096)
--(axis cs:5.64,0.787410117083977)
--(axis cs:5.63,0.809047654213122)
--(axis cs:5.62,0.79226863071246)
--(axis cs:5.61,0.815796668298588)
--(axis cs:5.6,0.766551930359368)
--(axis cs:5.59,0.847535053188962)
--(axis cs:5.58,0.798368442620254)
--(axis cs:5.57,0.75499077353374)
--(axis cs:5.56,0.791592968464144)
--(axis cs:5.55,0.79763032894192)
--(axis cs:5.54,0.785791240049965)
--(axis cs:5.53,0.839032109492879)
--(axis cs:5.52,0.814544749410467)
--(axis cs:5.51,0.815373159340643)
--(axis cs:5.5,0.832891174683408)
--(axis cs:5.49,0.819634414307447)
--(axis cs:5.48,0.809367458695424)
--(axis cs:5.47,0.801692634799748)
--(axis cs:5.46,0.822166444942054)
--(axis cs:5.45,0.857235768878001)
--(axis cs:5.44,0.809991613906161)
--(axis cs:5.43,0.823677897298555)
--(axis cs:5.42,0.821505469954511)
--(axis cs:5.41,0.849283175109254)
--(axis cs:5.4,0.832444710654174)
--(axis cs:5.39,0.803793199452417)
--(axis cs:5.38,0.867303778420332)
--(axis cs:5.37,0.814586532143088)
--(axis cs:5.36,0.806378817601236)
--(axis cs:5.35,0.808446225633108)
--(axis cs:5.34,0.820884749694409)
--(axis cs:5.33,0.789970661797581)
--(axis cs:5.32,0.771503211748086)
--(axis cs:5.31,0.790158533791954)
--(axis cs:5.3,0.785779580144553)
--(axis cs:5.29,0.817136394871917)
--(axis cs:5.28,0.812115678474372)
--(axis cs:5.27,0.768584060629368)
--(axis cs:5.26,0.778499655550152)
--(axis cs:5.25,0.849705712479097)
--(axis cs:5.24,0.760150952925708)
--(axis cs:5.23,0.869732167088538)
--(axis cs:5.22,0.844467708853682)
--(axis cs:5.21,0.842550831931833)
--(axis cs:5.2,0.786154541545314)
--(axis cs:5.19,0.808285917223942)
--(axis cs:5.18,0.815079191985957)
--(axis cs:5.17,0.805074323899051)
--(axis cs:5.16,0.818992700900816)
--(axis cs:5.15,0.823469722996654)
--(axis cs:5.14,0.772690148763707)
--(axis cs:5.13,0.807810781150416)
--(axis cs:5.12,0.774952631100948)
--(axis cs:5.11,0.756156360439601)
--(axis cs:5.1,0.779075072622855)
--(axis cs:5.09,0.763757407296123)
--(axis cs:5.08,0.836062242288991)
--(axis cs:5.07,0.83155207245879)
--(axis cs:5.06,0.8731524539704)
--(axis cs:5.05,0.796170148983608)
--(axis cs:5.04,0.824890042846852)
--(axis cs:5.03,0.81610345788675)
--(axis cs:5.02,0.848226679976067)
--(axis cs:5.01,0.788780124264448)
--(axis cs:5,0.843274632948283)
--(axis cs:4.99,0.789667961807153)
--(axis cs:4.98,0.804098742438162)
--(axis cs:4.97,0.78885908581609)
--(axis cs:4.96,0.793929115999441)
--(axis cs:4.95,0.806433390965387)
--(axis cs:4.94,0.881942782921039)
--(axis cs:4.93,0.790399128812403)
--(axis cs:4.92,0.893002004873031)
--(axis cs:4.91,0.832425522934505)
--(axis cs:4.9,0.813567936624504)
--(axis cs:4.89,0.825681261522967)
--(axis cs:4.88,0.818208794386504)
--(axis cs:4.87,0.766622886559592)
--(axis cs:4.86,0.822443854976132)
--(axis cs:4.85,0.837247289658199)
--(axis cs:4.84,0.803152167804297)
--(axis cs:4.83,0.770787768692199)
--(axis cs:4.82,0.819440450792196)
--(axis cs:4.81,0.821177114661407)
--(axis cs:4.8,0.78746754952945)
--(axis cs:4.79,0.805832299988012)
--(axis cs:4.78,0.791131050708901)
--(axis cs:4.77,0.823788403887066)
--(axis cs:4.76,0.830560384759539)
--(axis cs:4.75,0.814376823127974)
--(axis cs:4.74,0.814880180576755)
--(axis cs:4.73,0.810524813571489)
--(axis cs:4.72,0.847378498029615)
--(axis cs:4.71,0.825549089454108)
--(axis cs:4.7,0.807854225094076)
--(axis cs:4.69,0.804605141082484)
--(axis cs:4.68,0.797728684088184)
--(axis cs:4.67,0.819281223903771)
--(axis cs:4.66,0.800491025202199)
--(axis cs:4.65,0.820965640925086)
--(axis cs:4.64,0.823764214589805)
--(axis cs:4.63,0.823405471070169)
--(axis cs:4.62,0.833313180919712)
--(axis cs:4.61,0.811078543284779)
--(axis cs:4.6,0.844708521312354)
--(axis cs:4.59,0.826986192302027)
--(axis cs:4.58,0.807065304699589)
--(axis cs:4.57,0.809333016120078)
--(axis cs:4.56,0.761874693976109)
--(axis cs:4.55,0.828707303323666)
--(axis cs:4.54,0.83299132619637)
--(axis cs:4.53,0.796354140612277)
--(axis cs:4.52,0.790742637867663)
--(axis cs:4.51,0.801445230949515)
--(axis cs:4.5,0.809547907926427)
--(axis cs:4.49,0.786403861270017)
--(axis cs:4.48,0.810666469093986)
--(axis cs:4.47,0.828724856868384)
--(axis cs:4.46,0.801138742550819)
--(axis cs:4.45,0.80511689818902)
--(axis cs:4.44,0.799934070207677)
--(axis cs:4.43,0.809916151262467)
--(axis cs:4.42,0.837779221762317)
--(axis cs:4.41,0.802388574257294)
--(axis cs:4.4,0.773988172554756)
--(axis cs:4.39,0.811522266744087)
--(axis cs:4.38,0.80028485388839)
--(axis cs:4.37,0.781991970419547)
--(axis cs:4.36,0.772622891709097)
--(axis cs:4.35,0.806858886200574)
--(axis cs:4.34,0.811978875264791)
--(axis cs:4.33,0.78513977161288)
--(axis cs:4.32,0.79732658007942)
--(axis cs:4.31,0.801122424813924)
--(axis cs:4.3,0.766397300116308)
--(axis cs:4.29,0.785757404082624)
--(axis cs:4.28,0.810642962253457)
--(axis cs:4.27,0.82281119455646)
--(axis cs:4.26,0.843270304319219)
--(axis cs:4.25,0.820087967922059)
--(axis cs:4.24,0.823330846821441)
--(axis cs:4.23,0.786019422108858)
--(axis cs:4.22,0.843395748959907)
--(axis cs:4.21,0.812945158475763)
--(axis cs:4.2,0.843999556109269)
--(axis cs:4.19,0.815402325521173)
--(axis cs:4.18,0.840017609131168)
--(axis cs:4.17,0.791818972189126)
--(axis cs:4.16,0.778723020652551)
--(axis cs:4.15,0.804785272888943)
--(axis cs:4.14,0.813964365840106)
--(axis cs:4.13,0.820968602914619)
--(axis cs:4.12,0.80028282347766)
--(axis cs:4.11,0.833902521724226)
--(axis cs:4.1,0.797085441481452)
--(axis cs:4.09,0.808268119902132)
--(axis cs:4.08,0.825599815056557)
--(axis cs:4.07,0.847841085291905)
--(axis cs:4.06,0.902007429447571)
--(axis cs:4.05,0.788483268601599)
--(axis cs:4.04,0.810084578050746)
--(axis cs:4.03,0.82558922997342)
--(axis cs:4.02,0.759094393496815)
--(axis cs:4.01,0.814453357778413)
--(axis cs:4,0.787371794963867)
--(axis cs:3.99,0.782708290101685)
--(axis cs:3.98,0.802455877126059)
--(axis cs:3.97,0.813895698142599)
--(axis cs:3.96,0.819641129012522)
--(axis cs:3.95,0.833306723962069)
--(axis cs:3.94,0.777256171393701)
--(axis cs:3.93,0.822131729730224)
--(axis cs:3.92,0.795878455293777)
--(axis cs:3.91,0.812603843710455)
--(axis cs:3.9,0.790258775226159)
--(axis cs:3.89,0.821774944114523)
--(axis cs:3.88,0.767095262154663)
--(axis cs:3.87,0.826306239159095)
--(axis cs:3.86,0.805726108945768)
--(axis cs:3.85,0.825975414315301)
--(axis cs:3.84,0.784506708717241)
--(axis cs:3.83,0.817809711457745)
--(axis cs:3.82,0.807044005819465)
--(axis cs:3.81,0.817966461753003)
--(axis cs:3.8,0.801487963939723)
--(axis cs:3.79,0.826596267531062)
--(axis cs:3.78,0.780763545607)
--(axis cs:3.77,0.827326666938856)
--(axis cs:3.76,0.817437426736994)
--(axis cs:3.75,0.788763808185871)
--(axis cs:3.74,0.825267700942915)
--(axis cs:3.73,0.826332289022826)
--(axis cs:3.72,0.781170418035021)
--(axis cs:3.71,0.800768296102047)
--(axis cs:3.7,0.728499401536646)
--(axis cs:3.69,0.799090868177545)
--(axis cs:3.68,0.814542226016864)
--(axis cs:3.67,0.80944525611027)
--(axis cs:3.66,0.846533056143793)
--(axis cs:3.65,0.826929022297552)
--(axis cs:3.64,0.816736023740089)
--(axis cs:3.63,0.807334674670565)
--(axis cs:3.62,0.782599896069721)
--(axis cs:3.61,0.797049038877715)
--(axis cs:3.6,0.819118378314554)
--(axis cs:3.59,0.851777066827699)
--(axis cs:3.58,0.826649587543043)
--(axis cs:3.57,0.816844521814212)
--(axis cs:3.56,0.817177417073187)
--(axis cs:3.55,0.82404000338034)
--(axis cs:3.54,0.832925045017565)
--(axis cs:3.53,0.838684836225186)
--(axis cs:3.52,0.808651049313109)
--(axis cs:3.51,0.766107200941494)
--(axis cs:3.5,0.805789918231009)
--(axis cs:3.49,0.837428733627229)
--(axis cs:3.48,0.822746451859829)
--(axis cs:3.47,0.757943530864332)
--(axis cs:3.46,0.78600674127368)
--(axis cs:3.45,0.820577841882154)
--(axis cs:3.44,0.812642091311191)
--(axis cs:3.43,0.750416104296128)
--(axis cs:3.42,0.820161946550455)
--(axis cs:3.41,0.804099710970636)
--(axis cs:3.4,0.784887765508523)
--(axis cs:3.39,0.794264660517422)
--(axis cs:3.38,0.782930735534046)
--(axis cs:3.37,0.803121233117395)
--(axis cs:3.36,0.813097087745331)
--(axis cs:3.35,0.800335189812029)
--(axis cs:3.34,0.7844319834304)
--(axis cs:3.33,0.818155529023117)
--(axis cs:3.32,0.841756679584)
--(axis cs:3.31,0.773584913952822)
--(axis cs:3.3,0.808119098929646)
--(axis cs:3.29,0.840095355833387)
--(axis cs:3.28,0.798567108418719)
--(axis cs:3.27,0.790578251796512)
--(axis cs:3.26,0.795173606601211)
--(axis cs:3.25,0.751230015792025)
--(axis cs:3.24,0.739841931593072)
--(axis cs:3.23,0.855551717818859)
--(axis cs:3.22,0.803090192421883)
--(axis cs:3.21,0.810708810742974)
--(axis cs:3.2,0.816129321571922)
--(axis cs:3.19,0.752804906458571)
--(axis cs:3.18,0.831969592861677)
--(axis cs:3.17,0.806503459374113)
--(axis cs:3.16,0.845413690678714)
--(axis cs:3.15,0.806713127739884)
--(axis cs:3.14,0.809478333675849)
--(axis cs:3.13,0.828571930873187)
--(axis cs:3.12,0.85714755772151)
--(axis cs:3.11,0.785750330072284)
--(axis cs:3.1,0.8313600508955)
--(axis cs:3.09,0.862134390558832)
--(axis cs:3.08,0.847353921231375)
--(axis cs:3.07,0.803035062426333)
--(axis cs:3.06,0.861004973942275)
--(axis cs:3.05,0.821477197628634)
--(axis cs:3.04,0.781255634591196)
--(axis cs:3.03,0.834957709460438)
--(axis cs:3.02,0.840740275570326)
--(axis cs:3.01,0.819069201930263)
--(axis cs:3,0.734167419203128)
--(axis cs:2.99,0.789977232353139)
--(axis cs:2.98,0.860699931017734)
--(axis cs:2.97,0.834478259885363)
--(axis cs:2.96,0.810749013943555)
--(axis cs:2.95,0.777522007464303)
--(axis cs:2.94,0.813004541968214)
--(axis cs:2.93,0.825042674561061)
--(axis cs:2.92,0.7805037502305)
--(axis cs:2.91,0.809308485484259)
--(axis cs:2.9,0.758248458713211)
--(axis cs:2.89,0.82266695777664)
--(axis cs:2.88,0.792068744170479)
--(axis cs:2.87,0.748925719737564)
--(axis cs:2.86,0.824355194899834)
--(axis cs:2.85,0.801197822814669)
--(axis cs:2.84,0.867003377879829)
--(axis cs:2.83,0.797956813953445)
--(axis cs:2.82,0.832712474360975)
--(axis cs:2.81,0.816351569238727)
--(axis cs:2.8,0.804773998092341)
--(axis cs:2.79,0.788937204570955)
--(axis cs:2.78,0.808505851813654)
--(axis cs:2.77,0.781170887633097)
--(axis cs:2.76,0.847132625609824)
--(axis cs:2.75,0.826671783601249)
--(axis cs:2.74,0.833694491523792)
--(axis cs:2.73,0.768315243066627)
--(axis cs:2.72,0.817540771892012)
--(axis cs:2.71,0.774333081713539)
--(axis cs:2.7,0.830570302898805)
--(axis cs:2.69,0.804695919885772)
--(axis cs:2.68,0.827263403929135)
--(axis cs:2.67,0.780524876045042)
--(axis cs:2.66,0.823833918576474)
--(axis cs:2.65,0.776383176457262)
--(axis cs:2.64,0.806009720825775)
--(axis cs:2.63,0.81792332286376)
--(axis cs:2.62,0.830701032776571)
--(axis cs:2.61,0.840179445604217)
--(axis cs:2.6,0.817821275069716)
--(axis cs:2.59,0.789318237313008)
--(axis cs:2.58,0.775309769612658)
--(axis cs:2.57,0.842149005513012)
--(axis cs:2.56,0.779353684216095)
--(axis cs:2.55,0.849563624068197)
--(axis cs:2.54,0.837731173644005)
--(axis cs:2.53,0.73095123879004)
--(axis cs:2.52,0.805906080673836)
--(axis cs:2.51,0.764424270015873)
--(axis cs:2.5,0.822601401709305)
--(axis cs:2.49,0.754036411288676)
--(axis cs:2.48,0.795096643208485)
--(axis cs:2.47,0.828602365161111)
--(axis cs:2.46,0.846783852768952)
--(axis cs:2.45,0.784469073050099)
--(axis cs:2.44,0.816415957389906)
--(axis cs:2.43,0.803761134238499)
--(axis cs:2.42,0.797147483110449)
--(axis cs:2.41,0.755706364181534)
--(axis cs:2.4,0.878606687133335)
--(axis cs:2.39,0.847075924589563)
--(axis cs:2.38,0.795450805398367)
--(axis cs:2.37,0.743820163895091)
--(axis cs:2.36,0.753273870191925)
--(axis cs:2.35,0.751474921428769)
--(axis cs:2.34,0.84554361689709)
--(axis cs:2.33,0.737625728207819)
--(axis cs:2.32,0.744554306827949)
--(axis cs:2.31,0.82828325884349)
--(axis cs:2.3,0.80981940009296)
--(axis cs:2.29,0.829367045512828)
--(axis cs:2.28,0.807550547387894)
--(axis cs:2.27,0.778585864070361)
--(axis cs:2.26,0.82422739989008)
--(axis cs:2.25,0.825011474353021)
--(axis cs:2.24,0.800998339215193)
--(axis cs:2.23,0.785174244395233)
--(axis cs:2.22,0.793435485565024)
--(axis cs:2.21,0.803163643078104)
--(axis cs:2.2,0.857973324681384)
--(axis cs:2.19,0.800277159213695)
--(axis cs:2.18,0.788343534815977)
--(axis cs:2.17,0.802886346799007)
--(axis cs:2.16,0.817744463278908)
--(axis cs:2.15,0.796603588182992)
--(axis cs:2.14,0.823815174002265)
--(axis cs:2.13,0.817506417850352)
--(axis cs:2.12,0.834423061330855)
--(axis cs:2.11,0.813195617570391)
--(axis cs:2.1,0.803262569136065)
--(axis cs:2.09,0.819801037141703)
--(axis cs:2.08,0.835606082443087)
--(axis cs:2.07,0.839402463781832)
--(axis cs:2.06,0.830891705367824)
--(axis cs:2.05,0.784909574007725)
--(axis cs:2.04,0.818080864445977)
--(axis cs:2.03,0.773899626828962)
--(axis cs:2.02,0.794594467856161)
--(axis cs:2.01,0.809734394853886)
--(axis cs:2,0.795688632795449)
--(axis cs:1.99,0.777769954784598)
--(axis cs:1.98,0.791451527670983)
--(axis cs:1.97,0.799357783278749)
--(axis cs:1.96,0.806935317930228)
--(axis cs:1.95,0.824739856390057)
--(axis cs:1.94,0.802614461461915)
--(axis cs:1.93,0.769336333916882)
--(axis cs:1.92,0.778280916061939)
--(axis cs:1.91,0.807824196636281)
--(axis cs:1.9,0.803814051046915)
--(axis cs:1.89,0.836292690973948)
--(axis cs:1.88,0.818232758062864)
--(axis cs:1.87,0.824085265702806)
--(axis cs:1.86,0.843887279543835)
--(axis cs:1.85,0.818142089461923)
--(axis cs:1.84,0.790032634233033)
--(axis cs:1.83,0.805761280963296)
--(axis cs:1.82,0.839160278629502)
--(axis cs:1.81,0.813341567532089)
--(axis cs:1.8,0.793645781352231)
--(axis cs:1.79,0.784641825966582)
--(axis cs:1.78,0.793802966785231)
--(axis cs:1.77,0.83222602321873)
--(axis cs:1.76,0.830305803835317)
--(axis cs:1.75,0.843285081891286)
--(axis cs:1.74,0.846817084070268)
--(axis cs:1.73,0.804320729010971)
--(axis cs:1.72,0.857291859084475)
--(axis cs:1.71,0.790975003307698)
--(axis cs:1.7,0.847521928936355)
--(axis cs:1.69,0.855536655212416)
--(axis cs:1.68,0.846109202470822)
--(axis cs:1.67,0.779067099868856)
--(axis cs:1.66,0.819074683439829)
--(axis cs:1.65,0.828639672916895)
--(axis cs:1.64,0.79439460254175)
--(axis cs:1.63,0.819052849872483)
--(axis cs:1.62,0.800709378909528)
--(axis cs:1.61,0.844512040801625)
--(axis cs:1.6,0.822230453135814)
--(axis cs:1.59,0.832790674138269)
--(axis cs:1.58,0.803260987122328)
--(axis cs:1.57,0.810994442133918)
--(axis cs:1.56,0.804197717450094)
--(axis cs:1.55,0.819917214877793)
--(axis cs:1.54,0.815200089596694)
--(axis cs:1.53,0.783113320300952)
--(axis cs:1.52,0.815970750364034)
--(axis cs:1.51,0.761941957362883)
--(axis cs:1.5,0.821239930720714)
--(axis cs:1.49,0.851332379246081)
--(axis cs:1.48,0.815258508646009)
--(axis cs:1.47,0.833477086828802)
--(axis cs:1.46,0.830704594669111)
--(axis cs:1.45,0.810866906297739)
--(axis cs:1.44,0.801162058369916)
--(axis cs:1.43,0.821557842750449)
--(axis cs:1.42,0.830994511445715)
--(axis cs:1.41,0.822483266697704)
--(axis cs:1.4,0.811676887625519)
--(axis cs:1.39,0.844593387978185)
--(axis cs:1.38,0.827361989933928)
--(axis cs:1.37,0.819150379794392)
--(axis cs:1.36,0.837702625917547)
--(axis cs:1.35,0.844617689474382)
--(axis cs:1.34,0.780409077476698)
--(axis cs:1.33,0.847416741094383)
--(axis cs:1.32,0.867448792832788)
--(axis cs:1.31,0.775778010742847)
--(axis cs:1.3,0.809607913496057)
--(axis cs:1.29,0.82555324657852)
--(axis cs:1.28,0.822888719916065)
--(axis cs:1.27,0.811103144193192)
--(axis cs:1.26,0.810820361952248)
--(axis cs:1.25,0.857866183232159)
--(axis cs:1.24,0.83163377823505)
--(axis cs:1.23,0.811280724432773)
--(axis cs:1.22,0.840823468365739)
--(axis cs:1.21,0.811852923480256)
--(axis cs:1.2,0.864395110593768)
--(axis cs:1.19,0.767745773727437)
--(axis cs:1.18,0.871722591499109)
--(axis cs:1.17,0.832875090573881)
--(axis cs:1.16,0.82365486510421)
--(axis cs:1.15,0.840998987926736)
--(axis cs:1.14,0.846719236692708)
--(axis cs:1.13,0.825291737061242)
--(axis cs:1.12,0.854195447188996)
--(axis cs:1.11,0.777984489090591)
--(axis cs:1.1,0.818049711684991)
--(axis cs:1.09,0.784143631617889)
--(axis cs:1.08,0.834226198346948)
--(axis cs:1.07,0.8403801014496)
--(axis cs:1.06,0.869225991414025)
--(axis cs:1.05,0.803354345526343)
--(axis cs:1.04,0.823288281724572)
--(axis cs:1.03,0.854868218219448)
--(axis cs:1.02,0.814938077436442)
--(axis cs:1.01,0.844373002260647)
--(axis cs:1,0.835510337905103)
--(axis cs:0.99,0.791456359569958)
--(axis cs:0.98,0.818762489185681)
--(axis cs:0.97,0.852630197674296)
--(axis cs:0.96,0.866141051902893)
--(axis cs:0.95,0.859395838459144)
--(axis cs:0.94,0.810071385285981)
--(axis cs:0.93,0.788736725196028)
--(axis cs:0.92,0.860632315818323)
--(axis cs:0.91,0.85917185546071)
--(axis cs:0.9,0.865013349698591)
--(axis cs:0.89,0.808490061700216)
--(axis cs:0.88,0.848361987662162)
--(axis cs:0.87,0.873516231560511)
--(axis cs:0.86,0.815466877242308)
--(axis cs:0.85,0.842828349196079)
--(axis cs:0.84,0.781443768409495)
--(axis cs:0.83,0.81889925193191)
--(axis cs:0.82,0.815853907555764)
--(axis cs:0.81,0.87407501678537)
--(axis cs:0.8,0.799959635146007)
--(axis cs:0.79,0.853703984507531)
--(axis cs:0.78,0.843039312294237)
--(axis cs:0.77,0.842410988191043)
--(axis cs:0.76,0.886477869312399)
--(axis cs:0.75,0.872406955370868)
--(axis cs:0.74,0.834162925892045)
--(axis cs:0.73,0.847196413840163)
--(axis cs:0.72,0.847325493621212)
--(axis cs:0.71,0.867665252065495)
--(axis cs:0.7,0.809557757273467)
--(axis cs:0.69,0.866585659342926)
--(axis cs:0.68,0.878155761970142)
--(axis cs:0.67,0.894211602595006)
--(axis cs:0.66,0.822123374083285)
--(axis cs:0.65,0.891435194452994)
--(axis cs:0.64,0.8494152204656)
--(axis cs:0.63,0.886080418036459)
--(axis cs:0.62,0.906992934779093)
--(axis cs:0.61,0.907246993471999)
--(axis cs:0.6,0.891141269612831)
--(axis cs:0.59,0.848320464289018)
--(axis cs:0.58,0.863191397074279)
--(axis cs:0.57,0.850510415867051)
--(axis cs:0.56,0.862014320777536)
--(axis cs:0.55,0.855325573632753)
--(axis cs:0.54,0.807340716338315)
--(axis cs:0.53,0.896433116977501)
--(axis cs:0.52,0.896185280161072)
--(axis cs:0.51,0.936018184184688)
--(axis cs:0.5,0.867079654953054)
--(axis cs:0.49,0.892096644429158)
--(axis cs:0.48,0.883795645411176)
--(axis cs:0.47,0.947611372042747)
--(axis cs:0.46,0.886498550289701)
--(axis cs:0.45,0.874416757260364)
--(axis cs:0.44,0.880221895822653)
--(axis cs:0.43,0.876437678826824)
--(axis cs:0.42,0.91847044961643)
--(axis cs:0.41,0.901313654212968)
--(axis cs:0.4,0.930257254297458)
--(axis cs:0.39,0.980314441158749)
--(axis cs:0.38,0.921564019052759)
--(axis cs:0.37,0.911155824515465)
--(axis cs:0.36,0.931991472707934)
--(axis cs:0.35,0.921286148365152)
--(axis cs:0.34,0.951878936257659)
--(axis cs:0.33,0.964910889112133)
--(axis cs:0.32,0.956116270160376)
--(axis cs:0.31,1.00396077766477)
--(axis cs:0.3,0.904332647008542)
--(axis cs:0.29,0.965331983167509)
--(axis cs:0.28,0.961152840429702)
--(axis cs:0.27,0.981438770007357)
--(axis cs:0.26,1.01853793276171)
--(axis cs:0.25,0.964368552159746)
--(axis cs:0.24,0.968978723222622)
--(axis cs:0.23,1.03335726722804)
--(axis cs:0.22,0.915120621196841)
--(axis cs:0.21,0.962295708899635)
--(axis cs:0.2,0.992323422982703)
--(axis cs:0.19,1.00675369494166)
--(axis cs:0.18,0.975867155097213)
--(axis cs:0.17,1.00390651930176)
--(axis cs:0.16,1.02982944178716)
--(axis cs:0.15,0.998135069659502)
--(axis cs:0.14,0.987298907738659)
--(axis cs:0.13,1.04696721500234)
--(axis cs:0.12,1.03751275072531)
--(axis cs:0.11,1.03758654358316)
--(axis cs:0.1,1.06553492828495)
--(axis cs:0.09,1.07058631680446)
--(axis cs:0.08,1.07544326651967)
--(axis cs:0.07,1.0747501388719)
--(axis cs:0.06,1.06627577870372)
--(axis cs:0.05,1.08064835328386)
--(axis cs:0.04,0.972880642189366)
--(axis cs:0.03,0.988268216121418)
--(axis cs:0.02,0.844578204550918)
--(axis cs:0.01,0.527368741735207)
--(axis cs:0,-0.151814613210696)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.1}
\addlegendentry{2.5/97.5\% percentile}

\addplot [very thin, black]
table {%
0 0.0168650179515782
0.01 0.729817754275262
0.02 1.02642886228962
0.03 0.966468064397318
0.04 1.12416954310187
0.05 1.45352277883494
0.06 1.10647969654469
0.07 1.14667783917915
0.08 1.35883811249525
0.09 1.11605811895025
0.1 1.1211173423252
0.11 1.20575085760556
0.12 1.44124557150429
0.13 1.11247894605835
0.14 1.3480722620994
0.15 1.22917634120579
0.16 1.13131154107554
0.17 1.01024388862553
0.18 1.0267775244127
0.19 1.25638515275661
0.2 1.15494440906708
0.21 1.13124705178262
0.22 1.17405610120311
0.23 1.04937640471479
0.24 1.06382089045118
0.25 1.11369917665559
0.26 1.16724632165375
0.27 1.18301173366995
0.28 1.36450435974409
0.29 1.19220887300047
0.3 0.8698039560305
0.31 1.12116908750013
0.32 1.09611659273747
0.33 1.03965660123077
0.34 0.936091456008179
0.35 1.20538642928628
0.36 0.944723748050347
0.37 1.08840516995836
0.38 1.0035902066479
0.39 0.851247954291817
0.4 1.18805697292435
0.41 1.05195411103588
0.42 1.11305297550009
0.43 1.09065193429729
0.44 1.00227053331967
0.45 1.04790091014817
0.46 1.10110481159247
0.47 1.11463216317707
0.48 1.05919430511373
0.49 1.16518931806666
0.5 0.896387580299853
0.51 1.13938951367144
0.52 0.981885044028113
0.53 1.17504455170564
0.54 1.05147032825787
0.55 1.12353525276772
0.56 0.92654165843319
0.57 1.12309569191272
0.58 0.932908329300043
0.59 1.11166893248474
0.6 1.13064642452797
0.61 0.974270217332841
0.62 1.10559080881493
0.63 0.965668855149489
0.64 1.0770772759184
0.65 1.14625921945777
0.66 0.921982052441078
0.67 0.913179509076656
0.68 1.01851297097461
0.69 0.983678868952762
0.7 1.03227854996009
0.71 1.13379179362121
0.72 0.929082833511172
0.73 1.07209856586236
0.74 1.09617540704784
0.75 1.21519881202001
0.76 1.02361372538679
0.77 0.949293498005793
0.78 1.01741310497019
0.79 0.92479751834041
0.8 0.945876264371157
0.81 0.996085095663057
0.82 0.955115248897093
0.83 1.11279210554062
0.84 1.14889766178573
0.85 0.838861572266236
0.86 0.94889941835763
0.87 0.989228884495324
0.88 1.15251404234419
0.89 0.870668148054285
0.9 0.959971618450833
0.91 1.07473826537488
0.92 0.950266274795089
0.93 0.945674922383196
0.94 1.08912344418861
0.95 0.911841326852884
0.96 1.08205334774496
0.97 0.921897066113331
0.98 1.05105855433366
0.99 1.09587151898124
1 1.09779828071039
1.01 0.963124138603955
1.02 0.98392189546992
1.03 0.971102573507311
1.04 1.04678930108172
1.05 0.979325744446085
1.06 1.05978836031671
1.07 1.08206841778705
1.08 1.08934782208466
1.09 1.02097339250142
1.1 0.995206645735137
1.11 1.13090360825021
1.12 0.972426413359618
1.13 1.0164296971028
1.14 0.86899592094729
1.15 1.01878608125777
1.16 1.04179438688118
1.17 0.906272621952473
1.18 1.06466436570578
1.19 0.757538686034835
1.2 0.80439847338796
1.21 0.950317619348903
1.22 1.02026304853897
1.23 1.15830632501244
1.24 0.82742012954916
1.25 1.11569440972613
1.26 1.0621697698662
1.27 1.17726647598615
1.28 0.7647976098593
1.29 0.825070088127554
1.3 0.81461092173373
1.31 1.0629741534083
1.32 1.03944203377045
1.33 0.865109962417457
1.34 1.00921008385995
1.35 1.01626026915964
1.36 0.976229885532422
1.37 0.976078124071687
1.38 0.917975129245674
1.39 0.853400225245748
1.4 0.893874228060309
1.41 1.20074657627658
1.42 1.04343582354397
1.43 0.990946542726363
1.44 1.07102904974782
1.45 1.06617536166588
1.46 0.908053222812663
1.47 0.876865343421605
1.48 1.02973877821782
1.49 0.872788094738326
1.5 0.86815077501913
1.51 1.07960275088106
1.52 0.86817907957563
1.53 0.964572502811151
1.54 1.00452596937881
1.55 1.05076909277103
1.56 0.915716297216597
1.57 0.922218832014024
1.58 1.01996918368038
1.59 0.901106550664346
1.6 0.957060318138158
1.61 0.879662818182186
1.62 0.937595324715766
1.63 1.00396632968907
1.64 1.09033653936714
1.65 0.900056214479173
1.66 1.13841470280693
1.67 0.956013527706472
1.68 0.952443504130777
1.69 1.05275787315666
1.7 0.985829484104141
1.71 1.00385884182147
1.72 0.85252382474093
1.73 0.913308008294845
1.74 0.936651292003369
1.75 0.943953106951541
1.76 1.03745151032769
1.77 0.97818019470014
1.78 0.811738414877051
1.79 0.793608659408796
1.8 0.903079326375214
1.81 0.93284107162039
1.82 0.950015886586047
1.83 0.901811015654535
1.84 1.09852467791474
1.85 0.94386687290258
1.86 1.07080076976922
1.87 1.10170324860484
1.88 0.978506667380538
1.89 0.938380631958782
1.9 0.953390146174618
1.91 0.944995340602602
1.92 0.97920438138361
1.93 0.929739838009157
1.94 1.08136327586241
1.95 0.926527921199441
1.96 0.902730808396824
1.97 1.08181391044374
1.98 0.850239731319763
1.99 0.857622962775735
2 0.990503140451811
2.01 0.920209444967055
2.02 0.987692760137887
2.03 1.10248062546987
2.04 1.08724879520784
2.05 0.909931457953809
2.06 0.896145684832622
2.07 0.99868189832882
2.08 1.11129121701344
2.09 0.907987371361472
2.1 0.906016493282017
2.11 0.854089279247211
2.12 0.941910885915221
2.13 0.989100645852551
2.14 0.81065047594273
2.15 0.939714308738428
2.16 0.918576507480515
2.17 1.00205324665277
2.18 0.93055570695355
2.19 0.897798361184994
2.2 1.00277703413564
2.21 0.910211888220989
2.22 0.90859477083485
2.23 0.904961539129975
2.24 0.842078076540286
2.25 0.937341022125823
2.26 0.824458981224412
2.27 0.978568366485017
2.28 1.07130246169047
2.29 1.11880970143343
2.3 0.803265075503307
2.31 0.950329935413664
2.32 0.742930481276742
2.33 0.910891308654869
2.34 0.890792449088617
2.35 0.738555338333427
2.36 0.947345757195709
2.37 0.746328258085033
2.38 1.03722757069118
2.39 0.903911049790616
2.4 0.886385075931228
2.41 0.831965811791547
2.42 0.87989175878574
2.43 1.05552422996004
2.44 1.09498968889557
2.45 1.02325434566621
2.46 1.04445718396273
2.47 1.11515107601904
2.48 0.943057668848629
2.49 0.927990652063328
2.5 0.854536455707446
2.51 0.801306740774949
2.52 0.895195430523643
2.53 1.02687026789067
2.54 1.20753894093456
2.55 0.74876809284964
2.56 0.98810350917351
2.57 1.00363559846949
2.58 0.984878266588184
2.59 1.14767341161564
2.6 0.874215145578542
2.61 0.966775891374904
2.62 0.857834577207278
2.63 1.09237578249443
2.64 1.06530924823619
2.65 1.02973333327722
2.66 1.04593081629405
2.67 1.05807336527343
2.68 1.08462471409793
2.69 1.00424797638079
2.7 0.833727071901634
2.71 0.96770403762048
2.72 1.07917969584622
2.73 0.995771576091488
2.74 0.868761923191404
2.75 0.971728950464154
2.76 0.998978171842374
2.77 0.797637986777682
2.78 0.977022745200715
2.79 0.980287496814256
2.8 0.895777344314005
2.81 1.01290005899515
2.82 1.0214485605139
2.83 0.95283261448623
2.84 0.945457076638693
2.85 0.790031739184528
2.86 1.04809363133387
2.87 0.894022382439975
2.88 1.04350770192344
2.89 1.05417522633745
2.9 0.900669321214718
2.91 1.07954876189738
2.92 0.936692326699494
2.93 0.890335976334444
2.94 0.970922364624785
2.95 0.824392159365568
2.96 1.09185097262746
2.97 0.849689306754061
2.98 0.960805611686982
2.99 0.8813556466555
3 1.05468621010301
3.01 0.840723565054488
3.02 0.959933453356671
3.03 1.01737525212598
3.04 1.12952438252855
3.05 1.09904340554536
3.06 0.978708763416135
3.07 1.0493854788016
3.08 0.999508347767994
3.09 0.892548491969011
3.1 0.942711497920998
3.11 0.804915576263236
3.12 1.1350272458138
3.13 1.17493770434819
3.14 0.984664411462972
3.15 0.958574208079217
3.16 0.924486710035922
3.17 0.901139926255364
3.18 0.981725828977848
3.19 1.119577877958
3.2 0.87239731649308
3.21 0.982213445100864
3.22 1.11439303437678
3.23 0.808386456417792
3.24 0.94560616670163
3.25 0.876188125982427
3.26 0.865091730313588
3.27 1.10062327270336
3.28 1.1094700476221
3.29 0.904622882944108
3.3 0.842628109478871
3.31 0.926880005109731
3.32 1.01022139632528
3.33 0.967518011769
3.34 0.995536337044141
3.35 1.03516584355846
3.36 0.952889398141162
3.37 0.950176320145502
3.38 0.842771104597411
3.39 1.08199830611487
3.4 0.863480384510537
3.41 0.792220626573356
3.42 0.951856766713763
3.43 0.982232609418486
3.44 0.964662681167072
3.45 0.739498610697135
3.46 0.935253172710963
3.47 0.886206935504554
3.48 1.06711974380232
3.49 1.14857538096872
3.5 0.89689704741262
3.51 0.812907358548823
3.52 0.952867572896763
3.53 0.965554438643035
3.54 0.89767215310022
3.55 0.937210380206823
3.56 0.956316336915436
3.57 0.8491324506195
3.58 1.03712574193756
3.59 0.913883484425189
3.6 1.00188510513112
3.61 1.13562675301392
3.62 1.04101828598549
3.63 1.13716124959008
3.64 0.894688248286478
3.65 1.07427943730854
3.66 1.02641125856194
3.67 0.905719352588859
3.68 0.899543524648533
3.69 1.01045599667343
3.7 1.04019725596532
3.71 0.934912776147348
3.72 0.947700925876439
3.73 1.21811159660542
3.74 0.875786896128379
3.75 0.834182173354032
3.76 1.22183621971203
3.77 0.866719140209203
3.78 0.930167960880895
3.79 0.945277997150031
3.8 1.12764597791432
3.81 1.02312416140404
3.82 0.98065664733135
3.83 1.10765413333994
3.84 0.893257544769692
3.85 0.910789566559541
3.86 1.04319433767937
3.87 0.959047658362949
3.88 0.765539751794835
3.89 1.01723209535776
3.9 0.956610949581276
3.91 1.07864443037787
3.92 0.964344844062915
3.93 0.820175763508227
3.94 1.03860307490973
3.95 0.956764311156463
3.96 0.955073021756515
3.97 0.967948506074442
3.98 1.07325404897011
3.99 0.965066593319565
4 1.02186929957575
4.01 0.959854160877774
4.02 1.01533115601604
4.03 0.925498828631068
4.04 0.814344567460818
4.05 0.983602053601228
4.06 1.00654030760884
4.07 0.852624132905978
4.08 0.937980433069742
4.09 0.932100131702085
4.1 0.832752601219517
4.11 0.743532893692963
4.12 1.0651743839009
4.13 1.03302154133204
4.14 1.00383320914141
4.15 0.827070540866904
4.16 1.01791416001206
4.17 1.11334910076554
4.18 0.963136349186227
4.19 1.01099135519491
4.2 0.956155153356253
4.21 0.951059288123733
4.22 0.861029122255166
4.23 0.786311742226724
4.24 1.0184405336323
4.25 0.828870646932839
4.26 1.10615448910979
4.27 0.989899990666392
4.28 0.936569639838469
4.29 1.1131854612244
4.3 1.07207606248963
4.31 0.844088872024244
4.32 0.889689183770515
4.33 1.02721662827753
4.34 0.886628183927018
4.35 1.18392992782273
4.36 1.01459645702529
4.37 1.03617610103783
4.38 0.839830103105928
4.39 0.819585759563748
4.4 0.964135181704223
4.41 0.789482005162158
4.42 0.936369221294075
4.43 0.848112387464039
4.44 1.11144224562748
4.45 1.12169229823627
4.46 0.92153374217449
4.47 0.965896175547133
4.48 0.946334830583073
4.49 0.961506458229843
4.5 0.805827505053707
4.51 0.772261073496208
4.52 0.876553025108667
4.53 0.921927597888953
4.54 1.01660148439776
4.55 0.809726261173056
4.56 0.900058168804961
4.57 0.85336100336487
4.58 0.919503358286071
4.59 1.07690202911972
4.6 0.861627249283374
4.61 0.962727704766061
4.62 1.00174864271537
4.63 1.03243544939631
4.64 0.870620025080974
4.65 0.830422918420147
4.66 1.01128400101419
4.67 1.05646141737788
4.68 0.947938551199135
4.69 0.953015788835626
4.7 0.829731863107333
4.71 1.0126037725841
4.72 0.998421617014976
4.73 0.995701335006949
4.74 0.795231711059211
4.75 0.977334267340608
4.76 0.937486033511793
4.77 0.866641037035233
4.78 1.02313952515802
4.79 1.01856584488877
4.8 1.01065086847525
4.81 0.860098321327777
4.82 0.922753414271004
4.83 0.982171948314525
4.84 0.949679051285922
4.85 0.834746864947322
4.86 0.836024459379023
4.87 1.00016205023196
4.88 0.980343684146457
4.89 1.02208330080232
4.9 0.942284116348337
4.91 0.947178432025716
4.92 1.0443621080534
4.93 0.919542997003314
4.94 1.05037432421606
4.95 0.834596838530002
4.96 0.987033136330813
4.97 0.877172243150492
4.98 0.820456501339934
4.99 0.994954467463426
5 0.891174220110193
5.01 0.799969135851037
5.02 1.01804200410963
5.03 1.02664490061525
5.04 1.01768302166144
5.05 0.989540728143769
5.06 0.882244585479968
5.07 0.907668302990465
5.08 1.09132411670087
5.09 0.981027109044677
5.1 0.963221637981488
5.11 1.09739872177981
5.12 0.997081108269894
5.13 1.03853297837468
5.14 0.725953368395437
5.15 0.846497292021019
5.16 0.744050771525262
5.17 0.937061637314125
5.18 0.996561739377356
5.19 0.840775420090923
5.2 0.988504408708119
5.21 0.996297874436693
5.22 0.872634184799435
5.23 0.963974305030281
5.24 0.774612994923279
5.25 1.01595873163533
5.26 0.98233707853616
5.27 1.00758309886856
5.28 0.938913126281607
5.29 0.887287896218557
5.3 0.83443581599483
5.31 1.02459027893587
5.32 1.01599557672984
5.33 0.895003230164316
5.34 0.940360177844224
5.35 1.00786215538815
5.36 1.06603899296773
5.37 0.887198849165911
5.38 1.05261854569105
5.39 0.945084796629474
5.4 0.813126612435753
5.41 0.898868040891722
5.42 0.822571867317739
5.43 0.830488193765344
5.44 0.820707344982103
5.45 1.06974483748831
5.46 1.01042532929116
5.47 0.876288064173184
5.48 0.929198601328401
5.49 0.793625429458224
5.5 0.966057025736584
5.51 0.989394007801997
5.52 1.19475155599275
5.53 1.04551991405367
5.54 0.761708987191329
5.55 0.954090712095135
5.56 0.848026605359559
5.57 1.01179247053082
5.58 0.800193021301495
5.59 1.02486287754147
5.6 0.984372449562798
5.61 0.973402082285299
5.62 0.915824989268989
5.63 0.753890615037901
5.64 1.07895962899655
5.65 1.21461647898499
5.66 0.993076714095406
5.67 0.971036155256553
5.68 0.873124751945303
5.69 0.872188998923413
5.7 0.962712600719431
5.71 1.15617844568298
5.72 0.917808847597856
5.73 0.915321149936301
5.74 1.03696391576084
5.75 0.879697667486899
5.76 0.897417825980579
5.77 1.05804602037027
5.78 0.80706542484858
5.79 1.0063773367041
5.8 1.05455653150241
5.81 1.07377155125212
5.82 0.92388159786768
5.83 0.866421322139033
5.84 0.995721531943512
5.85 1.09829229950075
5.86 0.897988697338659
5.87 1.09174314648959
5.88 0.821061960503979
5.89 0.891658305327929
5.9 0.973990779157049
5.91 0.878194600251933
5.92 0.985913413104587
5.93 0.958465756160762
5.94 0.844109778371422
5.95 1.03417852491902
5.96 0.999544288738169
5.97 1.00113927413896
5.98 0.988492703886173
5.99 0.906056866654261
6 0.908971033118553
};
\addlegendentry{sample}
\addplot [semithick, blue]
table {%
0 0.0195319248242222
0.01 0.733425146267531
0.02 1.05659129544674
0.03 1.21134583803894
0.04 1.26757379193557
0.05 1.29193846134125
0.06 1.30207192746483
0.07 1.2874541453973
0.08 1.29395727187137
0.09 1.29623634813124
0.1 1.29518234915672
0.11 1.28882257472934
0.12 1.28385478707033
0.13 1.26899762202709
0.14 1.23580438883181
0.15 1.23689697462428
0.16 1.25287948753684
0.17 1.24616603554004
0.18 1.21056938693067
0.19 1.22411662438625
0.2 1.22498121978822
0.21 1.22011159209257
0.22 1.21117070212649
0.23 1.22010430104002
0.24 1.20354260815828
0.25 1.19595762286045
0.26 1.19124653183907
0.27 1.21499683055904
0.28 1.18071843297573
0.29 1.17014672342736
0.3 1.16094004071033
0.31 1.17608407560211
0.32 1.17353660164707
0.33 1.16253729196749
0.34 1.17191355535961
0.35 1.15859645190845
0.36 1.14268743016262
0.37 1.16807757025563
0.38 1.14367742590242
0.39 1.16706711811615
0.4 1.14330791104085
0.41 1.13130009023577
0.42 1.14335155849362
0.43 1.12311246842615
0.44 1.12956503193459
0.45 1.12786562386215
0.46 1.12761853064082
0.47 1.12990796634884
0.48 1.13162869886736
0.49 1.14069656696081
0.5 1.11150459077189
0.51 1.1246745062786
0.52 1.10526856507661
0.53 1.11291617155465
0.54 1.0903472938423
0.55 1.10165265603768
0.56 1.0977382816843
0.57 1.08847099938651
0.58 1.09510417132603
0.59 1.09870349071463
0.6 1.08345516541106
0.61 1.07931901200525
0.62 1.09866677990361
0.63 1.08162908986811
0.64 1.08345897098133
0.65 1.08539735151299
0.66 1.06981775089496
0.67 1.07218457902667
0.68 1.08305187556305
0.69 1.07179284614744
0.7 1.06837553262358
0.71 1.09204658073932
0.72 1.06212996616522
0.73 1.05766564913044
0.74 1.0451993654122
0.75 1.07053193288183
0.76 1.06490661625495
0.77 1.06788442635316
0.78 1.05428726146195
0.79 1.06903118000665
0.8 1.0627581877123
0.81 1.06373635060487
0.82 1.05003993503877
0.83 1.05568197240005
0.84 1.0576300297405
0.85 1.05731152502194
0.86 1.06264988086825
0.87 1.06337336276921
0.88 1.06021252212421
0.89 1.04308291729623
0.9 1.06749534049709
0.91 1.0435749505335
0.92 1.04813053842864
0.93 1.02717497145383
0.94 1.05127239698475
0.95 1.05407709194335
0.96 1.05735497816226
0.97 1.04031625159919
0.98 1.04557406535782
0.99 1.0390221024782
1 1.03840236066714
1.01 1.04167602259244
1.02 1.03734254499433
1.03 1.04096404103979
1.04 1.04901349575498
1.05 1.03236301514462
1.06 1.04467895916052
1.07 1.03852621402042
1.08 1.05354876705403
1.09 1.03455105941866
1.1 1.0404834406983
1.11 1.04483921433122
1.12 1.0495926671065
1.13 1.0469783407599
1.14 1.03527793533624
1.15 1.03463628326171
1.16 1.03876304044317
1.17 1.02740765118014
1.18 1.04238129179368
1.19 1.03083589298196
1.2 1.05961103713696
1.21 1.03683179707253
1.22 1.04522809430198
1.23 1.04694047342532
1.24 1.01649703674336
1.25 1.04927212304844
1.26 1.04510464075351
1.27 1.04395302967681
1.28 1.02028385742722
1.29 1.03055063873016
1.3 1.01814130553948
1.31 1.01137592202882
1.32 1.04411152969691
1.33 1.02563021069676
1.34 1.02618885847578
1.35 1.03762221731973
1.36 1.03614895554444
1.37 1.03327901754617
1.38 1.03205164853454
1.39 1.0314298594598
1.4 1.02964571494903
1.41 1.03264539143268
1.42 1.03942235900676
1.43 1.03553807931755
1.44 1.03595012670858
1.45 1.03647158876485
1.46 1.03690690357058
1.47 1.0401080380121
1.48 1.04131284381393
1.49 1.01277708173434
1.5 1.01236670708639
1.51 1.02436444801189
1.52 1.01934852043021
1.53 1.03129395458785
1.54 1.03162547103039
1.55 1.04175641985267
1.56 1.02332734380062
1.57 1.02175938916258
1.58 1.03958180170622
1.59 1.03345427619363
1.6 1.02631985354564
1.61 1.02892476226205
1.62 1.02591086873629
1.63 1.03453645094133
1.64 1.02506142735827
1.65 1.02311871252057
1.66 1.0331735165158
1.67 1.02385648250958
1.68 1.04117674813521
1.69 1.02787046614864
1.7 1.02546568628243
1.71 1.02942495129683
1.72 1.03579289008378
1.73 1.02838060310745
1.74 1.01396223202427
1.75 1.03551938436002
1.76 1.02669576508282
1.77 1.03261240470379
1.78 1.02339718067091
1.79 1.0156544905169
1.8 1.01667362069361
1.81 1.02452220223092
1.82 1.03618601207298
1.83 1.02935913846297
1.84 1.031823235194
1.85 1.03328451511314
1.86 1.03236341652692
1.87 1.02328485760981
1.88 1.02203222506525
1.89 1.03488469063556
1.9 1.01430515775612
1.91 1.0419644337449
1.92 1.02978875815014
1.93 1.00939784967318
1.94 1.0323474216799
1.95 1.00631743370047
1.96 1.03034462106156
1.97 1.01774137854067
1.98 1.0073353499656
1.99 1.01289961745022
2 1.02062334124659
2.01 1.00711972387335
2.02 1.02301909807629
2.03 1.02416588778678
2.04 1.03639617551069
2.05 1.02429803456456
2.06 1.00194171067526
2.07 1.01829296819273
2.08 1.0237326865963
2.09 1.02688470675022
2.1 1.03259188883407
2.11 1.03043826863616
2.12 1.03824482012377
2.13 1.0421372972287
2.14 1.02820527734959
2.15 1.02110462774753
2.16 1.03900764442893
2.17 1.03745178511142
2.18 1.00897788667186
2.19 1.00876997428946
2.2 1.03464092963207
2.21 1.01626872003675
2.22 1.01961523204857
2.23 1.00486279162477
2.24 1.01961156548515
2.25 1.02551408844471
2.26 1.04119356803598
2.27 1.00828385108576
2.28 1.01685925867078
2.29 1.02626238097951
2.3 1.02207298144276
2.31 1.0175342125533
2.32 1.03017517595833
2.33 1.00721348791679
2.34 1.02595723025802
2.35 1.01048136619196
2.36 1.01720363569808
2.37 1.01454131326205
2.38 1.03071646829409
2.39 1.04006680944559
2.4 1.02935403611279
2.41 1.00964091560287
2.42 1.01865878123057
2.43 1.01243332272685
2.44 1.02890415045839
2.45 1.01979170325008
2.46 1.02669380138033
2.47 1.03215382643123
2.48 1.00550478128569
2.49 1.00799331338756
2.5 1.04192520692832
2.51 1.02682121140005
2.52 1.0145279768835
2.53 1.02360981912023
2.54 1.00554363769517
2.55 1.00477033782812
2.56 1.0376450612744
2.57 1.03507751559929
2.58 1.02880608487675
2.59 1.01251085090517
2.6 1.02490411043036
2.61 1.02879262684888
2.62 1.03022362210022
2.63 1.02417467781237
2.64 1.02176415123549
2.65 1.01723450481693
2.66 1.02804098603179
2.67 1.00965008804017
2.68 1.03236224927973
2.69 1.02254329158096
2.7 1.0236623317353
2.71 1.01357810497621
2.72 1.01997329692103
2.73 1.02299620852751
2.74 1.01722286922971
2.75 1.02466940551415
2.76 1.03003875541814
2.77 1.01319462012786
2.78 1.01782092342612
2.79 1.02895617107457
2.8 1.01726456610801
2.81 1.02414193423511
2.82 1.02554282026705
2.83 1.02344564784333
2.84 1.03951328901247
2.85 1.02243024279212
2.86 1.01803840886778
2.87 0.980584634380077
2.88 1.00222217786565
2.89 1.03123543487406
2.9 1.03111968849732
2.91 1.02715497305718
2.92 1.01090198606011
2.93 1.02410177420388
2.94 1.02321217719222
2.95 1.0337502426993
2.96 1.02796816247256
2.97 1.02236536767168
2.98 1.05086036552
2.99 1.02847161470989
3 1.03690371063962
3.01 1.01558451033587
3.02 1.04118712355379
3.03 1.04015569545481
3.04 1.01910574863459
3.05 1.03234652096959
3.06 1.02754840452282
3.07 1.03032369831376
3.08 1.04315521197039
3.09 1.04033098839203
3.1 1.02584955756437
3.11 1.03956991172029
3.12 1.03785229173111
3.13 1.02459713274768
3.14 1.02983596768336
3.15 1.00795594400515
3.16 1.00812946018929
3.17 1.01838481716555
3.18 1.027699609533
3.19 1.02722928135091
3.2 1.02246843463711
3.21 1.0251131770948
3.22 1.01508980066822
3.23 1.01403721436293
3.24 1.03768371564089
3.25 1.0264877383604
3.26 1.0278828529025
3.27 0.999035267029705
3.28 1.0136275539221
3.29 1.03074934058158
3.3 1.02472116433781
3.31 1.02581462027763
3.32 1.04133195088059
3.33 1.00932676876065
3.34 1.02234130804571
3.35 1.03208236501031
3.36 1.03613321434775
3.37 1.01262496777803
3.38 1.01619025515972
3.39 1.01319447375209
3.4 0.994054958819125
3.41 1.03855757642241
3.42 1.00109006468958
3.43 1.01586553015835
3.44 1.00675480887298
3.45 1.01640487919319
3.46 1.01397276248525
3.47 1.01761398868505
3.48 1.02605818362288
3.49 1.01966931951437
3.5 1.01260100534723
3.51 1.02343072135836
3.52 1.01858980250638
3.53 1.00576791408173
3.54 1.02916454640825
3.55 1.01201482309255
3.56 1.01583669701788
3.57 1.01963944060961
3.58 1.04199031144084
3.59 1.0186620840617
3.6 1.01407142329371
3.61 1.01986049411224
3.62 0.999359685603016
3.63 1.03536206465961
3.64 1.0220203519445
3.65 1.02134635508907
3.66 1.0388990407134
3.67 1.01852996992007
3.68 1.02454021136415
3.69 1.0326403916684
3.7 1.00924806922372
3.71 1.03223784494923
3.72 1.01976577923212
3.73 1.04280711355197
3.74 1.0161183917466
3.75 1.01248900515502
3.76 1.05493017665229
3.77 1.01987081496941
3.78 1.01844411051393
3.79 1.0338065779762
3.8 1.02727941073337
3.81 1.01799760540378
3.82 1.02661555174338
3.83 1.03996641409467
3.84 1.01068557191576
3.85 1.02556342902173
3.86 1.00660529351972
3.87 1.02472315449314
3.88 1.00517518897936
3.89 1.0221528477227
3.9 1.01917339306534
3.91 1.02263923340722
3.92 1.01881407784447
3.93 1.02516243004746
3.94 1.00727773383432
3.95 1.02155732642275
3.96 1.01373096975763
3.97 1.03277100686742
3.98 1.03334382391939
3.99 1.02842109499958
4 1.02158555753762
4.01 1.02989345125541
4.02 1.02737584482311
4.03 1.01269513772797
4.04 1.01603770787442
4.05 1.0033074709108
4.06 1.03730912562651
4.07 1.0440183790539
4.08 1.01397303684433
4.09 1.00435403966787
4.1 1.02853102741127
4.11 1.02245713573306
4.12 1.01651706613057
4.13 1.0346915388059
4.14 1.01602189829151
4.15 1.02186003014054
4.16 1.03040261776006
4.17 1.01287531050616
4.18 1.04084190008496
4.19 1.01802006930936
4.2 1.01405025408651
4.21 1.01405087238423
4.22 1.01361168941225
4.23 1.02391091076037
4.24 1.03502311458221
4.25 1.02931186416208
4.26 1.02118692497949
4.27 1.02007376043411
4.28 1.01444434051221
4.29 1.02703091964146
4.3 1.01990347145857
4.31 1.02374629307897
4.32 1.01598184096537
4.33 1.02343136488423
4.34 1.02163630594655
4.35 1.0248180939734
4.36 1.00634461723039
4.37 1.01569832718993
4.38 1.03144581948776
4.39 1.02300199197504
4.4 1.03094228198488
4.41 1.01899541911182
4.42 1.03137823833056
4.43 1.04433400795816
4.44 1.0203490284207
4.45 1.00344332704751
4.46 1.03245976379396
4.47 1.01846326492718
4.48 1.00823761911644
4.49 1.02605032648969
4.5 1.02596566740921
4.51 1.01832029733745
4.52 1.01255911192215
4.53 1.0096662563536
4.54 1.04033084979206
4.55 1.03102994278952
4.56 1.01491983643835
4.57 1.03755601437523
4.58 1.03257259976954
4.59 1.01332364812442
4.6 1.01619632190924
4.61 1.03808345509048
4.62 1.02561816105793
4.63 1.03507531387022
4.64 1.02416812668952
4.65 1.01886606558599
4.66 1.03597867393973
4.67 1.0186836488179
4.68 1.04596130468779
4.69 1.01134586437705
4.7 1.03501696169846
4.71 1.03004842767459
4.72 1.03016504336312
4.73 1.023990136054
4.74 0.998108222701399
4.75 1.03094460028075
4.76 1.00030216981568
4.77 1.02229878435489
4.78 1.0256350879317
4.79 1.0305664141315
4.8 1.03504742351088
4.81 1.03702962943585
4.82 1.01703845285694
4.83 1.013018974544
4.84 1.02486457961123
4.85 1.03604114557476
4.86 1.01253345404801
4.87 1.0282277218045
4.88 1.03445206225544
4.89 1.03092810095804
4.9 1.01659796112186
4.91 1.02968925518004
4.92 1.04918207426307
4.93 1.01444915069379
4.94 1.03620846994245
4.95 1.02693042184234
4.96 1.03247193102884
4.97 1.02031675427122
4.98 1.01589762950055
4.99 1.015327469491
5 1.00958705518298
5.01 1.02557139889441
5.02 1.03276167458768
5.03 1.02526467489857
5.04 1.02678116153901
5.05 1.0178939909752
5.06 1.02683467912748
5.07 1.02783395052677
5.08 1.0296232771024
5.09 1.00905788047081
5.1 1.01966404042869
5.11 1.01295437322946
5.12 0.994243512539185
5.13 1.03606790368076
5.14 0.998505330781153
5.15 1.01856281497152
5.16 1.02071809341904
5.17 1.02864450624171
5.18 1.0249215396297
5.19 1.03648535465542
5.2 1.0152690030441
5.21 1.04372006116982
5.22 1.03205428804917
5.23 1.03357383230147
5.24 1.0065061620284
5.25 1.02641075421487
5.26 1.0218181788014
5.27 1.01661346766262
5.28 1.01807498585105
5.29 1.02063569613415
5.3 1.01291230528059
5.31 1.01021371109834
5.32 1.01084794206369
5.33 1.0071405486865
5.34 1.02645718890993
5.35 1.02547770769754
5.36 1.02942929983912
5.37 1.02987480217874
5.38 1.03694721443569
5.39 1.00506198740559
5.4 1.01147384670482
5.41 1.03453883995477
5.42 1.02738255569302
5.43 1.00231589333618
5.44 1.01753587959383
5.45 1.03424129042124
5.46 1.00646269467879
5.47 1.01345640307138
5.48 1.03094908819652
5.49 1.02022134913409
5.5 1.02160624366038
5.51 1.01701728017638
5.52 1.00805328941191
5.53 1.03135262078057
5.54 1.00087553540076
5.55 1.01224607856114
5.56 1.014606232243
5.57 1.00481838743086
5.58 1.01095323959189
5.59 1.03146182729587
5.6 1.03172833996098
5.61 1.04693159721173
5.62 1.02133583186789
5.63 1.02326216138973
5.64 1.02815540119545
5.65 1.02395816612587
5.66 1.01356076603128
5.67 1.02993841145402
5.68 1.01374356911121
5.69 0.998221573049097
5.7 1.01116016915111
5.71 1.018541295692
5.72 1.02072888778289
5.73 1.02234745962318
5.74 1.02397713350166
5.75 1.0182646414523
5.76 1.01976361543829
5.77 1.02826714452898
5.78 1.0099080181642
5.79 1.0287639978042
5.8 1.00827637934025
5.81 1.01687800883604
5.82 1.01509365476001
5.83 1.01552535528229
5.84 1.05238410998239
5.85 1.02506537309574
5.86 1.01501173533518
5.87 1.04055525073341
5.88 1.01030255839979
5.89 1.02351730912101
5.9 1.02487080521057
5.91 1.02157430498541
5.92 1.04041653398847
5.93 1.0203150437773
5.94 1.02926478232689
5.95 1.01817950186548
5.96 1.03402683922997
5.97 1.01758511413712
5.98 1.04748321822116
5.99 1.03847685582949
6 1.02710567671085
};
\addlegendentry{mean}
\addplot [very thin, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.122741070717802
0.01 0.845104897035571
0.02 1.16948766964555
0.03 1.3289903939265
0.04 1.40681348893099
0.05 1.40923317503339
0.06 1.42579058849612
0.07 1.39230249840085
0.08 1.41112202942538
0.09 1.41543302397251
0.1 1.40611194788375
0.11 1.41182408840866
0.12 1.4153516304338
0.13 1.38226709749439
0.14 1.36102974559779
0.15 1.35697873257612
0.16 1.37866326276319
0.17 1.36482586458402
0.18 1.34146593369171
0.19 1.34193026046981
0.2 1.33767794144306
0.21 1.33887049544477
0.22 1.33890159263004
0.23 1.32851436355202
0.24 1.31821612765865
0.25 1.31402034080112
0.26 1.30638272596779
0.27 1.33586137280714
0.28 1.2902387486171
0.29 1.27744203149909
0.3 1.28891416712303
0.31 1.27729403780362
0.32 1.2926095604875
0.33 1.27911377108523
0.34 1.28494362116828
0.35 1.2790486564712
0.36 1.2545938816128
0.37 1.29112170330725
0.38 1.25217969594548
0.39 1.26930701880456
0.4 1.25174572978093
0.41 1.2483966810214
0.42 1.25371402222744
0.43 1.23194224447365
0.44 1.24157989311324
0.45 1.24664840863558
0.46 1.23834480463397
0.47 1.23767156154798
0.48 1.24651803386081
0.49 1.25566014342462
0.5 1.23185452802955
0.51 1.2436916877674
0.52 1.22399226349215
0.53 1.22564279229101
0.54 1.22073482020508
0.55 1.23276138955858
0.56 1.21259626328138
0.57 1.21586340111609
0.58 1.2125860909913
0.59 1.21600502119828
0.6 1.19277341295167
0.61 1.18089213083865
0.62 1.19751506450906
0.63 1.18938418439918
0.64 1.1982693050128
0.65 1.19429551751604
0.66 1.18280616149844
0.67 1.1870853320049
0.68 1.19781794337497
0.69 1.18482933096485
0.7 1.1875369251736
0.71 1.20537348371428
0.72 1.17493890317269
0.73 1.17798169670842
0.74 1.15166934221955
0.75 1.19706662263826
0.76 1.17187907943732
0.77 1.18901264499718
0.78 1.16240310406917
0.79 1.18334376296871
0.8 1.19533408682515
0.81 1.17716020699274
0.82 1.17169474921406
0.83 1.15971550685483
0.84 1.1888373901539
0.85 1.17162682993223
0.86 1.18077127165848
0.87 1.16653740105727
0.88 1.16879010680135
0.89 1.16006137115811
0.9 1.17533853987862
0.91 1.14554423331456
0.92 1.16387508633304
0.93 1.14604689000025
0.94 1.17382338221639
0.95 1.17524422846285
0.96 1.17191813000096
0.97 1.13692982867531
0.98 1.15609486265347
0.99 1.16203607635405
1 1.15003876125258
1.01 1.15561068560022
1.02 1.16567433291954
1.03 1.16035545999365
1.04 1.16690270522513
1.05 1.13918552697713
1.06 1.14665132972488
1.07 1.13868698705887
1.08 1.17090037360204
1.09 1.1608742468575
1.1 1.1516523518627
1.11 1.16991536104238
1.12 1.16801041607537
1.13 1.16380463614286
1.14 1.14432621567873
1.15 1.13096349880035
1.16 1.16484656780316
1.17 1.14074499707097
1.18 1.14736039795455
1.19 1.15145376467211
1.2 1.16428343538771
1.21 1.15694560642773
1.22 1.15488651618115
1.23 1.16957010784628
1.24 1.12772979621565
1.25 1.14417366400952
1.26 1.16804761208065
1.27 1.16713963436354
1.28 1.13101622447571
1.29 1.13860221602681
1.3 1.13112031014137
1.31 1.12954551098923
1.32 1.15375474642056
1.33 1.13505518146732
1.34 1.14334180212232
1.35 1.14625155350474
1.36 1.14799086213873
1.37 1.13367612982423
1.38 1.14214306301528
1.39 1.1420694503046
1.4 1.13519942316508
1.41 1.15244552940789
1.42 1.15476997652442
1.43 1.14935848924925
1.44 1.15277766942914
1.45 1.16586132882604
1.46 1.15523196395637
1.47 1.16730388606681
1.48 1.14932775280779
1.49 1.12511852447248
1.5 1.12504173066412
1.51 1.13697323954889
1.52 1.1314792019015
1.53 1.16323730472439
1.54 1.15293696714256
1.55 1.15421277555573
1.56 1.13868529060672
1.57 1.13287220145928
1.58 1.16649083307971
1.59 1.14384650678273
1.6 1.13092086600178
1.61 1.13994895113307
1.62 1.14586588250505
1.63 1.15588931771049
1.64 1.15066509249546
1.65 1.14238857891167
1.66 1.14375951429119
1.67 1.13315110035308
1.68 1.16109114003582
1.69 1.12879073081275
1.7 1.12728473734966
1.71 1.14673387604905
1.72 1.14824068556725
1.73 1.14922588494787
1.74 1.12061701810466
1.75 1.14036995798831
1.76 1.14600947900846
1.77 1.13893083715549
1.78 1.14421037122176
1.79 1.13918520494056
1.8 1.12783474024919
1.81 1.14361840505571
1.82 1.1520978014593
1.83 1.15096144144556
1.84 1.14866368907612
1.85 1.13864780756718
1.86 1.13565779610404
1.87 1.1252044080551
1.88 1.1315704243665
1.89 1.15392823681802
1.9 1.1388430279695
1.91 1.16490370393079
1.92 1.16704559395179
1.93 1.12576257796207
1.94 1.15670305999593
1.95 1.10489148759088
1.96 1.13856731779561
1.97 1.1350968538377
1.98 1.12144353124973
1.99 1.13137768889741
2 1.14272109523524
2.01 1.11725869331308
2.02 1.13690725747297
2.03 1.13966526752829
2.04 1.15189063731571
2.05 1.15069343563264
2.06 1.1162133494114
2.07 1.12844057855138
2.08 1.12910724941401
2.09 1.13181992346614
2.1 1.14338165448002
2.11 1.14034714830592
2.12 1.17218852095581
2.13 1.14521487956217
2.14 1.14119533721432
2.15 1.13877386750695
2.16 1.15333758274236
2.17 1.16292557575821
2.18 1.13489486371845
2.19 1.12677669532854
2.2 1.14930914497934
2.21 1.12713669350447
2.22 1.14487678758084
2.23 1.11771220920825
2.24 1.13323177797522
2.25 1.12938954099398
2.26 1.14762351620729
2.27 1.12450090308993
2.28 1.13702912108888
2.29 1.13127412595941
2.3 1.13456528211652
2.31 1.14139345583311
2.32 1.15029875242775
2.33 1.12273678462539
2.34 1.13785111426497
2.35 1.13141644196908
2.36 1.14598389563575
2.37 1.14518854919728
2.38 1.15555542466179
2.39 1.16558732001686
2.4 1.12221696881731
2.41 1.13622611776203
2.42 1.12473116116557
2.43 1.12209501770656
2.44 1.13696754310128
2.45 1.12995406623803
2.46 1.13753663510669
2.47 1.14344803940081
2.48 1.10954617685263
2.49 1.13229679294605
2.5 1.17094181427974
2.51 1.13802808023775
2.52 1.11909165323777
2.53 1.15000051883061
2.54 1.11555370420473
2.55 1.10818318431633
2.56 1.15151062993802
2.57 1.16205097721079
2.58 1.14801846173711
2.59 1.13541281152433
2.6 1.15252863949125
2.61 1.14297985888803
2.62 1.13500333116724
2.63 1.14145605676115
2.64 1.14711309978312
2.65 1.13794826315267
2.66 1.1340550662169
2.67 1.1420205836988
2.68 1.13843546595267
2.69 1.12400909141938
2.7 1.14307159401279
2.71 1.13741460111127
2.72 1.13336452072917
2.73 1.1520927744469
2.74 1.1333661094815
2.75 1.13375580760821
2.76 1.14009418196965
2.77 1.12818030095885
2.78 1.12599833827182
2.79 1.14991830537905
2.8 1.13855958658879
2.81 1.14180615750311
2.82 1.13927620542572
2.83 1.13858208316413
2.84 1.14018737213948
2.85 1.14028023465199
2.86 1.13197608965724
2.87 1.10399276534765
2.88 1.11634773563013
2.89 1.14607229692931
2.9 1.15296666787142
2.91 1.13803278994052
2.92 1.13032478680462
2.93 1.13553295098868
2.94 1.13525814744595
2.95 1.15007151064978
2.96 1.1353876640035
2.97 1.14807441306567
2.98 1.15358343515612
2.99 1.1548056181209
3 1.1652689183304
3.01 1.12306212929318
3.02 1.15599585764967
3.03 1.14451701752893
3.04 1.14449034454828
3.05 1.14162448370856
3.06 1.12118835049817
3.07 1.14838213368477
3.08 1.15880765994999
3.09 1.14581167664718
3.1 1.13667864280512
3.11 1.15724395858803
3.12 1.14854484841772
3.13 1.13693805033629
3.14 1.1667286092791
3.15 1.11523984937386
3.16 1.1164454421646
3.17 1.12439984286698
3.18 1.14653457864137
3.19 1.15829688358342
3.2 1.13905544378358
3.21 1.1272160778331
3.22 1.13592850810102
3.23 1.1251988942936
3.24 1.1483759880554
3.25 1.15208665168225
3.26 1.14564551611725
3.27 1.11914868143025
3.28 1.11322342110548
3.29 1.14132039229009
3.3 1.14031131299894
3.31 1.13933471953055
3.32 1.14433717780759
3.33 1.12692100160781
3.34 1.13253129120171
3.35 1.15226704599337
3.36 1.15608767944914
3.37 1.12235139109377
3.38 1.13692974333129
3.39 1.13713930734945
3.4 1.11869472685093
3.41 1.16553854157425
3.42 1.10926924374547
3.43 1.11945986576894
3.44 1.1134428564636
3.45 1.12794796791961
3.46 1.13158025565135
3.47 1.13822943539308
3.48 1.13551638171575
3.49 1.12390611048037
3.5 1.11737783669524
3.51 1.14298519035885
3.52 1.12014931338678
3.53 1.11068370683139
3.54 1.13174096781247
3.55 1.10809151200332
3.56 1.12669783924299
3.57 1.13474756527723
3.58 1.1546769827714
3.59 1.13252436337704
3.6 1.13288304651387
3.61 1.14421143321092
3.62 1.11191739037334
3.63 1.1486531870091
3.64 1.13680966715256
3.65 1.12843724295413
3.66 1.14846088720206
3.67 1.14157672379513
3.68 1.13291969773951
3.69 1.15505296694098
3.7 1.14173929043874
3.71 1.14789191704205
3.72 1.1358119958479
3.73 1.16279083153613
3.74 1.12483152140598
3.75 1.13851261629984
3.76 1.17511662190507
3.77 1.12798398533562
3.78 1.14350758838636
3.79 1.14539136359999
3.8 1.13394498712444
3.81 1.12667523547381
3.82 1.13990693327208
3.83 1.14522071979082
3.84 1.13246346496434
3.85 1.13695766062114
3.86 1.11345591790622
3.87 1.1294627275519
3.88 1.12570545769951
3.89 1.13144469575589
3.9 1.12744780224455
3.91 1.14621308960211
3.92 1.13650197611522
3.93 1.13840755261689
3.94 1.12704090696425
3.95 1.12209265241252
3.96 1.12639657721407
3.97 1.1608125373314
3.98 1.15421970434661
3.99 1.14918723024198
4 1.13785303193339
4.01 1.13739067207403
4.02 1.14871172404045
4.03 1.12055129597086
4.04 1.12673594827592
4.05 1.11351326160232
4.06 1.12879390028102
4.07 1.1588626902611
4.08 1.11453436397337
4.09 1.11861738572762
4.1 1.14811558979907
4.11 1.13744067291678
4.12 1.1283435876994
4.13 1.14102854474396
4.14 1.11706231814824
4.15 1.13993223602101
4.16 1.16157977028632
4.17 1.1302199691136
4.18 1.15335787780001
4.19 1.12818160869576
4.2 1.10902226449857
4.21 1.12759293426982
4.22 1.10943954267248
4.23 1.15078642855697
4.24 1.14692582783
4.25 1.14821943510951
4.26 1.12398439590361
4.27 1.13200804721938
4.28 1.12672144032993
4.29 1.14936754506049
4.3 1.13434892123425
4.31 1.13352388071172
4.32 1.12510992289339
4.33 1.14168727348727
4.34 1.13879098049773
4.35 1.12774067906955
4.36 1.13215495348831
4.37 1.1275686667107
4.38 1.15402326954023
4.39 1.13192795247145
4.4 1.15385642844505
4.41 1.14165738198983
4.42 1.13903147911331
4.43 1.16029177220135
4.44 1.13365153484054
4.45 1.11445166061314
4.46 1.15774291930023
4.47 1.12805631173324
4.48 1.11411018888514
4.49 1.15139148966452
4.5 1.14177883046094
4.51 1.1306220641328
4.52 1.12986688396504
4.53 1.1277848071966
4.54 1.14671653410341
4.55 1.15108109334451
4.56 1.14021540743839
4.57 1.14515382358911
4.58 1.1511391951197
4.59 1.11871216439457
4.6 1.12508355745491
4.61 1.14787430141414
4.62 1.13120419742331
4.63 1.14870463096683
4.64 1.14422898580175
4.65 1.12979528942236
4.66 1.16411565608453
4.67 1.11996306698715
4.68 1.17532817555914
4.69 1.13954715462768
4.7 1.14641947565351
4.71 1.13612794334261
4.72 1.14159082770686
4.73 1.13274180085292
4.74 1.09639944641483
4.75 1.14136461248177
4.76 1.1074134132027
4.77 1.1427065755792
4.78 1.14262652156683
4.79 1.1442368207982
4.8 1.15440173089455
4.81 1.14558070734418
4.82 1.13402532289978
4.83 1.12915096027805
4.84 1.13577265601876
4.85 1.14453195684929
4.86 1.12711902716907
4.87 1.14174365562816
4.88 1.15026629123351
4.89 1.14987603425596
4.9 1.12446702823617
4.91 1.14406921128197
4.92 1.14717292546484
4.93 1.12940386766367
4.94 1.13152522734317
4.95 1.13726717984058
4.96 1.14801889399659
4.97 1.15133795698693
4.98 1.14078784981282
4.99 1.1245287906833
5 1.11680347852797
5.01 1.14787911715054
5.02 1.14047409643197
5.03 1.13970176241406
5.04 1.14079492070017
5.05 1.13818923358014
5.06 1.12828433248075
5.07 1.13753324954789
5.08 1.13513221614031
5.09 1.14067380168329
5.1 1.14471963553727
5.11 1.14495477745023
5.12 1.10600307798948
5.13 1.15674598577947
5.14 1.10932577216514
5.15 1.12453253317883
5.16 1.12534677481633
5.17 1.15068820141025
5.18 1.13668261689211
5.19 1.16606561433294
5.2 1.13339912534907
5.21 1.15923239389659
5.22 1.13833641264791
5.23 1.13372854995969
5.24 1.129936731021
5.25 1.13601399546937
5.26 1.13160692280416
5.27 1.14036482613064
5.28 1.13404149817889
5.29 1.12329192236134
5.3 1.13735258568041
5.31 1.11366458518314
5.32 1.13298728593927
5.33 1.12539316345026
5.34 1.13599655525852
5.35 1.1311254242708
5.36 1.14993031729295
5.37 1.14298719255976
5.38 1.14293497229402
5.39 1.12144117685433
5.4 1.11700585649304
5.41 1.13724402468133
5.42 1.13316948313111
5.43 1.11320305926011
5.44 1.12142418098754
5.45 1.14238778220141
5.46 1.10800194384409
5.47 1.11744479310094
5.48 1.1471972493939
5.49 1.13704912563191
5.5 1.13109713843975
5.51 1.12714735342421
5.52 1.11737916614743
5.53 1.14830573831261
5.54 1.11007126917112
5.55 1.12353834170525
5.56 1.12068275826737
5.57 1.12446739430146
5.58 1.13057289931338
5.59 1.13512336509175
5.6 1.15350207019798
5.61 1.16634180966408
5.62 1.13532736213297
5.63 1.14133157187298
5.64 1.15026636558911
5.65 1.14606824930904
5.66 1.12680874431162
5.67 1.1441116149594
5.68 1.1306390527195
5.69 1.10765154568379
5.7 1.13161702705674
5.71 1.12966560604769
5.72 1.13466383618599
5.73 1.13718265474224
5.74 1.12691626048203
5.75 1.12511407641857
5.76 1.12733901007428
5.77 1.14098610403104
5.78 1.12040708182035
5.79 1.1496838049913
5.8 1.1024673809799
5.81 1.12591689361759
5.82 1.13813116346236
5.83 1.1313715803405
5.84 1.1595546692813
5.85 1.13301227896628
5.86 1.12858222219958
5.87 1.15198842554471
5.88 1.13278003652878
5.89 1.15152797509724
5.9 1.13378955687944
5.91 1.13667954991354
5.92 1.14912399191233
5.93 1.11843711650352
5.94 1.1500046089425
5.95 1.13098359026482
5.96 1.15271219510437
5.97 1.13513484098745
5.98 1.15538629769826
5.99 1.16408299911927
6 1.136774152781
};
\addlegendentry{mean+/-std}
\addplot [very thin, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 -0.0836772210693572
0.01 0.621745395499491
0.02 0.943694921247929
0.03 1.09370128215138
0.04 1.12833409494016
0.05 1.17464374764912
0.06 1.17835326643354
0.07 1.18260579239375
0.08 1.17679251431736
0.09 1.17703967228997
0.1 1.18425275042969
0.11 1.16582106105002
0.12 1.15235794370686
0.13 1.1557281465598
0.14 1.11057903206583
0.15 1.11681521667243
0.16 1.12709571231049
0.17 1.12750620649606
0.18 1.07967284016962
0.19 1.10630298830269
0.2 1.11228449813339
0.21 1.10135268874037
0.22 1.08343981162294
0.23 1.11169423852801
0.24 1.0888690886579
0.25 1.07789490491979
0.26 1.07611033771034
0.27 1.09413228831094
0.28 1.07119811733435
0.29 1.06285141535563
0.3 1.03296591429764
0.31 1.0748741134006
0.32 1.05446364280664
0.33 1.04596081284975
0.34 1.05888348955094
0.35 1.0381442473457
0.36 1.03078097871245
0.37 1.045033437204
0.38 1.03517515585936
0.39 1.06482721742775
0.4 1.03487009230077
0.41 1.01420349945015
0.42 1.0329890947598
0.43 1.01428269237865
0.44 1.01755017075593
0.45 1.00908283908872
0.46 1.01689225664766
0.47 1.02214437114971
0.48 1.01673936387392
0.49 1.025732990497
0.5 0.991154653514239
0.51 1.0056573247898
0.52 0.986544866661063
0.53 1.00018955081829
0.54 0.959959767479528
0.55 0.970543922516779
0.56 0.982880300087212
0.57 0.961078597656928
0.58 0.977622251660755
0.59 0.981401960230985
0.6 0.974136917870452
0.61 0.977745893171845
0.62 0.999818495298158
0.63 0.973873995337049
0.64 0.968648636949872
0.65 0.976499185509941
0.66 0.956829340291477
0.67 0.957283826048438
0.68 0.968285807751128
0.69 0.958756361330023
0.7 0.949214140073558
0.71 0.978719677764351
0.72 0.949321029157744
0.73 0.937349601552463
0.74 0.938729388604861
0.75 0.943997243125395
0.76 0.95793415307257
0.77 0.94675620770914
0.78 0.946171418854727
0.79 0.95471859704459
0.8 0.930182288599437
0.81 0.950312494216997
0.82 0.928385120863491
0.83 0.951648437945273
0.84 0.926422669327106
0.85 0.942996220111639
0.86 0.944528490078014
0.87 0.96020932448115
0.88 0.951634937447078
0.89 0.926104463434358
0.9 0.959652141115556
0.91 0.941605667752443
0.92 0.932385990524246
0.93 0.908303052907414
0.94 0.928721411753115
0.95 0.932909955423855
0.96 0.942791826323558
0.97 0.943702674523071
0.98 0.935053268062166
0.99 0.916008128602344
1 0.926765960081706
1.01 0.927741359584653
1.02 0.909010757069122
1.03 0.921572622085935
1.04 0.931124286284832
1.05 0.925540503312107
1.06 0.942706588596157
1.07 0.938365440981975
1.08 0.936197160506022
1.09 0.908227871979825
1.1 0.929314529533894
1.11 0.919763067620059
1.12 0.93117491813764
1.13 0.930152045376928
1.14 0.926229654993748
1.15 0.938309067723066
1.16 0.91267951308319
1.17 0.914070305289312
1.18 0.937402185632806
1.19 0.910218021291801
1.2 0.954938638886211
1.21 0.916717987717336
1.22 0.935569672422819
1.23 0.924310839004351
1.24 0.905264277271065
1.25 0.954370582087353
1.26 0.922161669426365
1.27 0.920766424990081
1.28 0.90955149037873
1.29 0.922499061433513
1.3 0.90516230093759
1.31 0.893206333068407
1.32 0.934468312973266
1.33 0.916205239926203
1.34 0.90903591482924
1.35 0.928992881134715
1.36 0.924307048950148
1.37 0.932881905268118
1.38 0.921960234053809
1.39 0.920790268615011
1.4 0.924092006732984
1.41 0.912845253457474
1.42 0.924074741489109
1.43 0.921717669385858
1.44 0.919122583988024
1.45 0.907081848703658
1.46 0.918581843184784
1.47 0.912912189957395
1.48 0.933297934820061
1.49 0.900435638996197
1.5 0.899691683508651
1.51 0.911755656474887
1.52 0.907217838958917
1.53 0.899350604451298
1.54 0.910313974918216
1.55 0.929300064149611
1.56 0.907969396994526
1.57 0.91064657686587
1.58 0.912672770332726
1.59 0.923062045604526
1.6 0.921718841089507
1.61 0.917900573391024
1.62 0.905955854967536
1.63 0.913183584172164
1.64 0.899457762221077
1.65 0.903848846129478
1.66 0.922587518740419
1.67 0.914561864666081
1.68 0.921262356234609
1.69 0.926950201484522
1.7 0.923646635215213
1.71 0.912116026544607
1.72 0.923345094600303
1.73 0.907535321267033
1.74 0.907307445943875
1.75 0.93066881073173
1.76 0.907382051157174
1.77 0.926293972252082
1.78 0.902583990120055
1.79 0.892123776093247
1.8 0.905512501138024
1.81 0.905425999406128
1.82 0.920274222686671
1.83 0.907756835480377
1.84 0.914982781311881
1.85 0.927921222659097
1.86 0.929069036949799
1.87 0.921365307164514
1.88 0.912494025763995
1.89 0.915841144453108
1.9 0.889767287542747
1.91 0.919025163559013
1.92 0.892531922348497
1.93 0.893033121384292
1.94 0.907991783363868
1.95 0.907743379810064
1.96 0.92212192432751
1.97 0.900385903243637
1.98 0.893227168681469
1.99 0.894421546003032
2 0.898525587257938
2.01 0.896980754433618
2.02 0.909130938679619
2.03 0.908666508045277
2.04 0.920901713705665
2.05 0.89790263349647
2.06 0.887670071939123
2.07 0.908145357834077
2.08 0.918358123778582
2.09 0.921949490034309
2.1 0.921802123188122
2.11 0.92052938896641
2.12 0.904301119291735
2.13 0.939059714895241
2.14 0.915215217484872
2.15 0.903435387988118
2.16 0.924677706115511
2.17 0.911977994464631
2.18 0.883060909625268
2.19 0.890763253250375
2.2 0.919972714284803
2.21 0.905400746569026
2.22 0.894353676516308
2.23 0.892013374041292
2.24 0.905991352995071
2.25 0.921638635895446
2.26 0.934763619864662
2.27 0.892066799081593
2.28 0.896689396252676
2.29 0.921250635999603
2.3 0.909580680769008
2.31 0.893674969273478
2.32 0.910051599488912
2.33 0.891690191208196
2.34 0.914063346251076
2.35 0.889546290414844
2.36 0.888423375760409
2.37 0.883894077326819
2.38 0.905877511926387
2.39 0.914546298874312
2.4 0.936491103408264
2.41 0.883055713443718
2.42 0.912586401295568
2.43 0.902771627747139
2.44 0.920840757815496
2.45 0.909629340262141
2.46 0.915850967653979
2.47 0.920859613461646
2.48 0.901463385718752
2.49 0.883689833829062
2.5 0.912908599576895
2.51 0.915614342562343
2.52 0.909964300529231
2.53 0.897219119409854
2.54 0.895533571185611
2.55 0.901357491339903
2.56 0.923779492610791
2.57 0.908104053987792
2.58 0.9095937080164
2.59 0.889608890286
2.6 0.897279581369462
2.61 0.914605394809735
2.62 0.9254439130332
2.63 0.906893298863583
2.64 0.89641520268785
2.65 0.896520746481196
2.66 0.922026905846684
2.67 0.877279592381536
2.68 0.926289032606796
2.69 0.921077491742533
2.7 0.904253069457819
2.71 0.889741608841152
2.72 0.90658207311288
2.73 0.893899642608116
2.74 0.901079628977927
2.75 0.915583003420098
2.76 0.919983328866623
2.77 0.898208939296865
2.78 0.909643508580423
2.79 0.907994036770102
2.8 0.89596954562722
2.81 0.906477710967104
2.82 0.911809435108383
2.83 0.908309212522519
2.84 0.938839205885454
2.85 0.904580250932247
2.86 0.904100728078309
2.87 0.857176503412509
2.88 0.888096620101176
2.89 0.916398572818818
2.9 0.909272709123225
2.91 0.916277156173847
2.92 0.891479185315598
2.93 0.912670597419087
2.94 0.911166206938482
2.95 0.917428974748827
2.96 0.920548660941627
2.97 0.896656322277678
2.98 0.948137295883874
2.99 0.902137611298892
3 0.908538502948831
3.01 0.908106891378562
3.02 0.926378389457909
3.03 0.935794373380682
3.04 0.893721152720903
3.05 0.923068558230622
3.06 0.933908458547477
3.07 0.91226526294275
3.08 0.927502763990793
3.09 0.934850300136871
3.1 0.915020472323621
3.11 0.921895864852547
3.12 0.927159735044506
3.13 0.912256215159066
3.14 0.89294332608762
3.15 0.900672038636449
3.16 0.899813478213971
3.17 0.912369791464123
3.18 0.908864640424623
3.19 0.896161679118402
3.2 0.905881425490637
3.21 0.923010276356506
3.22 0.894251093235428
3.23 0.902875534432252
3.24 0.926991443226377
3.25 0.900888825038545
3.26 0.910120189687744
3.27 0.878921852629157
3.28 0.914031686738714
3.29 0.920178288873077
3.3 0.909131015676683
3.31 0.912294521024714
3.32 0.93832672395359
3.33 0.891732535913497
3.34 0.912151324889699
3.35 0.911897684027252
3.36 0.916178749246358
3.37 0.902898544462286
3.38 0.895450766988153
3.39 0.889249640154727
3.4 0.869415190787318
3.41 0.91157661127058
3.42 0.892910885633682
3.43 0.912271194547759
3.44 0.900066761282365
3.45 0.904861790466775
3.46 0.896365269319153
3.47 0.896998541977026
3.48 0.91659998553002
3.49 0.915432528548377
3.5 0.907824173999215
3.51 0.903876252357873
3.52 0.91703029162598
3.53 0.900852121332061
3.54 0.926588125004023
3.55 0.915938134181771
3.56 0.904975554792775
3.57 0.904531315942001
3.58 0.929303640110272
3.59 0.904799804746371
3.6 0.895259800073547
3.61 0.895509555013561
3.62 0.886801980832695
3.63 0.92207094231013
3.64 0.907231036736429
3.65 0.914255467224009
3.66 0.929337194224741
3.67 0.89548321604501
3.68 0.916160724988792
3.69 0.910227816395815
3.7 0.876756848008696
3.71 0.9165837728564
3.72 0.903719562616335
3.73 0.922823395567802
3.74 0.907405262087222
3.75 0.886465394010192
3.76 0.93474373139951
3.77 0.911757644603204
3.78 0.893380632641499
3.79 0.922221792352411
3.8 0.920613834342288
3.81 0.909319975333755
3.82 0.913324170214674
3.83 0.934712108398527
3.84 0.888907678867179
3.85 0.914169197422321
3.86 0.899754669133207
3.87 0.91998358143438
3.88 0.88464492025921
3.89 0.912860999689515
3.9 0.910898983886132
3.91 0.899065377212332
3.92 0.90112617957372
3.93 0.911917307478029
3.94 0.887514560704397
3.95 0.921022000432978
3.96 0.901065362301195
3.97 0.90472947640345
3.98 0.912467943492165
3.99 0.907654959757178
4 0.905318083141851
4.01 0.922396230436799
4.02 0.906039965605776
4.03 0.904838979485071
4.04 0.905339467472928
4.05 0.893101680219283
4.06 0.945824350971992
4.07 0.929174067846696
4.08 0.913411709715288
4.09 0.890090693608118
4.1 0.908946465023472
4.11 0.907473598549337
4.12 0.904690544561752
4.13 0.928354532867842
4.14 0.914981478434779
4.15 0.903787824260075
4.16 0.899225465233815
4.17 0.895530651898715
4.18 0.928325922369912
4.19 0.907858529922963
4.2 0.919078243674451
4.21 0.900508810498641
4.22 0.917783836152015
4.23 0.897035392963764
4.24 0.923120401334425
4.25 0.910404293214663
4.26 0.918389454055379
4.27 0.908139473648842
4.28 0.902167240694488
4.29 0.90469429422243
4.3 0.905458021682896
4.31 0.913968705446218
4.32 0.906853759037347
4.33 0.905175456281196
4.34 0.90448163139538
4.35 0.921895508877244
4.36 0.880534280972467
4.37 0.903827987669154
4.38 0.908868369435286
4.39 0.914076031478626
4.4 0.908028135524721
4.41 0.896333456233809
4.42 0.923724997547817
4.43 0.928376243714975
4.44 0.907046522000857
4.45 0.892434993481879
4.46 0.90717660828769
4.47 0.908870218121114
4.48 0.902365049347741
4.49 0.900709163314873
4.5 0.910152504357473
4.51 0.90601853054211
4.52 0.895251339879259
4.53 0.891547705510591
4.54 0.933945165480702
4.55 0.910978792234529
4.56 0.889624265438307
4.57 0.92995820516135
4.58 0.914006004419383
4.59 0.907935131854267
4.6 0.907309086363574
4.61 0.928292608766814
4.62 0.920032124692555
4.63 0.921445996773609
4.64 0.904107267577283
4.65 0.907936841749623
4.66 0.907841691794922
4.67 0.917404230648651
4.68 0.916594433816432
4.69 0.883144574126424
4.7 0.923614447743407
4.71 0.923968912006567
4.72 0.918739259019377
4.73 0.915238471255088
4.74 0.899816998987965
4.75 0.920524588079718
4.76 0.893190926428656
4.77 0.901890993130569
4.78 0.908643654296567
4.79 0.916896007464799
4.8 0.915693116127221
4.81 0.928478551527514
4.82 0.900051582814101
4.83 0.896886988809947
4.84 0.913956503203712
4.85 0.927550334300231
4.86 0.897947880926956
4.87 0.914711787980838
4.88 0.918637833277366
4.89 0.911980167660122
4.9 0.908728894007541
4.91 0.915309299078106
4.92 0.951191223061289
4.93 0.899494433723902
4.94 0.94089171254174
4.95 0.916593663844104
4.96 0.916924968061086
4.97 0.889295551555508
4.98 0.891007409188288
4.99 0.906126148298694
5 0.902370631837985
5.01 0.903263680638279
5.02 0.925049252743396
5.03 0.910827587383072
5.04 0.912767402377851
5.05 0.897598748370253
5.06 0.925385025774218
5.07 0.918134651505647
5.08 0.924114338064499
5.09 0.877441959258334
5.1 0.894608445320111
5.11 0.880953969008689
5.12 0.88248394708889
5.13 0.915389821582054
5.14 0.887684889397163
5.15 0.912593096764205
5.16 0.916089412021745
5.17 0.90660081107318
5.18 0.9131604623673
5.19 0.906905094977887
5.2 0.897138880739124
5.21 0.928207728443055
5.22 0.925772163450431
5.23 0.933419114643253
5.24 0.883075593035795
5.25 0.91680751296036
5.26 0.91202943479864
5.27 0.892862109194599
5.28 0.902108473523214
5.29 0.917979469906963
5.3 0.888472024880768
5.31 0.906762837013546
5.32 0.88870859818811
5.33 0.888887933922745
5.34 0.91691782256134
5.35 0.919829991124286
5.36 0.908928282385281
5.37 0.916762411797721
5.38 0.930959456577354
5.39 0.888682797956848
5.4 0.905941836916596
5.41 0.931833655228206
5.42 0.921595628254925
5.43 0.891428727412245
5.44 0.913647578200124
5.45 0.926094798641072
5.46 0.904923445513484
5.47 0.90946801304181
5.48 0.914700926999129
5.49 0.903393572636265
5.5 0.912115348881011
5.51 0.906887206928552
5.52 0.898727412676402
5.53 0.914399503248529
5.54 0.891679801630407
5.55 0.900953815417044
5.56 0.908529706218627
5.57 0.88516938056027
5.58 0.891333579870409
5.59 0.927800289499984
5.6 0.909954609723983
5.61 0.92752138475939
5.62 0.907344301602813
5.63 0.905192750906475
5.64 0.906044436801787
5.65 0.901848082942702
5.66 0.900312787750947
5.67 0.915765207948633
5.68 0.896848085502929
5.69 0.888791600414408
5.7 0.890703311245489
5.71 0.907416985336306
5.72 0.906793939379793
5.73 0.907512264504126
5.74 0.921038006521287
5.75 0.911415206486039
5.76 0.912188220802311
5.77 0.915548185026925
5.78 0.899408954508049
5.79 0.907844190617102
5.8 0.914085377700612
5.81 0.907839124054486
5.82 0.892056146057666
5.83 0.89967913022408
5.84 0.945213550683478
5.85 0.917118467225194
5.86 0.901441248470778
5.87 0.929122075922109
5.88 0.887825080270797
5.89 0.895506643144792
5.9 0.915952053541714
5.91 0.906469060057281
5.92 0.931709076064608
5.93 0.922192971051071
5.94 0.908524955711282
5.95 0.905375413466151
5.96 0.915341483355575
5.97 0.900035387286803
5.98 0.939580138744052
5.99 0.91287071253971
6 0.917437200640708
};
\addplot [line width=0.30000000000000004pt, black, forget plot]
table {%
0.15 2.77555756156289e-17
0.15 1.6
};
\addplot [line width=0.30000000000000004pt, black, forget plot]
table {%
4 2.77555756156289e-17
4 1.6
};

\nextgroupplot[
axis line style={white!15.0!black},
height=\figureheight,
tick align=outside,
tick pos=left,
width=0.25\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \pi(\)\(\displaystyle I\)\(\displaystyle | t^*)\)},
xmin=0, xmax=3.60962022239127,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymin=0, ymax=1.6,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,0.989665668657737) rectangle (axis cs:1.0462667311279,1.05657021404507);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.05657021404507) rectangle (axis cs:1.19573340700332,1.1234747594324);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.1234747594324) rectangle (axis cs:2.98933351750828,1.19037930481973);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.19037930481973) rectangle (axis cs:3.43773354513454,1.25728385020706);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.25728385020706) rectangle (axis cs:2.69040016575746,1.32418839559439);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.32418839559439) rectangle (axis cs:2.24200013813122,1.39109294098172);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.39109294098172) rectangle (axis cs:0.896800055252486,1.45799748636905);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.45799748636905) rectangle (axis cs:0,1.52490203175638);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.52490203175638) rectangle (axis cs:0.448400027626244,1.59180657714371);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,0.719025562892229) rectangle (axis cs:0.423776065861069,0.789817668479983);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,0.789817668479983) rectangle (axis cs:0.42377606586107,0.860609774067738);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,0.860609774067737) rectangle (axis cs:2.40139770654606,0.931401879655492);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,0.931401879655492) rectangle (axis cs:2.96643246102748,1.00219398524325);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.00219398524325) rectangle (axis cs:3.24894983826819,1.072986090831);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.072986090831) rectangle (axis cs:2.26013901792571,1.14377819641875);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.14377819641876) rectangle (axis cs:1.97762164068499,1.21457030200651);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.21457030200651) rectangle (axis cs:0.423776065861069,1.28536240759426);
\addplot [semithick, blue]
table {%
0.00414627070915996 0.837022752385687
0.00575609157980095 0.844167844834742
0.00825710185990758 0.851312937283798
0.0119051016340539 0.858458029732854
0.0170238800259814 0.865603122181909
0.0240020922011901 0.872748214630965
0.0332837292497938 0.879893307080021
0.0453506313666068 0.887038399529076
0.0606961313361425 0.894183491978132
0.0797899807825392 0.901328584427188
0.103036144942827 0.908473676876243
0.13072669258484 0.915618769325299
0.162996600037312 0.922763861774355
0.19978550927533 0.92990895422341
0.240812995016017 0.937054046672466
0.285573432246339 0.944199139121522
0.333354980366619 0.951344231570577
0.383284580291805 0.958489324019633
0.434397487761757 0.965634416468689
0.485726228549978 0.972779508917744
0.536400565896353 0.9799246013668
0.585747722744984 0.987069693815856
0.633381173243795 0.994214786264911
0.67926703662677 1.00135987871397
0.723759395194421 1.00850497116302
0.767599347847334 1.01565006361208
0.811876723804704 1.02279515606113
0.857957463884463 1.02994024851019
0.907383145027222 1.03708534095925
0.961751581865994 1.0442304334083
1.02258873794697 1.05137552585736
1.09122240114124 1.05852061830641
1.16866745858083 1.06566571075547
1.2555314237559 1.07281080320452
1.35194733741496 1.07995589565358
1.45753937617979 1.08710098810264
1.57142442851056 1.09424608055169
1.69225044870879 1.10139117300075
1.8182695290725 1.1085362654498
1.94744043033527 1.11568135789886
2.07755207020796 1.12282645034791
2.20635666555964 1.12997154279697
2.33169943602322 1.13711663524602
2.45163155036021 1.14426172769508
2.56449467980122 1.15140682014414
2.66896912867749 1.15855191259319
2.76408264980317 1.16569700504225
2.84918294350268 1.1728420974913
2.92388244439777 1.17998718994036
2.98798821638431 1.18713228238941
3.04143168052085 1.19427737483847
3.08421197689798 1.20142246728753
3.11636305820494 1.20856755973658
3.13794878323925 1.21571265218564
3.1490834855185 1.22285774463469
3.14996918260769 1.23000283708375
3.14093618760102 1.2371479295328
3.12247245379881 1.24429302198186
3.09522897404437 1.25143811443092
3.05999365524918 1.25858320687997
3.01763325962039 1.26572829932903
2.96901069477589 1.27287339177808
2.91489141856296 1.28001848422714
2.85585649478695 1.28716357667619
2.79223996158627 1.29430866912525
2.72410452321048 1.30145376157431
2.65126285632802 1.30859885402336
2.57334342351851 1.31574394647242
2.48989136452155 1.32288903892147
2.40048851278362 1.33003413137053
2.30487316810594 1.33717922381958
2.20304056042979 1.34432431626864
2.09530877749095 1.3514694087177
1.9823413869404 1.35861450116675
1.86512565770082 1.36575959361581
1.74491261165706 1.37290468606486
1.62313073411702 1.38004977851392
1.50128811886687 1.38719487096297
1.38087781423523 1.39433996341203
1.26329848486181 1.40148505586108
1.14979801879798 1.40863014831014
1.04144247558813 1.4157752407592
0.939107895017792 1.42292033320825
0.843488869523485 1.43006542565731
0.755115963958118 1.43721051810636
0.674374156812443 1.44435561055542
0.60151619588976 1.45150070300447
0.536667541063138 1.45864579545353
0.479822701857098 1.46579088790259
0.430835580582611 1.47293598035164
0.389408362871934 1.4800810728007
0.355084249290109 1.48722616524975
0.327248849191998 1.49437125769881
0.305143556592722 1.50151635014786
0.287892070617492 1.50866144259692
0.274538872995682 1.51580653504598
0.264096389835347 1.52295162749503
0.255596112301825 1.53009671994409
0.248138347869418 1.53724181239314
0.240935559749029 1.5443869048422
0.233345297779665 1.55153199729125
0.224890273915157 1.55867708974031
0.215264871152875 1.56582218218937
0.204328985909627 1.57296727463842
0.192091349141643 1.58011236708748
0.178685217595938 1.58725745953653
0.164339557732551 1.59440255198559
0.149348644412929 1.60154764443464
0.134042508447429 1.6086927368837
0.118760050672278 1.61583782933275
0.103826029813063 1.62298292178181
0.08953261224196 1.63012801423087
0.0761257744989018 1.63727310667992
0.0637965613233415 1.64441819912898
0.0526769874987242 1.65156329157803
0.0428401949204051 1.65870838402709
0.0343043160323588 1.66585347647614
0.0270393514377878 1.6729985689252
0.0209762608968482 1.68014366137426
0.0160174182494907 1.68728875382331
0.0120476125770919 1.69443384627237
0.00894489655249164 1.70157893872142
0.00659077630596971 1.70872403117048
0.00487947576379172 1.71586912361953
0.00372625086691714 1.72301421606859
0.00307492955309041 1.73015930851765
0.00290496939548524 1.7373044009667
0.00323832367736898 1.74444949341576
};
\addplot [semithick, blue]
table {%
0.00201126010625097 0.571231204597825
0.00230026061032018 0.57801802004106
0.00295439831123812 0.584804835484295
0.00403070809523443 0.59159165092753
0.00561685504060616 0.598378466370765
0.00782949879593886 0.605165281814
0.0108113152531679 0.611952097257235
0.0147260811066321 0.61873891270047
0.0197512827532209 0.625525728143705
0.0260678970652601 0.63231254358694
0.0338473133793833 0.639099359030175
0.0432358104660153 0.64588617447341
0.0543375332045617 0.652672989916645
0.0671974706431895 0.65945980535988
0.0817864377912598 0.666246620803115
0.0979904118044717 0.673033436246349
0.115606672398806 0.679820251689584
0.134348965883011 0.686607067132819
0.15386330638109 0.693393882576054
0.173755052072015 0.70018069801929
0.193626615853952 0.706967513462525
0.213123719035211 0.71375432890576
0.23198665636887 0.720541144348994
0.250101824167581 0.727327959792229
0.267547981891363 0.734114775235464
0.284631544685756 0.740901590678699
0.301905739982163 0.747688406121934
0.320169707034262 0.754475221565169
0.340445467179062 0.761262037008404
0.363932938105365 0.768048852451639
0.391945528878561 0.774835667894874
0.425831025034297 0.781622483338109
0.466884163922399 0.788409298781344
0.516258282791212 0.795196114224579
0.574883567836345 0.801982929667814
0.643398730598652 0.808769745111049
0.722101493943378 0.815556560554284
0.810921286718361 0.822343375997519
0.909415294070033 0.829130191440754
1.01678678675879 0.835917006883989
1.13192274098325 0.842703822327224
1.25344638993684 0.849490637770459
1.37977966237993 0.856277453213694
1.50921049427978 0.863064268656929
1.63996065941866 0.869851084100164
1.77025085471756 0.876637899543399
1.89836101492809 0.883424714986634
2.02268490699758 0.890211530429869
2.14177868925001 0.896998345873104
2.2544031422702 0.903785161316339
2.35955867875318 0.910571976759574
2.45651120321235 0.917358792202809
2.54480578113223 0.924145607646044
2.62426436330537 0.930932423089279
2.69496396687568 0.937719238532514
2.75719307750148 0.944506053975749
2.81138668367675 0.951292869418984
2.85804401886386 0.958079684862219
2.89763715596672 0.964866500305454
2.93052219655966 0.971653315748689
2.95686695960835 0.978440131191924
2.97660897420133 0.985226946635159
2.98945475924447 0.992013762078394
2.99492591377306 0.998800577521629
2.99245013509295 1.00558739296486
2.98148714960602 1.0123742084081
2.96167222008644 1.01916102385133
2.93295492258802 1.02594783929457
2.8957094632502 1.0327346547378
2.8507954933936 1.03952147018104
2.79955494573198 1.04630828562427
2.74373983259932 1.05309510106751
2.68537659756588 1.05988191651074
2.62658260340377 1.06666873195398
2.56935790239087 1.07345554739721
2.51537928395482 1.08024236284045
2.4658231771763 1.08702917828368
2.42123956197538 1.09381599372692
2.38149158490157 1.10060280917015
2.34576651849442 1.10738962461339
2.31265461744352 1.11417644005662
2.28028469147583 1.12096325549986
2.24649978194676 1.12775007094309
2.20905359583934 1.13453688638633
2.16580819298312 1.14132370182956
2.11491533064491 1.1481105172728
2.05496714958612 1.15489733271603
1.98510585444282 1.16168414815927
1.90508617010241 1.1684709636025
1.81528832748992 1.17525777904574
1.71668301475464 1.18204459448897
1.61075309193675 1.18883140993221
1.49937987753495 1.19561822537544
1.38470436701461 1.20240504081868
1.26897563050794 1.20919185626191
1.15439959179353 1.21597867170515
1.04300116375674 1.22276548714838
0.936511171784203 1.22955230259162
0.836286691439222 1.23633911803485
0.743269636970739 1.24312593347809
0.657984133488998 1.24991274892132
0.58056897398071 1.25669956436456
0.510837893727826 1.26348637980779
0.448357971655088 1.27027319525103
0.392535475351904 1.27706001069426
0.342698945168497 1.2838468261375
0.29817106603448 1.29063364158073
0.258323520313838 1.29742045702397
0.222612064608644 1.3042072724672
0.190592032534024 1.31099408791044
0.161916915464076 1.31778090335367
0.136324333580706 1.32456771879691
0.113614466216218 1.33135453424014
0.0936259103968999 1.33814134968338
0.0762131541184906 1.34492816512661
0.0612286373561839 1.35171498056985
0.0485110010459567 1.35850179601308
0.0378798352520269 1.36528861145632
0.0291362112081293 1.37207542689955
0.0220676154506608 1.37886224234279
0.0164556152122814 1.38564905778602
0.0120846248385031 1.39243587322926
0.00875042356021566 1.39922268867249
0.00626748911582231 1.40600950411573
0.00447465821838616 1.41279631955896
0.00323902282362637 1.4195831350022
0.00245826755238393 1.42636995044543
0.00206182385738962 1.43315676588867
};
\end{groupplot}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_data_omega.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=0.75\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle t\)},
xmin=0, xmax=6,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \omega\)},
ymin=-1, ymax=9,
ytick style={color=white!15.0!black}
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1]
(axis cs:0,-0.939047553951601)
--(axis cs:0,1.16348233659067)
--(axis cs:0.01,0.724561712586866)
--(axis cs:0.02,0.941992393350635)
--(axis cs:0.03,1.0340771320388)
--(axis cs:0.04,1.02160423755154)
--(axis cs:0.05,1.52225570407948)
--(axis cs:0.06,1.40947543872566)
--(axis cs:0.07,1.53951637252068)
--(axis cs:0.08,1.49427075032927)
--(axis cs:0.09,1.75245353683834)
--(axis cs:0.1,2.02532884845412)
--(axis cs:0.11,2.22462514256537)
--(axis cs:0.12,2.22078201506259)
--(axis cs:0.13,2.18742499809291)
--(axis cs:0.14,2.56377391668618)
--(axis cs:0.15,2.6594167416302)
--(axis cs:0.16,2.76152478228804)
--(axis cs:0.17,3.1685596443862)
--(axis cs:0.18,3.25614605050325)
--(axis cs:0.19,3.31939480244785)
--(axis cs:0.2,3.27725947771478)
--(axis cs:0.21,3.50502517167824)
--(axis cs:0.22,3.52162719447158)
--(axis cs:0.23,3.97539744801102)
--(axis cs:0.24,3.64159167059679)
--(axis cs:0.25,3.92330145225216)
--(axis cs:0.26,4.00163317093176)
--(axis cs:0.27,4.41563767902973)
--(axis cs:0.28,4.41740482885047)
--(axis cs:0.29,4.45253415289475)
--(axis cs:0.3,4.40088499480275)
--(axis cs:0.31,4.24583942507157)
--(axis cs:0.32,4.32229771726697)
--(axis cs:0.33,4.63535842860078)
--(axis cs:0.34,4.57155421031637)
--(axis cs:0.35,4.91362346757761)
--(axis cs:0.36,5.11011798177582)
--(axis cs:0.37,4.78103830427967)
--(axis cs:0.38,5.04543761951251)
--(axis cs:0.39,5.1746240477272)
--(axis cs:0.4,5.34445222723691)
--(axis cs:0.41,5.52930386365455)
--(axis cs:0.42,5.26414338792446)
--(axis cs:0.43,5.31135943734188)
--(axis cs:0.44,5.32895984899153)
--(axis cs:0.45,5.91610883986666)
--(axis cs:0.46,5.71067482953786)
--(axis cs:0.47,5.54358571868815)
--(axis cs:0.48,5.796152352688)
--(axis cs:0.49,6.11136948547326)
--(axis cs:0.5,5.64024350356159)
--(axis cs:0.51,5.88763797903924)
--(axis cs:0.52,6.09900990089767)
--(axis cs:0.53,6.10865615571984)
--(axis cs:0.54,6.3267012661029)
--(axis cs:0.55,6.09103633448105)
--(axis cs:0.56,6.57645741761186)
--(axis cs:0.57,6.26718282261422)
--(axis cs:0.58,6.67007802285751)
--(axis cs:0.59,5.9761222748121)
--(axis cs:0.6,6.55772219914749)
--(axis cs:0.61,6.50427301534328)
--(axis cs:0.62,6.53796011582342)
--(axis cs:0.63,6.39928678297191)
--(axis cs:0.64,6.76716657444608)
--(axis cs:0.65,6.47836723729194)
--(axis cs:0.66,6.95335449655996)
--(axis cs:0.67,6.69182815798428)
--(axis cs:0.68,7.06381954055086)
--(axis cs:0.69,6.43319480519404)
--(axis cs:0.7,6.94114248702172)
--(axis cs:0.71,6.64435699701043)
--(axis cs:0.72,6.9109210364608)
--(axis cs:0.73,6.87613393890192)
--(axis cs:0.74,6.88265719147146)
--(axis cs:0.75,6.77451960984676)
--(axis cs:0.76,7.44790421088753)
--(axis cs:0.77,6.91908431364715)
--(axis cs:0.78,6.83276583030984)
--(axis cs:0.79,7.07530872781795)
--(axis cs:0.8,7.07243655493256)
--(axis cs:0.81,7.08211963529936)
--(axis cs:0.82,7.10061478545004)
--(axis cs:0.83,7.19827850121573)
--(axis cs:0.84,7.28964095787286)
--(axis cs:0.85,7.2984893500828)
--(axis cs:0.86,7.34923961963744)
--(axis cs:0.87,7.50618703537921)
--(axis cs:0.88,7.07421033899173)
--(axis cs:0.89,7.11882830762195)
--(axis cs:0.9,7.19045684182641)
--(axis cs:0.91,7.55581899474448)
--(axis cs:0.92,7.43431830402968)
--(axis cs:0.93,7.42169377052048)
--(axis cs:0.94,7.44280230124375)
--(axis cs:0.95,7.08943905256459)
--(axis cs:0.96,7.13555168852098)
--(axis cs:0.97,7.26873971382235)
--(axis cs:0.98,7.38801887498829)
--(axis cs:0.99,7.65712466499406)
--(axis cs:1,7.61326157756705)
--(axis cs:1.01,7.60915266162278)
--(axis cs:1.02,7.11010109787476)
--(axis cs:1.03,7.56465246625351)
--(axis cs:1.04,7.61721050927226)
--(axis cs:1.05,7.41606797098038)
--(axis cs:1.06,7.37652524250114)
--(axis cs:1.07,7.69088243230885)
--(axis cs:1.08,7.47245927514185)
--(axis cs:1.09,7.95457270674478)
--(axis cs:1.1,7.43735143102046)
--(axis cs:1.11,7.17303762555811)
--(axis cs:1.12,7.58005926497995)
--(axis cs:1.13,7.74476965458994)
--(axis cs:1.14,7.5147154798662)
--(axis cs:1.15,7.37920715219552)
--(axis cs:1.16,7.5608087202532)
--(axis cs:1.17,7.53582951970637)
--(axis cs:1.18,7.56053427042812)
--(axis cs:1.19,7.41341715194306)
--(axis cs:1.2,8.15515056081778)
--(axis cs:1.21,7.39291746147627)
--(axis cs:1.22,7.7996624746758)
--(axis cs:1.23,7.80010905816393)
--(axis cs:1.24,7.74025062836095)
--(axis cs:1.25,7.75291472802608)
--(axis cs:1.26,7.41197130533276)
--(axis cs:1.27,7.54138564947929)
--(axis cs:1.28,7.93154850124568)
--(axis cs:1.29,7.78250776308075)
--(axis cs:1.3,7.43119144516757)
--(axis cs:1.31,7.88518355820129)
--(axis cs:1.32,8.00153112271069)
--(axis cs:1.33,7.64862720101799)
--(axis cs:1.34,7.8059949927909)
--(axis cs:1.35,8.23455389249983)
--(axis cs:1.36,8.19024161158487)
--(axis cs:1.37,8.45856849917061)
--(axis cs:1.38,7.79210911762757)
--(axis cs:1.39,7.88950100640494)
--(axis cs:1.4,7.70592156483529)
--(axis cs:1.41,8.06756931561006)
--(axis cs:1.42,8.02800120181056)
--(axis cs:1.43,8.2528952643319)
--(axis cs:1.44,7.89864895543047)
--(axis cs:1.45,7.72470220816354)
--(axis cs:1.46,8.13158423768751)
--(axis cs:1.47,8.02696083043309)
--(axis cs:1.48,8.23104959554283)
--(axis cs:1.49,7.93504996707675)
--(axis cs:1.5,7.73742054384358)
--(axis cs:1.51,7.94689569347862)
--(axis cs:1.52,8.03794860488501)
--(axis cs:1.53,7.52534389633228)
--(axis cs:1.54,7.65049235065572)
--(axis cs:1.55,7.90555137468855)
--(axis cs:1.56,7.87983772797118)
--(axis cs:1.57,8.10628594589492)
--(axis cs:1.58,7.98573345048808)
--(axis cs:1.59,7.91362849132886)
--(axis cs:1.6,7.78263852616067)
--(axis cs:1.61,7.85328627518956)
--(axis cs:1.62,8.19372299069281)
--(axis cs:1.63,7.97551403139489)
--(axis cs:1.64,8.19005105616764)
--(axis cs:1.65,7.96550058945574)
--(axis cs:1.66,7.97005103814036)
--(axis cs:1.67,7.87961346763846)
--(axis cs:1.68,8.05005254516824)
--(axis cs:1.69,7.85209293662941)
--(axis cs:1.7,8.02280645006308)
--(axis cs:1.71,7.94534423364039)
--(axis cs:1.72,7.86935695972629)
--(axis cs:1.73,7.8904385955186)
--(axis cs:1.74,8.16535408210491)
--(axis cs:1.75,8.28107934097152)
--(axis cs:1.76,8.1876187892246)
--(axis cs:1.77,7.94824180912406)
--(axis cs:1.78,8.05572807372876)
--(axis cs:1.79,8.04591764230036)
--(axis cs:1.8,7.70869040931249)
--(axis cs:1.81,7.98137410698695)
--(axis cs:1.82,8.14273797111236)
--(axis cs:1.83,8.32244877660024)
--(axis cs:1.84,8.13932486567337)
--(axis cs:1.85,8.17437777487041)
--(axis cs:1.86,8.03525044574034)
--(axis cs:1.87,8.15195837425846)
--(axis cs:1.88,7.75913562096696)
--(axis cs:1.89,7.93217496985677)
--(axis cs:1.9,8.1046710339212)
--(axis cs:1.91,8.00783532941664)
--(axis cs:1.92,7.70851653868764)
--(axis cs:1.93,7.97840980983685)
--(axis cs:1.94,7.73468703381489)
--(axis cs:1.95,8.13134217893561)
--(axis cs:1.96,7.64641420775115)
--(axis cs:1.97,8.3369177522125)
--(axis cs:1.98,7.54812374045965)
--(axis cs:1.99,7.91757866598049)
--(axis cs:2,7.98676063485252)
--(axis cs:2.01,8.25938472360829)
--(axis cs:2.02,7.91301280629072)
--(axis cs:2.03,7.7351218907339)
--(axis cs:2.04,8.18419676010276)
--(axis cs:2.05,7.84636148877921)
--(axis cs:2.06,8.10519374164022)
--(axis cs:2.07,8.36787064900098)
--(axis cs:2.08,8.00460454486272)
--(axis cs:2.09,8.03913261570447)
--(axis cs:2.1,7.93929513947204)
--(axis cs:2.11,8.05570082298659)
--(axis cs:2.12,8.01193536750411)
--(axis cs:2.13,8.17874722767943)
--(axis cs:2.14,8.12964229195309)
--(axis cs:2.15,8.14208733963909)
--(axis cs:2.16,8.31350667606321)
--(axis cs:2.17,7.85157377908173)
--(axis cs:2.18,7.70270898355593)
--(axis cs:2.19,8.18396947645551)
--(axis cs:2.2,8.10033731832194)
--(axis cs:2.21,8.24455627221692)
--(axis cs:2.22,8.16404691882313)
--(axis cs:2.23,7.80570128374058)
--(axis cs:2.24,8.59518792524228)
--(axis cs:2.25,7.72263652093723)
--(axis cs:2.26,7.74551946417083)
--(axis cs:2.27,8.19700683558912)
--(axis cs:2.28,7.99433165056069)
--(axis cs:2.29,8.05046142915041)
--(axis cs:2.3,7.95695537102373)
--(axis cs:2.31,8.10290858641372)
--(axis cs:2.32,7.86597192560182)
--(axis cs:2.33,8.45096361799407)
--(axis cs:2.34,8.33613763132442)
--(axis cs:2.35,8.36485294615916)
--(axis cs:2.36,7.98485034187554)
--(axis cs:2.37,8.20328380879972)
--(axis cs:2.38,7.85814504909197)
--(axis cs:2.39,7.87798855505779)
--(axis cs:2.4,7.84898511952211)
--(axis cs:2.41,7.4922114590694)
--(axis cs:2.42,8.28309944147405)
--(axis cs:2.43,8.20097332424267)
--(axis cs:2.44,7.91114137385212)
--(axis cs:2.45,8.23995403037858)
--(axis cs:2.46,8.29478200760562)
--(axis cs:2.47,8.04349809141879)
--(axis cs:2.48,7.77710151747192)
--(axis cs:2.49,8.08233352505826)
--(axis cs:2.5,8.13862162926826)
--(axis cs:2.51,7.97818650575808)
--(axis cs:2.52,7.99312152679765)
--(axis cs:2.53,8.13084978689429)
--(axis cs:2.54,8.166140625881)
--(axis cs:2.55,8.19182556597609)
--(axis cs:2.56,7.89990930925953)
--(axis cs:2.57,8.02601014920568)
--(axis cs:2.58,8.10285314235407)
--(axis cs:2.59,8.07595490394389)
--(axis cs:2.6,8.14765143435977)
--(axis cs:2.61,7.98246041803753)
--(axis cs:2.62,8.16921972976064)
--(axis cs:2.63,8.48513873004361)
--(axis cs:2.64,8.36024165196066)
--(axis cs:2.65,8.15625771849962)
--(axis cs:2.66,8.19820689255172)
--(axis cs:2.67,8.41323158326637)
--(axis cs:2.68,8.28776053597414)
--(axis cs:2.69,8.02321946549075)
--(axis cs:2.7,7.8184139434105)
--(axis cs:2.71,8.32848038638547)
--(axis cs:2.72,8.18007581957072)
--(axis cs:2.73,7.93730822136457)
--(axis cs:2.74,8.01684193342046)
--(axis cs:2.75,8.00284233026278)
--(axis cs:2.76,8.13337954963139)
--(axis cs:2.77,7.86488316863085)
--(axis cs:2.78,7.81486402296439)
--(axis cs:2.79,7.90233467088514)
--(axis cs:2.8,8.31663557223586)
--(axis cs:2.81,7.78062499677829)
--(axis cs:2.82,7.87833085609957)
--(axis cs:2.83,8.0185355457054)
--(axis cs:2.84,7.98599457406516)
--(axis cs:2.85,7.96831942859022)
--(axis cs:2.86,8.07435682769306)
--(axis cs:2.87,8.4173546699801)
--(axis cs:2.88,7.80098045594381)
--(axis cs:2.89,8.32005092782866)
--(axis cs:2.9,7.9373805986835)
--(axis cs:2.91,8.33193236684264)
--(axis cs:2.92,7.97298134975834)
--(axis cs:2.93,7.86556978913647)
--(axis cs:2.94,7.89839557363206)
--(axis cs:2.95,7.56768488749982)
--(axis cs:2.96,7.95162786034883)
--(axis cs:2.97,8.35919853012334)
--(axis cs:2.98,8.01585498602825)
--(axis cs:2.99,8.08812457224968)
--(axis cs:3,8.08199082727072)
--(axis cs:3.01,7.81730919820527)
--(axis cs:3.02,7.90263121017135)
--(axis cs:3.03,8.16926569124314)
--(axis cs:3.04,8.1163752828714)
--(axis cs:3.05,7.63948176148354)
--(axis cs:3.06,8.23464325025517)
--(axis cs:3.07,7.88667574412769)
--(axis cs:3.08,8.18521604648532)
--(axis cs:3.09,8.21516618259765)
--(axis cs:3.1,7.89462253291801)
--(axis cs:3.11,7.83098065556233)
--(axis cs:3.12,8.1577134586292)
--(axis cs:3.13,8.18386397129464)
--(axis cs:3.14,8.06567675806934)
--(axis cs:3.15,8.36846842098312)
--(axis cs:3.16,7.77718479213689)
--(axis cs:3.17,8.24150143037218)
--(axis cs:3.18,8.12500058778296)
--(axis cs:3.19,8.11257983253526)
--(axis cs:3.2,8.06098509633048)
--(axis cs:3.21,8.32597412820967)
--(axis cs:3.22,8.3080228143109)
--(axis cs:3.23,8.22314579474793)
--(axis cs:3.24,8.09275345770374)
--(axis cs:3.25,8.09429974179123)
--(axis cs:3.26,7.96457136180923)
--(axis cs:3.27,8.11558477305709)
--(axis cs:3.28,8.12973237638127)
--(axis cs:3.29,8.1310876290645)
--(axis cs:3.3,8.04308527489444)
--(axis cs:3.31,8.14991922765273)
--(axis cs:3.32,7.9914013423047)
--(axis cs:3.33,8.36146533420481)
--(axis cs:3.34,8.28048059950651)
--(axis cs:3.35,8.16316446353744)
--(axis cs:3.36,8.05640879761893)
--(axis cs:3.37,8.12630153290623)
--(axis cs:3.38,7.73902423412647)
--(axis cs:3.39,7.86767221309357)
--(axis cs:3.4,7.96512789109504)
--(axis cs:3.41,7.96347800774547)
--(axis cs:3.42,8.14127917324872)
--(axis cs:3.43,8.10494484318253)
--(axis cs:3.44,7.87431523011381)
--(axis cs:3.45,7.83754416833163)
--(axis cs:3.46,8.16532814087608)
--(axis cs:3.47,8.62896918254361)
--(axis cs:3.48,8.07770508883462)
--(axis cs:3.49,8.2324694882355)
--(axis cs:3.5,8.27212067338156)
--(axis cs:3.51,8.30016360894162)
--(axis cs:3.52,7.81305915591775)
--(axis cs:3.53,8.33717081821581)
--(axis cs:3.54,7.93505694588591)
--(axis cs:3.55,7.7979544798814)
--(axis cs:3.56,7.71162927628294)
--(axis cs:3.57,8.10118955067965)
--(axis cs:3.58,8.1322265197238)
--(axis cs:3.59,8.42393641954727)
--(axis cs:3.6,8.49568009411427)
--(axis cs:3.61,7.69584931624289)
--(axis cs:3.62,7.77860048767134)
--(axis cs:3.63,7.99626556909321)
--(axis cs:3.64,7.924967428356)
--(axis cs:3.65,8.07704442211305)
--(axis cs:3.66,8.32913399990247)
--(axis cs:3.67,8.12521326600504)
--(axis cs:3.68,7.79346428538242)
--(axis cs:3.69,8.13318038029788)
--(axis cs:3.7,7.83802860856211)
--(axis cs:3.71,8.33253842983086)
--(axis cs:3.72,8.54991783151746)
--(axis cs:3.73,8.07885309792659)
--(axis cs:3.74,8.24398405615396)
--(axis cs:3.75,7.89673145028213)
--(axis cs:3.76,7.96865163417482)
--(axis cs:3.77,8.25777521488194)
--(axis cs:3.78,7.75735619574618)
--(axis cs:3.79,7.95448430244343)
--(axis cs:3.8,7.8718225705721)
--(axis cs:3.81,7.98961782590927)
--(axis cs:3.82,7.97407947501057)
--(axis cs:3.83,8.42901778938156)
--(axis cs:3.84,8.15734831277377)
--(axis cs:3.85,7.88064662355997)
--(axis cs:3.86,8.08440077103206)
--(axis cs:3.87,7.47988776159984)
--(axis cs:3.88,7.98782698739862)
--(axis cs:3.89,8.06992354871614)
--(axis cs:3.9,8.10257876555485)
--(axis cs:3.91,8.31602867500728)
--(axis cs:3.92,8.00849335924267)
--(axis cs:3.93,8.04870150056775)
--(axis cs:3.94,8.14344223232728)
--(axis cs:3.95,8.11186045634323)
--(axis cs:3.96,8.13958204291077)
--(axis cs:3.97,8.07345758752581)
--(axis cs:3.98,8.31185470513542)
--(axis cs:3.99,7.57780183062704)
--(axis cs:4,8.08123141674476)
--(axis cs:4.01,8.21597040207129)
--(axis cs:4.02,7.78778095625063)
--(axis cs:4.03,7.63354289602885)
--(axis cs:4.04,7.95072348888983)
--(axis cs:4.05,8.09697781005709)
--(axis cs:4.06,8.25445090603073)
--(axis cs:4.07,8.16914797629336)
--(axis cs:4.08,8.34545215342776)
--(axis cs:4.09,8.07183580421735)
--(axis cs:4.1,8.04459055119955)
--(axis cs:4.11,8.20462746750015)
--(axis cs:4.12,8.04843284707309)
--(axis cs:4.13,7.92687039263959)
--(axis cs:4.14,7.7547021585214)
--(axis cs:4.15,8.11565907618286)
--(axis cs:4.16,8.3210108308651)
--(axis cs:4.17,8.17190225569293)
--(axis cs:4.18,7.8702440238288)
--(axis cs:4.19,7.96604083790169)
--(axis cs:4.2,7.921554612113)
--(axis cs:4.21,8.03043588950835)
--(axis cs:4.22,7.83009478011294)
--(axis cs:4.23,8.07786938540117)
--(axis cs:4.24,8.31568766222461)
--(axis cs:4.25,8.39142003694951)
--(axis cs:4.26,8.19325832016517)
--(axis cs:4.27,8.1850452868017)
--(axis cs:4.28,7.93207539558874)
--(axis cs:4.29,7.8259973339787)
--(axis cs:4.3,7.68222373208984)
--(axis cs:4.31,7.95889151849041)
--(axis cs:4.32,8.21855943487217)
--(axis cs:4.33,7.95904448794812)
--(axis cs:4.34,8.29911510371916)
--(axis cs:4.35,8.04332483460236)
--(axis cs:4.36,8.06835121967999)
--(axis cs:4.37,8.06925538927259)
--(axis cs:4.38,8.38489281575612)
--(axis cs:4.39,7.66847183963405)
--(axis cs:4.4,8.45405339614507)
--(axis cs:4.41,8.16007629445764)
--(axis cs:4.42,8.84827498729552)
--(axis cs:4.43,7.69091936857436)
--(axis cs:4.44,8.11113302269849)
--(axis cs:4.45,8.04617064048123)
--(axis cs:4.46,7.81777438042413)
--(axis cs:4.47,8.09622411972003)
--(axis cs:4.48,8.15552016374903)
--(axis cs:4.49,8.12654755085593)
--(axis cs:4.5,8.0552009246627)
--(axis cs:4.51,8.2609180104991)
--(axis cs:4.52,8.37245901671067)
--(axis cs:4.53,7.90718084037178)
--(axis cs:4.54,7.68678242755601)
--(axis cs:4.55,7.89920794598924)
--(axis cs:4.56,7.78482404664134)
--(axis cs:4.57,8.37677604391692)
--(axis cs:4.58,7.96444840610693)
--(axis cs:4.59,8.19225262694377)
--(axis cs:4.6,8.18503884255189)
--(axis cs:4.61,8.01980285834245)
--(axis cs:4.62,8.07417730253149)
--(axis cs:4.63,8.18957010968762)
--(axis cs:4.64,8.32451043992009)
--(axis cs:4.65,8.07730093886056)
--(axis cs:4.66,7.92824854119722)
--(axis cs:4.67,7.9783902731361)
--(axis cs:4.68,8.08981312548591)
--(axis cs:4.69,7.72958159801559)
--(axis cs:4.7,8.23291289101736)
--(axis cs:4.71,8.07947104803488)
--(axis cs:4.72,8.03746279267914)
--(axis cs:4.73,8.23071097299357)
--(axis cs:4.74,8.04054723890919)
--(axis cs:4.75,8.08311960958457)
--(axis cs:4.76,7.9745366934855)
--(axis cs:4.77,7.95168445412667)
--(axis cs:4.78,7.8636617030405)
--(axis cs:4.79,8.30849091367587)
--(axis cs:4.8,8.06576584309692)
--(axis cs:4.81,8.26721181236569)
--(axis cs:4.82,8.04061628986675)
--(axis cs:4.83,7.73493454050828)
--(axis cs:4.84,7.65585368317975)
--(axis cs:4.85,7.53661497999639)
--(axis cs:4.86,7.89174008669863)
--(axis cs:4.87,8.06959352761293)
--(axis cs:4.88,8.276069613307)
--(axis cs:4.89,8.3883503366217)
--(axis cs:4.9,8.32128199635357)
--(axis cs:4.91,8.43693512152753)
--(axis cs:4.92,7.92447650451439)
--(axis cs:4.93,8.30514432485852)
--(axis cs:4.94,8.03810230359583)
--(axis cs:4.95,8.48688883563922)
--(axis cs:4.96,8.10818924242357)
--(axis cs:4.97,8.24547205990519)
--(axis cs:4.98,8.11383154635648)
--(axis cs:4.99,7.59313643181083)
--(axis cs:5,8.27240381419018)
--(axis cs:5.01,8.04727700186382)
--(axis cs:5.02,8.2501617207807)
--(axis cs:5.03,7.85735505553183)
--(axis cs:5.04,8.13054707896303)
--(axis cs:5.05,7.97324558313042)
--(axis cs:5.06,7.83983735613137)
--(axis cs:5.07,8.22382304506428)
--(axis cs:5.08,8.27157986575522)
--(axis cs:5.09,7.80612651989228)
--(axis cs:5.1,7.99334457640955)
--(axis cs:5.11,8.12286632495755)
--(axis cs:5.12,7.91968565383334)
--(axis cs:5.13,8.19665988900099)
--(axis cs:5.14,7.89505145882137)
--(axis cs:5.15,7.91222971592602)
--(axis cs:5.16,8.35637128048038)
--(axis cs:5.17,8.31856731976757)
--(axis cs:5.18,8.12445677253457)
--(axis cs:5.19,8.37029497159273)
--(axis cs:5.2,8.02949217826112)
--(axis cs:5.21,8.25733289386376)
--(axis cs:5.22,8.21298443969101)
--(axis cs:5.23,8.30239507579176)
--(axis cs:5.24,8.20726481879833)
--(axis cs:5.25,8.28914607166178)
--(axis cs:5.26,8.0911425079752)
--(axis cs:5.27,8.05749849744412)
--(axis cs:5.28,8.02556794651898)
--(axis cs:5.29,8.56235098062335)
--(axis cs:5.3,8.17402293775492)
--(axis cs:5.31,7.7792244486954)
--(axis cs:5.32,8.03974337381041)
--(axis cs:5.33,8.33088821406381)
--(axis cs:5.34,8.16186096349422)
--(axis cs:5.35,8.09564829706634)
--(axis cs:5.36,8.0408770734458)
--(axis cs:5.37,7.96878079705473)
--(axis cs:5.38,8.62264023956531)
--(axis cs:5.39,8.42214370039267)
--(axis cs:5.4,8.1743637883987)
--(axis cs:5.41,7.75047981368169)
--(axis cs:5.42,7.78427128926882)
--(axis cs:5.43,7.95382941343148)
--(axis cs:5.44,7.96309450099428)
--(axis cs:5.45,7.95323912975197)
--(axis cs:5.46,8.14396388632936)
--(axis cs:5.47,8.10840572951212)
--(axis cs:5.48,7.9640272352448)
--(axis cs:5.49,8.08238300785414)
--(axis cs:5.5,8.2011978752948)
--(axis cs:5.51,8.13235931055434)
--(axis cs:5.52,8.44138553841386)
--(axis cs:5.53,8.04681679722839)
--(axis cs:5.54,7.87028614575969)
--(axis cs:5.55,7.65586511698052)
--(axis cs:5.56,8.23551227773911)
--(axis cs:5.57,8.25806942634647)
--(axis cs:5.58,7.93081719259923)
--(axis cs:5.59,8.41887365222203)
--(axis cs:5.6,7.86622590432263)
--(axis cs:5.61,7.60367615285996)
--(axis cs:5.62,8.073416850589)
--(axis cs:5.63,7.98022859049249)
--(axis cs:5.64,8.12814932827742)
--(axis cs:5.65,8.26662782739486)
--(axis cs:5.66,8.02956699230065)
--(axis cs:5.67,8.06533703832011)
--(axis cs:5.68,8.04286383283308)
--(axis cs:5.69,7.74126119964342)
--(axis cs:5.7,8.11903519221791)
--(axis cs:5.71,8.2872546918242)
--(axis cs:5.72,7.87523230283274)
--(axis cs:5.73,8.13651356082476)
--(axis cs:5.74,8.34706151441251)
--(axis cs:5.75,7.7996011541155)
--(axis cs:5.76,8.12072293690112)
--(axis cs:5.77,7.90176167739156)
--(axis cs:5.78,8.44267343155282)
--(axis cs:5.79,8.26241346758086)
--(axis cs:5.8,8.03343370417337)
--(axis cs:5.81,7.88942672194513)
--(axis cs:5.82,8.01437164852898)
--(axis cs:5.83,8.00914818167)
--(axis cs:5.84,8.31392147959782)
--(axis cs:5.85,8.02180326078868)
--(axis cs:5.86,7.93282832509699)
--(axis cs:5.87,8.10000439641925)
--(axis cs:5.88,8.08610739724905)
--(axis cs:5.89,8.21961933526597)
--(axis cs:5.9,8.02630638544377)
--(axis cs:5.91,8.02642980531603)
--(axis cs:5.92,8.27380182305138)
--(axis cs:5.93,8.25486405703653)
--(axis cs:5.94,8.2041051429773)
--(axis cs:5.95,8.00263531040357)
--(axis cs:5.96,8.01475908400945)
--(axis cs:5.97,7.78387843595325)
--(axis cs:5.98,8.28079562711239)
--(axis cs:5.99,7.82316961477066)
--(axis cs:6,8.39124080097378)
--(axis cs:6,3.64662267789769)
--(axis cs:6,3.64662267789769)
--(axis cs:5.99,2.71084529307099)
--(axis cs:5.98,3.09918525662655)
--(axis cs:5.97,3.30896414965968)
--(axis cs:5.96,2.86744725081712)
--(axis cs:5.95,2.89407094671774)
--(axis cs:5.94,2.97375094913298)
--(axis cs:5.93,3.1977735431191)
--(axis cs:5.92,3.4897613038946)
--(axis cs:5.91,3.18095734209967)
--(axis cs:5.9,3.34547054523284)
--(axis cs:5.89,3.41600179319452)
--(axis cs:5.88,3.02677143039659)
--(axis cs:5.87,3.16669208583711)
--(axis cs:5.86,3.24280147433465)
--(axis cs:5.85,3.26980598073891)
--(axis cs:5.84,3.0625243055933)
--(axis cs:5.83,2.82010462658993)
--(axis cs:5.82,3.21715343645327)
--(axis cs:5.81,3.1677273311056)
--(axis cs:5.8,3.11429357700832)
--(axis cs:5.79,2.98080909700177)
--(axis cs:5.78,2.924192056513)
--(axis cs:5.77,2.99150558848832)
--(axis cs:5.76,2.78608947095916)
--(axis cs:5.75,3.06100012579766)
--(axis cs:5.74,2.90091083870321)
--(axis cs:5.73,2.81687178068483)
--(axis cs:5.72,2.75957614493815)
--(axis cs:5.71,3.14987724642812)
--(axis cs:5.7,3.05101841159917)
--(axis cs:5.69,3.06028283295154)
--(axis cs:5.68,3.23335232529101)
--(axis cs:5.67,3.21330565693227)
--(axis cs:5.66,3.12800666095663)
--(axis cs:5.65,3.13476402372188)
--(axis cs:5.64,2.77133946819434)
--(axis cs:5.63,3.27600940069926)
--(axis cs:5.62,2.93009887091531)
--(axis cs:5.61,3.19806132170271)
--(axis cs:5.6,3.3788454098707)
--(axis cs:5.59,2.99843756977279)
--(axis cs:5.58,3.07549162149663)
--(axis cs:5.57,3.24790867612639)
--(axis cs:5.56,2.60500012302477)
--(axis cs:5.55,2.87267341649508)
--(axis cs:5.54,2.73499036818875)
--(axis cs:5.53,3.20795701606101)
--(axis cs:5.52,3.19168796243834)
--(axis cs:5.51,2.70774914685948)
--(axis cs:5.5,2.6371602979693)
--(axis cs:5.49,2.73519809838654)
--(axis cs:5.48,3.39655222650688)
--(axis cs:5.47,3.02104895053033)
--(axis cs:5.46,2.83135635789168)
--(axis cs:5.45,2.69714201386686)
--(axis cs:5.44,2.87199216898392)
--(axis cs:5.43,2.9546245312599)
--(axis cs:5.42,3.11340571855116)
--(axis cs:5.41,3.08586045091425)
--(axis cs:5.4,3.36608997059487)
--(axis cs:5.39,2.82077876276061)
--(axis cs:5.38,3.32038423726408)
--(axis cs:5.37,2.94311556618431)
--(axis cs:5.36,2.73390990551148)
--(axis cs:5.35,2.94749308321603)
--(axis cs:5.34,2.97461317617629)
--(axis cs:5.33,2.64446857419538)
--(axis cs:5.32,2.82370520746539)
--(axis cs:5.31,3.01667542380496)
--(axis cs:5.3,3.0175561652283)
--(axis cs:5.29,3.29048057246882)
--(axis cs:5.28,2.92282614720309)
--(axis cs:5.27,3.25429617198589)
--(axis cs:5.26,2.84503538789009)
--(axis cs:5.25,3.06821789410916)
--(axis cs:5.24,3.24233995030006)
--(axis cs:5.23,2.94333622517487)
--(axis cs:5.22,3.24569885043415)
--(axis cs:5.21,2.75601405374448)
--(axis cs:5.2,3.29653421282934)
--(axis cs:5.19,3.24290094360598)
--(axis cs:5.18,2.78574811910256)
--(axis cs:5.17,2.57068760191253)
--(axis cs:5.16,3.24462434548225)
--(axis cs:5.15,2.87753228538718)
--(axis cs:5.14,3.29182037540126)
--(axis cs:5.13,2.69374610559962)
--(axis cs:5.12,2.99759337913702)
--(axis cs:5.11,2.96373713637979)
--(axis cs:5.1,3.23768460002911)
--(axis cs:5.09,2.84162247513754)
--(axis cs:5.08,2.66495546447307)
--(axis cs:5.07,3.17094314345679)
--(axis cs:5.06,2.91878221608729)
--(axis cs:5.05,2.91036719535582)
--(axis cs:5.04,3.03072694916782)
--(axis cs:5.03,3.00017445667695)
--(axis cs:5.02,2.93712803444029)
--(axis cs:5.01,2.96459988271095)
--(axis cs:5,3.17720665066814)
--(axis cs:4.99,2.67713675590064)
--(axis cs:4.98,2.83666801174955)
--(axis cs:4.97,3.21068591849686)
--(axis cs:4.96,2.5394823581975)
--(axis cs:4.95,2.60737620670318)
--(axis cs:4.94,3.13705237481451)
--(axis cs:4.93,3.14806029576253)
--(axis cs:4.92,2.81970780579897)
--(axis cs:4.91,3.05808794392155)
--(axis cs:4.9,2.99443465571604)
--(axis cs:4.89,2.97170085819456)
--(axis cs:4.88,3.29089037630591)
--(axis cs:4.87,2.67370328287712)
--(axis cs:4.86,2.82438312184838)
--(axis cs:4.85,3.03486646231121)
--(axis cs:4.84,2.83596519808822)
--(axis cs:4.83,2.87887325137959)
--(axis cs:4.82,2.76083487823188)
--(axis cs:4.81,2.93802229730739)
--(axis cs:4.8,3.04817593516268)
--(axis cs:4.79,2.74092307658803)
--(axis cs:4.78,2.89319659347876)
--(axis cs:4.77,2.86106522692373)
--(axis cs:4.76,2.92811238995615)
--(axis cs:4.75,3.206668572025)
--(axis cs:4.74,3.21446250901336)
--(axis cs:4.73,3.37469528375582)
--(axis cs:4.72,2.75288172363537)
--(axis cs:4.71,2.54366183652201)
--(axis cs:4.7,2.84624099495777)
--(axis cs:4.69,2.95741246585114)
--(axis cs:4.68,2.96933466198864)
--(axis cs:4.67,2.87574512983366)
--(axis cs:4.66,3.59767063413964)
--(axis cs:4.65,2.97985804430797)
--(axis cs:4.64,2.46828010097059)
--(axis cs:4.63,3.04317629603862)
--(axis cs:4.62,3.13563306718404)
--(axis cs:4.61,3.01461645369676)
--(axis cs:4.6,3.31076886441557)
--(axis cs:4.59,3.21773976419556)
--(axis cs:4.58,3.27137038015793)
--(axis cs:4.57,3.19925320449829)
--(axis cs:4.56,3.0683563925045)
--(axis cs:4.55,2.70251916128951)
--(axis cs:4.54,3.00087215038593)
--(axis cs:4.53,2.79516962569804)
--(axis cs:4.52,2.76297379013861)
--(axis cs:4.51,3.30366672303802)
--(axis cs:4.5,2.89043518780402)
--(axis cs:4.49,2.9523119687829)
--(axis cs:4.48,3.25016249693858)
--(axis cs:4.47,3.08645800703764)
--(axis cs:4.46,3.52845287238454)
--(axis cs:4.45,2.91916445020333)
--(axis cs:4.44,2.73046534938043)
--(axis cs:4.43,2.9035451956182)
--(axis cs:4.42,3.13563516331363)
--(axis cs:4.41,2.99100475086586)
--(axis cs:4.4,3.27430870786999)
--(axis cs:4.39,3.32625126614068)
--(axis cs:4.38,2.87539147883082)
--(axis cs:4.37,2.66871877801939)
--(axis cs:4.36,3.25803707125056)
--(axis cs:4.35,3.00409803278194)
--(axis cs:4.34,2.57178364938455)
--(axis cs:4.33,3.04341265035576)
--(axis cs:4.32,3.01995257441561)
--(axis cs:4.31,3.30464288581279)
--(axis cs:4.3,2.98354230586476)
--(axis cs:4.29,2.76672370987954)
--(axis cs:4.28,2.90630462861679)
--(axis cs:4.27,3.20230688002046)
--(axis cs:4.26,3.03805250258466)
--(axis cs:4.25,2.79206945731506)
--(axis cs:4.24,3.37856811482738)
--(axis cs:4.23,3.03368507330078)
--(axis cs:4.22,2.57265359415467)
--(axis cs:4.21,3.06153505117576)
--(axis cs:4.2,2.69500506174679)
--(axis cs:4.19,3.15518635740196)
--(axis cs:4.18,2.9487521163494)
--(axis cs:4.17,3.35761409215675)
--(axis cs:4.16,2.7761046099801)
--(axis cs:4.15,3.17097477119223)
--(axis cs:4.14,3.12995530500992)
--(axis cs:4.13,3.38428988281159)
--(axis cs:4.12,3.00653069711954)
--(axis cs:4.11,3.2915794451989)
--(axis cs:4.1,3.18931667547772)
--(axis cs:4.09,2.92489297991908)
--(axis cs:4.08,2.96772410429577)
--(axis cs:4.07,2.88771717051217)
--(axis cs:4.06,2.98925244276105)
--(axis cs:4.05,3.27340002163054)
--(axis cs:4.04,2.84522923465021)
--(axis cs:4.03,2.89258288971164)
--(axis cs:4.02,2.84975489423008)
--(axis cs:4.01,2.81300769228325)
--(axis cs:4,3.08064205975626)
--(axis cs:3.99,3.28213145173832)
--(axis cs:3.98,3.1109954335718)
--(axis cs:3.97,2.59900461109463)
--(axis cs:3.96,2.97637444224911)
--(axis cs:3.95,3.06759591913981)
--(axis cs:3.94,3.12781153512281)
--(axis cs:3.93,3.12297100903572)
--(axis cs:3.92,3.18627758906965)
--(axis cs:3.91,2.9433278660807)
--(axis cs:3.9,2.97441311742059)
--(axis cs:3.89,3.12611423350752)
--(axis cs:3.88,2.76353563120598)
--(axis cs:3.87,2.82341006210718)
--(axis cs:3.86,2.89292210533825)
--(axis cs:3.85,2.75527240279793)
--(axis cs:3.84,2.96583578368464)
--(axis cs:3.83,2.84375655748803)
--(axis cs:3.82,2.43400432740341)
--(axis cs:3.81,2.99711868674697)
--(axis cs:3.8,3.23085855445708)
--(axis cs:3.79,2.96418127372378)
--(axis cs:3.78,3.05781833898935)
--(axis cs:3.77,2.77554586572766)
--(axis cs:3.76,3.0662013093647)
--(axis cs:3.75,2.78404981267452)
--(axis cs:3.74,3.27337118702834)
--(axis cs:3.73,2.70619651353803)
--(axis cs:3.72,2.9082747473881)
--(axis cs:3.71,2.87466452994781)
--(axis cs:3.7,2.91242730040119)
--(axis cs:3.69,2.78058047216269)
--(axis cs:3.68,2.98673176674259)
--(axis cs:3.67,3.08581232023075)
--(axis cs:3.66,2.83907933025966)
--(axis cs:3.65,2.9352932014997)
--(axis cs:3.64,2.73877057445861)
--(axis cs:3.63,3.16280669664012)
--(axis cs:3.62,3.09101925001079)
--(axis cs:3.61,3.01145987720882)
--(axis cs:3.6,2.40455148133185)
--(axis cs:3.59,3.00803702699149)
--(axis cs:3.58,3.02702375592963)
--(axis cs:3.57,3.1055727604147)
--(axis cs:3.56,3.1266230973911)
--(axis cs:3.55,2.98708193480032)
--(axis cs:3.54,3.18238358336341)
--(axis cs:3.53,2.68256304116829)
--(axis cs:3.52,2.88156430737978)
--(axis cs:3.51,3.27288731240564)
--(axis cs:3.5,3.0797499144887)
--(axis cs:3.49,3.17215809862282)
--(axis cs:3.48,2.89297879038897)
--(axis cs:3.47,2.67111491159499)
--(axis cs:3.46,3.21999510537673)
--(axis cs:3.45,3.12907191648001)
--(axis cs:3.44,2.85543828854934)
--(axis cs:3.43,3.31175556104171)
--(axis cs:3.42,2.90437100670045)
--(axis cs:3.41,3.03201537528537)
--(axis cs:3.4,3.3024577808469)
--(axis cs:3.39,3.40445325495604)
--(axis cs:3.38,3.23042229979857)
--(axis cs:3.37,3.00241063742174)
--(axis cs:3.36,2.91455724110821)
--(axis cs:3.35,2.92103729239218)
--(axis cs:3.34,3.13958790212111)
--(axis cs:3.33,2.81966385118308)
--(axis cs:3.32,2.57290019009358)
--(axis cs:3.31,3.13701627602047)
--(axis cs:3.3,3.1140258755463)
--(axis cs:3.29,2.85150392637354)
--(axis cs:3.28,3.39898102455507)
--(axis cs:3.27,2.75324933287742)
--(axis cs:3.26,2.63046195301686)
--(axis cs:3.25,2.78371200919025)
--(axis cs:3.24,2.96210982825369)
--(axis cs:3.23,3.15708487644937)
--(axis cs:3.22,2.78060875580164)
--(axis cs:3.21,2.53113752112321)
--(axis cs:3.2,3.31155444529393)
--(axis cs:3.19,2.66788247515234)
--(axis cs:3.18,3.09059870659225)
--(axis cs:3.17,3.06306010236626)
--(axis cs:3.16,3.2953878741262)
--(axis cs:3.15,2.83066822104023)
--(axis cs:3.14,2.70094135383669)
--(axis cs:3.13,3.1411684901853)
--(axis cs:3.12,3.18513411598175)
--(axis cs:3.11,3.21720036931427)
--(axis cs:3.1,3.2090597257074)
--(axis cs:3.09,3.23740822084977)
--(axis cs:3.08,3.20424901160431)
--(axis cs:3.07,3.07207331540754)
--(axis cs:3.06,2.87466965217788)
--(axis cs:3.05,3.21355417446278)
--(axis cs:3.04,3.02779596341123)
--(axis cs:3.03,3.1199488210381)
--(axis cs:3.02,2.98321864302767)
--(axis cs:3.01,3.4550153997073)
--(axis cs:3,3.04389424117988)
--(axis cs:2.99,3.15929636022702)
--(axis cs:2.98,2.84856799587819)
--(axis cs:2.97,2.85022805267709)
--(axis cs:2.96,2.97699588068634)
--(axis cs:2.95,2.56757933221111)
--(axis cs:2.94,2.86741529892991)
--(axis cs:2.93,2.36421915262308)
--(axis cs:2.92,2.70961427914099)
--(axis cs:2.91,3.06029396569543)
--(axis cs:2.9,3.09492141579654)
--(axis cs:2.89,2.8928192168091)
--(axis cs:2.88,3.27024336670599)
--(axis cs:2.87,3.14989337919778)
--(axis cs:2.86,2.95391125850924)
--(axis cs:2.85,2.50970321934417)
--(axis cs:2.84,2.50887200367529)
--(axis cs:2.83,3.1063296572302)
--(axis cs:2.82,3.19606616704566)
--(axis cs:2.81,2.95822788808949)
--(axis cs:2.8,2.95734590655066)
--(axis cs:2.79,2.64708259171044)
--(axis cs:2.78,3.20018129564299)
--(axis cs:2.77,2.84364845813897)
--(axis cs:2.76,2.53253662499011)
--(axis cs:2.75,2.98635198434117)
--(axis cs:2.74,2.78361799694474)
--(axis cs:2.73,2.9600099791406)
--(axis cs:2.72,2.99760925475845)
--(axis cs:2.71,3.05372976090653)
--(axis cs:2.7,3.00861803827766)
--(axis cs:2.69,2.97009775984101)
--(axis cs:2.68,2.90934411852836)
--(axis cs:2.67,2.88351797905293)
--(axis cs:2.66,2.81378905326684)
--(axis cs:2.65,2.91943276115484)
--(axis cs:2.64,2.85973102841461)
--(axis cs:2.63,2.91351608308446)
--(axis cs:2.62,2.81301090556947)
--(axis cs:2.61,2.65124820897)
--(axis cs:2.6,3.28231035126964)
--(axis cs:2.59,3.15219727510843)
--(axis cs:2.58,3.29944472777432)
--(axis cs:2.57,2.96281673209569)
--(axis cs:2.56,3.18145163670415)
--(axis cs:2.55,2.80063379186792)
--(axis cs:2.54,3.04524263975766)
--(axis cs:2.53,3.04227261759269)
--(axis cs:2.52,2.89908479016918)
--(axis cs:2.51,2.67499629191665)
--(axis cs:2.5,3.43575848708133)
--(axis cs:2.49,3.05236168575768)
--(axis cs:2.48,3.2400571523933)
--(axis cs:2.47,2.80333851643242)
--(axis cs:2.46,3.04373670499978)
--(axis cs:2.45,2.8851525512779)
--(axis cs:2.44,2.98609699207521)
--(axis cs:2.43,2.82128987867425)
--(axis cs:2.42,3.40934400422113)
--(axis cs:2.41,3.07242922371149)
--(axis cs:2.4,2.91539595602574)
--(axis cs:2.39,2.72547009971494)
--(axis cs:2.38,2.94236324423859)
--(axis cs:2.37,3.2370709936861)
--(axis cs:2.36,2.87604161597294)
--(axis cs:2.35,2.89452078751034)
--(axis cs:2.34,3.31947685419008)
--(axis cs:2.33,3.05480349969447)
--(axis cs:2.32,3.05912218268067)
--(axis cs:2.31,3.02973619512404)
--(axis cs:2.3,2.80725849396152)
--(axis cs:2.29,2.33156090263364)
--(axis cs:2.28,3.11211097982855)
--(axis cs:2.27,2.76171355635635)
--(axis cs:2.26,3.01104194262363)
--(axis cs:2.25,2.93802149009671)
--(axis cs:2.24,3.08027298707781)
--(axis cs:2.23,3.08201653980291)
--(axis cs:2.22,2.95777912932185)
--(axis cs:2.21,3.05016638157307)
--(axis cs:2.2,3.07716045448413)
--(axis cs:2.19,2.74634132375121)
--(axis cs:2.18,3.0939219674322)
--(axis cs:2.17,2.90304684720072)
--(axis cs:2.16,3.23685722587442)
--(axis cs:2.15,3.24098559015971)
--(axis cs:2.14,3.41913739866893)
--(axis cs:2.13,3.16564648907027)
--(axis cs:2.12,3.11802717453787)
--(axis cs:2.11,3.15918505986073)
--(axis cs:2.1,2.897097327217)
--(axis cs:2.09,3.45215882495238)
--(axis cs:2.08,2.98916523550476)
--(axis cs:2.07,3.09115005173162)
--(axis cs:2.06,3.07426949986233)
--(axis cs:2.05,3.18526952263291)
--(axis cs:2.04,2.82593099785379)
--(axis cs:2.03,3.05535263928104)
--(axis cs:2.02,3.30624560539888)
--(axis cs:2.01,3.28505302276806)
--(axis cs:2,2.89556894300932)
--(axis cs:1.99,3.34790638356019)
--(axis cs:1.98,2.987372626696)
--(axis cs:1.97,3.05785521904505)
--(axis cs:1.96,3.2908632338997)
--(axis cs:1.95,2.86986800401718)
--(axis cs:1.94,2.66772991705239)
--(axis cs:1.93,2.84497920607645)
--(axis cs:1.92,2.75214036089361)
--(axis cs:1.91,2.84630952819848)
--(axis cs:1.9,3.1685012882727)
--(axis cs:1.89,3.26476660209753)
--(axis cs:1.88,2.68808969212298)
--(axis cs:1.87,3.47603539178956)
--(axis cs:1.86,2.87841048442595)
--(axis cs:1.85,3.24518547110455)
--(axis cs:1.84,2.96978601522842)
--(axis cs:1.83,3.06808818938938)
--(axis cs:1.82,2.97987513587211)
--(axis cs:1.81,2.30814178576825)
--(axis cs:1.8,3.13054523452283)
--(axis cs:1.79,2.67395907038206)
--(axis cs:1.78,3.08593510714457)
--(axis cs:1.77,2.83638385535555)
--(axis cs:1.76,2.86682345803949)
--(axis cs:1.75,3.39675639375135)
--(axis cs:1.74,2.84738061566149)
--(axis cs:1.73,2.98370691362674)
--(axis cs:1.72,2.78017371928708)
--(axis cs:1.71,2.45202983980767)
--(axis cs:1.7,2.98175007092637)
--(axis cs:1.69,3.20218268684608)
--(axis cs:1.68,3.3058919911553)
--(axis cs:1.67,2.99698731818057)
--(axis cs:1.66,2.9776148679392)
--(axis cs:1.65,2.82483059269798)
--(axis cs:1.64,2.78908188213183)
--(axis cs:1.63,2.68823593689763)
--(axis cs:1.62,2.77307140890834)
--(axis cs:1.61,3.07782893957208)
--(axis cs:1.6,2.89054828535839)
--(axis cs:1.59,3.25002744978076)
--(axis cs:1.58,2.72891143332213)
--(axis cs:1.57,2.87487521958559)
--(axis cs:1.56,2.71799389600989)
--(axis cs:1.55,2.60599709649353)
--(axis cs:1.54,2.84441620228656)
--(axis cs:1.53,3.06573536770154)
--(axis cs:1.52,2.98061776641601)
--(axis cs:1.51,2.83885219298467)
--(axis cs:1.5,3.16294234955388)
--(axis cs:1.49,2.56028822115577)
--(axis cs:1.48,2.99983975107388)
--(axis cs:1.47,3.1467209833446)
--(axis cs:1.46,2.82983016889629)
--(axis cs:1.45,2.96018365370074)
--(axis cs:1.44,2.59169984941487)
--(axis cs:1.43,3.03695564207564)
--(axis cs:1.42,3.06843064848609)
--(axis cs:1.41,2.97101528277787)
--(axis cs:1.4,2.96239740441981)
--(axis cs:1.39,2.97142405425164)
--(axis cs:1.38,3.10021631592356)
--(axis cs:1.37,2.92796882914143)
--(axis cs:1.36,3.265596779777)
--(axis cs:1.35,2.76940092656358)
--(axis cs:1.34,3.17764358594413)
--(axis cs:1.33,2.99827853483358)
--(axis cs:1.32,2.96688632522679)
--(axis cs:1.31,2.63938043762389)
--(axis cs:1.3,3.14986959969047)
--(axis cs:1.29,2.54713970341599)
--(axis cs:1.28,2.759530709793)
--(axis cs:1.27,2.57530312685878)
--(axis cs:1.26,3.19762580292873)
--(axis cs:1.25,2.62023091094466)
--(axis cs:1.24,2.9285004786908)
--(axis cs:1.23,2.80682564447041)
--(axis cs:1.22,3.00538699908938)
--(axis cs:1.21,2.85423665492367)
--(axis cs:1.2,2.92494982954093)
--(axis cs:1.19,2.8889452480981)
--(axis cs:1.18,2.70400415609349)
--(axis cs:1.17,2.77397791713978)
--(axis cs:1.16,3.26569673394351)
--(axis cs:1.15,3.25763740441029)
--(axis cs:1.14,2.89123200444906)
--(axis cs:1.13,2.96793131622641)
--(axis cs:1.12,2.50712016572246)
--(axis cs:1.11,2.92746973653676)
--(axis cs:1.1,2.8328968094138)
--(axis cs:1.09,2.82299296017189)
--(axis cs:1.08,2.60812974242357)
--(axis cs:1.07,2.91608253106336)
--(axis cs:1.06,3.06525769908571)
--(axis cs:1.05,2.88054508937608)
--(axis cs:1.04,3.05939387930412)
--(axis cs:1.03,2.7030907624166)
--(axis cs:1.02,3.00983431150227)
--(axis cs:1.01,2.73176749394472)
--(axis cs:1,3.03001360333847)
--(axis cs:0.99,2.97588085666956)
--(axis cs:0.98,2.77208183429681)
--(axis cs:0.97,2.12311870224803)
--(axis cs:0.96,2.7320379183283)
--(axis cs:0.95,2.63290912545489)
--(axis cs:0.94,2.80300244113516)
--(axis cs:0.93,2.64890480566658)
--(axis cs:0.92,2.78253038386601)
--(axis cs:0.91,2.89661212989292)
--(axis cs:0.9,2.97731808829981)
--(axis cs:0.89,2.57307803569111)
--(axis cs:0.88,2.75822200111347)
--(axis cs:0.87,2.31227663184707)
--(axis cs:0.86,2.63117138338059)
--(axis cs:0.85,2.90914044311581)
--(axis cs:0.84,2.38638088376385)
--(axis cs:0.83,2.41320011038136)
--(axis cs:0.82,2.64720956727987)
--(axis cs:0.81,2.54636114588233)
--(axis cs:0.8,2.59789188909949)
--(axis cs:0.79,2.94738289920993)
--(axis cs:0.78,2.83139111247447)
--(axis cs:0.77,2.71746118888977)
--(axis cs:0.76,2.53910823104933)
--(axis cs:0.75,2.41877668674174)
--(axis cs:0.74,2.39167806032927)
--(axis cs:0.73,2.42139764656011)
--(axis cs:0.72,2.53180455449994)
--(axis cs:0.71,2.47942985263434)
--(axis cs:0.7,2.30202236805188)
--(axis cs:0.69,2.44629805161707)
--(axis cs:0.68,1.97169224194084)
--(axis cs:0.67,1.95614459309006)
--(axis cs:0.66,2.3841630557431)
--(axis cs:0.65,2.2869729521624)
--(axis cs:0.64,2.18154030002836)
--(axis cs:0.63,1.95053447231758)
--(axis cs:0.62,2.28000468055883)
--(axis cs:0.61,2.46150170388147)
--(axis cs:0.6,1.95875894100036)
--(axis cs:0.59,2.25528912939539)
--(axis cs:0.58,2.01463492376624)
--(axis cs:0.57,2.16699047597312)
--(axis cs:0.56,2.47613801610995)
--(axis cs:0.55,2.11135478105799)
--(axis cs:0.54,2.16535608477778)
--(axis cs:0.53,2.10370705177453)
--(axis cs:0.52,2.2225604931022)
--(axis cs:0.51,2.10506452697841)
--(axis cs:0.5,1.63993857068302)
--(axis cs:0.49,2.04633446837037)
--(axis cs:0.48,1.85463232487515)
--(axis cs:0.47,1.68891884638074)
--(axis cs:0.46,1.81915766046648)
--(axis cs:0.45,1.91354492876202)
--(axis cs:0.44,1.65928438530201)
--(axis cs:0.43,1.96769655835986)
--(axis cs:0.42,1.94793862208098)
--(axis cs:0.41,1.50022142049182)
--(axis cs:0.4,1.74382923178596)
--(axis cs:0.39,2.01922226860671)
--(axis cs:0.38,1.81160521653231)
--(axis cs:0.37,1.71811171478803)
--(axis cs:0.36,1.36692192078881)
--(axis cs:0.35,1.71497118995154)
--(axis cs:0.34,1.3180109215927)
--(axis cs:0.33,1.35205984958367)
--(axis cs:0.32,1.39494584405935)
--(axis cs:0.31,1.4537739680771)
--(axis cs:0.3,1.09338448943852)
--(axis cs:0.29,1.30119080484711)
--(axis cs:0.28,0.994001345092381)
--(axis cs:0.27,1.25255855468351)
--(axis cs:0.26,0.831747548120035)
--(axis cs:0.25,0.914659405229489)
--(axis cs:0.24,1.2429453003368)
--(axis cs:0.23,0.862349305230519)
--(axis cs:0.22,0.778952823899291)
--(axis cs:0.21,0.867198363554569)
--(axis cs:0.2,0.753872833289707)
--(axis cs:0.19,0.628229692611517)
--(axis cs:0.18,0.28501720899561)
--(axis cs:0.17,0.351269923665313)
--(axis cs:0.16,0.459404161884921)
--(axis cs:0.15,0.405199716902)
--(axis cs:0.14,0.187750950103132)
--(axis cs:0.13,-0.00149293075510562)
--(axis cs:0.12,0.0188456390554281)
--(axis cs:0.11,-0.048751216548804)
--(axis cs:0.1,-0.0334693245836528)
--(axis cs:0.09,-0.261590469428732)
--(axis cs:0.08,-0.335548228343316)
--(axis cs:0.07,-0.521334557175255)
--(axis cs:0.06,-0.518443837919271)
--(axis cs:0.05,-0.81820468905167)
--(axis cs:0.04,-1.03653583659677)
--(axis cs:0.03,-0.98267924164924)
--(axis cs:0.02,-0.889659060522727)
--(axis cs:0.01,-1.06247098594121)
--(axis cs:0,-0.939047553951601)
--cycle;
\addlegendimage{area legend, draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1}
\addlegendentry{2.5/97.5\% percentile}

\addplot [very thin, black]
table {%
0 0.00334311039404423
0.01 -0.87639369736603
0.02 0.343671616295117
0.03 0.882459467338848
0.04 -0.309223564379918
0.05 0.153909167351275
0.06 0.384852301775239
0.07 -0.412475123084025
0.08 -0.0715393353301531
0.09 0.852238460642467
0.1 0.710750268604809
0.11 1.28146849250762
0.12 0.506569134613089
0.13 1.38471660688796
0.14 1.24040274877752
0.15 1.313166923222
0.16 1.47608000018332
0.17 1.96323270645503
0.18 1.5208116684642
0.19 1.5586256201135
0.2 2.44604690705461
0.21 2.47773907694682
0.22 2.41804563992585
0.23 2.43988962852497
0.24 2.20553721559229
0.25 3.03435519661969
0.26 2.42773979823399
0.27 2.06924822319155
0.28 2.92113555484325
0.29 1.78838316883468
0.3 2.09208167120751
0.31 2.4612428868707
0.32 2.87080885970117
0.33 2.98012637252842
0.34 3.32171983087689
0.35 3.58712959814565
0.36 2.83620363320155
0.37 3.1684714771856
0.38 2.854947456742
0.39 2.6709504344789
0.4 2.31087484692455
0.41 3.00628056878726
0.42 3.70657945481231
0.43 3.4232460571679
0.44 3.41057388458199
0.45 4.10596809869804
0.46 3.08674428435404
0.47 4.02714036996671
0.48 3.87518312875741
0.49 3.73663346697488
0.5 2.99707753243628
0.51 4.09417064568723
0.52 3.77066837832587
0.53 3.17249994963837
0.54 3.63769750927039
0.55 4.58675377433857
0.56 3.8446870740813
0.57 4.1771980266542
0.58 3.69183291171987
0.59 3.93651587841358
0.6 4.20064469925758
0.61 3.4448917373351
0.62 3.77187958258998
0.63 4.33860000788499
0.64 3.95191742902229
0.65 3.92257454872147
0.66 4.40538583718822
0.67 4.75131370303455
0.68 3.94674039180346
0.69 4.50153269684561
0.7 4.90401787939531
0.71 4.3821015897243
0.72 3.71989219282228
0.73 4.14498179919973
0.74 4.81893664941631
0.75 4.65128974108764
0.76 3.99373400168778
0.77 4.08463954802904
0.78 4.53422201076173
0.79 3.97489156256487
0.8 4.30117583508386
0.81 4.07369787549735
0.82 4.95609786150117
0.83 4.57218719759822
0.84 5.10000381126194
0.85 4.32304302244605
0.86 5.6343341090442
0.87 4.89431530990586
0.88 4.59248819271104
0.89 4.87660452076564
0.9 4.21854903949504
0.91 4.0483304071036
0.92 4.41578794787489
0.93 5.04431208986163
0.94 5.29514165487965
0.95 4.71283804219855
0.96 5.10769109936921
0.97 4.5670290615543
0.98 5.86854717146034
0.99 5.06488653938945
1 5.02208580109055
1.01 4.91344636509221
1.02 4.89870738689856
1.03 5.27316485885766
1.04 4.28870012122021
1.05 4.73649014197426
1.06 4.99861218362539
1.07 4.64932362613194
1.08 4.29760022805734
1.09 4.70097611303662
1.1 5.41747186497827
1.11 5.38599952712317
1.12 5.65722597686107
1.13 5.56547921266161
1.14 4.47546597638961
1.15 5.25333633344031
1.16 3.81523761580491
1.17 4.63173115946547
1.18 4.30492809467266
1.19 4.89344496140793
1.2 5.05229423731503
1.21 5.92309143528299
1.22 4.61499924760497
1.23 3.69361462463214
1.24 6.09380229213634
1.25 4.81860830065508
1.26 4.74322629304968
1.27 4.27474977779068
1.28 5.23347632014801
1.29 5.39778003660688
1.3 4.89570851299501
1.31 5.72881210601781
1.32 5.10514982333364
1.33 5.25462677954599
1.34 4.65082193112002
1.35 4.73154220398689
1.36 4.80707893691075
1.37 5.16418168543257
1.38 5.17373013634076
1.39 5.10666595955517
1.4 5.89114082976425
1.41 6.52019922105096
1.42 4.18930269233886
1.43 4.82668157186697
1.44 4.57147090255924
1.45 4.80531639369549
1.46 4.82398487627034
1.47 4.69004702593142
1.48 5.16323673863058
1.49 4.80644978193122
1.5 5.16179116832159
1.51 4.750001195978
1.52 5.24383850822438
1.53 5.23368286553147
1.54 4.95518008509537
1.55 5.81438815625929
1.56 5.45738816466931
1.57 4.6480174534327
1.58 5.02292660810507
1.59 5.21429308143817
1.6 5.47082076442226
1.61 4.86389694162386
1.62 5.09264973425202
1.63 4.80287387475279
1.64 5.04180728647019
1.65 4.75062973754658
1.66 4.93969890868415
1.67 4.98425422637556
1.68 4.48305843704248
1.69 5.13966530255368
1.7 4.83706580049529
1.71 4.56896252725547
1.72 5.01775789144903
1.73 5.64791250484048
1.74 5.3026953653536
1.75 5.75744700383782
1.76 5.41363773299456
1.77 4.58417228973089
1.78 5.4367608118115
1.79 6.29803247614288
1.8 5.49209743539876
1.81 5.38392511007268
1.82 5.46758277264765
1.83 4.95194839303675
1.84 5.60073161563512
1.85 4.25503007086902
1.86 4.79477676911778
1.87 5.48698520805049
1.88 5.1041427039961
1.89 4.37613164702132
1.9 5.03114032709616
1.91 4.61838240738972
1.92 6.3474701710028
1.93 5.21534346588606
1.94 5.10775623338696
1.95 4.50552744183709
1.96 4.80799306950509
1.97 5.32916802881561
1.98 5.44950949785761
1.99 5.27582726749386
2 4.66380128745393
2.01 4.83288269291512
2.02 6.38786296243981
2.03 5.67172718875995
2.04 4.60611300926844
2.05 4.91015446846663
2.06 5.01718949976397
2.07 4.69879386579179
2.08 5.45999168404619
2.09 4.7725562656034
2.1 4.89495759004599
2.11 5.82031482136323
2.12 5.17580329776792
2.13 5.70701248920847
2.14 5.51949510980474
2.15 6.16133684377301
2.16 5.6058900149306
2.17 4.81888597832863
2.18 5.90595227702742
2.19 5.26377071400508
2.2 5.00333870499817
2.21 4.5370715838061
2.22 5.08673018781411
2.23 5.16950679119002
2.24 5.70238169315367
2.25 5.04387930178226
2.26 5.88508200258195
2.27 5.46092470515619
2.28 4.58814727204829
2.29 5.15405979855067
2.3 5.89024797071205
2.31 5.07702482240404
2.32 5.59018589609766
2.33 4.45115298714819
2.34 4.76193896034257
2.35 3.97403413544587
2.36 4.27017018516211
2.37 5.21011316794654
2.38 5.60220964586172
2.39 4.72499465975027
2.4 5.66500200728464
2.41 5.42246301422317
2.42 4.85035526087588
2.43 4.90952730489476
2.44 4.72008345178471
2.45 5.1561564201042
2.46 3.75412076231398
2.47 5.75178091075963
2.48 5.83561352666081
2.49 5.83911407619398
2.5 4.72849195789577
2.51 6.05254620905548
2.52 5.22785801767613
2.53 5.63266518269986
2.54 4.77711677465873
2.55 5.46354591644045
2.56 4.60394304634645
2.57 3.78738384794908
2.58 5.07932119433208
2.59 5.35644648406736
2.6 5.4409910518778
2.61 4.60806205178313
2.62 5.0815835097503
2.63 5.23244718442943
2.64 4.8131562666855
2.65 4.89686255305998
2.66 4.57110160877912
2.67 5.71485603994448
2.68 4.93613701918528
2.69 5.46427942812265
2.7 5.18704105361816
2.71 5.1916476035264
2.72 4.1311295536234
2.73 4.68278809241355
2.74 5.22158079771883
2.75 3.97642373544634
2.76 5.86823313407019
2.77 5.82460480080614
2.78 4.47679252733831
2.79 5.0837799856187
2.8 4.86060284220661
2.81 4.89604126871697
2.82 4.85714238057574
2.83 5.52293012171193
2.84 4.99157110588576
2.85 5.07667262140924
2.86 5.37980736806799
2.87 4.99116690348646
2.88 5.09667416792863
2.89 5.08365941078186
2.9 5.04967336806685
2.91 5.28839754241819
2.92 5.56461992881265
2.93 5.29081203624271
2.94 4.81560034138398
2.95 5.51193520621571
2.96 5.16803110822446
2.97 5.9856361913432
2.98 4.65483595147973
2.99 5.93954622586271
3 5.33080545252578
3.01 5.77737489188852
3.02 4.95289049787961
3.03 5.2638513224491
3.04 4.85438916977062
3.05 4.96774126451669
3.06 5.30328847310295
3.07 6.32442018336092
3.08 5.31122060132446
3.09 5.56301062937859
3.1 5.95283580765176
3.11 5.37141374094147
3.12 5.46386397093768
3.13 5.57970463640565
3.14 4.68437343958503
3.15 5.48771303489118
3.16 4.95801581438288
3.17 5.12466865847656
3.18 5.37957948537696
3.19 5.17737365899676
3.2 5.1725661188357
3.21 5.22210009508551
3.22 5.41091248292915
3.23 4.80103633328152
3.24 5.16304647238477
3.25 4.71772795453021
3.26 3.99722710098941
3.27 5.3031374393026
3.28 4.80776198785231
3.29 4.46720444912973
3.3 5.24001300762838
3.31 5.07141691945049
3.32 5.49010594500764
3.33 5.78997426506053
3.34 5.71992849639596
3.35 5.52596908996685
3.36 5.42941416813404
3.37 5.28440493471732
3.38 4.71127928524285
3.39 4.80739341480792
3.4 5.28659504680441
3.41 4.94365750152966
3.42 4.68498508225832
3.43 5.07145390394192
3.44 5.36811738308244
3.45 4.84771100128192
3.46 5.93619514246615
3.47 5.32017047891732
3.48 5.67862602177296
3.49 5.93937977096751
3.5 5.7424899285993
3.51 5.33654062228434
3.52 5.25088352600443
3.53 5.81414706129581
3.54 4.25782748040767
3.55 5.69912176878961
3.56 5.300270569292
3.57 5.52809588166778
3.58 5.94979956780244
3.59 5.19988526528469
3.6 5.27094591671987
3.61 5.12330019209376
3.62 5.08519314616461
3.63 5.63998632723093
3.64 4.6951816571929
3.65 4.69040202784358
3.66 5.8761206936895
3.67 5.41534454966145
3.68 5.01650919113293
3.69 5.18793428534707
3.7 5.34852722903757
3.71 5.00727937512386
3.72 5.51851046677106
3.73 5.38478348570888
3.74 5.99515187639428
3.75 5.12565474277661
3.76 5.0504332076098
3.77 4.60836794658134
3.78 5.18772170537896
3.79 5.25719690730711
3.8 4.73554992583021
3.81 4.3306523900506
3.82 4.82480776971293
3.83 4.51495561390754
3.84 4.73931174864708
3.85 4.6424020362379
3.86 5.72333102819836
3.87 5.42402807174334
3.88 5.1383113839223
3.89 4.97859632956491
3.9 5.35381477550409
3.91 4.62544557882683
3.92 5.06266883578059
3.93 5.52237462630046
3.94 5.2864180582384
3.95 5.66418711240315
3.96 4.65557600238627
3.97 3.97309913242631
3.98 4.82957204311445
3.99 5.9879190686673
4 5.10259709066141
4.01 5.46276906838106
4.02 4.61092896183144
4.03 5.46707136706008
4.04 5.10971361620777
4.05 5.96265026409741
4.06 4.7114206536397
4.07 5.07117073031565
4.08 4.96412848032349
4.09 5.87641050820137
4.1 5.39034371912876
4.11 4.59730170595547
4.12 5.05856568107209
4.13 5.26290376818758
4.14 5.6292228295136
4.15 4.75866567582318
4.16 5.77883136296635
4.17 5.86790494058616
4.18 5.06774908743798
4.19 5.11280167384769
4.2 5.59512150692079
4.21 5.64055729346153
4.22 4.64695831285541
4.23 4.93547377183233
4.24 4.86732697468056
4.25 4.39480157291665
4.26 5.06080111561683
4.27 4.99237346249817
4.28 4.01414531243294
4.29 4.78429545393052
4.3 4.85803449465225
4.31 4.88623993305773
4.32 5.36913096055429
4.33 4.93651884153763
4.34 4.53651328060793
4.35 4.67586766330985
4.36 5.0551507520504
4.37 6.31262302393499
4.38 4.80873779285649
4.39 5.48486558100872
4.4 4.46118937641526
4.41 3.77844517310602
4.42 4.70976930519222
4.43 4.86602027692266
4.44 4.64956713144543
4.45 4.79420520479514
4.46 5.04569841520116
4.47 5.02742190654272
4.48 5.4311250606216
4.49 6.34084026052299
4.5 4.86553998906617
4.51 5.25890504365409
4.52 5.59359487103237
4.53 4.90026008522526
4.54 5.16611835813267
4.55 5.13224308239529
4.56 5.72595039139732
4.57 5.16664816591067
4.58 5.37549869567363
4.59 5.29609816973726
4.6 4.62529392802769
4.61 5.9864946557409
4.62 4.94686610124842
4.63 5.63993584235004
4.64 4.98249539362596
4.65 4.1992497295253
4.66 5.05691152514827
4.67 4.57444045892975
4.68 6.78554025017413
4.69 6.09811402219461
4.7 5.36103949838675
4.71 4.29559498926203
4.72 5.4928319369993
4.73 4.48029165332878
4.74 5.23368864741558
4.75 6.3336175573852
4.76 5.24185577828011
4.77 4.48807991358996
4.78 5.06306033815375
4.79 5.82734289470092
4.8 5.06462989284183
4.81 5.03580382661816
4.82 4.00529337293793
4.83 6.14725914562706
4.84 4.8714365871155
4.85 5.74005880411908
4.86 5.76045671145249
4.87 5.87095781420429
4.88 6.02804467774448
4.89 5.34844277718948
4.9 5.50137206716325
4.91 5.6348065858788
4.92 5.49854953359208
4.93 5.00528112467359
4.94 5.42762473611285
4.95 4.45067132174982
4.96 4.54860433236632
4.97 5.49337924933173
4.98 5.50887070426492
4.99 5.70347381738441
5 5.44524120049944
5.01 5.4654276727558
5.02 5.17986869060328
5.03 6.3860896974397
5.04 5.22912432369785
5.05 5.819276836864
5.06 4.96495851450442
5.07 5.80651066499207
5.08 5.08172300372492
5.09 5.15360799013552
5.1 5.07352862242259
5.11 5.63922480107773
5.12 5.68778984445295
5.13 4.59708406828807
5.14 5.97404689482125
5.15 5.66308227441828
5.16 5.81771354580349
5.17 4.92623377840917
5.18 4.84457468381252
5.19 5.15275571505371
5.2 4.7475528282114
5.21 5.29046036234735
5.22 5.33795184198413
5.23 4.92306314611236
5.24 6.09871298356119
5.25 5.44881770922682
5.26 6.38266905652383
5.27 4.84354026796612
5.28 5.56586946325043
5.29 5.8873794826811
5.3 5.32472631049962
5.31 5.24574787715044
5.32 5.98406239905502
5.33 5.54195012767736
5.34 5.47379971321652
5.35 5.8932515347716
5.36 5.66753670384904
5.37 4.42007095944365
5.38 6.44720892870926
5.39 5.13835100182716
5.4 5.90916249970763
5.41 4.33987300810603
5.42 5.4281938979609
5.43 5.36984679131345
5.44 5.25612102584981
5.45 5.24405198573847
5.46 5.58887198223633
5.47 5.7854948668354
5.48 5.6181430458364
5.49 4.93031714369665
5.5 5.21713953524712
5.51 5.42254748481994
5.52 5.37341008391766
5.53 5.96786304910871
5.54 5.19831628971877
5.55 6.04724318012927
5.56 5.02899882159017
5.57 4.88004787181569
5.58 4.99076804946223
5.59 5.36841376388371
5.6 5.18790074096521
5.61 5.9645092532515
5.62 5.04432825180829
5.63 4.68750374997614
5.64 5.02162102818668
5.65 5.48281494128932
5.66 5.13918568607348
5.67 6.25206849346394
5.68 5.21058704892013
5.69 4.64941942110953
5.7 5.30176480724733
5.71 6.03051811992527
5.72 5.50824774005331
5.73 5.43480069495608
5.74 5.58023186685561
5.75 5.00011784585885
5.76 4.635222284946
5.77 4.91902070097456
5.78 5.46713102677869
5.79 4.90048543718294
5.8 5.71416593004512
5.81 5.30214054672771
5.82 5.69123653415384
5.83 4.41302350358627
5.84 4.84130555137397
5.85 4.69574506745493
5.86 4.99451874968314
5.87 5.14636437091129
5.88 5.3356867877392
5.89 5.29205441823574
5.9 4.5799058921444
5.91 4.80177499809593
5.92 4.71657857969281
5.93 4.65467288485597
5.94 4.78421760193909
5.95 4.3864776792504
5.96 5.1837803990702
5.97 5.24932505098808
5.98 4.57963362089237
5.99 6.01583586753896
6 4.59351619356752
};
\addlegendentry{sample}
\addplot [semithick, green!50.19607843137255!black]
table {%
0 0.0053038686692601
0.01 -0.167704627326858
0.02 0.0140273814386153
0.03 -0.0411702837719844
0.04 0.12823534419322
0.05 0.310530552012645
0.06 0.337064521685598
0.07 0.557691950520519
0.08 0.578928351267626
0.09 0.80486533106579
0.1 0.989475900357276
0.11 1.03871454382153
0.12 1.06013512398577
0.13 1.21181017587256
0.14 1.39394824709053
0.15 1.52208307917528
0.16 1.62668087314424
0.17 1.7166177833937
0.18 1.75177071175045
0.19 1.9593007696096
0.2 2.04490458938219
0.21 2.16340909408155
0.22 2.18626138050703
0.23 2.26558095116726
0.24 2.35758002116898
0.25 2.47034552209609
0.26 2.43318936586588
0.27 2.57471248717443
0.28 2.62465645338463
0.29 2.74248845958535
0.3 2.82968026802899
0.31 2.85837020706196
0.32 2.90010472310523
0.33 2.97861030525695
0.34 3.02520617035685
0.35 3.16868847882679
0.36 3.17666367936367
0.37 3.19142966815159
0.38 3.41631222253861
0.39 3.37399860264398
0.4 3.39131446064384
0.41 3.48770150886592
0.42 3.5125361526155
0.43 3.58920140769665
0.44 3.65808608141308
0.45 3.78131593338604
0.46 3.81210146865757
0.47 3.73449013369981
0.48 3.85854715722922
0.49 3.88826999865357
0.5 3.74181833601017
0.51 3.93525140739454
0.52 4.0307687002915
0.53 4.01340578364123
0.54 4.16275714014538
0.55 4.05743282920673
0.56 4.20045234417081
0.57 4.1960862225264
0.58 4.18480600673361
0.59 4.10358324282653
0.6 4.21736430380308
0.61 4.36100314357672
0.62 4.29793693881431
0.63 4.2666554667914
0.64 4.38851531747084
0.65 4.37334610947191
0.66 4.54949995604631
0.67 4.43766418739485
0.68 4.47983344514391
0.69 4.51262514178866
0.7 4.57296752268224
0.71 4.59299898172607
0.72 4.64846733334906
0.73 4.62942207047858
0.74 4.6106408137869
0.75 4.63190479542981
0.76 4.72877914387645
0.77 4.70848915471465
0.78 4.65837161868887
0.79 4.79274781059051
0.8 4.79992585700039
0.81 4.69327005373478
0.82 4.79024609549561
0.83 4.81667200243717
0.84 4.84923061230725
0.85 4.97714751750979
0.86 4.96633100007975
0.87 4.83660148354539
0.88 4.84951095586436
0.89 4.80549027256824
0.9 4.93964103820693
0.91 4.98696899841828
0.92 4.92496638063888
0.93 4.93085643331291
0.94 5.05891465688231
0.95 4.93389084833459
0.96 4.98238456632678
0.97 4.88207728616158
0.98 4.98829717782041
0.99 5.00096680056112
1 5.06913568185348
1.01 5.01234540513762
1.02 5.06091604064688
1.03 5.05515524855426
1.04 5.12931360713062
1.05 5.11614546186654
1.06 5.14183770135111
1.07 5.16911924975636
1.08 5.09921828290957
1.09 5.15261222599055
1.1 5.09612592365573
1.11 5.05667927619431
1.12 5.13335703030147
1.13 5.28453101473664
1.14 5.2095234368162
1.15 5.198321334987
1.16 5.19995034690784
1.17 5.15119522652176
1.18 5.16114552659401
1.19 5.2510315260998
1.2 5.19568345009494
1.21 5.16753367380542
1.22 5.22762721197089
1.23 5.1374300574495
1.24 5.26876973173186
1.25 5.21958848803706
1.26 5.26072591840575
1.27 5.16667844676011
1.28 5.31553589726599
1.29 5.24400874772618
1.3 5.31846263006629
1.31 5.26374691042338
1.32 5.33973560408312
1.33 5.27513897808404
1.34 5.21814821743828
1.35 5.32568250968715
1.36 5.3541118690472
1.37 5.34549388499793
1.38 5.390642004474
1.39 5.21614672097296
1.4 5.31017607928134
1.41 5.34223906879923
1.42 5.41832228507296
1.43 5.33230791677773
1.44 5.2215697495837
1.45 5.36963787622649
1.46 5.31118320915717
1.47 5.43265514858443
1.48 5.41259522049697
1.49 5.28689713547827
1.5 5.40136424295428
1.51 5.29061036584619
1.52 5.35494657730538
1.53 5.31905552536377
1.54 5.29303355043535
1.55 5.2757937349618
1.56 5.29998758389998
1.57 5.39015179418084
1.58 5.33523481824613
1.59 5.34161151796553
1.6 5.27292706616782
1.61 5.34666296667872
1.62 5.32600109304653
1.63 5.32892155949257
1.64 5.35391492467872
1.65 5.31970610048837
1.66 5.34059502329046
1.67 5.37967990687062
1.68 5.34437982854724
1.69 5.35937109518179
1.7 5.39514705638142
1.71 5.39358408972973
1.72 5.38014958433552
1.73 5.38866005435708
1.74 5.40006815506736
1.75 5.46380112209562
1.76 5.3338640593618
1.77 5.24826440749463
1.78 5.38404939182865
1.79 5.32477854437909
1.8 5.35139250928497
1.81 5.33057673771062
1.82 5.39005460768653
1.83 5.4156183515155
1.84 5.36041854197037
1.85 5.39164806164484
1.86 5.46017357853533
1.87 5.46779387252429
1.88 5.34814603272287
1.89 5.37780813135359
1.9 5.42847029682561
1.91 5.39639144415543
1.92 5.40750374077038
1.93 5.43993208191786
1.94 5.36381379005044
1.95 5.42109898845618
1.96 5.40690575122874
1.97 5.40389814325741
1.98 5.3728752391417
1.99 5.50380906611307
2 5.4512344524256
2.01 5.44074979888411
2.02 5.36683637878207
2.03 5.38805344294802
2.04 5.38980353854325
2.05 5.40697247612206
2.06 5.39748393740354
2.07 5.4108043791171
2.08 5.4313105018963
2.09 5.45520667586621
2.1 5.38181841374776
2.11 5.46450562678829
2.12 5.42962669955643
2.13 5.51547806697459
2.14 5.48939015672663
2.15 5.35101135432082
2.16 5.49123210990311
2.17 5.39262399620005
2.18 5.41659323429375
2.19 5.44844605303082
2.2 5.41557763936387
2.21 5.42951075235421
2.22 5.41068005968839
2.23 5.37979774496224
2.24 5.45500137253959
2.25 5.3932906638618
2.26 5.40905645420744
2.27 5.4171226959958
2.28 5.47849341734289
2.29 5.34270407334398
2.3 5.41640268992515
2.31 5.4210300711371
2.32 5.43120787075051
2.33 5.39087805715347
2.34 5.54238175849187
2.35 5.43252838562025
2.36 5.4015924717212
2.37 5.50117675081684
2.38 5.48407576002253
2.39 5.4659863705573
2.4 5.53380725397951
2.41 5.37122132477385
2.42 5.49041213188298
2.43 5.3760102340443
2.44 5.41461238518539
2.45 5.43309447571472
2.46 5.39957957915549
2.47 5.40145286188315
2.48 5.41851123071547
2.49 5.312086985561
2.5 5.41985253931189
2.51 5.40996354468739
2.52 5.43646820263502
2.53 5.47595411804634
2.54 5.436788757049
2.55 5.52336720710965
2.56 5.46115574595095
2.57 5.48300998621543
2.58 5.49260613170863
2.59 5.43721248499172
2.6 5.5635738047327
2.61 5.40833003935934
2.62 5.44795308124386
2.63 5.45454778488894
2.64 5.47834181853127
2.65 5.4123758783343
2.66 5.42262421906812
2.67 5.39348175546468
2.68 5.42589826021816
2.69 5.4743455501993
2.7 5.36963877426675
2.71 5.51233292915431
2.72 5.48881631666281
2.73 5.39841800533153
2.74 5.40766450153739
2.75 5.45822713321279
2.76 5.42654594728583
2.77 5.36231819722145
2.78 5.366594049237
2.79 5.39229333572829
2.8 5.52261106112833
2.81 5.40608647204985
2.82 5.42587136481048
2.83 5.39448461807499
2.84 5.48574840896196
2.85 5.42147363172951
2.86 5.43181138028537
2.87 5.41337465259051
2.88 5.40026274934995
2.89 5.42587494711812
2.9 5.45651182834671
2.91 5.441014950809
2.92 5.38838864414518
2.93 5.3800403030726
2.94 5.37431913041542
2.95 5.36472803319772
2.96 5.36123104593966
2.97 5.3474794168702
2.98 5.41798974251956
2.99 5.43410845269554
3 5.36191542919876
3.01 5.38720955827015
3.02 5.44345028882249
3.03 5.44061738709594
3.04 5.41254556026692
3.05 5.45649273896686
3.06 5.49210868843387
3.07 5.45034506663044
3.08 5.455921503299
3.09 5.41425370627912
3.1 5.39568779457984
3.11 5.40712334362625
3.12 5.44956146191652
3.13 5.48297936627149
3.14 5.35178547815523
3.15 5.45478687674158
3.16 5.44328925334377
3.17 5.3871701038969
3.18 5.37929609968334
3.19 5.43794710471375
3.2 5.38914004586779
3.21 5.47338513721258
3.22 5.48088472056267
3.23 5.45038923462071
3.24 5.42757871444186
3.25 5.43648030200803
3.26 5.36712550506283
3.27 5.41562224017747
3.28 5.54428178092508
3.29 5.43650682867627
3.3 5.38461783568862
3.31 5.40768987126408
3.32 5.36135898639163
3.33 5.45982098550492
3.34 5.42151429702151
3.35 5.43167402540759
3.36 5.37883583828092
3.37 5.44365917994659
3.38 5.43500515619882
3.39 5.4445559360453
3.4 5.47152362109224
3.41 5.5384479021759
3.42 5.3982435449461
3.43 5.54681385117276
3.44 5.47614093051858
3.45 5.48140024230949
3.46 5.49576577488861
3.47 5.46881800042129
3.48 5.39815230015578
3.49 5.44536725228155
3.5 5.43457479345866
3.51 5.47661371239641
3.52 5.35220896867836
3.53 5.4383879814407
3.54 5.4216867921382
3.55 5.3704495461345
3.56 5.39006252922523
3.57 5.35517829631895
3.58 5.44387461528968
3.59 5.41615765698058
3.6 5.41897310523213
3.61 5.43757085213317
3.62 5.40382521098115
3.63 5.47111415473235
3.64 5.35758847865745
3.65 5.48096471478246
3.66 5.44709442808582
3.67 5.37952367675852
3.68 5.51309696471891
3.69 5.39567977275924
3.7 5.48757784607229
3.71 5.36583827541937
3.72 5.45394433961758
3.73 5.40483017144753
3.74 5.48114827151299
3.75 5.43186138892338
3.76 5.39956476182771
3.77 5.32873192713311
3.78 5.37384462582288
3.79 5.38957691391957
3.8 5.439530094656
3.81 5.43147922466457
3.82 5.43729830223981
3.83 5.36368281984204
3.84 5.45788568015464
3.85 5.29616895496913
3.86 5.3975374549886
3.87 5.37873984642648
3.88 5.41738567765795
3.89 5.46959238849878
3.9 5.36361373377555
3.91 5.43889928029592
3.92 5.33862794453269
3.93 5.47807405261146
3.94 5.35709113926374
3.95 5.42254050560629
3.96 5.4068315970559
3.97 5.38445405624069
3.98 5.46470328209368
3.99 5.41367409857645
4 5.49104160609891
4.01 5.50361574472915
4.02 5.46404366323711
4.03 5.33670783023888
4.04 5.33109317578757
4.05 5.45542989964053
4.06 5.39671203954346
4.07 5.38594218047292
4.08 5.39622663861782
4.09 5.44081670895181
4.1 5.52470120166543
4.11 5.4529409424498
4.12 5.42345399740866
4.13 5.40723456987359
4.14 5.46314311428935
4.15 5.37207331239513
4.16 5.43411829945109
4.17 5.42388377258379
4.18 5.47983958501694
4.19 5.38236532255424
4.2 5.45744597374747
4.21 5.42722322681768
4.22 5.3586455956386
4.23 5.52815749033991
4.24 5.47545052934055
4.25 5.33792882472996
4.26 5.44847747455705
4.27 5.52955852254526
4.28 5.43651249951176
4.29 5.37608993020078
4.3 5.42113165704191
4.31 5.4135722917602
4.32 5.41963339918668
4.33 5.47348958032225
4.34 5.37475241005843
4.35 5.46171850728856
4.36 5.40697767348301
4.37 5.4054526862175
4.38 5.49817836566712
4.39 5.33797221067611
4.4 5.46158356731459
4.41 5.41864477318887
4.42 5.37556379601866
4.43 5.34336599607147
4.44 5.44137181523602
4.45 5.30348931100621
4.46 5.52632973583494
4.47 5.38232049813085
4.48 5.44739759153449
4.49 5.38394433471052
4.5 5.33978617812972
4.51 5.43802203088542
4.52 5.45335604979804
4.53 5.39465442159773
4.54 5.48231060941131
4.55 5.46401876193212
4.56 5.47366904456591
4.57 5.46445610991942
4.58 5.50331678455625
4.59 5.39572084891299
4.6 5.48349836443617
4.61 5.4015238880608
4.62 5.48902400401045
4.63 5.43803130388945
4.64 5.48926080091589
4.65 5.45403883512898
4.66 5.49477881682682
4.67 5.47699226274406
4.68 5.42505668485693
4.69 5.5004524004985
4.7 5.49048383040411
4.71 5.41121720869901
4.72 5.422458819083
4.73 5.46231198978509
4.74 5.47783591606721
4.75 5.43320896849545
4.76 5.46641511047901
4.77 5.41069533325319
4.78 5.37509579659169
4.79 5.36970766877766
4.8 5.45728863578796
4.81 5.47843321805553
4.82 5.50574263685708
4.83 5.37729412125592
4.84 5.41998221652616
4.85 5.41286033144169
4.86 5.40492674990156
4.87 5.46243150303404
4.88 5.45859360036968
4.89 5.48024642332566
4.9 5.42574730094217
4.91 5.5137134776275
4.92 5.46891283276435
4.93 5.50455980817493
4.94 5.44015307835471
4.95 5.4859041507693
4.96 5.43149539811316
4.97 5.49743091805084
4.98 5.48531092748936
4.99 5.58061935013628
5 5.50675532068309
5.01 5.49518649359722
5.02 5.42603739775368
5.03 5.5002489619874
5.04 5.45571126024861
5.05 5.41229193925875
5.06 5.39151443818501
5.07 5.49515602025014
5.08 5.47476607342523
5.09 5.43354547958241
5.1 5.40018188431633
5.11 5.38969822319148
5.12 5.44980094387769
5.13 5.4136033205933
5.14 5.43299413614417
5.15 5.37150748773964
5.16 5.44066810266699
5.17 5.44631916162053
5.18 5.38568115139326
5.19 5.41707753146307
5.2 5.38435643548787
5.21 5.49185130259763
5.22 5.49894467739609
5.23 5.46070139932543
5.24 5.4849974274974
5.25 5.45848800085487
5.26 5.43317279465503
5.27 5.47395270283901
5.28 5.4334511176146
5.29 5.46226142271016
5.3 5.47547589952195
5.31 5.40886991641508
5.32 5.37687519758852
5.33 5.46559216067266
5.34 5.4871276292158
5.35 5.43154188043771
5.36 5.43632203959021
5.37 5.41354791210199
5.38 5.49780641983912
5.39 5.45198986101719
5.4 5.50541074697478
5.41 5.33159067458605
5.42 5.45418470725303
5.43 5.47868598866335
5.44 5.44426906646674
5.45 5.32689594846591
5.46 5.44354677392146
5.47 5.32475406539908
5.48 5.46855774026831
5.49 5.42225786968558
5.5 5.38225803193271
5.51 5.34924587611716
5.52 5.50722698777311
5.53 5.40896113351235
5.54 5.33238351184549
5.55 5.45635141595098
5.56 5.41204312109683
5.57 5.44706432056543
5.58 5.49592330426789
5.59 5.48985924416208
5.6 5.48660441872087
5.61 5.41741657203325
5.62 5.44225117552301
5.63 5.45417349083064
5.64 5.46453992273742
5.65 5.42107583975841
5.66 5.443996237005
5.67 5.44084004626352
5.68 5.45374992866163
5.69 5.38916373743348
5.7 5.44773906346316
5.71 5.49069291385325
5.72 5.42670503712948
5.73 5.43049893459415
5.74 5.42958085096268
5.75 5.4218513823438
5.76 5.48190905777764
5.77 5.53145037237084
5.78 5.51727385923341
5.79 5.36390586264676
5.8 5.45585936722791
5.81 5.42754301326838
5.82 5.50891061159682
5.83 5.41549609461541
5.84 5.52485572760428
5.85 5.42501768785507
5.86 5.44801500699096
5.87 5.44092926336405
5.88 5.41488740055195
5.89 5.54525638199659
5.9 5.42092179267982
5.91 5.44663709904062
5.92 5.56426214839654
5.93 5.45647184119715
5.94 5.49210329807279
5.95 5.50030365387318
5.96 5.3805469588788
5.97 5.47108371755453
5.98 5.3961968067925
5.99 5.41102091102064
6 5.45782855940848
};
\addlegendentry{mean}
\addplot [very thin, green!50.19607843137255!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.541852173754807
0.01 0.352759744411888
0.02 0.495407817208576
0.03 0.486216014943861
0.04 0.668844646298011
0.05 0.901449323362115
0.06 0.805987220888185
0.07 1.11504262631924
0.08 1.04816735931731
0.09 1.37041251232608
0.1 1.59096223948967
0.11 1.67191860360829
0.12 1.61566026238681
0.13 1.75707054968852
0.14 2.04406472036046
0.15 2.13419364442445
0.16 2.27803857363807
0.17 2.4099419208586
0.18 2.55451923598571
0.19 2.60456151387688
0.2 2.71232318324428
0.21 2.8883576136559
0.22 2.96136274724479
0.23 3.03248392053158
0.24 3.04041266640238
0.25 3.26347871720928
0.26 3.23394759385869
0.27 3.38911959648561
0.28 3.56679899707635
0.29 3.65171844446104
0.3 3.73677170572243
0.31 3.69723076219331
0.32 3.6915361801822
0.33 3.80194448003204
0.34 3.8901335719297
0.35 4.00994971090484
0.36 4.08599533578058
0.37 4.03814789211665
0.38 4.37561097850782
0.39 4.27082221913266
0.4 4.32676054757085
0.41 4.45680987921021
0.42 4.44960713661742
0.43 4.50452998720428
0.44 4.5828030720373
0.45 4.77080486405632
0.46 4.87945532957421
0.47 4.71228685372066
0.48 4.83319240803214
0.49 4.92921598162792
0.5 4.84374232281974
0.51 4.97191644747064
0.52 5.12479122035414
0.53 5.07557781521336
0.54 5.21840180331742
0.55 5.08482118833809
0.56 5.18675059577022
0.57 5.24731493130065
0.58 5.29429439659052
0.59 5.09959771263234
0.6 5.310707083982
0.61 5.51426324770994
0.62 5.4395328190895
0.63 5.43861465620945
0.64 5.54465884112603
0.65 5.47154614297207
0.66 5.71410298060791
0.67 5.63908286449143
0.68 5.66945429701853
0.69 5.62992282672521
0.7 5.73842492237959
0.71 5.71425159444585
0.72 5.78450090212594
0.73 5.77698834436917
0.74 5.70915625703777
0.75 5.74186599893194
0.76 5.92086548420001
0.77 5.82219568551064
0.78 5.69334189379204
0.79 5.89958541550259
0.8 5.90709865343531
0.81 5.88679164412023
0.82 5.96440804624175
0.83 6.01401485682641
0.84 6.0329382317844
0.85 6.18952496365361
0.86 6.18471967954613
0.87 6.0588877932541
0.88 5.95690723023202
0.89 5.99234492093853
0.9 6.12552752703575
0.91 6.14015267859951
0.92 6.14786890501741
0.93 6.1217815833346
0.94 6.26512201288717
0.95 6.07279918364172
0.96 6.12743191060333
0.97 6.18166210580184
0.98 6.19807269497336
0.99 6.2166259345012
1 6.32111635169234
1.01 6.26234325370215
1.02 6.21098863491622
1.03 6.2613352611989
1.04 6.3429456653538
1.05 6.32336390438507
1.06 6.32687197945383
1.07 6.44092403520702
1.08 6.26570931336954
1.09 6.44937040362529
1.1 6.28848411096571
1.11 6.23769439081922
1.12 6.38263135686197
1.13 6.54332224868473
1.14 6.4846470128679
1.15 6.33437680371744
1.16 6.41657981339719
1.17 6.40070081236252
1.18 6.43718399422787
1.19 6.50317609122617
1.2 6.52514133956522
1.21 6.42598455773111
1.22 6.46731133687526
1.23 6.44817409518527
1.24 6.49031034634894
1.25 6.52604102229624
1.26 6.40394340266359
1.27 6.44294245642657
1.28 6.61886716002632
1.29 6.52903590469268
1.3 6.4919708808056
1.31 6.6142689773063
1.32 6.60716041265245
1.33 6.53684385118174
1.34 6.44044273675088
1.35 6.70810265707294
1.36 6.63600987374231
1.37 6.6371865929486
1.38 6.60594742387972
1.39 6.48757108278245
1.4 6.56490452099872
1.41 6.63033374666925
1.42 6.72638859401668
1.43 6.66425258197482
1.44 6.55065880114448
1.45 6.71337880275468
1.46 6.62037477599369
1.47 6.72282400440249
1.48 6.7110642401496
1.49 6.57380280939201
1.5 6.64247929721105
1.51 6.58528646888406
1.52 6.65973126284547
1.53 6.56870306201745
1.54 6.57005378407381
1.55 6.57867395760023
1.56 6.65644276154398
1.57 6.75618512360803
1.58 6.654133692816
1.59 6.60531221405193
1.6 6.57984414496326
1.61 6.64392649147446
1.62 6.71779598627651
1.63 6.61579984423721
1.64 6.73477601824403
1.65 6.58511374691646
1.66 6.64824682849596
1.67 6.70801832026006
1.68 6.62169547798056
1.69 6.56946191197321
1.7 6.66190554135514
1.71 6.70183174595391
1.72 6.63242452407748
1.73 6.69959242900905
1.74 6.73547860969713
1.75 6.7900001177843
1.76 6.67255625990724
1.77 6.53234145614473
1.78 6.6634504144549
1.79 6.74058239116415
1.8 6.63886062908184
1.81 6.68733551271911
1.82 6.69860908203609
1.83 6.75114421546719
1.84 6.70653809691344
1.85 6.70478821221582
1.86 6.83284067576228
1.87 6.7070490133619
1.88 6.66618482944629
1.89 6.58212965377188
1.9 6.7871237773556
1.91 6.72641803450846
1.92 6.71974447409974
1.93 6.70462187827948
1.94 6.66123786706642
1.95 6.71960652069059
1.96 6.6546251165787
1.97 6.77094946037453
1.98 6.64945943507705
1.99 6.74885817875128
2 6.81921592600762
2.01 6.72202174062012
2.02 6.68146944285727
2.03 6.66856267436781
2.04 6.75376103356455
2.05 6.67161920454093
2.06 6.75152427543274
2.07 6.75387501438762
2.08 6.71204903296134
2.09 6.68435541552043
2.1 6.70858049921997
2.11 6.85874261186787
2.12 6.7136173022123
2.13 6.79766756038383
2.14 6.7478516217466
2.15 6.6377124609489
2.16 6.77544681360453
2.17 6.67349784240166
2.18 6.6331738896316
2.19 6.76975333600226
2.2 6.71558516370888
2.21 6.8032300014055
2.22 6.68839431713543
2.23 6.66080578412897
2.24 6.79483678961052
2.25 6.69667089445354
2.26 6.71291162104105
2.27 6.70506803412344
2.28 6.68288768148489
2.29 6.72369066340008
2.3 6.72611639902241
2.31 6.76416811547245
2.32 6.70129702855262
2.33 6.77928744495531
2.34 6.86161642479814
2.35 6.80833794271656
2.36 6.76720232617017
2.37 6.77876483743454
2.38 6.74842420725376
2.39 6.80279828086909
2.4 6.82904311239137
2.41 6.61574692789317
2.42 6.77169059490372
2.43 6.70330498326955
2.44 6.68309802281382
2.45 6.78663638392455
2.46 6.75566377119324
2.47 6.65988513043089
2.48 6.6970042395233
2.49 6.55455267036568
2.5 6.79517779677891
2.51 6.77175256022143
2.52 6.68434044136746
2.53 6.72584847239104
2.54 6.7939059255962
2.55 6.76985309821911
2.56 6.73907311075072
2.57 6.76447936695861
2.58 6.72988626175155
2.59 6.73270677031726
2.6 6.86648181864665
2.61 6.75752066119945
2.62 6.78395401253341
2.63 6.82651797176278
2.64 6.87234638132526
2.65 6.68545899602045
2.66 6.82369140297476
2.67 6.68589709420365
2.68 6.70900184511021
2.69 6.82808073688835
2.7 6.63348966527893
2.71 6.82256264742486
2.72 6.75547071924938
2.73 6.68035987452539
2.74 6.71263259668072
2.75 6.7243276983902
2.76 6.79380221827779
2.77 6.62554521615664
2.78 6.55134249049311
2.79 6.68708080695337
2.8 6.82715555491697
2.81 6.77494829217769
2.82 6.6263977481384
2.83 6.75774957680794
2.84 6.86745350758674
2.85 6.79079328474299
2.86 6.74116710234653
2.87 6.72968678543572
2.88 6.58192229947027
2.89 6.75125887716857
2.9 6.666088090319
2.91 6.81369095484841
2.92 6.72202561263162
2.93 6.71473646157022
2.94 6.72488600052709
2.95 6.73426483738194
2.96 6.68381812499467
2.97 6.65309130660122
2.98 6.73487619691298
2.99 6.66608475633649
3 6.6691976972494
3.01 6.61268616339735
3.02 6.63446397910146
3.03 6.81952092560057
3.04 6.75012828199765
3.05 6.64232874670668
3.06 6.72709104388015
3.07 6.75603022258354
3.08 6.80050912235457
3.09 6.66864602016684
3.1 6.63870867857526
3.11 6.67768288075957
3.12 6.74090237712939
3.13 6.84997111011773
3.14 6.69154208023413
3.15 6.764253724272
3.16 6.65707198437207
3.17 6.75753675794055
3.18 6.65638485108488
3.19 6.79144318849777
3.2 6.62500358740591
3.21 6.85199825561138
3.22 6.84303987274181
3.23 6.69591136455426
3.24 6.81084192076993
3.25 6.85293015192542
3.26 6.66335835544955
3.27 6.76161985779935
3.28 6.74890798700615
3.29 6.73723961810521
3.3 6.7325091794834
3.31 6.71875624919671
3.32 6.70110199867363
3.33 6.86070242827344
3.34 6.69751658602941
3.35 6.79907824197995
3.36 6.69970323156468
3.37 6.80591812883556
3.38 6.69219040822574
3.39 6.68084749693501
3.4 6.71120692453012
3.41 6.79252040714753
3.42 6.73676395639578
3.43 6.7978527860815
3.44 6.77476729709292
3.45 6.77183564444632
3.46 6.75238072271102
3.47 6.88325363109711
3.48 6.79446782644691
3.49 6.69801873702951
3.5 6.70374825919547
3.51 6.73427606445142
3.52 6.66720257223641
3.53 6.78585910574785
3.54 6.70169739615046
3.55 6.64919968592948
3.56 6.59122200005791
3.57 6.70651342735974
3.58 6.72851774815256
3.59 6.77414875220842
3.6 6.86980588379398
3.61 6.83391895090011
3.62 6.63608097411982
3.63 6.77998993799214
3.64 6.69286060229102
3.65 6.86203542936008
3.66 6.77222619599642
3.67 6.72152967922995
3.68 6.82956992781908
3.69 6.74165196233786
3.7 6.73405214156914
3.71 6.73972420064185
3.72 6.81542320677542
3.73 6.73602143254934
3.74 6.77579668210456
3.75 6.75686275586017
3.76 6.77185266950887
3.77 6.71125224587057
3.78 6.64399353004851
3.79 6.65258046872763
3.8 6.69834785275887
3.81 6.7407098140375
3.82 6.83058535300637
3.83 6.79757112021386
3.84 6.78180791213663
3.85 6.65251567052153
3.86 6.75367560464935
3.87 6.62749897533387
3.88 6.73632435344107
3.89 6.73977669058671
3.9 6.63893332534712
3.91 6.7502928086923
3.92 6.61517701791223
3.93 6.76493344045156
3.94 6.70264706183153
3.95 6.76485173344511
3.96 6.73391068871291
3.97 6.8359438073326
3.98 6.80071469129248
3.99 6.56402119987428
4 6.8168880649275
4.01 6.8366782343932
4.02 6.75004122128791
4.03 6.63902887038407
4.04 6.64880464178186
4.05 6.81246033786459
4.06 6.69984348414068
4.07 6.67795865095066
4.08 6.74233053407886
4.09 6.71699519563185
4.1 6.72412703067798
4.11 6.74642007007966
4.12 6.75914392365417
4.13 6.6390163140863
4.14 6.74995347320269
4.15 6.5927449085034
4.16 6.81330061782569
4.17 6.70816435195461
4.18 6.84897806903452
4.19 6.60524645848813
4.2 6.8187558182627
4.21 6.70265114288422
4.22 6.65012460952935
4.23 6.80514926279444
4.24 6.78841534043795
4.25 6.77633946590719
4.26 6.7542711808045
4.27 6.76857573749005
4.28 6.77088815953896
4.29 6.67630028172143
4.3 6.72886557539863
4.31 6.68988808400312
4.32 6.75599337155893
4.33 6.85801726160004
4.34 6.73552395108122
4.35 6.76793798477891
4.36 6.6610977323963
4.37 6.74236804718249
4.38 6.8290218115108
4.39 6.53937356317622
4.4 6.79850456124525
4.41 6.69163346813995
4.42 6.74781594772699
4.43 6.64227509352067
4.44 6.77983909404959
4.45 6.5861267033746
4.46 6.79720418106179
4.47 6.63231524501611
4.48 6.78632082277045
4.49 6.72798956703883
4.5 6.65422316486011
4.51 6.73676257204851
4.52 6.88839318009404
4.53 6.69247144705189
4.54 6.7753544984469
4.55 6.7499454941314
4.56 6.69632086016615
4.57 6.81174713657349
4.58 6.72080654938718
4.59 6.67367019872569
4.6 6.8191641361485
4.61 6.72817742981974
4.62 6.7396264314569
4.63 6.72069356257688
4.64 6.86466333294067
4.65 6.81919182602828
4.66 6.69057791807988
4.67 6.80852657771764
4.68 6.72681136555666
4.69 6.79079972556931
4.7 6.82986049871712
4.71 6.79720257832701
4.72 6.73416670844041
4.73 6.76140727153782
4.74 6.72007424644847
4.75 6.68937578752446
4.76 6.76555252509718
4.77 6.68793224565217
4.78 6.60865491947919
4.79 6.75652582976284
4.8 6.71635250779815
4.81 6.84445790408878
4.82 6.85676562480077
4.83 6.71657927655016
4.84 6.72864361228601
4.85 6.68684887187473
4.86 6.69758474655467
4.87 6.83516965166256
4.88 6.75870871522984
4.89 6.85536092934679
4.9 6.79229062628658
4.91 6.88412401683479
4.92 6.78351361913869
4.93 6.80412548544068
4.94 6.73068913084044
4.95 6.91263227742561
4.96 6.76574907413278
4.97 6.79497848815762
4.98 6.76582430536004
4.99 6.83262977379146
5 6.89391058315443
5.01 6.80302296110892
5.02 6.77007715255029
5.03 6.7598222579649
5.04 6.78164499124414
5.05 6.74477222595683
5.06 6.71293349584565
5.07 6.86070428959372
5.08 6.89271764045876
5.09 6.73275272976271
5.1 6.73866633520964
5.11 6.69960659327729
5.12 6.77972421781866
5.13 6.77806644710863
5.14 6.7399982989409
5.15 6.66245935793885
5.16 6.70866772865779
5.17 6.7984800204647
5.18 6.67783595728741
5.19 6.76986466873446
5.2 6.62164983831897
5.21 6.83061620073804
5.22 6.79773706079718
5.23 6.81462489884868
5.24 6.74353733495242
5.25 6.7812040006108
5.26 6.76625480276292
5.27 6.72156779653206
5.28 6.71603769153329
5.29 6.77401320089512
5.3 6.75791701315027
5.31 6.75989840875807
5.32 6.79186266012259
5.33 6.83282012725329
5.34 6.7511046919233
5.35 6.78613675330315
5.36 6.82093496063633
5.37 6.68050745747902
5.38 6.81896833390888
5.39 6.7602399723918
5.4 6.83351036217597
5.41 6.60416255015488
5.42 6.77522245719951
5.43 6.82526208133189
5.44 6.75395262656967
5.45 6.65669058959447
5.46 6.81829374440339
5.47 6.59658598831957
5.48 6.73455982864668
5.49 6.8163077717817
5.5 6.81848299320542
5.51 6.69688612696656
5.52 6.88210138068455
5.53 6.69258801466939
5.54 6.60522933635845
5.55 6.69069132361413
5.56 6.71851699374251
5.57 6.80186333384664
5.58 6.7663325389983
5.59 6.85744336169921
5.6 6.72730376636544
5.61 6.68601760955788
5.62 6.7971778311397
5.63 6.77141111026686
5.64 6.81154805031535
5.65 6.7671947073292
5.66 6.76291765265147
5.67 6.76269649128219
5.68 6.72733912501725
5.69 6.69805014608011
5.7 6.87065627977323
5.71 6.76812974412603
5.72 6.7300545332632
5.73 6.74178913445677
5.74 6.75509839129003
5.75 6.78441210049297
5.76 6.90101275523117
5.77 6.82925347190788
5.78 6.95060746027187
5.79 6.68714990787222
5.8 6.76876922523198
5.81 6.64838635039389
5.82 6.82562142357667
5.83 6.69238204846445
5.84 6.88617269575885
5.85 6.76191557793438
5.86 6.72807698314032
5.87 6.77343833556566
5.88 6.6863201916492
5.89 6.80014239650911
5.9 6.69953918458461
5.91 6.76313884373513
5.92 6.79961662274024
5.93 6.75293409342037
5.94 6.82933372488626
5.95 6.80626540884534
5.96 6.73906916236896
5.97 6.78311599466739
5.98 6.6557175314561
5.99 6.72650812303122
6 6.71122695144485
};
\addlegendentry{mean+/-std}
\addplot [very thin, green!50.19607843137255!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 -0.531244436416287
0.01 -0.688168999065604
0.02 -0.467353054331346
0.03 -0.56855658248783
0.04 -0.41237395791157
0.05 -0.280388219336825
0.06 -0.131858177516989
0.07 0.000341274721792684
0.08 0.109689343217944
0.09 0.239318149805504
0.1 0.387989561224884
0.11 0.405510484034771
0.12 0.504609985584725
0.13 0.666549802056603
0.14 0.743831773820607
0.15 0.909972513926114
0.16 0.975323172650419
0.17 1.0232936459288
0.18 0.949022187515194
0.19 1.31404002534233
0.2 1.3774859955201
0.21 1.43846057450721
0.22 1.41116001376926
0.23 1.49867798180294
0.24 1.67474737593558
0.25 1.67721232698291
0.26 1.63243113787307
0.27 1.76030537786326
0.28 1.68251390969292
0.29 1.83325847470966
0.3 1.92258883033555
0.31 2.01950965193061
0.32 2.10867326602826
0.33 2.15527613048185
0.34 2.160278768784
0.35 2.32742724674874
0.36 2.26733202294675
0.37 2.34471144418651
0.38 2.4570134665694
0.39 2.4771749861553
0.4 2.45586837371682
0.41 2.51859313852164
0.42 2.57546516861359
0.43 2.67387282818903
0.44 2.73336909078885
0.45 2.79182700271575
0.46 2.74474760774093
0.47 2.75669341367895
0.48 2.88390190642631
0.49 2.84732401567922
0.5 2.63989434920059
0.51 2.89858636731845
0.52 2.93674618022886
0.53 2.95123375206909
0.54 3.10711247697334
0.55 3.03004447007536
0.56 3.21415409257139
0.57 3.14485751375215
0.58 3.0753176168767
0.59 3.10756877302072
0.6 3.12402152362416
0.61 3.2077430394435
0.62 3.15634105853912
0.63 3.09469627737335
0.64 3.23237179381566
0.65 3.27514607597176
0.66 3.38489693148471
0.67 3.23624551029826
0.68 3.29021259326929
0.69 3.39532745685211
0.7 3.4075101229849
0.71 3.4717463690063
0.72 3.51243376457219
0.73 3.481855796588
0.74 3.51212537053602
0.75 3.52194359192769
0.76 3.5366928035529
0.77 3.59478262391865
0.78 3.62340134358569
0.79 3.68591020567843
0.8 3.69275306056547
0.81 3.49974846334934
0.82 3.61608414474947
0.83 3.61932914804793
0.84 3.66552299283009
0.85 3.76477007136597
0.86 3.74794232061338
0.87 3.61431517383667
0.88 3.74211468149669
0.89 3.61863562419794
0.9 3.75375454937812
0.91 3.83378531823705
0.92 3.70206385626035
0.93 3.73993128329121
0.94 3.85270730087745
0.95 3.79498251302745
0.96 3.83733722205023
0.97 3.58249246652133
0.98 3.77852166066745
0.99 3.78530766662105
1 3.81715501201461
1.01 3.76234755657309
1.02 3.91084344637755
1.03 3.84897523590962
1.04 3.91568154890744
1.05 3.908927019348
1.06 3.95680342324839
1.07 3.89731446430571
1.08 3.93272725244959
1.09 3.85585404835582
1.1 3.90376773634575
1.11 3.87566416156939
1.12 3.88408270374097
1.13 4.02573978078856
1.14 3.93439986076449
1.15 4.06226586625657
1.16 3.98332088041848
1.17 3.90168964068099
1.18 3.88510705896015
1.19 3.99888696097343
1.2 3.86622556062466
1.21 3.90908278987973
1.22 3.98794308706651
1.23 3.82668601971373
1.24 4.04722911711478
1.25 3.91313595377789
1.26 4.11750843414792
1.27 3.89041443709364
1.28 4.01220463450566
1.29 3.95898159075968
1.3 4.14495437932699
1.31 3.91322484354046
1.32 4.07231079551379
1.33 4.01343410498634
1.34 3.99585369812568
1.35 3.94326236230135
1.36 4.07221386435208
1.37 4.05380117704726
1.38 4.17533658506828
1.39 3.94472235916347
1.4 4.05544763756397
1.41 4.05414439092922
1.42 4.11025597612924
1.43 4.00036325158064
1.44 3.89248069802292
1.45 4.0258969496983
1.46 4.00199164232065
1.47 4.14248629276637
1.48 4.11412620084434
1.49 3.99999146156452
1.5 4.16024918869751
1.51 3.99593426280832
1.52 4.05016189176529
1.53 4.06940798871009
1.54 4.01601331679688
1.55 3.97291351232336
1.56 3.94353240625597
1.57 4.02411846475365
1.58 4.01633594367626
1.59 4.07791082187913
1.6 3.96600998737237
1.61 4.04939944188298
1.62 3.93420619981654
1.63 4.04204327474793
1.64 3.97305383111342
1.65 4.05429845406028
1.66 4.03294321808496
1.67 4.05134149348117
1.68 4.06706417911391
1.69 4.14928027839037
1.7 4.1283885714077
1.71 4.08533643350555
1.72 4.12787464459355
1.73 4.07772767970512
1.74 4.06465770043758
1.75 4.13760212640695
1.76 3.99517185881636
1.77 3.96418735884453
1.78 4.1046483692024
1.79 3.90897469759404
1.8 4.0639243894881
1.81 3.97381796270212
1.82 4.08150013333698
1.83 4.08009248756382
1.84 4.01429898702731
1.85 4.07850791107385
1.86 4.08750648130838
1.87 4.22853873168668
1.88 4.03010723599945
1.89 4.17348660893529
1.9 4.06981681629562
1.91 4.06636485380239
1.92 4.09526300744101
1.93 4.17524228555624
1.94 4.06638971303445
1.95 4.12259145622177
1.96 4.15918638587878
1.97 4.03684682614029
1.98 4.09629104320635
1.99 4.25875995347486
2 4.08325297884358
2.01 4.15947785714809
2.02 4.05220331470688
2.03 4.10754421152824
2.04 4.02584604352195
2.05 4.1423257477032
2.06 4.04344359937435
2.07 4.06773374384658
2.08 4.15057197083126
2.09 4.22605793621199
2.1 4.05505632827554
2.11 4.07026864170872
2.12 4.14563609690057
2.13 4.23328857356535
2.14 4.23092869170665
2.15 4.06431024769274
2.16 4.20701740620169
2.17 4.11175014999844
2.18 4.20001257895591
2.19 4.12713877005939
2.2 4.11557011501886
2.21 4.05579150330292
2.22 4.13296580224134
2.23 4.09878970579551
2.24 4.11516595546867
2.25 4.08991043327006
2.26 4.10520128737383
2.27 4.12917735786815
2.28 4.27409915320089
2.29 3.96171748328789
2.3 4.10668898082789
2.31 4.07789202680175
2.32 4.16111871294839
2.33 4.00246866935163
2.34 4.2231470921856
2.35 4.05671882852395
2.36 4.03598261727224
2.37 4.22358866419913
2.38 4.21972731279131
2.39 4.1291744602455
2.4 4.23857139556765
2.41 4.12669572165453
2.42 4.20913366886223
2.43 4.04871548481904
2.44 4.14612674755696
2.45 4.07955256750489
2.46 4.04349538711773
2.47 4.14302059333541
2.48 4.14001822190764
2.49 4.06962130075632
2.5 4.04452728184487
2.51 4.04817452915334
2.52 4.18859596390259
2.53 4.22605976370163
2.54 4.07967158850179
2.55 4.27688131600019
2.56 4.18323838115118
2.57 4.20154060547226
2.58 4.25532600166571
2.59 4.14171819966618
2.6 4.26066579081875
2.61 4.05913941751923
2.62 4.11195214995432
2.63 4.0825775980151
2.64 4.08433725573728
2.65 4.13929276064814
2.66 4.02155703516148
2.67 4.10106641672572
2.68 4.1427946753261
2.69 4.12061036351025
2.7 4.10578788325457
2.71 4.20210321088375
2.72 4.22216191407625
2.73 4.11647613613768
2.74 4.10269640639407
2.75 4.19212656803538
2.76 4.05928967629386
2.77 4.09909117828626
2.78 4.18184560798088
2.79 4.09750586450322
2.8 4.2180665673397
2.81 4.03722465192202
2.82 4.22534498148256
2.83 4.03121965934204
2.84 4.10404331033717
2.85 4.05215397871603
2.86 4.1224556582242
2.87 4.09706251974531
2.88 4.21860319922963
2.89 4.10049101706768
2.9 4.24693556637442
2.91 4.06833894676959
2.92 4.05475167565874
2.93 4.04534414457498
2.94 4.02375226030374
2.95 3.99519122901349
2.96 4.03864396688465
2.97 4.04186752713919
2.98 4.10110328812613
2.99 4.20213214905458
3 4.05463316114812
3.01 4.16173295314296
3.02 4.25243659854351
3.03 4.06171384859131
3.04 4.07496283853618
3.05 4.27065673122705
3.06 4.25712633298759
3.07 4.14465991067734
3.08 4.11133388424343
3.09 4.15986139239141
3.1 4.15266691058443
3.11 4.13656380649294
3.12 4.15822054670364
3.13 4.11598762242525
3.14 4.01202887607633
3.15 4.14532002921115
3.16 4.22950652231547
3.17 4.01680344985326
3.18 4.10220734828179
3.19 4.08445102092973
3.2 4.15327650432967
3.21 4.09477201881378
3.22 4.11872956838353
3.23 4.20486710468715
3.24 4.04431550811378
3.25 4.02003045209063
3.26 4.07089265467612
3.27 4.0696246225556
3.28 4.33965557484401
3.29 4.13577403924732
3.3 4.03672649189385
3.31 4.09662349333144
3.32 4.02161597410964
3.33 4.0589395427364
3.34 4.14551200801361
3.35 4.06426980883523
3.36 4.05796844499716
3.37 4.08140023105762
3.38 4.17781990417191
3.39 4.2082643751556
3.4 4.23184031765436
3.41 4.28437539720428
3.42 4.05972313349641
3.43 4.29577491626403
3.44 4.17751456394424
3.45 4.19096484017267
3.46 4.2391508270662
3.47 4.05438236974548
3.48 4.00183677386465
3.49 4.19271576753358
3.5 4.16540132772185
3.51 4.2189513603414
3.52 4.0372153651203
3.53 4.09091685713355
3.54 4.14167618812595
3.55 4.09169940633953
3.56 4.18890305839255
3.57 4.00384316527816
3.58 4.1592314824268
3.59 4.05816656175274
3.6 3.96814032667029
3.61 4.04122275336623
3.62 4.17156944784248
3.63 4.16223837147256
3.64 4.02231635502388
3.65 4.09989400020484
3.66 4.12196266017522
3.67 4.03751767428709
3.68 4.19662400161875
3.69 4.04970758318062
3.7 4.24110355057545
3.71 3.99195235019689
3.72 4.09246547245974
3.73 4.07363891034572
3.74 4.18649986092142
3.75 4.1068600219866
3.76 4.02727685414655
3.77 3.94621160839565
3.78 4.10369572159725
3.79 4.12657335911151
3.8 4.18071233655314
3.81 4.12224863529165
3.82 4.04401125147325
3.83 3.92979451947022
3.84 4.13396344817264
3.85 3.93982223941673
3.86 4.04139930532785
3.87 4.12998071751909
3.88 4.09844700187483
3.89 4.19940808641084
3.9 4.08829414220398
3.91 4.12750575189954
3.92 4.06207887115316
3.93 4.19121466477136
3.94 4.01153521669595
3.95 4.08022927776747
3.96 4.0797525053989
3.97 3.93296430514878
3.98 4.12869187289489
3.99 4.26332699727862
4 4.16519514727031
4.01 4.17055325506509
4.02 4.1780461051863
4.03 4.0343867900937
4.04 4.01338170979329
4.05 4.09839946141648
4.06 4.09358059494624
4.07 4.09392570999518
4.08 4.05012274315678
4.09 4.16463822227176
4.1 4.32527537265288
4.11 4.15946181481993
4.12 4.08776407116316
4.13 4.17545282566088
4.14 4.17633275537601
4.15 4.15140171628687
4.16 4.05493598107649
4.17 4.13960319321298
4.18 4.11070110099935
4.19 4.15948418662035
4.2 4.09613612923223
4.21 4.15179531075114
4.22 4.06716658174786
4.23 4.25116571788539
4.24 4.16248571824314
4.25 3.89951818355274
4.26 4.1426837683096
4.27 4.29054130760048
4.28 4.10213683948456
4.29 4.07587957868014
4.3 4.1133977386852
4.31 4.13725649951727
4.32 4.08327342681442
4.33 4.08896189904446
4.34 4.01398086903563
4.35 4.15549902979821
4.36 4.15285761456972
4.37 4.06853732525252
4.38 4.16733491982345
4.39 4.13657085817599
4.4 4.12466257338393
4.41 4.14565607823778
4.42 4.00331164431033
4.43 4.04445689862226
4.44 4.10290453642245
4.45 4.02085191863782
4.46 4.25545529060809
4.47 4.1323257512456
4.48 4.10847436029852
4.49 4.03989910238221
4.5 4.02534919139933
4.51 4.13928148972233
4.52 4.01831891950203
4.53 4.09683739614357
4.54 4.18926672037572
4.55 4.17809202973283
4.56 4.25101722896567
4.57 4.11716508326534
4.58 4.28582701972532
4.59 4.11777149910029
4.6 4.14783259272385
4.61 4.07487034630187
4.62 4.238421576564
4.63 4.15536904520201
4.64 4.1138582688911
4.65 4.08888584422968
4.66 4.29897971557375
4.67 4.14545794777047
4.68 4.1233020041572
4.69 4.21010507542769
4.7 4.1511071620911
4.71 4.025231839071
4.72 4.11075092972558
4.73 4.16321670803237
4.74 4.23559758568595
4.75 4.17704214946644
4.76 4.16727769586084
4.77 4.13345842085421
4.78 4.14153667370419
4.79 3.98288950779249
4.8 4.19822476377776
4.81 4.11240853202228
4.82 4.15471964891339
4.83 4.03800896596168
4.84 4.11132082076631
4.85 4.13887179100865
4.86 4.11226875324845
4.87 4.08969335440552
4.88 4.15847848550952
4.89 4.10513191730454
4.9 4.05920397559776
4.91 4.14330293842021
4.92 4.15431204639001
4.93 4.20499413090918
4.94 4.14961702586897
4.95 4.05917602411299
4.96 4.09724172209355
4.97 4.19988334794406
4.98 4.20479754961867
4.99 4.32860892648111
5 4.11960005821175
5.01 4.18735002608551
5.02 4.08199764295707
5.03 4.2406756660099
5.04 4.12977752925308
5.05 4.07981165256068
5.06 4.07009538052436
5.07 4.12960775090656
5.08 4.05681450639169
5.09 4.13433822940211
5.1 4.06169743342303
5.11 4.07978985310566
5.12 4.11987766993672
5.13 4.04914019407796
5.14 4.12598997334744
5.15 4.08055561754042
5.16 4.17266847667619
5.17 4.09415830277637
5.18 4.09352634549912
5.19 4.06429039419168
5.2 4.14706303265678
5.21 4.15308640445722
5.22 4.200152293995
5.23 4.10677789980219
5.24 4.22645752004237
5.25 4.13577200109894
5.26 4.10009078654713
5.27 4.22633760914595
5.28 4.15086454369591
5.29 4.1505096445252
5.3 4.19303478589363
5.31 4.05784142407208
5.32 3.96188773505446
5.33 4.09836419409203
5.34 4.2231505665083
5.35 4.07694700757228
5.36 4.05170911854409
5.37 4.14658836672495
5.38 4.17664450576935
5.39 4.14373974964258
5.4 4.17731113177359
5.41 4.05901879901721
5.42 4.13314695730656
5.43 4.13210989599481
5.44 4.13458550636382
5.45 3.99710130733735
5.46 4.06879980343954
5.47 4.05292214247859
5.48 4.20255565188993
5.49 4.02820796758947
5.5 3.94603307066
5.51 4.00160562526776
5.52 4.13235259486167
5.53 4.1253342523553
5.54 4.05953768733254
5.55 4.22201150828782
5.56 4.10556924845114
5.57 4.09226530728421
5.58 4.22551406953747
5.59 4.12227512662495
5.6 4.24590507107631
5.61 4.14881553450862
5.62 4.08732451990633
5.63 4.13693587139442
5.64 4.11753179515948
5.65 4.07495697218761
5.66 4.12507482135853
5.67 4.11898360124486
5.68 4.180160732306
5.69 4.08027732878685
5.7 4.02482184715308
5.71 4.21325608358047
5.72 4.12335554099576
5.73 4.11920873473153
5.74 4.10406331063533
5.75 4.05929066419463
5.76 4.06280536032412
5.77 4.2336472728338
5.78 4.08394025819495
5.79 4.04066181742129
5.8 4.14294950922385
5.81 4.20669967614288
5.82 4.19219979961697
5.83 4.13861014076638
5.84 4.16353875944971
5.85 4.08811979777577
5.86 4.16795303084159
5.87 4.10842019116244
5.88 4.14345460945469
5.89 4.29037036748407
5.9 4.14230440077502
5.91 4.13013535434612
5.92 4.32890767405285
5.93 4.16000958897394
5.94 4.15487287125932
5.95 4.19434189890102
5.96 4.02202475538865
5.97 4.15905144044166
5.98 4.1366760821289
5.99 4.09553369901006
6 4.20443016737211
};
\addplot [line width=0.30000000000000004pt, black, forget plot]
table {%
0.15 -1
0.15 9
};
\addplot [line width=0.30000000000000004pt, black, forget plot]
table {%
4 -1
4 9
};

\nextgroupplot[
axis line style={white!15.0!black},
height=\figureheight,
tick align=outside,
tick pos=left,
width=0.25\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \pi(\)\(\displaystyle \omega\)\(\displaystyle | t^*)\)},
xmin=0, xmax=0.732867564891153,
xtick style={color=white!15.0!black},
xtick={0,0.3,0.6},
y grid style={white!80.0!black},
ymin=-1, ymax=9,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,0.0342870437561309) rectangle (axis cs:0.0910394490548016,0.363814521255927);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,0.363814521255927) rectangle (axis cs:0.182078898109603,0.693341998755724);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,0.693341998755724) rectangle (axis cs:0.303464830182672,1.02286947625552);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.02286947625552) rectangle (axis cs:0.697969109420145,1.35239695375532);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.35239695375532) rectangle (axis cs:0.697969109420145,1.68192443125511);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.68192443125511) rectangle (axis cs:0.364157796219207,2.01145190875491);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.01145190875491) rectangle (axis cs:0.42485076225574,2.34097938625471);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.34097938625471) rectangle (axis cs:0.182078898109603,2.6705068637545);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.6705068637545) rectangle (axis cs:0.0910394490548015,3.0000343412543);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.9353557360359) rectangle (axis cs:0.0292553590699177,2.61899116680268);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.61899116680268) rectangle (axis cs:0.0292553590699177,3.30262659756945);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,3.30262659756945) rectangle (axis cs:0.0877660772097532,3.98626202833623);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,3.98626202833623) rectangle (axis cs:0.190159833954465,4.66989745910301);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,4.66989745910301) rectangle (axis cs:0.409575026978849,5.35353288986979);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,5.35353288986979) rectangle (axis cs:0.292553590699177,6.03716832063657);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,6.03716832063657) rectangle (axis cs:0.146276795349589,6.72080375140335);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,6.72080375140335) rectangle (axis cs:0.146276795349589,7.40443918217013);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,7.40443918217013) rectangle (axis cs:0.0877660772097532,8.08807461293691);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,8.08807461293691) rectangle (axis cs:0.0438830386048766,8.77171004370369);
\addplot [semithick, green!50.19607843137255!black]
table {%
0.000318985002132122 -0.743480747013369
0.000367748126664347 -0.707880094422525
0.000471861205330548 -0.672279441831681
0.000639646045774767 -0.636678789240838
0.00088370076254124 -0.601078136649994
0.00122067299272033 -0.56547748405915
0.00167092709619027 -0.529876831468306
0.00225807699714117 -0.494276178877462
0.00300837673749044 -0.458675526286618
0.00394999077762431 -0.423074873695774
0.00511220116934608 -0.387474221104931
0.00652464224817204 -0.351873568514087
0.00821667738487461 -0.316272915923243
0.0102170386228135 -0.280672263332399
0.0125538326251181 -0.245071610741555
0.015254972858438 -0.209470958150711
0.0183490309136053 -0.173870305559867
0.0218664172243417 -0.138269652969024
0.0258407156797137 -0.10266900037818
0.0303099228987588 -0.0670683477873359
0.035317296443046 -0.0314676951964921
0.0409115094023034 0.00413295739435171
0.0471458489047815 0.0397336099851956
0.0540762840059402 0.0753342625760395
0.0617583582312207 0.110934915166883
0.0702430219898878 0.146535567757727
0.0795716937084205 0.182136220348571
0.0897710062032474 0.217736872939415
0.100847834910671 0.253337525530259
0.112785294764175 0.288938178121102
0.125540411282101 0.324538830711946
0.139044100733999 0.36013948330279
0.153203923108083 0.395740135893634
0.167909800579787 0.431340788484478
0.183042539608609 0.466941441075322
0.198484591057425 0.502542093666166
0.21413208109531 0.538142746257009
0.229906808559649 0.573743398847853
0.245766695620778 0.609344051438697
0.261713150483889 0.644944704029541
0.277793982536002 0.680545356620385
0.294100898851962 0.716146009211229
0.310761169009142 0.751746661802073
0.327923706047482 0.787347314392916
0.34574049043 0.82294796698376
0.364344873104641 0.858548619574604
0.383828756709656 0.894149272165448
0.404220916157103 0.929749924756292
0.42546875370145 0.965350577347136
0.447425587346797 1.00095122993798
0.469845164010427 1.03655188252882
0.492384504017334 1.07215253511967
0.514615465716793 1.10775318771051
0.536044622235511 1.14335384030136
0.556140230858193 1.1789544928922
0.574364324099947 1.21455514548304
0.590207342461526 1.25015579807389
0.603222343267303 1.28575645066473
0.6130557244133 1.32135710325557
0.619471632825651 1.35695775584642
0.622367778794846 1.39255840843726
0.621781195082383 1.42815906102811
0.617883467090995 1.46375971361895
0.610965993431457 1.49936036620979
0.601416785607211 1.53496101880064
0.589691069662159 1.57056167139148
0.576278435496967 1.60616232398233
0.561669459372483 1.64176297657317
0.546324612457078 1.67736362916401
0.530647905859359 1.71296428175486
0.514967171137454 1.7485649343457
0.499522200312492 1.78416558693654
0.484461232647218 1.81976623952739
0.469845531964579 1.85536689211823
0.455661098216677 1.89096754470908
0.441835948814174 1.92656819729992
0.428260937243989 1.96216884989076
0.414811794871535 1.99776950248161
0.401370024315985 2.03337015507245
0.387840460232488 2.06897080766329
0.374163741284795 2.10457146025414
0.360322570549789 2.14017211284498
0.346341414860795 2.17577276543583
0.332280115949269 2.21137341802667
0.318222652880252 2.24697407061751
0.304262901838696 2.28257472320836
0.290489597777727 2.3181753757992
0.276972755815044 2.35377602839005
0.263753543823323 2.38937668098089
0.250839044351575 2.42497733357173
0.23820258258778 2.46057798616258
0.225789442208793 2.49617863875342
0.213526976091758 2.53177929134427
0.201337473993639 2.56737994393511
0.18915177770836 2.60298059652595
0.176921592650856 2.6385812491168
0.164628731943585 2.67418190170764
0.152290085098164 2.70978255429848
0.139957821713402 2.74538320688933
0.127715089358675 2.78098385948017
0.115668113364525 2.81658451207102
0.103936050929167 2.85218516466186
0.0926401349429956 2.8877858172527
0.0818935603236056 2.92338646984355
0.0717932634301718 2.95898712243439
0.0624143048259163 2.99458777502524
0.0538070838475941 3.03018842761608
0.0459971803344803 3.06578908020692
0.0389873010622912 3.10138973279777
0.0327606391714931 3.13699038538861
0.0272849330471464 3.17259103797945
0.0225166077491065 3.2081916905703
0.0184045518235902 3.24379234316114
0.0148932760887682 3.27939299575199
0.0119253769856076 3.31499364834283
0.00944335778892774 3.35059430093367
0.007390935384332 3.38619495352452
0.00571398205189831 3.42179560611536
0.00436123430155647 3.45739625870621
0.00328486204721385 3.49299691129705
0.00244094814458132 3.52859756388789
0.00178989297262763 3.56419821647874
0.00129673776834512 3.59979886906958
0.000931394594032936 3.63539952166042
0.000668776692297771 3.67100017425127
0.000488834952660985 3.70660082684211
0.000376518410095505 3.74220147943296
0.000321684447190246 3.7778021320238
};
\addplot [semithick, green!50.19607843137255!black]
table {%
0.000210652886015766 0.37972013733389
0.000219774837663667 0.458047897216345
0.000269447974344666 0.536375657098801
0.000363095863939344 0.614703416981256
0.000507577681377352 0.693031176863711
0.000712638984403491 0.771358936746166
0.000990176103342288 0.849686696628621
0.00135327719100072 0.928014456511076
0.00181502811036739 1.00634221639353
0.00238711572279954 1.08466997627599
0.00307831839840653 1.16299773615844
0.0038930332498575 1.2413254960409
0.00483003846155929 1.31965325592335
0.00588171337654822 1.39798101580581
0.00703392729426967 1.47630877568826
0.00826675414121113 1.55463653557072
0.00955607589538588 1.63296429545317
0.0108760131429283 1.71129205533563
0.0122019846002381 1.78961981521808
0.0135140723828162 1.86794757510054
0.0148002811658826 1.94627533498299
0.0160592487851515 2.02460309486545
0.017302006995869 2.1029308547479
0.0185525061746891 2.18125861463036
0.019846795138409 2.25958637451281
0.0212309617455458 2.33791413439527
0.0227581553033546 2.41624189427772
0.0244851861020988 2.49456965416018
0.0264692907219851 2.57289741404263
0.0287656351927094 2.65122517392509
0.0314259922300778 2.72955293380754
0.0344987894184362 2.80788069369
0.038030423892486 2.88620845357245
0.0420674371058394 2.96453621345491
0.046658909406815 3.04286397333736
0.0518583281121359 3.12119173321982
0.0577242386885326 3.19951949310227
0.0643192030367201 3.27784725298473
0.0717069175505703 3.35617501286719
0.0799477097600451 3.43450277274964
0.0890929448030589 3.51283053263209
0.0991790508710617 3.59115829251455
0.110221870027665 3.66948605239701
0.122211862812476 3.74781381227946
0.135110401718542 3.82614157216192
0.148847080739443 3.90446933204437
0.163317759000676 3.98279709192683
0.178383035627194 4.06112485180928
0.193867052887296 4.13945261169174
0.209556901090965 4.21778037157419
0.225203334057885 4.29610813145665
0.240523835385518 4.3744358913391
0.255209143032587 4.45276365122156
0.268934039540085 4.53109141110401
0.281372544616192 4.60941917098647
0.292216720263844 4.68774693086892
0.301197329276507 4.76607469075138
0.308103835158174 4.84440245063383
0.31280092805523 4.92273021051629
0.315239041153802 5.00105797039874
0.315457172324197 5.0793857302812
0.313577579244896 5.15771349016365
0.309793289001869 5.23604125004611
0.304350529229443 5.31436900992856
0.297528868584108 5.39269676981102
0.289621896855814 5.47102452969347
0.280920695977357 5.54935228957593
0.27170133438072 5.62768004945838
0.262216453866492 5.70600780934084
0.252690035242912 5.78433556922329
0.243313888937551 5.86266332910575
0.234244446402005 5.9409910889882
0.225598984751392 6.01931884887066
0.217451303471096 6.09764660875311
0.20982779510786 6.17597436863557
0.202705507892807 6.25430212851802
0.196013959809838 6.33262988840048
0.189642043922927 6.41095764828293
0.183450441623405 6.48928540816539
0.177288754378625 6.56761316804785
0.171015378438441 6.6459409279303
0.164517285129588 6.72426868781275
0.157726558982923 6.80259644769521
0.150630881394581 6.88092420757767
0.143276071265421 6.95925196746012
0.135760116094295 7.03757972734257
0.128219574971029 7.11590748722503
0.120810519512105 7.19423524710749
0.113687057019285 7.27256300698994
0.106980802095398 7.3508907668724
0.100784393800802 7.42921852675485
0.0951413718939285 7.50754628663731
0.0900435918146065 7.58587404651976
0.0854360884650903 7.66420180640222
0.0812281178595446 7.74252956628467
0.0773082092767884 7.82085732616713
0.0735605855561516 7.89918508604958
0.06988031343594 7.97751284593204
0.0661850007347193 8.05584060581449
0.0624216543705535 8.13416836569695
0.0585682853817779 8.2124961255794
0.0546308004909726 8.29082388546186
0.050636473127336 8.36915164534431
0.0466257090111127 8.44747940522677
0.042643858286266 8.52580716510922
0.0387345099741272 8.60413492499168
0.0349351422328087 8.68246268487413
0.0312753457684212 8.76079044475659
0.0277772454981171 8.83911820463904
0.0244573417311768 8.9174459645215
0.0213288407539548 8.99577372440395
0.0184036403356769 9.07410148428641
0.0156934136138895 9.15242924416886
0.0132095957949058 9.23075700405132
0.0109624188407695 9.30908476393378
0.00895937967906862 9.38741252381623
0.00720362709404145 9.46574028369868
0.00569271384712528 9.54406804358114
0.00441802021685892 9.6223958034636
0.00336496728170622 9.70072356334605
0.00251395730942998 9.7790513232285
0.00184184534441534 9.85737908311096
0.00132368055105517 9.93570684299342
0.000934457358315162 10.0140346028759
0.000650668748325645 10.0923623627583
0.000451533251053043 10.1706901226408
0.000319849386990215 10.2490178825232
0.000242497916849868 10.3273456424057
};
\end{groupplot}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_distplot_0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.808795411310631,0.563470005005669,0.195026426967273}
\definecolor{color1}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color2}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle m_V\)},
xmin=11.1014758674447, xmax=12.7438983031838,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(m_V)\)},
ymin=0, ymax=6.68231044853827,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.3516700639997,0) rectangle (axis cs:11.4117771188749,0.0776392501072477);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.4};
\addlegendentry{SMC ABC}

\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.4117771188749,0) rectangle (axis cs:11.4718841737502,0.299465678985107);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.4718841737502,0) rectangle (axis cs:11.5319912286254,0.454744179199593);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.5319912286254,0) rectangle (axis cs:11.5920982835006,0.754209858184714);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.5920982835006,0) rectangle (axis cs:11.6522053383758,0.842940429735832);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.6522053383758,0) rectangle (axis cs:11.712312393251,0.998218929950357);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.712312393251,0) rectangle (axis cs:11.7724194481262,1.20895403738429);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.7724194481262,0) rectangle (axis cs:11.8325265030014,1.27550196604764);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.8325265030014,0) rectangle (axis cs:11.8926335578766,1.41968914481829);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.8926335578766,0) rectangle (axis cs:11.9527406127518,1.66369821658388);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.9527406127518,0) rectangle (axis cs:12.0128476676271,1.46405443059386);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.0128476676271,0) rectangle (axis cs:12.0729547225023,1.31986725182321);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.0729547225023,0) rectangle (axis cs:12.1330617773775,1.40859782337439);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.1330617773775,0) rectangle (axis cs:12.1931688322527,0.931671001286972);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.1931688322527,0) rectangle (axis cs:12.2532758871279,0.876214394067509);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.2532758871279,0) rectangle (axis cs:12.3133829420031,0.7763925010725);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.3133829420031,0) rectangle (axis cs:12.3734899968783,0.543474750750734);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.3734899968783,0) rectangle (axis cs:12.4335970517535,0.23291775032175);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.4335970517535,0) rectangle (axis cs:12.4937041066287,0.0887305715511402);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.8193439758629,0) rectangle (axis cs:11.8307310643132,0.0234183362876631);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1,opacity=0.4};
\addlegendentry{MCMC}

\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.8307310643132,0) rectangle (axis cs:11.8421181527635,0.0702550088630002);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.8421181527635,0) rectangle (axis cs:11.8535052412138,0.0702550088629892);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.8535052412138,0) rectangle (axis cs:11.8648923296641,0.0702550088629892);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.8648923296642,0) rectangle (axis cs:11.8762794181145,0.140510017725978);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.8762794181145,0) rectangle (axis cs:11.8876665065648,0.128800849582167);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.8876665065648,0) rectangle (axis cs:11.8990535950151,0.245892531020462);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.8990535950151,0) rectangle (axis cs:11.9104406834654,0.374693380602609);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.9104406834654,0) rectangle (axis cs:11.9218277719157,0.386402548746501);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.9218277719157,0) rectangle (axis cs:11.933214860366,0.597167575335409);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.933214860366,0) rectangle (axis cs:11.9446019488163,0.819641770068208);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.9446019488163,0) rectangle (axis cs:11.9559890372666,1.21775348695867);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.9559890372666,0) rectangle (axis cs:11.9673761257169,1.04211596480101);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.9673761257169,0) rectangle (axis cs:11.9787632141672,1.27629932767764);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.9787632141672,0) rectangle (axis cs:11.9901503026175,1.5104826905545);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:11.9901503026175,0) rectangle (axis cs:12.0015373910678,2.34183362876631);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.0015373910678,0) rectangle (axis cs:12.0129244795181,2.57601699164294);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.0129244795181,0) rectangle (axis cs:12.0243115679684,2.98583787667704);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.0243115679684,0) rectangle (axis cs:12.0356986564188,3.19660290326651);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.0356986564188,0) rectangle (axis cs:12.0470857448691,3.94598966447123);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.0470857448691,0) rectangle (axis cs:12.0584728333194,4.33239221321767);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.0584728333194,0) rectangle (axis cs:12.0698599217697,4.55486640795118);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.0698599217697,0) rectangle (axis cs:12.08124701022,4.87101394783392);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.08124701022,0) rectangle (axis cs:12.0926340986703,4.41435639022449);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.0926340986703,0) rectangle (axis cs:12.1040211871206,4.73050393010794);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.1040211871206,0) rectangle (axis cs:12.1154082755709,4.36751971764985);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.1154082755709,0) rectangle (axis cs:12.1267953640212,4.47290223094365);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.1267953640212,0) rectangle (axis cs:12.1381824524715,5.57356403646381);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.1381824524715,0) rectangle (axis cs:12.1495695409218,4.06308134591018);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.1495695409218,0) rectangle (axis cs:12.1609566293721,3.36053125727965);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.1609566293721,0) rectangle (axis cs:12.1723437178224,3.40736792985498);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.1723437178224,0) rectangle (axis cs:12.1837308062727,3.72351546973901);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.1837308062727,0) rectangle (axis cs:12.1951178947231,2.66969033679359);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.1951178947231,0) rectangle (axis cs:12.2065049831734,2.04910442517052);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.2065049831734,0) rectangle (axis cs:12.2178920716237,1.74466605343117);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.2178920716237,0) rectangle (axis cs:12.229279160074,1.53390102684193);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.229279160074,0) rectangle (axis cs:12.2406662485243,1.26459015953381);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.2406662485243,0) rectangle (axis cs:12.2520533369746,1.12408014180783);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.2520533369746,0) rectangle (axis cs:12.2634404254249,0.819641770068336);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.2634404254249,0) rectangle (axis cs:12.2748275138752,0.386402548746441);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.2748275138752,0) rectangle (axis cs:12.2862146023255,0.444948389465599);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.2862146023255,0) rectangle (axis cs:12.2976016907758,0.327856708027334);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.2976016907758,0) rectangle (axis cs:12.3089887792261,0.245892531020462);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.3089887792261,0) rectangle (axis cs:12.3203758676764,0.15221918586981);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.3203758676764,0) rectangle (axis cs:12.3317629561267,0.0585458407191577);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.3317629561267,0) rectangle (axis cs:12.343150044577,0.0819641770068336);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.343150044577,0) rectangle (axis cs:12.3545371330274,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.3545371330274,0) rectangle (axis cs:12.3659242214777,0.0117091681438315);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.3659242214777,0) rectangle (axis cs:12.377311309928,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:12.377311309928,0) rectangle (axis cs:12.3886983983783,0.0117091681438315);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.6611413914766,0) rectangle (axis cs:11.6718053677388,0.0125031536131318);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2,opacity=0.4};
\addlegendentry{MCMC(MAP)}

\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.6718053677388,0) rectangle (axis cs:11.6824693440011,0.050012614452527);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.6824693440011,0) rectangle (axis cs:11.6931333202633,0.0125031536131297);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.6931333202633,0) rectangle (axis cs:11.7037972965255,0);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.7037972965255,0) rectangle (axis cs:11.7144612727877,0.0375094608393953);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.7144612727877,0) rectangle (axis cs:11.7251252490499,0.0625157680656588);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.7251252490499,0) rectangle (axis cs:11.7357892253122,0.125031536131318);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.7357892253122,0) rectangle (axis cs:11.7464532015744,0.325081993941426);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.7464532015744,0) rectangle (axis cs:11.7571171778366,0.200050457810075);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.7571171778366,0) rectangle (axis cs:11.7677811540988,0.475119837299007);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.7677811540988,0) rectangle (axis cs:11.778445130361,0.725182909561642);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.778445130361,0) rectangle (axis cs:11.7891091066233,0.71267975594851);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.7891091066233,0) rectangle (axis cs:11.7997730828855,1.11278067156873);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.7997730828855,0) rectangle (axis cs:11.8104370591477,1.4753721263493);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.8104370591477,0) rectangle (axis cs:11.8211010354099,1.90047934919603);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.8211010354099,0) rectangle (axis cs:11.8317650116721,1.82546042751724);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.8317650116722,0) rectangle (axis cs:11.8424289879344,2.38810234010817);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.8424289879344,0) rectangle (axis cs:11.8530929641966,2.88822848463343);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.8530929641966,0) rectangle (axis cs:11.8637569404588,3.50088301167689);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.8637569404588,0) rectangle (axis cs:11.874420916721,3.56339877974196);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.874420916721,0) rectangle (axis cs:11.8850848929833,3.00075686715162);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.8850848929833,0) rectangle (axis cs:11.8957488692455,4.57615422240622);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.8957488692455,0) rectangle (axis cs:11.9064128455077,5.26382767112847);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.9064128455077,0) rectangle (axis cs:11.9170768217699,6.36410518908406);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.9170768217699,0) rectangle (axis cs:11.9277407980321,4.71368891215067);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.9277407980321,0) rectangle (axis cs:11.9384047742944,4.31358799652974);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.9384047742944,0) rectangle (axis cs:11.9490687505566,5.67643174036182);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.9490687505566,0) rectangle (axis cs:11.9597327268188,5.06377721331836);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.9597327268188,0) rectangle (axis cs:11.970396703081,5.40136236087292);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.970396703081,0) rectangle (axis cs:11.9810606793432,4.41361322543551);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.9810606793432,0) rectangle (axis cs:11.9917246556055,3.50088301167631);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:11.9917246556055,0) rectangle (axis cs:12.0023886318677,3.78845554477892);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.0023886318677,0) rectangle (axis cs:12.0130526081299,3.31333570747991);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.0130526081299,0) rectangle (axis cs:12.0237165843921,2.97575055992536);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.0237165843921,0) rectangle (axis cs:12.0343805606543,2.30058026481624);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.0343805606543,0) rectangle (axis cs:12.0450445369166,1.91298250280916);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.0450445369166,0) rectangle (axis cs:12.0557085131788,1.31283112937862);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.0557085131788,0) rectangle (axis cs:12.066372489441,1.36284374383136);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.066372489441,0) rectangle (axis cs:12.0770364657032,1.07527121072933);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.0770364657032,0) rectangle (axis cs:12.0877004419654,0.600151373430324);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.0877004419654,0) rectangle (axis cs:12.0983644182277,0.437610376459611);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.0983644182277,0) rectangle (axis cs:12.1090283944899,0.250063072262593);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.1090283944899,0) rectangle (axis cs:12.1196923707521,0.262566225875767);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.1196923707521,0) rectangle (axis cs:12.1303563470143,0.137534689744449);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.1303563470143,0) rectangle (axis cs:12.1410203232766,0.0750189216787905);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.1410203232766,0) rectangle (axis cs:12.1516842995388,0.112528382518186);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.1516842995388,0) rectangle (axis cs:12.162348275801,0.0750189216787905);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.162348275801,0) rectangle (axis cs:12.1730122520632,0.037509460839389);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.1730122520632,0) rectangle (axis cs:12.1836762283254,0.050012614452527);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:12.1836762283254,0) rectangle (axis cs:12.1943402045877,0.0125031536131318);
\addplot [semithick, black, dashed]
table {%
12 0
12 6.68231044853827
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
11.9273812062822 0
11.9273812062822 6.68231044853827
};
\addlegendentry{samples}
\addplot [semithick, color0, forget plot]
table {%
11.1761314327056 0.000245823840938519
11.1878882146364 0.00033282695709913
11.1996449965673 0.000534452119389406
11.2114017784981 0.000892296934699832
11.223158560429 0.00147252176296442
11.2349153423598 0.00236784653240785
11.2466721242906 0.00369955939099187
11.2584289062215 0.00561923118291363
11.2701856881523 0.00831013837419914
11.2819424700832 0.0119885766003532
11.293699252014 0.0169050358328253
11.3054560339449 0.0233444507999599
11.3172128158757 0.0316235597336101
11.3289695978066 0.042082301182507
11.3407263797374 0.0550659421767487
11.3524831616682 0.070896016613096
11.3642399435991 0.0898314087703431
11.3759967255299 0.112025391057904
11.3877535074608 0.13748852534785
11.3995102893916 0.166069012699849
11.4112670713225 0.197459726526194
11.4230238532533 0.231234598870772
11.4347806351842 0.266907959190586
11.446537417115 0.304002094658997
11.4582941990459 0.342104263955462
11.4700509809767 0.38089690272457
11.4818077629075 0.420153523161174
11.4935645448384 0.459704841691449
11.5053213267692 0.499390369548065
11.5170781087001 0.539015801221073
11.5288348906309 0.578333970446756
11.5405916725618 0.617057964852934
11.5523484544926 0.654902873772866
11.5641052364235 0.691642245696171
11.5758620183543 0.72716031522897
11.5876188002852 0.76148271338882
11.599375582216 0.794775398104315
11.6111323641468 0.827310944044509
11.6228891460777 0.859409886862991
11.6346459280085 0.891370322378564
11.6464027099394 0.923400761445915
11.6581594918702 0.95556994371265
11.6699162738011 0.987784018968471
11.6816730557319 1.01979707913787
11.6934298376628 1.05125581624408
11.7051866195936 1.08177317451275
11.7169434015244 1.11101960535663
11.7287001834553 1.13881493165023
11.7404569653861 1.16520049590472
11.752213747317 1.19047186970431
11.7639705292478 1.2151578691932
11.7757273111787 1.23994154653804
11.7874840931095 1.26553136619008
11.7992408750404 1.29250310511013
11.8109976569712 1.32114213180099
11.8227544389021 1.35131921647977
11.8345112208329 1.38242962887667
11.8462680027637 1.41341507066841
11.8580247846946 1.44287244405146
11.8697815666254 1.4692353954206
11.8815383485563 1.49099790084169
11.8932951304871 1.50693819658622
11.905051912418 1.51629962919895
11.9168086943488 1.51889379536827
11.9285654762797 1.51510872765792
11.9403222582105 1.50582590707463
11.9520790401414 1.49226823501796
11.9638358220722 1.47581161931721
11.975592604003 1.45779367483775
11.9873493859339 1.43934626563501
11.9991061678647 1.42126882801934
12.0108629497956 1.40395118025505
12.0226197317264 1.38735001287799
12.0343765136573 1.37102140840339
12.0461332955881 1.35420939872525
12.057890077519 1.33598479591237
12.0696468594498 1.31541877982662
12.0814036413806 1.29176461065659
12.0931604233115 1.26461311033629
12.1049172052423 1.23398783547516
12.1166739871732 1.20035623177453
12.128430769104 1.16455174528851
12.1401875510349 1.12762359534441
12.1519443329657 1.09064881304227
12.1637011148966 1.05454938650826
12.1754578968274 1.01995340392382
12.1872146787583 0.987124662922052
12.1989714606891 0.955965518687649
12.2107282426199 0.926079375955983
12.2224850245508 0.896867714094304
12.2342418064816 0.867634439135513
12.2459985884125 0.837676711576557
12.2577553703433 0.806352467062169
12.2695121522742 0.773125804628055
12.281268934205 0.737598220734438
12.2930257161359 0.699534438412524
12.3047824980667 0.658887081103737
12.3165392799975 0.615817544102804
12.3282960619284 0.570704810241312
12.3400528438592 0.524132567580077
12.3518096257901 0.476848753915775
12.3635664077209 0.429699162158129
12.3753231896518 0.383544900311094
12.3870799715826 0.339178952944404
12.3988367535135 0.29725770258632
12.4105935354443 0.258258980959355
12.4223503173752 0.222470897652744
12.434107099306 0.190008124539974
12.4458638812368 0.160846926042845
12.4576206631677 0.134868185409646
12.4693774450985 0.111898731408599
12.4811342270294 0.0917442399048812
12.4928910089602 0.0742105141913001
12.5046477908911 0.0591130589105451
12.5164045728219 0.0462771127208679
12.5281613547528 0.0355316249787198
12.5399181366836 0.0267011121549054
12.5516749186145 0.019598977827243
12.5634317005453 0.0140248341093164
12.5751884824761 0.00976686045231145
12.586945264407 0.00660866313547148
12.5987020463378 0.00433888592186377
12.6104588282687 0.00276128094823136
12.6222156101995 0.00170314914650793
12.6339723921304 0.00102082045944851
12.6457291740612 0.000601833807430896
12.6574859559921 0.000364358027695411
12.6692427379229 0.000254941961364386
};
\addplot [semithick, color1, forget plot]
table {%
11.7756192756372 7.95178573573807e-05
11.7807909592826 0.000189801456515148
11.785962642928 0.00047967721609643
11.7911343265734 0.00111546304152732
11.7963060102188 0.0023563658840362
11.8014776938642 0.0045334984016816
11.8066493775096 0.0079790275820355
11.811821061155 0.0129114630308549
11.8169927448005 0.0193226297942775
11.8221644284459 0.0269408408363647
11.8273361120913 0.0353264734128382
11.8325077957367 0.0440774566195754
11.8376794793821 0.0530305709043599
11.8428511630275 0.0623279709986064
11.8480228466729 0.0723152209389244
11.8531945303183 0.0833734104431938
11.8583662139637 0.0958396678003031
11.8635378976091 0.11008678487163
11.8687095812545 0.126678505631549
11.8738812648999 0.146415672593029
11.8790529485454 0.170139112121249
11.8842246321908 0.198355081315036
11.8893963158362 0.230958170235411
11.8945679994816 0.267353887317734
11.899739683127 0.307057693723358
11.9049113667724 0.350498119165947
11.9100830504178 0.399512470692769
11.9152547340632 0.457058523238147
11.9204264177086 0.525977053247708
11.925598101354 0.607131815783057
11.9307697849994 0.697799797203984
11.9359414686448 0.791510668203323
11.9411131522902 0.880149613068331
11.9462848359357 0.957816176355928
11.9514565195811 1.0244138690305
11.9566282032265 1.08665645008312
11.9617998868719 1.15573061949165
11.9669715705173 1.2430613851683
11.9721432541627 1.35655919620217
11.9773149378081 1.49878991512728
11.9824866214535 1.66696922220445
11.9876583050989 1.85406078942053
11.9928299887443 2.05063490446109
11.9980016723897 2.24742320764048
12.0031733560351 2.43803528347976
12.0083450396805 2.62068353092472
12.013516723326 2.79793321846917
12.0186884069714 2.97452354701825
12.0238600906168 3.15441784302941
12.0290317742622 3.33868749146271
12.0342034579076 3.52534688859074
12.039375141553 3.71100746294434
12.0445468251984 3.89287651268814
12.0497185088438 4.06923274878003
12.0548901924892 4.23766906694315
12.0600618761346 4.39245165908644
12.06523355978 4.5236508241405
12.0704052434254 4.61988667794593
12.0755769270709 4.67381774792079
12.0807486107163 4.68690981374691
12.0859202943617 4.66996870698807
12.0910919780071 4.63886303362105
12.0962636616525 4.60838732806476
12.1014353452979 4.58811973051946
12.1066070289433 4.58169599604401
12.1117787125887 4.5877326891399
12.1169503962341 4.5998966773928
12.1221220798795 4.6059585081959
12.1272937635249 4.5885173465925
12.1324654471703 4.53005212691926
12.1376371308157 4.42121386231468
12.1428088144612 4.26708359598541
12.1479804981066 4.08612258357486
12.153152181752 3.90160288255074
12.1583238653974 3.73089051511932
12.1634955490428 3.57891958204559
12.1686672326882 3.43841632398418
12.1738389163336 3.29514460724398
12.179010599979 3.13486406767708
12.1841822836244 2.94930592726962
12.1893539672698 2.73941190230263
12.1945256509152 2.51489298090189
12.1996973345606 2.29039377586097
12.2048690182061 2.08005310383208
12.2100407018515 1.8930382291555
12.2152123854969 1.73195052269016
12.2203840691423 1.59416134534902
12.2255557527877 1.47442666720648
12.2307274364331 1.36687212661037
12.2358991200785 1.26572278086417
12.2410708037239 1.16558909063111
12.2462424873693 1.0622953090521
12.2514141710147 0.95421789939679
12.2565858546601 0.843166757063442
12.2617575383055 0.733923494504148
12.2669292219509 0.63243420465796
12.2721009055964 0.543529248768525
12.2772725892418 0.469309388895868
12.2824442728872 0.408883990276432
12.2876159565326 0.359314927665103
12.292787640178 0.317013718813849
12.2979593238234 0.278863153658044
12.3031310074688 0.242802429287805
12.3083026911142 0.207987287061013
12.3134743747596 0.174652796292193
12.318646058405 0.14369653777714
12.3238177420504 0.116066242103392
12.3289894256958 0.0922304993405159
12.3341611093413 0.0720372108246223
12.3393327929867 0.0549961386595506
12.3445044766321 0.0406926976563493
12.3496761602775 0.0289826126667838
12.3548478439229 0.0198751560143087
12.3600195275683 0.013297130925994
12.3651912112137 0.00896584189186528
12.3703628948591 0.00642305453942721
12.3755345785045 0.00513429214782096
12.3807062621499 0.00456939756095331
12.3858779457953 0.0042644159217976
12.3910496294407 0.00388926907689879
12.3962213130861 0.00330172604398282
12.4013929967316 0.0025409530790671
12.406564680377 0.00174978382639268
12.4117363640224 0.00107157246860801
12.4169080476678 0.000582080808775198
12.4220797313132 0.000281058875113649
12.4272514149586 0.000124576130876242
12.432423098604 6.49373074426141e-05
};
\addplot [semithick, color2, forget plot]
table {%
11.621599913951 6.52248831012336e-05
11.6264210302358 0.000144062584078508
11.6312421465205 0.000352410462578501
11.6360632628053 0.000787661316719035
11.64088437909 0.00158463811049714
11.6457054953748 0.00289057367810575
11.6505266116595 0.00483012664358728
11.6553477279442 0.00746451380481394
11.660168844229 0.0107363646960166
11.6649899605137 0.0143966675530893
11.6698110767985 0.0179630436761142
11.6746321930832 0.0208158486014502
11.6794533093679 0.0224905953133345
11.6842744256527 0.0230457095626644
11.6890955419374 0.0232378622181701
11.6939166582222 0.0243286375837608
11.6987377745069 0.0276456480945227
11.7035588907917 0.0342342331074292
11.7083800070764 0.0448234007680986
11.7132011233611 0.0599966050973808
11.7180222396459 0.0802498723223752
11.7228433559306 0.105756773919165
11.7276644722154 0.136025900282629
11.7324855885001 0.169894834004223
11.7373067047848 0.206165914111548
11.7421278210696 0.244650589644266
11.7469489373543 0.286844213046415
11.7517700536391 0.335488747955763
11.7565911699238 0.393098536275687
11.7614122862086 0.460502294731737
11.7662334024933 0.536593379081729
11.771054518778 0.619507505114741
11.7758756350628 0.708265786989647
11.7806967513475 0.803670879240454
11.7855178676323 0.908012846353466
11.790338983917 1.0239418457828
11.7951601002017 1.15297327316575
11.7999812164865 1.29398542969338
11.8048023327712 1.44249636012556
11.809623449056 1.5919011475136
11.8144445653407 1.73684360951207
11.8192656816255 1.87673776767666
11.8240867979102 2.01656256453366
11.8289079141949 2.16399853086473
11.8337290304797 2.32494234677331
11.8385501467644 2.50027060880761
11.8433712630492 2.68500136491401
11.8481923793339 2.86929717675484
11.8530134956186 3.04087632531851
11.8578346119034 3.18917318551396
11.8626557281881 3.31099755622814
11.8674768444729 3.41549923986278
11.8722979607576 3.52486633068976
11.8771190770423 3.6681875037477
11.8819401933271 3.86950602765109
11.8867613096118 4.13526723270831
11.8915824258966 4.44772266704305
11.8964035421813 4.76784646455506
11.9012246584661 5.0465240398467
11.9060457747508 5.24000251371414
11.9108668910355 5.32508323919901
11.9156880073203 5.30891987990607
11.920509123605 5.22796455669249
11.9253302398898 5.13401599650756
11.9301513561745 5.07269436434063
11.9349724724593 5.06530729716756
11.939793588744 5.10330832688542
11.9446147050287 5.15642596096426
11.9494358213135 5.18777178405226
11.9542569375982 5.16742819244541
11.959078053883 5.07992286504281
11.9638991701677 4.92585441441912
11.9687202864524 4.71974141738667
11.9735414027372 4.48527899198306
11.9783625190219 4.24856660181943
11.9831836353067 4.03080330205325
11.9880047515914 3.84292733022609
11.9928258678761 3.68408074629973
11.9976469841609 3.54392364280698
12.0024681004456 3.4072504303505
12.0072892167304 3.25912220232141
12.0121103330151 3.0894272241701
12.0169314492999 2.89608985576134
12.0217525655846 2.68567925493204
12.0265736818693 2.47038218616088
12.0313947981541 2.26236514982402
12.0362159144388 2.06887342305456
12.0410370307236 1.89113510958919
12.0458581470083 1.72698222356916
12.0506792632931 1.57415496533888
12.0555003795778 1.43144537140428
12.0603214958625 1.29761729078605
12.0651426121473 1.17025302921988
12.069963728432 1.04625272336292
12.0747848447168 0.923648596588494
12.0796059610015 0.80305976917965
12.0844270772862 0.687567315723659
12.089248193571 0.581213145755527
12.0940693098557 0.487290645316698
12.0988904261405 0.40739431748987
12.1037115424252 0.341317149088722
12.1085326587099 0.287379575513742
12.1133537749947 0.243005843785212
12.1181748912794 0.205626853599888
12.1229960075642 0.173656778567948
12.1278171238489 0.146842704031386
12.1326382401337 0.125590714017482
12.1374593564184 0.10979945820718
12.1422804727031 0.0982237038413969
12.1471015889879 0.0888639592449618
12.1519227052726 0.079942317438606
12.1567438215574 0.0706347077907574
12.1615649378421 0.0611023272867825
12.1663860541268 0.0519743250405392
12.1712071704116 0.0437508246006352
12.1760282866963 0.0365121907400512
12.1808494029811 0.0300191208198373
12.1856705192658 0.024008997757573
12.1904916355506 0.0184158761501476
12.1953127518353 0.0133816772627541
12.20013386812 0.00912182574321441
12.2049549844048 0.00578436688787587
12.2097761006895 0.00338409797443417
12.2145972169743 0.0018110548049155
12.219418333259 0.000879224332065776
12.2242394495437 0.000384931947674527
12.2290605658285 0.000154076660741076
12.2338816821132 6.73369609976993e-05
};
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_distplot_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.808795411310631,0.563470005005669,0.195026426967273}
\definecolor{color1}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color2}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma_V\)},
xmin=0.0239131020551766, xmax=1.15412387626925,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(\sigma_V)\)},
ymin=0, ymax=9.11510640102071,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.193558704410338,0) rectangle (axis cs:0.233104682885525,0.0505740425984114);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.4};
\addlegendentry{SMC ABC}

\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.233104682885525,0) rectangle (axis cs:0.272650661360713,0.185438156194175);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.272650661360713,0) rectangle (axis cs:0.312196639835901,0.219154184593116);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.312196639835901,0) rectangle (axis cs:0.351742618311088,0.522598440183584);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.351742618311088,0) rectangle (axis cs:0.391288596786276,0.404592340787291);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.391288596786276,0) rectangle (axis cs:0.430834575261464,0.674320567978818);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.430834575261464,0) rectangle (axis cs:0.470380553736651,0.75861063897617);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.470380553736651,0) rectangle (axis cs:0.509926532211839,1.0283388661677);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.509926532211839,0) rectangle (axis cs:0.549472510687027,1.68580141994704);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.549472510687027,0) rectangle (axis cs:0.589018489162215,1.4835052495534);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.589018489162215,0) rectangle (axis cs:0.628564467637402,1.58465333475023);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.628564467637402,0) rectangle (axis cs:0.66811044611259,2.36012198792587);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.66811044611259,0) rectangle (axis cs:0.707656424587777,2.20839986013063);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.707656424587777,0) rectangle (axis cs:0.747202403062965,2.42755404472374);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.747202403062965,0) rectangle (axis cs:0.786748381538153,2.27583191692851);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.786748381538153,0) rectangle (axis cs:0.826294360013341,2.20839986013063);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.826294360013341,0) rectangle (axis cs:0.865840338488528,2.00610368973698);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.865840338488528,0) rectangle (axis cs:0.905386316963716,1.63522737734864);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.905386316963716,0) rectangle (axis cs:0.944932295438903,1.18006099396293);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.944932295438903,0) rectangle (axis cs:0.984478273914091,0.38773432658782);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.568794892371479,0) rectangle (axis cs:0.576689479316942,0.0844460478137909);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1,opacity=0.4};
\addlegendentry{MCMC}

\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.576689479316942,0) rectangle (axis cs:0.584584066262404,0.084446047813792);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.584584066262404,0) rectangle (axis cs:0.592478653207867,0.101335257376549);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.592478653207867,0) rectangle (axis cs:0.600373240153329,0.405341029506202);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.600373240153329,0) rectangle (axis cs:0.608267827098792,0.439119448631712);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.608267827098792,0) rectangle (axis cs:0.616162414044255,0.726236011198612);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.616162414044255,0) rectangle (axis cs:0.624057000989717,0.82757126857515);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.624057000989717,0) rectangle (axis cs:0.63195158793518,1.41869360327171);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.63195158793518,0) rectangle (axis cs:0.639846174880642,1.35113676502065);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.639846174880642,0) rectangle (axis cs:0.647740761826105,1.85781305190342);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.647740761826105,0) rectangle (axis cs:0.655635348771567,2.76983036829234);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.655635348771567,0) rectangle (axis cs:0.66352993571703,3.68184768468133);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.66352993571703,0) rectangle (axis cs:0.671424522662493,3.56362321774197);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.671424522662493,0) rectangle (axis cs:0.679319109607955,5.79299888002613);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.679319109607955,0) rectangle (axis cs:0.687213696553418,5.62410678439847);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.687213696553418,0) rectangle (axis cs:0.69510828349888,4.66142183932132);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.69510828349888,0) rectangle (axis cs:0.703002870444343,6.16456149040673);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.703002870444343,0) rectangle (axis cs:0.710897457389805,7.12724643548405);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.710897457389805,0) rectangle (axis cs:0.718792044335268,6.72190540597775);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.718792044335268,0) rectangle (axis cs:0.726686631280731,8.68105371525782);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.726686631280731,0) rectangle (axis cs:0.734581218226193,6.38412121472259);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.734581218226193,0) rectangle (axis cs:0.742475805171656,6.09700465215579);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.742475805171656,0) rectangle (axis cs:0.750370392117118,6.6205701486012);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.750370392117118,0) rectangle (axis cs:0.758264979062581,6.0970046521557);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.758264979062581,0) rectangle (axis cs:0.766159566008044,5.08365207839028);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.766159566008044,0) rectangle (axis cs:0.774054152953506,4.99920603057649);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.774054152953506,0) rectangle (axis cs:0.781948739898969,4.8472031445116);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.781948739898969,0) rectangle (axis cs:0.789843326844431,3.96896424724817);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.789843326844431,0) rectangle (axis cs:0.797737913789894,4.08718871418754);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.797737913789894,0) rectangle (axis cs:0.805632500735356,2.87116562566893);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.805632500735356,0) rectangle (axis cs:0.813527087680819,2.21248645272132);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.813527087680819,0) rectangle (axis cs:0.821421674626282,2.14492961447029);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.821421674626282,0) rectangle (axis cs:0.829316261571744,1.89159147102894);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.829316261571744,0) rectangle (axis cs:0.837210848517207,1.23291229808136);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.837210848517207,0) rectangle (axis cs:0.845105435462669,1.46936123195996);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.845105435462669,0) rectangle (axis cs:0.853000022408132,1.09779862157928);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.853000022408132,0) rectangle (axis cs:0.860894609353595,0.439119448631719);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.860894609353595,0) rectangle (axis cs:0.868789196299057,0.456008658194477);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.868789196299057,0) rectangle (axis cs:0.87668378324452,0.726236011198601);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.87668378324452,0) rectangle (axis cs:0.884578370189982,0.574233125133778);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.884578370189982,0) rectangle (axis cs:0.892472957135445,0.202670514753101);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.892472957135445,0) rectangle (axis cs:0.900367544080907,0.236448933878618);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.900367544080907,0) rectangle (axis cs:0.90826213102637,0.202670514753098);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.90826213102637,0) rectangle (axis cs:0.916156717971833,0.118224466939307);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.916156717971833,0) rectangle (axis cs:0.924051304917295,0.118224466939309);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.924051304917295,0) rectangle (axis cs:0.931945891862758,0.202670514753101);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.931945891862758,0) rectangle (axis cs:0.93984047880822,0.135113676502065);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.93984047880822,0) rectangle (axis cs:0.947735065753683,0.0337784191255163);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.947735065753683,0) rectangle (axis cs:0.955629652699145,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.955629652699145,0) rectangle (axis cs:0.963524239644608,0.0337784191255163);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.57971644906852,0) rectangle (axis cs:0.587570714140881,0.186735060906956);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2,opacity=0.4};
\addlegendentry{MCMC(MAP)}

\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.587570714140881,0) rectangle (axis cs:0.595424979213242,0.0339518292558103);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.595424979213242,0) rectangle (axis cs:0.603279244285603,0.152783231651146);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.603279244285603,0) rectangle (axis cs:0.611133509357963,0.101855487767431);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.611133509357963,0) rectangle (axis cs:0.618987774430324,0.373470121813913);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.618987774430324,0) rectangle (axis cs:0.626842039502685,0.679036585116205);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.626842039502685,0) rectangle (axis cs:0.634696304575046,1.12041036544174);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.634696304575046,0) rectangle (axis cs:0.642550569647406,1.13738628006964);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.642550569647406,0) rectangle (axis cs:0.650404834719767,1.969206096837);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.650404834719767,0) rectangle (axis cs:0.658259099792128,2.39360396253462);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.658259099792128,0) rectangle (axis cs:0.666113364864489,3.83655670590656);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.666113364864489,0) rectangle (axis cs:0.673967629936849,4.44768963251115);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.673967629936849,0) rectangle (axis cs:0.68182189500921,4.75325609581344);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.68182189500921,0) rectangle (axis cs:0.689676160081571,5.16067804688316);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.689676160081571,0) rectangle (axis cs:0.697530425153932,6.9261731681853);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.697530425153932,0) rectangle (axis cs:0.705384690226292,6.04342560753423);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.705384690226292,0) rectangle (axis cs:0.713238955298653,7.53730609478988);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.713238955298653,0) rectangle (axis cs:0.721093220371014,6.80734176578996);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.721093220371014,0) rectangle (axis cs:0.728947485443375,8.52190914320838);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.728947485443375,0) rectangle (axis cs:0.736801750515735,7.24871554611549);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.736801750515735,0) rectangle (axis cs:0.744656015588096,7.36754694851083);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.744656015588096,0) rectangle (axis cs:0.752510280660457,6.24713658306909);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.752510280660457,0) rectangle (axis cs:0.760364545732818,5.87366646125518);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.760364545732818,0) rectangle (axis cs:0.768218810805179,7.12988414372016);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.768218810805179,0) rectangle (axis cs:0.776073075877539,4.73628018118553);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.776073075877539,0) rectangle (axis cs:0.7839273409499,4.65140060804601);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.7839273409499,0) rectangle (axis cs:0.791781606022261,4.12514725458095);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.791781606022261,0) rectangle (axis cs:0.799635871094622,3.17449603541826);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.799635871094622,0) rectangle (axis cs:0.807490136166982,2.56336310881368);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.807490136166982,0) rectangle (axis cs:0.815344401239343,2.35965213327881);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.815344401239343,0) rectangle (axis cs:0.823198666311704,2.17291707237186);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.823198666311704,0) rectangle (axis cs:0.831052931384065,1.27319359709289);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.831052931384065,0) rectangle (axis cs:0.838907196456425,1.13738628006964);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.838907196456425,0) rectangle (axis cs:0.846761461528786,0.712988414372016);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.846761461528786,0) rectangle (axis cs:0.854615726601147,1.01855487767431);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.854615726601147,0) rectangle (axis cs:0.862469991673508,0.899723475278972);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.862469991673508,0) rectangle (axis cs:0.870324256745868,0.62810884123249);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.870324256745868,0) rectangle (axis cs:0.878178521818229,0.458349694953439);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.878178521818229,0) rectangle (axis cs:0.88603278689059,0.339518292558103);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.88603278689059,0) rectangle (axis cs:0.893887051962951,0.220686890162767);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.893887051962951,0) rectangle (axis cs:0.901741317035311,0.339518292558103);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.901741317035311,0) rectangle (axis cs:0.909595582107672,0.152783231651146);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.909595582107672,0) rectangle (axis cs:0.917449847180033,0.152783231651146);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.917449847180033,0) rectangle (axis cs:0.925304112252394,0.0509277438837154);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.925304112252394,0) rectangle (axis cs:0.933158377324754,0.0169759146279051);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.933158377324754,0) rectangle (axis cs:0.941012642397115,0.0339518292558103);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.941012642397115,0) rectangle (axis cs:0.948866907469476,0);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.948866907469476,0) rectangle (axis cs:0.956721172541837,0);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.956721172541837,0) rectangle (axis cs:0.964575437614197,0.0169759146279051);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.964575437614197,0) rectangle (axis cs:0.972429702686558,0.0339518292558103);
\addplot [semithick, black, dashed]
table {%
0.7 -2.22044604925031e-16
0.7 9.11510640102071
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.725925067398919 -2.22044604925031e-16
0.725925067398919 9.11510640102071
};
\addlegendentry{samples}
\addplot [semithick, color0, forget plot]
table {%
0.0752863190649073 0.000330474487159171
0.0833765894601405 0.000386419996642906
0.0914668598553737 0.000584250955018017
0.0995571302506069 0.000952900086531705
0.10764740064584 0.00154739578742946
0.115737671041073 0.00244337932811733
0.123827941436306 0.00373097503167119
0.13191821183154 0.0055073521600677
0.140008482226773 0.00786861546473339
0.148098752622006 0.0109028776598334
0.156189023017239 0.0146869892589652
0.164279293412472 0.0192889674083607
0.172369563807706 0.0247765484355786
0.180459834202939 0.0312299161702712
0.188550104598172 0.0387544841334893
0.196640374993405 0.0474887526676371
0.204730645388638 0.0576034135417423
0.212820915783871 0.0692907867420213
0.220911186179105 0.0827470798632469
0.229001456574338 0.0981520989798619
0.237091726969571 0.115650609996012
0.245181997364804 0.135336591236063
0.253272267760037 0.157237759761645
0.261362538155271 0.181295550459948
0.269452808550504 0.207337321759896
0.277543078945737 0.235043340076431
0.28563334934097 0.26391908252273
0.293723619736203 0.293289823546019
0.301813890131436 0.322335333912765
0.30990416052667 0.350175479447496
0.317994430921903 0.376003251881419
0.326084701317136 0.399244222638875
0.334174971712369 0.419706634070876
0.342265242107602 0.437680425717311
0.350355512502836 0.453950239773649
0.358445782898069 0.469706629605237
0.366536053293302 0.486366586916296
0.374626323688535 0.505341052804704
0.382716594083768 0.527804446636845
0.390806864479001 0.554522958469037
0.398897134874235 0.585782876054988
0.406987405269468 0.621431888564872
0.415077675664701 0.661014030322902
0.423167946059934 0.703953050174723
0.431258216455167 0.749727566594868
0.439348486850401 0.797987331112734
0.447438757245634 0.848580365063462
0.455529027640867 0.901488446680909
0.4636192980361 0.956694842010562
0.471709568431333 1.014026311042
0.479799838826567 1.07301761540129
0.4878901092218 1.13284082646617
0.495980379617033 1.19232608109935
0.504070650012266 1.25007891542555
0.512160920407499 1.30467649073938
0.520251190802732 1.35490573175545
0.528341461197966 1.39999509031109
0.536431731593199 1.43979134846599
0.544522001988432 1.47484389922968
0.552612272383665 1.50637827059252
0.560702542778898 1.53616266987996
0.568792813174131 1.56628990676457
0.576883083569365 1.59890813133852
0.584973353964598 1.63593693186791
0.593063624359831 1.67880322673368
0.601153894755064 1.72822781994841
0.609244165150297 1.78409051049228
0.617334435545531 1.84539803338743
0.625424705940764 1.91037114556418
0.633514976335997 1.97665142350026
0.64160524673123 2.04160491547588
0.649695517126463 2.10267398309371
0.657785787521697 2.15770973860615
0.66587605791693 2.20521482156063
0.673966328312163 2.2444446469033
0.682056598707396 2.27535167851035
0.690146869102629 2.29840099353773
0.698237139497862 2.31432155174976
0.706327409893096 2.32387294796312
0.714417680288329 2.32769585400054
0.722507950683562 2.32627957860937
0.730598221078795 2.32003473004659
0.738688491474028 2.30941959967316
0.746778761869262 2.29505016762161
0.754869032264495 2.27773232245073
0.762959302659728 2.25838727678608
0.771049573054961 2.23788451415174
0.779139843450194 2.21683417455761
0.787230113845427 2.19540842480301
0.795320384240661 2.17325298108372
0.803410654635894 2.14951964954584
0.811500925031127 2.12301072253541
0.81959119542636 2.09239138516851
0.827681465821593 2.05640885473349
0.835771736216827 2.01406126465869
0.84386200661206 1.96468145526771
0.851952277007293 1.90793113720768
0.860042547402526 1.84372820861731
0.868132817797759 1.77214603563293
0.876223088192992 1.69332523641141
0.884313358588226 1.60742818371795
0.892403628983459 1.5146495559876
0.900493899378692 1.41527884149633
0.908584169773925 1.30979711460815
0.916674440169158 1.19898256569512
0.924764710564392 1.0839971039549
0.932854980959625 0.966428963364374
0.940945251354858 0.848272850259227
0.949035521750091 0.731839304799909
0.957125792145324 0.619597867046032
0.965216062540557 0.513972573414977
0.973306332935791 0.417120249864949
0.981396603331024 0.330728479546192
0.989486873726257 0.255868369128911
0.99757714412149 0.192926961188519
1.00566741451672 0.141627781064692
1.01375768491196 0.10113009584085
1.02184795530719 0.0701829693416655
1.02993822570242 0.0473027201877886
1.03802849609766 0.0309430190173454
1.04611876649289 0.0196341251445528
1.05420903688812 0.012078542102879
1.06229930728336 0.00720122898361758
1.07038957767859 0.00416083163795145
1.07847984807382 0.00233298398446663
1.08657011846906 0.00127770559033299
1.09466038886429 0.00070128668657074
1.10275065925952 0.000420086335876257
};
\addplot [semithick, color1, forget plot]
table {%
0.538507198023279 0.000182959341406885
0.542092274684456 0.000442642148108519
0.545677351345633 0.00109512605455686
0.549262428006811 0.00247480532549016
0.552847504667988 0.00506428973476769
0.556432581329166 0.00942535093520425
0.560017657990343 0.0160718768089105
0.56360273465152 0.025361180986829
0.567187811312698 0.0375305559224126
0.570772887973875 0.0529512688309441
0.574357964635053 0.0724796094055995
0.57794304129623 0.0975716662265707
0.581528117957407 0.12984992143893
0.585113194618585 0.17022232075001
0.588698271279762 0.218210027214098
0.59228334794094 0.272239735840681
0.595868424602117 0.330961302788047
0.599453501263294 0.394666010510521
0.603038577924472 0.465626399504588
0.606623654585649 0.547051809987074
0.610208731246827 0.641506935777225
0.613793807908004 0.749868067106857
0.617378884569181 0.871108433264794
0.620963961230359 1.00257976703032
0.624549037891536 1.14080882507093
0.628134114552714 1.28333445926402
0.631719191213891 1.43137908224758
0.635304267875068 1.59150405138269
0.638889344536246 1.77405751106331
0.642474421197423 1.9884786836208
0.646059497858601 2.23853713477754
0.649644574519778 2.52112983977673
0.653229651180955 2.82944197490744
0.656814727842133 3.1575605445765
0.66039980450331 3.50222495045011
0.663984881164488 3.85952839901132
0.667569957825665 4.21876396176367
0.671155034486842 4.55922597574675
0.67474011114802 4.85524270399793
0.678325187809197 5.08891402532819
0.681910264470375 5.26264722549182
0.685495341131552 5.40145945687959
0.689080417792729 5.54161763407055
0.692665494453907 5.71270487498385
0.696250571115084 5.92513156418083
0.699835647776262 6.16986281063686
0.703420724437439 6.42700714023522
0.707005801098616 6.67441174616624
0.710590877759794 6.89058955719588
0.714175954420971 7.05375743037279
0.717761031082149 7.14303666564046
0.721346107743326 7.14529140160858
0.724931184404503 7.06423977444728
0.728516261065681 6.9237938438191
0.732101337726858 6.7601002739114
0.735686414388036 6.60530221519651
0.739271491049213 6.47335155494307
0.74285656771039 6.35729789446664
0.746441644371568 6.23881623160831
0.750026721032745 6.10202142045585
0.753611797693923 5.94203708556631
0.7571968743551 5.76434120678591
0.760781951016277 5.57787282496126
0.764367027677455 5.38809213606285
0.767952104338632 5.19463410109442
0.77153718099981 4.99406406510626
0.775122257660987 4.78458974569178
0.778707334322164 4.56864282564345
0.782292410983342 4.35130322558061
0.785877487644519 4.13589426460006
0.789462564305697 3.9203499542334
0.793047640966874 3.69762267997952
0.796632717628051 3.46055354062175
0.800217794289229 3.20809250547826
0.803802870950406 2.948273867315
0.807387947611584 2.69546495925485
0.810973024272761 2.4636429272702
0.814558100933939 2.26030324959892
0.818143177595116 2.08475837623568
0.821728254256293 1.93103109012007
0.825313330917471 1.79239118459454
0.828898407578648 1.66414462674418
0.832483484239826 1.54337528415791
0.836068560901003 1.42695281003836
0.83965363756218 1.31031647132687
0.843238714223358 1.1887152895871
0.846823790884535 1.06048838960033
0.850408867545713 0.93007270061417
0.85399394420689 0.80807007518361
0.857579020868067 0.707325724058128
0.861164097529245 0.636673468739918
0.864749174190422 0.595938123210889
0.8683342508516 0.575368274871009
0.871919327512777 0.559980187793973
0.875504404173954 0.536252875362378
0.879089480835132 0.497436631208369
0.882674557496309 0.445011456564707
0.886259634157487 0.386277239658221
0.889844710818664 0.329967803636553
0.893429787479841 0.282329385575968
0.897014864141019 0.245394572806273
0.900599940802196 0.217744792022342
0.904185017463374 0.196652468392208
0.907770094124551 0.179958400310129
0.911355170785728 0.166672385910319
0.914940247446906 0.156448732652593
0.918525324108083 0.148771276175342
0.922110400769261 0.142515809472563
0.925695477430438 0.136028264140529
0.929280554091615 0.127551101021189
0.932865630752793 0.115805976760123
0.93645070741397 0.100534141244202
0.940035784075148 0.0827338146197176
0.943620860736325 0.0643888670640886
0.947205937397502 0.0477399320647964
0.95079101405868 0.0344386520143658
0.954376090719857 0.0250123650618093
0.957961167381035 0.0188833337920473
0.961546244042212 0.0148656418934636
0.965131320703389 0.0118120187719672
0.968716397364567 0.00905153932721636
0.972301474025744 0.0064490689895631
0.975886550686922 0.00417695967179776
0.979471627348099 0.00242951716150785
0.983056704009276 0.00126163621133824
0.986641780670454 0.000585598141864874
0.990226857331631 0.000252633092132637
0.993811933992809 0.000136169244436823
};
\addplot [semithick, color2, forget plot]
table {%
0.551277328694641 0.000296052369749944
0.554817419201458 0.000853302840935655
0.558357509708275 0.00230798634785856
0.561897600215092 0.00551516654427808
0.56543769072191 0.0115975819971024
0.568977781228727 0.0214980556104234
0.572517871735544 0.0352505101532117
0.576057962242362 0.0514347487604661
0.579598052749179 0.0674701044696098
0.583138143255996 0.0809416056081678
0.586678233762814 0.0912283790038175
0.590218324269631 0.100243238860949
0.593758414776448 0.11176004047137
0.597298505283266 0.130001188736552
0.600838595790083 0.158597325240754
0.6043786862969 0.200374261401062
0.607918776803717 0.257616638704575
0.611458867310535 0.332293402480253
0.614998957817352 0.425926745128421
0.618539048324169 0.538930172128559
0.622079138830987 0.669640123963786
0.625619229337804 0.814063565168435
0.629159319844621 0.967592837650818
0.632699410351439 1.12858960306388
0.636239500858256 1.30160144940628
0.639779591365073 1.49732360081313
0.64331968187189 1.72839887796392
0.646859772378708 2.00316142929176
0.650399862885525 2.32084068711526
0.653939953392342 2.67067665706241
0.65748004389916 3.03508978258669
0.661020134405977 3.39517304897839
0.664560224912794 3.73629577188855
0.668100315419612 4.05234854163066
0.671640405926429 4.34774509048936
0.675180496433246 4.63579080171644
0.678720586940063 4.93201695310995
0.682260677446881 5.24402883117296
0.685800767953698 5.56402072764064
0.689340858460515 5.87086658846361
0.692880948967333 6.14233630839986
0.69642103947415 6.36909067199366
0.699961129980967 6.55962375626111
0.703501220487785 6.73270686761824
0.707041310994602 6.90422544904674
0.710581401501419 7.07836398008924
0.714121492008236 7.24703752512717
0.717661582515054 7.39443057674551
0.721201673021871 7.50255044706628
0.724741763528688 7.55640666340885
0.728281854035506 7.54786902605179
0.731821944542323 7.47613000928016
0.73536203504914 7.34495651054086
0.738902125555958 7.16129824554399
0.742442216062775 6.93887805309363
0.745982306569592 6.70267331574611
0.74952239707641 6.48514850040137
0.753062487583227 6.31121636702873
0.756602578090044 6.18136914733004
0.760142668596861 6.06761990643129
0.763682759103679 5.92803441829127
0.767222849610496 5.73042896116995
0.770762940117313 5.46847688609389
0.774303030624131 5.16043241658584
0.777843121130948 4.8346165165187
0.781383211637765 4.51387518717129
0.784923302144583 4.20829148671948
0.7884633926514 3.91728668151841
0.792003483158217 3.6366773433831
0.795543573665034 3.36528760800935
0.799083664171852 3.10731494436397
0.802623754678669 2.86942970490563
0.806163845185486 2.6549764140482
0.809703935692304 2.45988394686254
0.813244026199121 2.27385153035164
0.816784116705938 2.08626932395326
0.820324207212755 1.89245267428084
0.823864297719573 1.69574804619916
0.82740438822639 1.50496584617606
0.830944478733207 1.33031399570159
0.834484569240025 1.1807488912968
0.838024659746842 1.06257919426679
0.841564750253659 0.977749460063455
0.845104840760477 0.922100030796702
0.848644931267294 0.885710810250452
0.852185021774111 0.856136318643517
0.855725112280929 0.822636939750387
0.859265202787746 0.778922079691334
0.862805293294563 0.723628919112871
0.86634538380138 0.659244638771399
0.869885474308198 0.590347730156792
0.873425564815015 0.521851961196107
0.876965655321832 0.457878491771464
0.88050574582865 0.401454008129329
0.884045836335467 0.354524973033656
0.887585926842284 0.317655391846147
0.891126017349102 0.289474562407716
0.894666107855919 0.266632798432914
0.898206198362736 0.244855802886786
0.901746288869553 0.220745145878607
0.905286379376371 0.193179509589817
0.908826469883188 0.163382962527598
0.912366560390005 0.133793135814635
0.915906650896823 0.10671248543907
0.91944674140364 0.0835767552644966
0.922986831910457 0.0649064634769507
0.926526922417275 0.0505326936472605
0.930067012924092 0.0398049716934099
0.933607103430909 0.0317836853395539
0.937147193937726 0.0255065132015488
0.940687284444544 0.0203021109517754
0.944227374951361 0.0159928656048582
0.947767465458178 0.0128309802551632
0.951307555964996 0.0111751461489575
0.954847646471813 0.011108103731994
0.95838773697863 0.0122364544617819
0.961927827485448 0.0137724470158933
0.965467917992265 0.0148201459521886
0.969008008499082 0.0147091001444895
0.972548099005899 0.0132314688838586
0.976088189512717 0.0106842908789437
0.979628280019534 0.00769453672782583
0.983168370526351 0.00491741301521853
0.986708461033169 0.00277755259148238
0.990248551539986 0.00138274046860221
0.993788642046803 0.000608357653375524
0.997328732553621 0.000250805614049776
1.00086882306044 0.000155023398095366
};
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_distplot_2.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.808795411310631,0.563470005005669,0.195026426967273}
\definecolor{color1}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color2}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle m_{T}\)},
xmin=2.26180645314289, xmax=2.78674031260659,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(m_{T})\)},
ymin=0, ymax=19.7107671781201,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.34396427241902,0) rectangle (axis cs:2.36399861802521,0.499142831843209);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.4};
\addlegendentry{SMC ABC}

\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.36399861802521,0) rectangle (axis cs:2.3840329636314,1.06483804126554);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.3840329636314,0) rectangle (axis cs:2.40406730923759,1.53070468431917);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.40406730923759,0) rectangle (axis cs:2.42410165484379,2.4957141592161);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.42410165484379,0) rectangle (axis cs:2.44413600044998,3.52727601169201);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.44413600044998,0) rectangle (axis cs:2.46417034605617,2.92830461348022);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.46417034605617,0) rectangle (axis cs:2.48420469166236,3.52727601169201);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.48420469166236,0) rectangle (axis cs:2.50423903726855,3.56055220048164);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.50423903726855,0) rectangle (axis cs:2.52427338287474,4.62539024174707);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.52427338287474,0) rectangle (axis cs:2.54430772848093,4.45900929779933);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.54430772848093,0) rectangle (axis cs:2.56434207408712,4.65866643053672);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.56434207408712,0) rectangle (axis cs:2.58437641969332,3.99314265474567);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.58437641969332,0) rectangle (axis cs:2.60441076529951,3.42744744532344);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.60441076529951,0) rectangle (axis cs:2.6244451109057,3.42744744532337);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.6244451109057,0) rectangle (axis cs:2.64447945651189,2.46243797042655);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.64447945651189,0) rectangle (axis cs:2.66451380211808,1.99657132737284);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.66451380211808,0) rectangle (axis cs:2.68454814772427,1.33104755158192);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.68454814772427,0) rectangle (axis cs:2.70458249333046,0.399314265474567);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.49150419241214,0) rectangle (axis cs:2.4951087946561,0.0369897493008948);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1,opacity=0.4};
\addlegendentry{MCMC}

\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.4951087946561,0) rectangle (axis cs:2.49871339690005,0.0739794986017895);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.49871339690005,0) rectangle (axis cs:2.50231799914401,0.0369897493008948);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.50231799914401,0) rectangle (axis cs:2.50592260138796,0.221938495805369);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.50592260138796,0) rectangle (axis cs:2.50952720363192,0.0369897493008948);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.50952720363192,0) rectangle (axis cs:2.51313180587587,0.406887242309843);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.51313180587587,0) rectangle (axis cs:2.51673640811983,0.184948746504474);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.51673640811983,0) rectangle (axis cs:2.52034101036378,0.480866740911632);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.52034101036378,0) rectangle (axis cs:2.52394561260774,1.33163097483238);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.52394561260774,0) rectangle (axis cs:2.52755021485169,0.924743732522369);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.52755021485169,0) rectangle (axis cs:2.53115481709565,1.66453871854026);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.53115481709565,0) rectangle (axis cs:2.5347594193396,1.84948746504474);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.5347594193396,0) rectangle (axis cs:2.53836402158356,2.70025169896532);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.53836402158356,0) rectangle (axis cs:2.54196862382751,5.62244189373601);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.54196862382751,0) rectangle (axis cs:2.54557322607147,5.32652389932885);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.54557322607147,0) rectangle (axis cs:2.54917782831542,5.32652389932885);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.54917782831542,0) rectangle (axis cs:2.55278243055937,6.3992266290548);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.55278243055938,0) rectangle (axis cs:2.55638703280333,8.24871409409953);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.55638703280333,0) rectangle (axis cs:2.55999163504728,10.5790683000559);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.55999163504729,0) rectangle (axis cs:2.56359623729124,9.54335531963085);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.56359623729124,0) rectangle (axis cs:2.56720083953519,12.5025352637024);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.56720083953519,0) rectangle (axis cs:2.57080544177915,14.5739612245525);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.57080544177915,0) rectangle (axis cs:2.5744100440231,12.9834020046141);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.5744100440231,0) rectangle (axis cs:2.57801464626706,13.353299497623);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.57801464626706,0) rectangle (axis cs:2.58161924851101,12.3545762665004);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.58161924851101,0) rectangle (axis cs:2.58522385075497,15.2397767119686);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.58522385075497,0) rectangle (axis cs:2.58882845299892,14.2410534808445);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.58882845299892,0) rectangle (axis cs:2.59243305524288,13.3163097483221);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.59243305524288,0) rectangle (axis cs:2.59603765748683,14.8328894696588);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.59603765748683,0) rectangle (axis cs:2.59964225973079,15.1657972133669);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.59964225973079,0) rectangle (axis cs:2.60324686197474,12.5765147623042);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.60324686197474,0) rectangle (axis cs:2.6068514642187,11.4668222832774);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.6068514642187,0) rectangle (axis cs:2.61045606646265,9.95024256194069);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.61045606646265,0) rectangle (axis cs:2.61406066870661,8.4706525899049);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.61406066870661,0) rectangle (axis cs:2.61766527095056,6.76912412206374);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.61766527095056,0) rectangle (axis cs:2.62126987319452,7.61988835598432);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.62126987319452,0) rectangle (axis cs:2.62487447543847,4.80866740911632);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.62487447543847,0) rectangle (axis cs:2.62847907768243,4.62371866261185);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.62847907768243,0) rectangle (axis cs:2.63208367992638,2.55229270176174);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.63208367992638,0) rectangle (axis cs:2.63568828217034,2.77423119756711);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.63568828217034,0) rectangle (axis cs:2.63929288441429,1.22066172692968);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.63929288441429,0) rectangle (axis cs:2.64289748665825,1.18367197762863);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.64289748665825,0) rectangle (axis cs:2.6465020889022,1.73851821714205);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.6465020889022,0) rectangle (axis cs:2.65010669114616,0.961733481823264);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.65010669114616,0) rectangle (axis cs:2.65371129339011,0.628825738115211);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.65371129339011,0) rectangle (axis cs:2.65731589563407,0.258928245106263);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.65731589563407,0) rectangle (axis cs:2.66092049787802,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.66092049787802,0) rectangle (axis cs:2.66452510012198,0.184948746504474);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:2.66452510012197,0) rectangle (axis cs:2.66812970236593,0.0739794986017895);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.43019884680451,0) rectangle (axis cs:2.43368628082363,0.038232503497469);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2,opacity=0.4};
\addlegendentry{MCMC(MAP)}

\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.43368628082363,0) rectangle (axis cs:2.43717371484276,0);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.43717371484276,0) rectangle (axis cs:2.44066114886188,0);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.44066114886188,0) rectangle (axis cs:2.444148582881,0.0764650069949477);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.444148582881,0) rectangle (axis cs:2.44763601690013,0.076465006994938);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.44763601690013,0) rectangle (axis cs:2.45112345091925,0);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.45112345091925,0) rectangle (axis cs:2.45461088493837,0.038232503497469);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.45461088493837,0) rectangle (axis cs:2.4580983189575,0.229395020984814);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.4580983189575,0) rectangle (axis cs:2.46158575297662,0.191162517487345);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.46158575297662,0) rectangle (axis cs:2.46507318699574,0.191162517487345);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.46507318699574,0) rectangle (axis cs:2.46856062101487,0.114697510492422);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.46856062101487,0) rectangle (axis cs:2.47204805503399,0.688185062954442);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.47204805503399,0) rectangle (axis cs:2.47553548905311,1.26167261541648);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.47553548905311,0) rectangle (axis cs:2.47902292307224,1.56753264339623);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.47902292307224,0) rectangle (axis cs:2.48251035709136,1.83516016787851);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.48251035709136,0) rectangle (axis cs:2.48599779111048,3.70855283925449);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.48599779111048,0) rectangle (axis cs:2.48948522512961,3.74678534275196);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.48948522512961,0) rectangle (axis cs:2.49297265914873,6.23189807008744);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.49297265914873,0) rectangle (axis cs:2.49646009316785,4.93199295117413);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.49646009316785,0) rectangle (axis cs:2.49994752718698,8.7552433009204);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.49994752718698,0) rectangle (axis cs:2.5034349612061,9.3669633568799);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.5034349612061,0) rectangle (axis cs:2.50692239522522,9.3669633568799);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.50692239522522,0) rectangle (axis cs:2.51040982924435,13.9166312730787);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.51040982924435,0) rectangle (axis cs:2.51389726326347,11.1256585177635);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.51389726326347,0) rectangle (axis cs:2.5173846972826,17.2428590773607);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.5173846972826,0) rectangle (axis cs:2.52087213130172,16.5546740144041);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.52087213130172,0) rectangle (axis cs:2.52435956532084,17.281091580856);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.52435956532084,0) rectangle (axis cs:2.52784699933997,18.7721592172573);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.52784699933997,0) rectangle (axis cs:2.53133443335909,16.9752315528762);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.53133443335909,0) rectangle (axis cs:2.53482186737821,13.8401662660838);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.53482186737821,0) rectangle (axis cs:2.53830930139734,15.5223964199724);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.53830930139734,0) rectangle (axis cs:2.54179673541646,14.7195138465256);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.54179673541646,0) rectangle (axis cs:2.54528416943558,12.0814711052017);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.54528416943558,0) rectangle (axis cs:2.54877160345471,15.40769890948);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.54877160345471,0) rectangle (axis cs:2.55225903747383,11.8138435807179);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.55225903747383,0) rectangle (axis cs:2.55574647149295,6.49952559456973);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.55574647149295,0) rectangle (axis cs:2.55923390551208,7.07301314703176);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.55923390551208,0) rectangle (axis cs:2.5627213395312,7.7611982099862);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.5627213395312,0) rectangle (axis cs:2.56620877355032,4.39673790220893);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.56620877355032,0) rectangle (axis cs:2.56969620756945,3.3644603077777);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.56969620756945,0) rectangle (axis cs:2.57318364158857,2.79097275531524);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.57318364158857,0) rectangle (axis cs:2.57667107560769,2.59981023782789);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.57667107560769,0) rectangle (axis cs:2.58015850962682,0.955812587436725);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.58015850962682,0) rectangle (axis cs:2.58364594364594,1.68223015388864);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.58364594364594,0) rectangle (axis cs:2.58713337766507,0.535255048964566);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.58713337766507,0) rectangle (axis cs:2.59062081168419,0.458790041969628);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.59062081168419,0) rectangle (axis cs:2.59410824570331,0.344092531477265);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.59410824570331,0) rectangle (axis cs:2.59759567972244,0.114697510492407);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.59759567972244,0) rectangle (axis cs:2.60108311374156,0.305860027979752);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:2.60108311374156,0) rectangle (axis cs:2.60457054776068,0.191162517487345);
\addplot [semithick, black, dashed]
table {%
2.5 -4.44089209850063e-16
2.5 19.7107671781201
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2.52564823025527 -4.44089209850063e-16
2.52564823025527 19.7107671781201
};
\addlegendentry{samples}
\addplot [semithick, color0, forget plot]
table {%
2.28566708311851 0.000946423170005595
2.28942466264223 0.00142957483269068
2.29318224216596 0.00239986019338057
2.29693982168968 0.00407961736189799
2.3006974012134 0.00680805145343077
2.30445498073712 0.0110580429152094
2.30821256026084 0.0174482610974223
2.31197013978456 0.0267438482945312
2.31572771930828 0.039839077140793
2.319485298832 0.0577170243087481
2.32324287835572 0.0813846759574073
2.32700045787944 0.111786794013341
2.33075803740316 0.149707608230084
2.33451561692688 0.19567474400549
2.3382731964506 0.249883241381144
2.34203077597432 0.312157611726219
2.34578835549804 0.381965661155126
2.34954593502176 0.458489276596612
2.35330351454548 0.540745766882897
2.3570610940692 0.627741171902604
2.36081867359292 0.718627492343371
2.36457625311664 0.812832235711936
2.36833383264036 0.910132927234757
2.37209141216408 1.01066092037324
2.3758489916878 1.11483497984637
2.37960657121152 1.22324082684555
2.38336415073524 1.33648304338553
2.38712173025896 1.45503718784666
2.39087930978268 1.57912281591355
2.3946368893064 1.70860605048775
2.39839446883012 1.84292928838238
2.40215204835384 1.98106107498956
2.40590962787756 2.12146362259683
2.40966720740128 2.26208690291401
2.413424786925 2.40041064630513
2.41718236644872 2.53356112550301
2.42093994597244 2.65852217419456
2.42469752549616 2.77243823106578
2.42845510501988 2.87297640901357
2.4322126845436 2.95868506911974
2.43597026406732 3.02927025864204
2.43972784359104 3.08571759005601
2.44348542311476 3.13021716816077
2.44724300263848 3.16589543110327
2.4510005821622 3.19640579396245
2.45475816168592 3.22546379076291
2.45851574120964 3.25642087022081
2.46227332073336 3.29195231555863
2.46603090025708 3.33389697485433
2.4697884797808 3.3832438032467
2.47354605930452 3.44022692320276
2.47730363882824 3.5044758647861
2.48106121835196 3.57517173239678
2.48481879787568 3.65117732406008
2.4885763773994 3.73113070217054
2.49233395692312 3.81350941491534
2.49609153644684 3.89668208537581
2.49984911597056 3.97896481527636
2.50360669549428 4.05869366044431
2.507364275018 4.13431410121993
2.51112185454172 4.2044768434147
2.51487943406544 4.26811948454665
2.51863701358916 4.32450888606538
2.52239459311288 4.37322252039653
2.5261521726366 4.41405989559599
2.52990975216032 4.44689544245953
2.53366733168404 4.47150635379625
2.53742491120776 4.48742489508568
2.54118249073148 4.49386740746973
2.5449400702552 4.48977816267703
2.54869764977892 4.47399766127437
2.55245522930264 4.44552946532113
2.55621280882636 4.40384764848905
2.55997038835008 4.34916824036912
2.5637279678738 4.28260876706708
2.56748554739752 4.20618092953079
2.57124312692124 4.12259803775995
2.57500070644496 4.0349224086309
2.57875828596868 3.94611795077441
2.5825158654924 3.85859945514426
2.58627344501612 3.7738753627142
2.59003102453984 3.69236249436818
2.59378860406356 3.61341283874428
2.59754618358728 3.53554304978538
2.601303763111 3.45680946065313
2.60506134263472 3.37523805556291
2.60881892215844 3.28920924419321
2.61257650168216 3.19771414722588
2.61633408120588 3.10043744122901
2.62009166072961 2.99767029347894
2.62384924025333 2.8901012688615
2.62760681977705 2.77856052581422
2.63136439930077 2.66379586056031
2.63512197882449 2.54633872745891
2.63887955834821 2.42648231375476
2.64263713787193 2.30435488164929
2.64639471739565 2.18004301702269
2.65015229691937 2.05370998627742
2.65390987644309 1.92566565428187
2.65766745596681 1.79637031631185
2.66142503549053 1.66638428935693
2.66518261501425 1.53629657644678
2.66894019453797 1.40667169782336
2.67269777406169 1.27804289067131
2.67645535358541 1.15095790175093
2.68021293310913 1.02605996239655
2.68397051263285 0.904170490017312
2.68772809215657 0.786337133592657
2.69148567168029 0.673821113119381
2.69524325120401 0.5680167637306
2.69900083072773 0.47031669993736
2.70275841025145 0.381951366402145
2.70651598977517 0.303837829672745
2.71027356929889 0.236468862577103
2.71403114882261 0.179862087650916
2.71778872834633 0.133574298949026
2.72154630787005 0.0967723508240595
2.72530388739377 0.0683423819991024
2.72906146691749 0.0470151126190587
2.73281904644121 0.0314862777255192
2.73657662596493 0.0205164665346366
2.74033420548865 0.013001686576691
2.74409178501237 0.00801292234092865
2.74784936453609 0.00480841578507174
2.75160694405981 0.00282570316489394
2.75536452358353 0.00166161796562314
2.75912210310725 0.00104798737296186
2.76287968263097 0.000829262503040495
};
\addplot [semithick, color1, forget plot]
table {%
2.47754968958609 0.00024734171305596
2.47916019758298 0.000421749085323775
2.48077070557988 0.000940021151793147
2.48238121357678 0.00199786764277832
2.48399172157367 0.0038642963687785
2.48560222957057 0.00679962732254857
2.48721273756747 0.0109609398260915
2.48882324556436 0.0163512904576653
2.49043375356126 0.0228682203418495
2.49204426155816 0.0304453453727005
2.49365476955506 0.0391911534146701
2.49526527755195 0.049389355725892
2.49687578554885 0.0613027860336164
2.49848629354575 0.0749074418023232
2.50009680154264 0.0898420194090708
2.50170730953954 0.105785611925871
2.50331781753644 0.12310089013764
2.50492832553333 0.143184014562094
2.50653883353023 0.168047528927858
2.50814934152713 0.199377927072622
2.50975984952402 0.238035735933957
2.51137035752092 0.284772994558037
2.51298086551782 0.341691615420762
2.51459137351471 0.41280006099087
2.51620188151161 0.502390127636517
2.51781238950851 0.611929938731989
2.5194228975054 0.737990125428616
2.5210334055023 0.873383727860458
2.5226439134992 1.01120366928352
2.5242544214961 1.14910303594553
2.52586492949299 1.29128695423012
2.52747543748989 1.44798231333777
2.52908594548679 1.63397150133014
2.53069645348368 1.86708157263902
2.53230696148058 2.16530464377828
2.53391746947748 2.54061505088746
2.53552797747437 2.99037402827498
2.53713848547127 3.49147422936309
2.53874899346817 4.00348916122821
2.54035950146506 4.48240782552957
2.54197000946196 4.89886986542933
2.54358051745886 5.25065565697716
2.54519102545575 5.56250939232346
2.54680153345265 5.87449625071103
2.54841204144955 6.22627565793382
2.55002254944645 6.64470206915234
2.55163305744334 7.13784227019459
2.55324356544024 7.69483877641665
2.55485407343714 8.29075494819665
2.55646458143403 8.89642438779176
2.55807508943093 9.4913448168063
2.55968559742783 10.0728290388051
2.56129610542472 10.6529691402956
2.56290661342162 11.2419917036482
2.56451712141852 11.8285700695069
2.56612762941541 12.3729584479954
2.56773813741231 12.8203919230125
2.56934864540921 13.1268357316404
2.5709591534061 13.2808548173795
2.572569661403 13.3102439035175
2.5741801693999 13.2729940957946
2.57579067739679 13.2386879137681
2.57740118539369 13.2664595511968
2.57901169339059 13.3849918693798
2.58062220138748 13.581883169175
2.58223270938438 13.809726692473
2.58384321738128 14.0092579404265
2.58545372537818 14.1388091782715
2.58706423337507 14.1934218343883
2.58867474137197 14.202262523356
2.59028524936887 14.2060248072482
2.59189575736576 14.2277124540489
2.59350626536266 14.2535613884136
2.59511677335956 14.2347326557681
2.59672728135645 14.1086878373996
2.59833778935335 13.8282681790636
2.59994829735025 13.3826374943515
2.60155880534714 12.7999162786983
2.60316931334404 12.1327454963613
2.60477982134094 11.4370998062312
2.60639032933783 10.7557170763785
2.60800083733473 10.1118829909899
2.60961134533163 9.51258565010889
2.61122185332853 8.95596334289525
2.61283236132542 8.4371121590433
2.61444286932232 7.94880198408236
2.61605337731922 7.47883007259403
2.61766388531611 7.00979102990982
2.61927439331301 6.52520678446735
2.62088490130991 6.01894258669591
2.6224954093068 5.49989122433259
2.6241059173037 4.98703378279838
2.6257164253006 4.49840667992119
2.62732693329749 4.04250987550679
2.62893744129439 3.61764674674618
2.63054794929129 3.21772439718088
2.63215845728818 2.83920033128509
2.63376896528508 2.48511239042363
2.63537947328198 2.16509019201482
2.63698998127887 1.89187186387636
2.63860048927577 1.67547499699019
2.64021099727267 1.51715098408403
2.64182150526957 1.40617808886012
2.64343201326646 1.32186649947993
2.64504252126336 1.24045680500649
2.64665302926026 1.14351647252157
2.64826353725715 1.02339304399684
2.64987404525405 0.883318531492116
2.65148455325095 0.733328976477579
2.65309506124784 0.585315775474546
2.65470556924474 0.449755918438501
2.65631607724164 0.334344650766936
2.65792658523853 0.243394219797611
2.65953709323543 0.177362248251739
2.66114760123233 0.132947456896792
2.66275810922922 0.104305506065317
2.66436861722612 0.085075880509537
2.66597912522302 0.0702144164189692
2.66758963321992 0.0568351604196171
2.66920014121681 0.0440175192941887
2.67081064921371 0.0320624270871663
2.67242115721061 0.0217005205906446
2.6740316652075 0.0135213364583848
2.6756421732044 0.00769805006239666
2.6772526812013 0.00398055214689674
2.67886318919819 0.00186298829471498
2.68047369719509 0.000796615865364725
2.68208420519199 0.000344765862611673
};
\addplot [semithick, color2, forget plot]
table {%
2.41790958549044 0.000226626875150515
2.41947612268402 0.000457216629495605
2.42104265987759 0.00109843006154797
2.42260919707117 0.00236584885908364
2.42417573426475 0.00443207771743204
2.42574227145833 0.00720635684040261
2.4273088086519 0.0101896278006706
2.42887534584548 0.0126120671793597
2.43044188303906 0.0139106865105081
2.43200842023263 0.0142760192742166
2.43357495742621 0.0148056059818646
2.43514149461979 0.0170110238513246
2.43670803181337 0.0219051856084302
2.43827456900694 0.029242851785698
2.43984110620052 0.0374309533446713
2.4414076433941 0.044231286649639
2.44297418058768 0.0479252836001158
2.44454071778125 0.0483688647049838
2.44610725497483 0.0474200545740602
2.44767379216841 0.0484723554763522
2.44924032936198 0.0551573998405218
2.45080686655556 0.0696429806503552
2.45237340374914 0.0912651400466615
2.45393994094272 0.116318091324971
2.45550647813629 0.139481768224156
2.45707301532987 0.156542666883659
2.45863955252345 0.16713326290433
2.46020608971702 0.175959533454267
2.4617726269106 0.191839413027537
2.46333916410418 0.225182313934356
2.46490570129776 0.285158119714877
2.46647223849133 0.377502798202684
2.46803877568491 0.503417503761993
2.46960531287849 0.659707620860922
2.47117185007207 0.839971744925929
2.47273838726564 1.0365755518987
2.47430492445922 1.24368601217461
2.4758714616528 1.46160306401783
2.47743799884638 1.70043559911002
2.47900453603995 1.97855073109789
2.48057107323353 2.31300634247168
2.48213761042711 2.70664681475814
2.48370414762068 3.14255867223135
2.48527068481426 3.59225640410223
2.48683722200784 4.03169872830896
2.48840375920142 4.45293934853543
2.48997029639499 4.86622750278248
2.49153683358857 5.29662284881475
2.49310337078215 5.77742943454945
2.49466990797572 6.33661714443455
2.4962364451693 6.97810406311403
2.49780298236288 7.67310332724978
2.49936951955646 8.37470972678581
2.50093605675003 9.0464429347587
2.50250259394361 9.67905229733088
2.50406913113719 10.2825447296469
2.50563566833077 10.8684983510331
2.50720220552434 11.4470789508958
2.50876874271792 12.041511972804
2.5103352799115 12.6953938866363
2.51190181710507 13.4499916629429
2.51346835429865 14.3023214419915
2.51503489149223 15.1830553263448
2.51660142868581 15.9810352968353
2.51816796587938 16.5996717287043
2.51973450307296 17.0033908110219
2.52130104026654 17.2223704624178
2.52286757746012 17.3155795999237
2.52443411465369 17.3206937949899
2.52600065184727 17.2293882687003
2.52756718904085 17.0085799210223
2.52913372623442 16.6490308315033
2.530700263428 16.1956020766369
2.53226680062158 15.7294395099687
2.53383333781516 15.3185330195751
2.53539987500873 14.9818967522261
2.53696641220231 14.6960899737751
2.53853294939589 14.4311767028686
2.54009948658947 14.177957864666
2.54166602378304 13.9400628922243
2.54323256097662 13.7001246062125
2.5447990981702 13.3969684508625
2.54636563536377 12.9442986186631
2.54793217255735 12.2835683459269
2.54949870975093 11.4300212577917
2.55106524694451 10.475148590425
2.55263178413808 9.54434145880964
2.55419832133166 8.73881535761272
2.55576485852524 8.09439759097517
2.55733139571882 7.57475814618017
2.55889793291239 7.09848683488395
2.56046447010597 6.58478594113808
2.56203100729955 5.99450745064675
2.56359754449312 5.34583653682575
2.5651640816867 4.69793181385662
2.56673061888028 4.11445354454646
2.56829715607386 3.63002864660912
2.56986369326743 3.23834891046915
2.57143023046101 2.90494150043814
2.57299676765459 2.59294019512429
2.57456330484817 2.28489252303069
2.57612984204174 1.9880683030991
2.57769637923532 1.72178436658559
2.5792629164289 1.49783084102777
2.58082945362247 1.31016057764953
2.58239599081605 1.14136525970838
2.58396252800963 0.978022700842123
2.58552906520321 0.820091147821822
2.58709560239678 0.677364460687359
2.58866213959036 0.558883500065186
2.59022867678394 0.465926493357647
2.59179521397752 0.393272941487515
2.59336175117109 0.334952182583851
2.59492828836467 0.287954010138658
2.59649482555825 0.251269362479499
2.59806136275182 0.22280279361328
2.5996278999454 0.198076923703524
2.60119443713898 0.171999102626142
2.60276097433256 0.14179000328861
2.60432751152613 0.108441600750107
2.60589404871971 0.0757225062604923
2.60746058591329 0.0477685523057816
2.60902712310687 0.0270315240693852
2.61059366030044 0.0136536989214444
2.61216019749402 0.00613357595079478
2.6137267346876 0.00244577541698554
2.61529327188117 0.000873185678317512
2.61685980907475 0.000314296580390394
};
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_distplot_3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.808795411310631,0.563470005005669,0.195026426967273}
\definecolor{color1}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color2}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma_{T}\)},
xmin=-0.00487862168583059, xmax=0.370169942037146,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(\sigma_{T})\)},
ymin=0, ymax=29.005868037041,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.0520739313266637,0) rectangle (axis cs:0.0651311042115631,0.204230019022775);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.4};
\addlegendentry{SMC ABC}

\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.0651311042115631,0) rectangle (axis cs:0.0781882770964625,0.561632552312631);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.0781882770964625,0) rectangle (axis cs:0.0912454499813619,0.663747561824018);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.0912454499813619,0) rectangle (axis cs:0.104302622866261,1.07220759986957);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.104302622866261,0) rectangle (axis cs:0.117359795751161,1.6338401521822);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.117359795751161,0) rectangle (axis cs:0.13041696863606,1.83807017120497);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.13041696863606,0) rectangle (axis cs:0.14347414152096,2.29758771400622);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.14347414152096,0) rectangle (axis cs:0.156531314405859,3.47191032338717);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.156531314405859,0) rectangle (axis cs:0.169588487290758,3.82931285667703);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.169588487290758,0) rectangle (axis cs:0.182645660175658,4.74834794227952);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.182645660175658,0) rectangle (axis cs:0.195702833060557,4.9015204565466);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.195702833060557,0) rectangle (axis cs:0.208760005945457,5.46315300885923);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.208760005945457,0) rectangle (axis cs:0.221817178830356,6.89276314201865);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.221817178830356,0) rectangle (axis cs:0.234874351715255,6.73959062775157);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.234874351715255,0) rectangle (axis cs:0.247931524600155,7.70968321810975);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.247931524600155,0) rectangle (axis cs:0.260988697485054,6.89276314201864);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.260988697485054,0) rectangle (axis cs:0.274045870369954,6.12690057068326);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.274045870369954,0) rectangle (axis cs:0.287103043254853,5.51421051361493);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.287103043254853,0) rectangle (axis cs:0.300160216139752,4.23777289472257);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.300160216139752,0) rectangle (axis cs:0.313217389024652,1.78701266644928);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.156319397229658,0) rectangle (axis cs:0.159239370088044,0.0913250497862617);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1,opacity=0.4};
\addlegendentry{MCMC}

\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.159239370088044,0) rectangle (axis cs:0.162159342946431,0.0913250497862617);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.162159342946431,0) rectangle (axis cs:0.165079315804817,0.365300199145047);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.165079315804817,0) rectangle (axis cs:0.167999288663203,0.273975149358788);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.167999288663203,0) rectangle (axis cs:0.17091926152159,0.456625248931308);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.17091926152159,0) rectangle (axis cs:0.173839234379976,1.27855069700766);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.173839234379976,0) rectangle (axis cs:0.176759207238363,2.05481362019089);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.176759207238363,0) rectangle (axis cs:0.179679180096749,3.88131461591612);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.179679180096749,0) rectangle (axis cs:0.182599152955135,4.20095229016804);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.182599152955135,0) rectangle (axis cs:0.185519125813522,4.885890163565);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.185519125813522,0) rectangle (axis cs:0.188439098671908,6.48407853482458);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.188439098671908,0) rectangle (axis cs:0.191359071530294,8.12792943097737);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.191359071530294,0) rectangle (axis cs:0.194279044388681,11.2329811237102);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.194279044388681,0) rectangle (axis cs:0.197199017247067,14.0183951421912);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.197199017247067,0) rectangle (axis cs:0.200118990105453,17.6257346087485);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.200118990105453,0) rectangle (axis cs:0.20303896296384,18.9956103555424);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.20303896296384,0) rectangle (axis cs:0.205958935822226,24.3837882929321);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.205958935822226,0) rectangle (axis cs:0.208878908680612,21.2330740753058);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.208878908680612,0) rectangle (axis cs:0.211798881538999,21.278736600199);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.211798881538999,0) rectangle (axis cs:0.214718854397385,21.6896993242371);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.214718854397385,0) rectangle (axis cs:0.217638827255771,21.1417490255196);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.217638827255771,0) rectangle (axis cs:0.220558800114158,20.8221113512677);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.220558800114158,0) rectangle (axis cs:0.223478772972544,21.7810243740234);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.223478772972544,0) rectangle (axis cs:0.226398745830931,16.9864592602447);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.226398745830931,0) rectangle (axis cs:0.229318718689317,15.2512833143057);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.229318718689317,0) rectangle (axis cs:0.232238691547703,10.8676809245651);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.232238691547703,0) rectangle (axis cs:0.23515866440609,11.0046684992446);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.23515866440609,0) rectangle (axis cs:0.238078637264476,10.137080526275);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.238078637264476,0) rectangle (axis cs:0.240998610122862,6.43841600993145);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.240998610122862,0) rectangle (axis cs:0.243918582981249,6.43841600993145);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.243918582981249,0) rectangle (axis cs:0.246838555839635,4.29227733995434);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.246838555839635,0) rectangle (axis cs:0.249758528698021,4.33793986484743);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.249758528698021,0) rectangle (axis cs:0.252678501556408,1.82650099572523);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.252678501556408,0) rectangle (axis cs:0.255598474414794,3.51601441677107);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.255598474414794,0) rectangle (axis cs:0.25851844727318,1.64385089615271);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.25851844727318,0) rectangle (axis cs:0.261438420131567,0.730600398290093);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.261438420131567,0) rectangle (axis cs:0.264358392989953,1.14156312232827);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.264358392989953,0) rectangle (axis cs:0.267278365848339,0.639275348503832);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.267278365848339,0) rectangle (axis cs:0.270198338706726,0.136987574679393);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.270198338706726,0) rectangle (axis cs:0.273118311565112,0.228312624465654);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.273118311565112,0) rectangle (axis cs:0.276038284423498,0.228312624465659);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.276038284423498,0) rectangle (axis cs:0.278958257281885,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.278958257281885,0) rectangle (axis cs:0.281878230140271,0.0456625248931317);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.281878230140271,0) rectangle (axis cs:0.284798202998658,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.284798202998658,0) rectangle (axis cs:0.287718175857044,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.287718175857044,0) rectangle (axis cs:0.29063814871543,0.04566252489313);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.29063814871543,0) rectangle (axis cs:0.293558121573817,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.293558121573817,0) rectangle (axis cs:0.296478094432203,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.296478094432203,0) rectangle (axis cs:0.299398067290589,0.0456625248931308);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.299398067290589,0) rectangle (axis cs:0.302318040148976,0.0913250497862617);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.182427661646858,0) rectangle (axis cs:0.184802353550994,0.505328711446707);
\addlegendimage{ybar,ybar legend,draw=white,fill=color2,opacity=0.4};
\addlegendentry{MCMC(MAP)}

\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.184802353550994,0) rectangle (axis cs:0.18717704545513,0.729919249867465);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.18717704545513,0) rectangle (axis cs:0.189551737359266,0.898362153683045);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.189551737359266,0) rectangle (axis cs:0.191926429263403,0.617623980657086);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.191926429263402,0) rectangle (axis cs:0.194301121167539,2.02131484578683);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.194301121167539,0) rectangle (axis cs:0.196675813071675,2.86352936486467);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.196675813071675,0) rectangle (axis cs:0.199050504975811,2.63893882644394);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.199050504975811,0) rectangle (axis cs:0.201425196879947,5.10943474907226);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.201425196879947,0) rectangle (axis cs:0.203799888784083,6.12009217196567);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.203799888784083,0) rectangle (axis cs:0.206174580688219,9.54509788288224);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.206174580688219,0) rectangle (axis cs:0.208549272592355,9.82583605590831);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.208549272592355,0) rectangle (axis cs:0.210923964496491,13.8123181128767);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.210923964496491,0) rectangle (axis cs:0.213298656400627,17.3496190930036);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.213298656400627,0) rectangle (axis cs:0.215673348304763,17.9672430736607);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.215673348304763,0) rectangle (axis cs:0.218048040208899,20.9430677077357);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.218048040208899,0) rectangle (axis cs:0.220422732113035,21.6168393229983);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.220422732113035,0) rectangle (axis cs:0.222797424017171,24.2557781494419);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.222797424017171,0) rectangle (axis cs:0.225172115921307,24.5365163224679);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.225172115921307,0) rectangle (axis cs:0.227546807825443,24.0311876110215);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.227546807825443,0) rectangle (axis cs:0.229921499729579,22.3467585728655);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.229921499729579,0) rectangle (axis cs:0.232296191633715,27.6246362257533);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.232296191633715,0) rectangle (axis cs:0.234670883537851,22.6274967458914);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.234670883537851,0) rectangle (axis cs:0.237045575441987,25.6594690145717);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.237045575441987,0) rectangle (axis cs:0.239420267346123,21.1676582461567);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.239420267346123,0) rectangle (axis cs:0.24179495925026,15.4405995164272);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.24179495925026,0) rectangle (axis cs:0.244169651154396,13.3069894014299);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.244169651154396,0) rectangle (axis cs:0.246544343058532,11.1172316518277);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.246544343058532,0) rectangle (axis cs:0.248919034962668,10.106574228934);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.248919034962668,0) rectangle (axis cs:0.251293726866804,8.47829282538374);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.251293726866804,0) rectangle (axis cs:0.25366841877094,7.6360783063057);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.25366841877094,0) rectangle (axis cs:0.256043110675076,6.56927324880727);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.256043110675076,0) rectangle (axis cs:0.258417802579212,4.6602536722308);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.258417802579212,0) rectangle (axis cs:0.260792494483348,4.88484421065144);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.260792494483348,0) rectangle (axis cs:0.263167186387484,3.20041517249585);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.263167186387484,0) rectangle (axis cs:0.26554187829162,3.14426753789066);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.26554187829162,0) rectangle (axis cs:0.267916570195756,2.13361011499718);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.267916570195756,0) rectangle (axis cs:0.270291262099892,1.06680505749862);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.270291262099892,0) rectangle (axis cs:0.272665954004028,1.01065742289343);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.272665954004028,0) rectangle (axis cs:0.275040645908164,0.786066884472646);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.275040645908164,0) rectangle (axis cs:0.2774153378123,0.561476346051903);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.2774153378123,0) rectangle (axis cs:0.279790029716436,0.505328711446701);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.279790029716436,0) rectangle (axis cs:0.282164721620572,0.168442903815571);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.282164721620572,0) rectangle (axis cs:0.284539413524708,0.449181076841512);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.284539413524708,0) rectangle (axis cs:0.286914105428844,0.393033442236332);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.286914105428844,0) rectangle (axis cs:0.28928879733298,0.112295269210381);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.289288797332981,0) rectangle (axis cs:0.291663489237117,0.336885807631134);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.291663489237117,0) rectangle (axis cs:0.294038181141253,0.112295269210381);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.294038181141253,0) rectangle (axis cs:0.296412873045389,0.0561476346051903);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.296412873045389,0) rectangle (axis cs:0.298787564949525,0);
\draw[draw=white,fill=color2,opacity=0.4] (axis cs:0.298787564949525,0) rectangle (axis cs:0.301162256853661,0.0561476346051903);
\addplot [semithick, black, dashed]
table {%
0.2 -8.88178419700125e-16
0.2 29.005868037041
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.22186759239743 -8.88178419700125e-16
0.22186759239743 29.005868037041
};
\addlegendentry{samples}
\addplot [semithick, color0, forget plot]
table {%
0.0121690403015774 0.00133169106359388
0.0148537114806968 0.0012556141065776
0.0175383826598162 0.00168432164695842
0.0202230538389356 0.00265306685464184
0.0229077250180549 0.00430531233494191
0.0255923961971743 0.00687436763761973
0.0282770673762937 0.0106687610484792
0.0309617385554131 0.016056085301237
0.0336464097345324 0.023442707292173
0.0363310809136518 0.0332496377983955
0.0390157520927712 0.0458872270942052
0.0417004232718906 0.0617323799402181
0.0443850944510099 0.0811112212913958
0.0470697656301293 0.104287871545585
0.0497544368092487 0.131457300978584
0.0524391079883681 0.162738664221468
0.0551237791674874 0.198166293003233
0.0578084503466068 0.237678781305656
0.0604931215257262 0.281111032068064
0.0631777927048456 0.328197423285316
0.0658624638839649 0.378594096875769
0.0685471350630843 0.431923718499378
0.0712318062422037 0.487837820758203
0.0739164774213231 0.54608278421364
0.0766011486004425 0.606549253689969
0.0792858197795618 0.669284454720748
0.0819704909586812 0.734453895131565
0.0846551621378006 0.802252408484236
0.0873398333169199 0.872781224045859
0.0900245044960393 0.945922878733954
0.0927091756751587 1.02125395853623
0.0953938468542781 1.09803258157828
0.0980785180333975 1.17528176915706
0.100763189212517 1.25196417879583
0.103447860391636 1.32721524007273
0.106132531570756 1.40058025030547
0.108817202749875 1.47219513595133
0.111501873928994 1.54286393310707
0.114186545108114 1.61401455162574
0.116871216287233 1.68754733209132
0.119555887466352 1.7656153659398
0.122240558645472 1.85038262155984
0.124925229824591 1.94379533771048
0.127609901003711 2.04738253257933
0.13029457218283 2.16208568087769
0.132979243361949 2.28811546240345
0.135663914541069 2.42484598780133
0.138348585720188 2.57077526962101
0.141033256899307 2.72359093963965
0.143717928078427 2.8803708728392
0.146402599257546 3.03791727746581
0.149087270436666 3.19317913581831
0.151771941615785 3.34367866665109
0.154456612794904 3.48784026723773
0.157141283974024 3.62513555666962
0.159825955153143 3.7560042038641
0.162510626332262 3.88157386673454
0.165195297511382 4.00326310791804
0.167879968690501 4.12238770637537
0.170564639869621 4.23988965572998
0.17324931104874 4.35626791201405
0.175933982227859 4.4717224825613
0.178618653406979 4.58645023825477
0.181303324586098 4.70097592877896
0.183987995765217 4.81638382279653
0.186672666944337 4.93434113503596
0.189357338123456 5.05686721378225
0.192042009302576 5.18588415666577
0.194726680481695 5.32266081868182
0.197411351660814 5.46730945391474
0.200096022839934 5.61849607780758
0.202780694019053 5.7734779068617
0.205465365198172 5.92849439739225
0.208150036377292 6.07943594949613
0.210834707556411 6.22262671551597
0.213519378735531 6.355513216576
0.21620404991465 6.47706471938271
0.218888721093769 6.58776273218326
0.221573392272889 6.6891661304013
0.224258063452008 6.78315477832984
0.226942734631127 6.87104607879537
0.229627405810247 6.95282116641095
0.232312076989366 7.02667897261487
0.234996748168486 7.08906024183197
0.237681419347605 7.13516634751311
0.240366090526724 7.1598667395958
0.243050761705844 7.15877755778077
0.245735432884963 7.12923496847162
0.248420104064082 7.07090223274353
0.251104775243202 6.98584152329766
0.253789446422321 6.87802747898617
0.256474117601441 6.752436144037
0.25915878878056 6.61395982868689
0.261843459959679 6.46643644701483
0.264528131138799 6.31202905995448
0.267212802317918 6.15106837960499
0.269897473497037 5.98232351394975
0.272582144676157 5.80354684733221
0.275266815855276 5.61208677557522
0.277951487034396 5.4053884386394
0.280636158213515 5.18128881703941
0.283320829392634 4.93811907946885
0.286005500571754 4.67471041968141
0.288690171750873 4.39042917937771
0.291374842929992 4.08533551692383
0.294059514109112 3.76048408721801
0.296744185288231 3.41829795022632
0.299428856467351 3.06288366505232
0.30211352764647 2.70014112480455
0.304798198825589 2.3375620752743
0.307482870004709 1.983692448307
0.310167541183828 1.64732787369288
0.312852212362947 1.33658801729064
0.315536883542067 1.05805031108204
0.318221554721186 0.816108614827918
0.320906225900306 0.612665120386786
0.323590897079425 0.447184217929989
0.326275568258544 0.317059240944337
0.328960239437664 0.218187292201217
0.331644910616783 0.145624511585221
0.334329581795902 0.0942038525591414
0.337014252975022 0.0590305275614266
0.339698924154141 0.0358133847830198
0.342383595333261 0.0210308762242681
0.34506826651238 0.0119593816278128
0.347752937691499 0.00660625807855808
0.350437608870619 0.00359151899544197
0.353122280049738 0.002014664674165
};
\addplot [semithick, color1, forget plot]
table {%
0.147056660644823 0.00035271973423967
0.148352126125839 0.000860603757515399
0.149647591606855 0.00237504968858371
0.15094305708787 0.00568192164908954
0.152238522568886 0.0115879045433385
0.153533988049902 0.0203154667526739
0.154829453530917 0.0312179653783442
0.156124919011933 0.0435798968858006
0.157420384492948 0.058300395488458
0.158715849973964 0.0787255265622893
0.16001131545498 0.108982221863073
0.161306780935995 0.150784378092038
0.162602246417011 0.202210196757338
0.163897711898027 0.260825989476319
0.165193177379042 0.329100343671423
0.166488642860058 0.417026615855275
0.167784108341074 0.539086521616035
0.169079573822089 0.708250687435704
0.170375039303105 0.932578648615734
0.171670504784121 1.21664722251177
0.172965970265136 1.56395202406596
0.174261435746152 1.97466297979035
0.175556901227168 2.43845033588283
0.176852366708183 2.92953001808201
0.178147832189199 3.41243095711744
0.179443297670214 3.85899167847083
0.18073876315123 4.26625505436366
0.182034228632246 4.66225477055915
0.183329694113261 5.09480014550458
0.184625159594277 5.6093542697004
0.185920625075293 6.22928930750398
0.187216090556308 6.95232929918224
0.188511556037324 7.76606704396843
0.18980702151834 8.66748812309139
0.191102486999355 9.66739502827877
0.192397952480371 10.7781960657385
0.193693417961387 11.9985682666098
0.194988883442402 13.3039880278999
0.196284348923418 14.6450474864499
0.197579814404434 15.9586993810588
0.198875279885449 17.194325710317
0.200170745366465 18.3370789597266
0.20146621084748 19.3999797218087
0.202761676328496 20.3812818727668
0.204057141809512 21.2273001420486
0.205352607290527 21.846805542031
0.206648072771543 22.17153060383
0.207943538252559 22.2084697242741
0.209239003733574 22.0420057771252
0.21053446921459 21.7912364014093
0.211829934695606 21.5553467554069
0.213125400176621 21.3803362697273
0.214420865657637 21.2645119642976
0.215716331138653 21.1878906413284
0.217011796619668 21.1271867128444
0.218307262100684 21.0398743536097
0.219602727581699 20.8476084126813
0.220898193062715 20.4566561182447
0.222193658543731 19.8056409771894
0.223489124024746 18.8921995658788
0.224784589505762 17.7562140852401
0.226080054986778 16.4543024655462
0.227375520467793 15.0663213277774
0.228670985948809 13.716639143904
0.229966451429825 12.5538784376575
0.23126191691084 11.676687284173
0.232557382391856 11.066523992234
0.233852847872872 10.5940726819089
0.235148313353887 10.098584478729
0.236443778834903 9.47885250804658
0.237739244315919 8.73357266279531
0.239034709796934 7.93393494720506
0.24033017527795 7.16159994584822
0.241625640758965 6.46312853303914
0.242921106239981 5.8448688879098
0.244216571720997 5.29140664314272
0.245512037202012 4.78099081371833
0.246807502683028 4.2945130049814
0.248102968164044 3.82887127169813
0.249398433645059 3.40846300542965
0.250693899126075 3.07197299820418
0.251989364607091 2.83333743279683
0.253284830088106 2.6545094010304
0.254580295569122 2.46556312583117
0.255875761050138 2.21744802974934
0.257171226531153 1.91602109524586
0.258466692012169 1.6083063816178
0.259762157493184 1.34139272458867
0.2610576229742 1.13275082428857
0.262353088455216 0.969384067955229
0.263648553936231 0.826348213516686
0.264944019417247 0.68632771500204
0.266239484898263 0.548133141464096
0.267534950379278 0.422472219762124
0.268830415860294 0.321327622254166
0.27012588134131 0.249488235107576
0.271421346822325 0.203003338305438
0.272716812303341 0.173082780756396
0.274012277784357 0.150776703067056
0.275307743265372 0.129655930410934
0.276603208746388 0.106746059793562
0.277898674227404 0.0823777100814818
0.279194139708419 0.0589092821344153
0.280489605189435 0.0388605825800621
0.28178507067045 0.0236893471988111
0.283080536151466 0.0137063187875786
0.284376001632482 0.0085497935338843
0.285671467113497 0.00752775314676413
0.286966932594513 0.00961326263534268
0.288262398075529 0.0132976616892062
0.289557863556544 0.016751091062595
0.29085332903756 0.0185678061012666
0.292148794518576 0.0186550047946916
0.293444259999591 0.018333861411417
0.294739725480607 0.0193437772036651
0.296035190961623 0.0226122507105808
0.297330656442638 0.0278416814223963
0.298626121923654 0.033891133686347
0.29992158740467 0.0391431776068849
0.301217052885685 0.0416610607735475
0.302512518366701 0.0397992410563308
0.303807983847716 0.033354758159815
0.305103449328732 0.0241051986678005
0.306398914809748 0.0148514193119991
0.307694380290763 0.0077465494089255
0.308989845771779 0.00340898552581725
0.310285311252795 0.00127377261127304
0.31158077673381 0.000454972551250155
};
\addplot [semithick, color2, forget plot]
table {%
0.174179111206217 0.00173994702133218
0.175243927710848 0.00503558067926413
0.176308744215478 0.013219391426901
0.177373560720109 0.0306234376584831
0.178438377224739 0.062731612846548
0.17950319372937 0.114292642231495
0.180568010234001 0.18655234249775
0.181632826738631 0.275197316777601
0.182697643243262 0.370887926313161
0.183762459747892 0.463022042673822
0.184827276252523 0.545261643692448
0.185892092757154 0.619908254073956
0.186956909261784 0.698589045426236
0.188021725766415 0.798641653209383
0.189086542271045 0.936669328219374
0.190151358775676 1.12208268283939
0.191216175280306 1.35400405988194
0.192280991784937 1.6239004399761
0.193345808289568 1.92289078354537
0.194410624794198 2.2490327688423
0.195475441298829 2.60984248862905
0.196540257803459 3.01895227477298
0.19760507430809 3.48963724142099
0.198669890812721 4.02959939337346
0.199734707317351 4.6404123153183
0.200799523821982 5.32111005009037
0.201864340326612 6.07104286013905
0.202929156831243 6.88823259894573
0.203993973335874 7.76694495252942
0.205058789840504 8.70224740587319
0.206123606345135 9.70079604070565
0.207188422849765 10.7837851760927
0.208253239354396 11.9693293986357
0.209318055859027 13.2426084568975
0.210382872363657 14.5413327175821
0.211447688868288 15.7764321364306
0.212512505372918 16.8771979979817
0.213577321877549 17.8274901307762
0.214642138382179 18.6674138308952
0.21570695488681 19.4625667271551
0.216771771391441 20.263559108828
0.217836587896071 21.0791349770329
0.218901404400702 21.8741406296417
0.219966220905332 22.5896669636597
0.221031037409963 23.1716659065272
0.222095853914594 23.590716702918
0.223160670419224 23.8452563922823
0.224225486923855 23.9578453438276
0.225290303428485 23.9780378922215
0.226355119933116 23.9860483120333
0.227419936437747 24.0730765070589
0.228484752942377 24.2900586444608
0.229549569447008 24.597887034049
0.230614385951638 24.868653954947
0.231679202456269 24.9496526905604
0.2327440189609 24.7436522886933
0.23380883546553 24.2428037898871
0.234873651970161 23.497764804991
0.235938468474791 22.5608217040854
0.237003284979422 21.4552459056651
0.238068101484052 20.188935695722
0.239132917988683 18.789696132061
0.240197734493314 17.3262565987491
0.241262550997944 15.8955890430946
0.242327367502575 14.5857924434609
0.243392184007205 13.4425100884744
0.244457000511836 12.4613478984392
0.245521817016467 11.6060628152221
0.246586633521097 10.8351279592493
0.247651450025728 10.12060198458
0.248716266530358 9.45382481814355
0.249781083034989 8.83881015656989
0.25084589953962 8.27735890864076
0.25191071604425 7.75621482730412
0.252975532548881 7.24937702425525
0.254040349053511 6.73669686241018
0.255105165558142 6.22116324436404
0.256169982062773 5.72554925414119
0.257234798567403 5.27070792416576
0.258299615072034 4.85817634428305
0.259364431576664 4.47373836268022
0.260429248081295 4.10414323136972
0.261494064585925 3.74670946362894
0.262558881090556 3.40400194554205
0.263623697595187 3.07427921049399
0.264688514099817 2.75038552227067
0.265753330604448 2.42719497024745
0.266818147109078 2.10863796011749
0.267882963613709 1.80781078683969
0.26894778011834 1.54063121789516
0.27001259662297 1.31757643338678
0.271077413127601 1.13867221839548
0.272142229632231 0.994872973370056
0.273207046136862 0.874431281535802
0.274271862641493 0.768974476848165
0.275336679146123 0.675007359450269
0.276401495650754 0.59151613935516
0.277466312155384 0.517697575141165
0.278531128660015 0.453301406199476
0.279595945164645 0.400148179164394
0.280660761669276 0.361773455999826
0.281725578173907 0.340366027099062
0.282790394678537 0.333375814148329
0.283855211183168 0.332930273597709
0.284920027687798 0.329091083402473
0.285984844192429 0.315045320747949
0.28704966069706 0.290638207940102
0.28811447720169 0.261467734908182
0.289179293706321 0.234048113274961
0.290244110210951 0.210934388415421
0.291308926715582 0.189742524790464
0.292373743220213 0.166299179874793
0.293438559724843 0.138577448004223
0.294503376229474 0.108191156939538
0.295568192734104 0.0790892625716806
0.296633009238735 0.0552070583114599
0.297697825743366 0.038703486305474
0.298762642247996 0.0293384292190852
0.299827458752627 0.024910802660755
0.300892275257257 0.0224626699825006
0.301957091761888 0.0196789320913897
0.303021908266518 0.0157261358601328
0.304086724771149 0.0111101402975922
0.30515154127578 0.00684753378358671
0.30621635778041 0.00366628611892805
0.307281174285041 0.00172241988254473
0.308345990789671 0.000802336783095825
0.309410807294302 0.000720817236386395
};
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_consistency_delta_number_simulations_ABC_SMC.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \delta\)},
xmin=2.5, xmax=10,
xtick={2.5,5,7.5,10},
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={M},
ymin=8816.13233993287, ymax=7783004.76380128,
ymode=log,
ytick style={color=white!15.0!black}
]
\addplot [semithick, black]
table {%
10 12000
7.5 28000
5 106000
2.5 5718000
};
\addlegendentry{ABC$(\delta)$}
\addplot [semithick, black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
10 12000
7.5 12000
5 28000
2.5 574000
};
\addlegendentry{SMC ABC$(\delta)$}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_noise_sigma_I.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color1}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend columns=3,
legend style={at={(1.0,1.03)}, anchor=south east, draw=white!80.0!black, 
	/tikz/every even column/.append style={column sep=0.25cm},},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma^I\)},
xmin=0.0744372712418248, xmax=0.124540880922662,
xtick style={color=white!15.0!black},
xtick={0.08,0.09, 0.1, 0.11, 0.12},
xticklabels={0.08, 0.09, 0.1, 0.11, 0.12},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(\sigma^I)\)},
ymin=0, ymax=1776.75628117786,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.101129613290321,0) rectangle (axis cs:0.10157561840526,12.8548600482201);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.4};
\addlegendentry{MCMC}

\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.10157561840526,0) rectangle (axis cs:0.102021623520199,71.4491058494116);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.102021623520199,0) rectangle (axis cs:0.102467628635138,141.403460530421);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.102467628635138,0) rectangle (axis cs:0.102913633750078,155.753071747039);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.102913633750078,0) rectangle (axis cs:0.103359638865017,89.0871696365049);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.103359638865017,0) rectangle (axis cs:0.103805643979956,72.9438570178071);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.103805643979956,0) rectangle (axis cs:0.104251649094895,92.6745724406565);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.104251649094895,0) rectangle (axis cs:0.104697654209834,72.6449067841298);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.104697654209834,0) rectangle (axis cs:0.105143659324773,49.6257387908032);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.105143659324773,0) rectangle (axis cs:0.105589664439712,61.5837481379847);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.105589664439712,0) rectangle (axis cs:0.106035669554652,145.28981356826);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.106035669554652,0) rectangle (axis cs:0.106481674669591,177.277488571966);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.106481674669591,0) rectangle (axis cs:0.10692767978453,96.5609254784905);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.10692767978453,0) rectangle (axis cs:0.107373684899469,69.0575039799753);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.107373684899469,0) rectangle (axis cs:0.107819690014408,152.464619176564);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.107819690014408,0) rectangle (axis cs:0.108265695129347,185.947045348672);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.108265695129347,0) rectangle (axis cs:0.108711700244287,128.548600482205);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.108711700244287,0) rectangle (axis cs:0.109157705359226,97.1588259458496);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.109157705359226,0) rectangle (axis cs:0.109603710474165,104.333631554159);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.109603710474165,0) rectangle (axis cs:0.110049715589104,114.198989265587);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.110049715589104,0) rectangle (axis cs:0.110495720704043,60.3879472032665);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.110495720704043,0) rectangle (axis cs:0.110941725818982,52.0173406602395);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.110941725818982,0) rectangle (axis cs:0.111387730933922,28.998172666916);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.111387730933922,0) rectangle (axis cs:0.111833736048861,9.86535771142473);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0991199547372033,0) rectangle (axis cs:0.0991602979180657,16.5248910079786);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1,opacity=0.4};
\addlegendentry{MCMC(MAP)}

\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0991602979180657,0) rectangle (axis cs:0.0992006410989281,23.134847411178);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0992006410989281,0) rectangle (axis cs:0.0992409842797906,33.0497820159572);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0992409842797906,0) rectangle (axis cs:0.099281327460653,46.269694822356);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.099281327460653,0) rectangle (axis cs:0.0993216706415154,42.9647166207443);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0993216706415154,0) rectangle (axis cs:0.0993620138223778,109.064280652696);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0993620138223778,0) rectangle (axis cs:0.0994023570032402,138.80908446702);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0994023570032402,0) rectangle (axis cs:0.0994427001841026,109.064280652659);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0994427001841026,0) rectangle (axis cs:0.0994830433649651,194.993713894214);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0994830433649651,0) rectangle (axis cs:0.0995233865458275,168.553888281382);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0995233865458275,0) rectangle (axis cs:0.0995637297266899,423.037209804397);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0995637297266899,0) rectangle (axis cs:0.0996040729075523,347.02271116755);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0996040729075523,0) rectangle (axis cs:0.0996444160884147,489.136773836166);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0996444160884147,0) rectangle (axis cs:0.0996847592692771,532.101490457094);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0996847592692771,0) rectangle (axis cs:0.0997251024501395,809.719659390951);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0997251024501395,0) rectangle (axis cs:0.099765445631002,743.620095359292);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.099765445631002,0) rectangle (axis cs:0.0998057888118644,746.925073560633);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0998057888118644,0) rectangle (axis cs:0.0998461319927268,1090.64280652696);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0998461319927268,0) rectangle (axis cs:0.0998864751735892,1113.77765393776);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0998864751735892,0) rectangle (axis cs:0.0999268183544516,1226.14691279201);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.0999268183544516,0) rectangle (axis cs:0.099967161535314,1483.93521251699);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.099967161535314,0) rectangle (axis cs:0.100007504716176,1583.08455856435);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100007504716176,0) rectangle (axis cs:0.100047847897039,1232.75686919563);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100047847897039,0) rectangle (axis cs:0.100088191077901,1130.30254494574);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100088191077901,0) rectangle (axis cs:0.100128534258764,1692.14883921701);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100128534258764,0) rectangle (axis cs:0.100168877439626,1414.53067028345);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100168877439626,0) rectangle (axis cs:0.100209220620489,1483.93521251648);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100209220620489,0) rectangle (axis cs:0.100249563801351,1163.35232696209);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100249563801351,0) rectangle (axis cs:0.100289906982213,717.180269746271);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100289906982213,0) rectangle (axis cs:0.100330250163076,948.528743858298);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100330250163076,0) rectangle (axis cs:0.100370593343938,733.70516075425);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100370593343938,0) rectangle (axis cs:0.100410936524801,528.796512255315);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100410936524801,0) rectangle (axis cs:0.100451279705663,584.981141682643);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100451279705663,0) rectangle (axis cs:0.100491622886525,356.937645772338);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100491622886525,0) rectangle (axis cs:0.100531966067388,261.093277926152);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100531966067388,0) rectangle (axis cs:0.10057230924825,313.972929151593);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.10057230924825,0) rectangle (axis cs:0.100612652429113,237.958430514974);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100612652429113,0) rectangle (axis cs:0.100652995609975,105.759302451063);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100652995609975,0) rectangle (axis cs:0.100693338790837,198.298692095743);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100693338790837,0) rectangle (axis cs:0.1007336819717,46.269694822356);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.1007336819717,0) rectangle (axis cs:0.100774025152562,82.624455039893);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100774025152562,0) rectangle (axis cs:0.100814368333425,6.60995640319371);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100814368333425,0) rectangle (axis cs:0.100854711514287,23.13484741117);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100854711514287,0) rectangle (axis cs:0.10089505469515,9.91493460478716);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.10089505469515,0) rectangle (axis cs:0.100935397876012,3.30497820159686);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100935397876012,0) rectangle (axis cs:0.100975741056874,19.8298692095743);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.100975741056874,0) rectangle (axis cs:0.101016084237737,9.91493460479057);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.101016084237737,0) rectangle (axis cs:0.101056427418599,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.101056427418599,0) rectangle (axis cs:0.101096770599462,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.101096770599462,0) rectangle (axis cs:0.101137113780324,9.91493460478716);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.0833800356018251,0) rectangle (axis cs:0.0863089520528103,3.41423190703734);
\addlegendimage{ybar,ybar legend,draw=white,fill=red,opacity=0.4};
\addlegendentry{$\overline{{\sigma^{(\cdot)}}}$}

\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.0863089520528103,0) rectangle (axis cs:0.0892378685037954,6.82846381407472);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.0892378685037954,0) rectangle (axis cs:0.0921667849547805,13.6569276281494);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.0921667849547805,0) rectangle (axis cs:0.0950957014057656,44.3850147914855);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.0950957014057656,0) rectangle (axis cs:0.0980246178567508,92.1842614900083);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.0980246178567508,0) rectangle (axis cs:0.100953534307736,58.0419424196351);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.100953534307736,0) rectangle (axis cs:0.103882450758721,58.0419424196348);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.103882450758721,0) rectangle (axis cs:0.106811367209706,37.5565509774108);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.106811367209706,0) rectangle (axis cs:0.109740283660691,23.8996233492614);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.109740283660691,0) rectangle (axis cs:0.112669200111676,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.112669200111676,0) rectangle (axis cs:0.115598116562662,3.41423190703734);
\addplot [semithick, color0, forget plot]
table {%
0.0997100296980853 0.0157300318824412
0.0998166697763767 0.0236500527510444
0.0999233098546682 0.045501057328373
0.10002994993296 0.091124670133631
0.100136590011251 0.178564723846421
0.100243230089542 0.337802545328081
0.100349870167834 0.615483614057851
0.100456510246125 1.08009233703336
0.100563150324417 1.82657493871541
0.100669790402708 2.97897787934038
0.100776430481 4.68943983936278
0.100883070559291 7.13203217864503
0.100989710637582 10.4905823734927
0.101096350715874 14.9406650977534
0.101202990794165 20.6271490705838
0.101309630872457 27.6396897215871
0.101416270950748 35.9890777829945
0.10152291102904 45.587352451215
0.101629551107331 56.2343042757653
0.101736191185622 67.6127860443376
0.101842831263914 79.2952957066252
0.101949471342205 90.764333302739
0.102056111420497 101.448381746688
0.102162751498788 110.773290956149
0.10226939157708 118.225166290189
0.102376031655371 123.416359372468
0.102482671733662 126.142518981876
0.102589311811954 126.417795572993
0.102695951890245 124.478351445965
0.102802591968537 120.750926359675
0.102909232046828 115.791391340827
0.103015872125119 110.205247351898
0.103122512203411 104.565576426884
0.103229152281702 99.3431548028352
0.103335792359994 94.8591169228606
0.103442432438285 91.2646733959269
0.103549072516577 88.546992802387
0.103655712594868 86.5567176934479
0.103762352673159 85.0508465682244
0.103868992751451 83.7442347236038
0.103975632829742 82.3629795630813
0.104082272908034 80.6931167554351
0.104188912986325 78.6185717601496
0.104295553064617 76.1436371248432
0.104402193142908 73.3975767559679
0.104508833221199 70.6219130222119
0.104615473299491 68.143647225893
0.104722113377782 66.3391591613977
0.104828753456074 65.5933838774386
0.104935393534365 66.2574428216079
0.105042033612657 68.6062700040063
0.105148673690948 72.7971495895713
0.105255313769239 78.8312160514485
0.105361953847531 86.522659642285
0.105468593925822 95.4834131260306
0.105575234004114 105.1326313503
0.105681874082405 114.738590120467
0.105788514160697 123.49497685973
0.105895154238988 130.624792314874
0.106001794317279 135.495772796758
0.106108434395571 137.724836044336
0.106215074473862 137.248512326344
0.106321714552154 134.342639036461
0.106428354630445 129.58608661654
0.106534994708737 123.776155205896
0.106641634787028 117.813302985832
0.106748274865319 112.577242744527
0.106854914943611 108.814861941134
0.106961555021902 107.054761900058
0.107068195100194 107.556228995958
0.107174835178485 110.294345514747
0.107281475256777 114.9786305015
0.107388115335068 121.099869059679
0.107494755413359 127.998023299311
0.107601395491651 134.942897405348
0.107708035569942 141.218513149116
0.107814675648234 146.202104848122
0.107921315726525 149.429384121105
0.108027955804816 150.63923369383
0.108134595883108 149.793164079555
0.108241235961399 147.067599394398
0.108347876039691 142.820210179487
0.108454516117982 137.534806613239
0.108561156196274 131.752268993422
0.108667796274565 125.997031720548
0.108774436352856 120.709266732436
0.108881076431148 116.191980043986
0.108987716509439 112.579985367146
0.109094356587731 109.834630576733
0.109200996666022 107.764662197333
0.109307636744314 106.06995167488
0.109414276822605 104.401121711612
0.109520916900896 102.424796810266
0.109627556979188 99.8821431650124
0.109734197057479 96.628745842231
0.109840837135771 92.6475208634865
0.109947477214062 88.0329553232831
0.110054117292354 82.9527217934272
0.110160757370645 77.5988968953782
0.110267397448936 72.1431884472707
0.110374037527228 66.7078494338769
0.110480677605519 61.3575178446397
0.110587317683811 56.1097869107326
0.110693957762102 50.9568015163978
0.110800597840394 45.8883689526549
0.110907237918685 40.9089444563886
0.111013877996976 36.044890403692
0.111120518075268 31.3425648968717
0.111227158153559 26.8604994198567
0.111333798231851 22.6596321970137
0.111440438310142 18.7946925459748
0.111547078388434 15.3082822834211
0.111653718466725 12.2278117492501
0.111760358545016 9.56466689573721
0.111866998623308 7.31482706945513
0.111973638701599 5.46037224938656
0.112080278779891 3.97161478665439
0.112186918858182 2.80976515845501
0.112293558936473 1.93004179776814
0.112400199014765 1.28502226683624
0.112506839093056 0.827911237774067
0.112613479171348 0.515355365049949
0.112720119249639 0.309498802824926
0.112826759327931 0.179124140853709
0.112933399406222 0.0999075358477484
0.113040039484513 0.0539765222445112
0.113146679562805 0.0290580482484941
0.113253319641096 0.0175368881463811
};
\addplot [semithick, color1, forget plot]
table {%
0.0989763308173429 0.0476107033741755
0.0989944757534283 0.120299777543437
0.0990126206895136 0.309688271946698
0.099030765625599 0.70956621858295
0.0990489105616844 1.4343031271751
0.0990670554977697 2.57468977473025
0.0990852004338551 4.15557894874621
0.0991033453699405 6.14444788317178
0.0991214903060258 8.53009777202203
0.0991396352421112 11.4109469941094
0.0991577801781966 14.9898048483499
0.0991759251142819 19.4452721887503
0.0991940700503673 24.7832197459435
0.0992122149864527 30.8163685024571
0.099230359922538 37.3181052463372
0.0992485048586234 44.2461459257127
0.0992666497947088 51.856755139312
0.0992847947307941 60.5782680819619
0.0993029396668795 70.6712197439786
0.0993210846029649 81.8957902596021
0.0993392295390502 93.4773032835389
0.0993573744751356 104.490745815814
0.099375519411221 114.471401650387
0.0993936643473063 123.858274463788
0.0994118092833917 133.973492014386
0.0994299542194771 146.578149231633
0.0994480991555624 163.33724221517
0.0994662440916478 185.470219312129
0.0994843890277332 213.513503488327
0.0995025339638185 246.976895489509
0.0995206788999039 284.058223836891
0.0995388238359893 321.987982077708
0.0995569687720746 358.231167512972
0.09957511370816 391.874390028834
0.0995932586442454 424.176377346702
0.0996114035803307 457.91114372614
0.0996295485164161 495.961622400114
0.0996476934525015 539.838991942593
0.0996658383885868 588.669262053699
0.0996839833246722 639.19322302265
0.0997021282607576 687.192329748206
0.0997202731968429 729.967599933863
0.0997384181329283 768.40620203412
0.0997565630690137 806.916283725336
0.099774708005099 850.806287155244
0.0997928529411844 902.785819927974
0.0998109978772698 961.318229291806
0.0998291428133551 1022.24687552162
0.0998472877494405 1082.25767735141
0.0998654326855259 1140.97073537316
0.0998835776216112 1199.70875820804
0.0999017225576966 1258.17558947859
0.099919867493782 1312.21318816997
0.0999380124298673 1354.71126111278
0.0999561573659527 1379.0500797867
0.0999743023020381 1382.82030833518
0.0999924472381234 1369.87808067925
0.100010592174209 1349.86018381641
0.100028737110294 1335.03509921804
0.10004688204638 1335.2558260532
0.100065026982465 1353.30092031564
0.10008317191855 1383.64315120097
0.100101316854636 1415.73110471154
0.100119461790721 1439.16732029627
0.100137606726806 1446.65589335964
0.100155751662892 1433.42428549858
0.100173896598977 1395.90557757552
0.100192041535062 1332.87390816474
0.100210186471148 1248.48940451454
0.100228331407233 1153.43810655452
0.100246476343319 1061.47574498448
0.100264621279404 983.012784249423
0.100282766215489 920.383439123815
0.100300911151575 868.1991248846
0.10031905608766 818.074534167942
0.100337201023745 763.979998372802
0.100355345959831 704.900246515876
0.100373490895916 644.106667628302
0.100391635832002 586.44181777108
0.100409780768087 535.497430664337
0.100427925704172 492.088181324011
0.100446070640258 454.550787071028
0.100464215576343 420.331394560754
0.100482360512428 387.629785857033
0.100500505448514 356.071378053541
0.100518650384599 326.209089303396
0.100536795320684 298.4626739559
0.10055494025677 272.451916277467
0.100573085192855 247.317872885648
0.100591230128941 222.672209369398
0.100609375065026 199.117377688102
0.100627520001111 177.693256460576
0.100645664937197 158.785880660805
0.100663809873282 141.654997180548
0.100681954809367 125.064068157201
0.100700099745453 108.308333327399
0.100718244681538 91.6076319206355
0.100736389617623 75.660087279725
0.100754534553709 61.0431341832603
0.100772679489794 48.0731506315069
0.10079082442588 37.0078732070202
0.100808969361965 28.1283936820008
0.10082711429805 21.5701284629307
0.100845259234136 17.1619073725482
0.100863404170221 14.4769799280552
0.100881549106306 13.0069368604949
0.100899694042392 12.2711173067441
0.100917838978477 11.82581033268
0.100935983914563 11.2755271951349
0.100954128850648 10.3469601527641
0.100972273786733 8.96875714384629
0.100990418722819 7.27688389529101
0.101008563658904 5.54021438630474
0.101026708594989 4.05630827256715
0.101044853531075 3.05518719946173
0.10106299846716 2.62486702602166
0.101081143403245 2.67594392899971
0.101099288339331 2.96897167361777
0.101117433275416 3.2085199683367
0.101135578211502 3.16831233234348
0.101153723147587 2.78264559449468
0.101171868083672 2.15080838658025
0.101190013019758 1.45656997221619
0.101208157955843 0.862388818372239
0.101226302891928 0.445916089726211
0.101244447828014 0.201693010882792
0.101262592764099 0.0819921329966462
0.101280737700184 0.0386338540169504
};
\addplot [semithick, red, forget plot]
table {%
0.0767147080454992 0.0345325739814157
0.0770733595106448 0.0418557549640965
0.0774320109757904 0.0572368222286457
0.077790662440936 0.0820937552540677
0.0781493139060816 0.118413071008643
0.0785079653712271 0.168562607571307
0.0788666168363727 0.235020466202773
0.0792252683015183 0.320020107656141
0.0795839197666639 0.425130138865917
0.0799425712318094 0.550811565976677
0.080301222696955 0.696020323225941
0.0806598741621006 0.857941949938713
0.0810185256272462 1.03195107442436
0.0813771770923917 1.21187493537247
0.0817358285575373 1.39060500687638
0.0820944800226829 1.56104633855554
0.0824531314878285 1.71732831596569
0.082811782952974 1.85613536251972
0.0831704344181196 1.97796571795894
0.0835290858832652 2.08810359905452
0.0838877373484108 2.19710311897602
0.0842463888135564 2.32063314757796
0.0846050402787019 2.47861561461039
0.0849636917438475 2.69369431176039
0.0853223432089931 2.98918175809365
0.0856809946741387 3.38673130457293
0.0860396461392842 3.90405417854212
0.0863982976044298 4.55303294118574
0.0867569490695754 5.33856433781986
0.0871156005347209 6.25839205470309
0.0874742519998665 7.30406719344187
0.0878329034650121 8.46301366067913
0.0881915549301577 9.72149788801382
0.0885502063953033 11.0681342823087
0.0889088578604488 12.4974283238014
0.0892675093255944 14.0127931855136
0.08962616079074 15.6284888101664
0.0899848122558856 17.3700276685436
0.0903434637210311 19.2727593479088
0.0907021151861767 21.3785671783475
0.0910607666513223 23.7308591553753
0.0914194181164679 26.3682854209877
0.0917780695816134 29.3178383766873
0.092136721046759 32.5881617361193
0.0924953725119046 36.1639834512153
0.0928540239770502 40.0025674871293
0.0932126754421957 44.0329303869951
0.0935713269073413 48.1582851408986
0.0939299783724869 52.2617758835964
0.0942886298376325 56.2151001405836
0.0946472813027781 59.8891540036013
0.0950059327679236 63.1654657277773
0.0953645842330692 65.9469837450806
0.0957232356982148 68.1668070264066
0.0960818871633604 69.7936971945268
0.0964405386285059 70.8336539586094
0.0967991900936515 71.3273910702958
0.0971578415587971 71.3441216149979
0.0975164930239427 70.9725532581759
0.0978751444890882 70.3103311903243
0.0982337959542338 69.4533069209491
0.0985924474193794 68.4859486807621
0.098951098884525 67.4739696211742
0.0993097503496705 66.4598819651913
0.0996684018148161 65.4617506125916
0.100027053279962 64.4749839557203
0.100385704745107 63.4766236213256
0.100744356210253 62.4313271774655
0.101103007675398 61.2981086819577
0.101461659140544 60.0369184151351
0.10182031060569 58.6142880069652
0.102178962070835 57.0075020537405
0.102537613535981 55.2070306851551
0.102896265001126 53.2172162707939
0.103254916466272 51.055409215257
0.103613567931417 48.7498706107101
0.103972219396563 46.3368053748444
0.104330870861709 43.8568804685401
0.104689522326854 41.3515507111546
0.105048173792 38.8594879354602
0.105406825257145 36.4134011298853
0.105765476722291 34.0375390360994
0.106124128187436 31.7461588370745
0.106482779652582 29.5431956173401
0.106841431117728 27.4232562488997
0.107200082582873 25.3738880599704
0.107558734048019 23.3788626132932
0.107917385513164 21.422014597902
0.10827603697831 19.4910391568692
0.108634688443456 17.5806218719652
0.108993339908601 15.6943726758154
0.109351991373747 13.8452436536008
0.109710642838892 12.0543862225184
0.110069294304038 10.3486828455081
0.110427945769183 8.75740952169792
0.110786597234329 7.30860241608212
0.111145248699475 6.02569848100507
0.11150390016462 4.92490999988707
0.111862551629766 4.01361472311907
0.112221203094911 3.28984540589008
0.112579854560057 2.74278988574014
0.112938506025202 2.35409484683982
0.113297157490348 2.09971231377684
0.113655808955494 1.95202859048684
0.114014460420639 1.88205056959743
0.114373111885785 1.86147188544369
0.11473176335093 1.86448487617184
0.115090414816076 1.86923713064817
0.115449066281221 1.85885613699129
0.115807717746367 1.82199005171876
0.116166369211513 1.75284451424626
0.116525020676658 1.65073771269739
0.116883672141804 1.5192449486477
0.117242323606949 1.36505066336208
0.117600975072095 1.19665912386328
0.117959626537241 1.02312568324873
0.118318278002386 0.852955099217546
0.118676929467532 0.693274886589942
0.119035580932677 0.549338836382885
0.119394232397823 0.424360316655013
0.119752883862968 0.319627969866513
0.120111535328114 0.234825801513933
0.12047018679326 0.168468431728096
0.120828838258405 0.118368677194598
0.121187489723551 0.0820733882016267
0.121546141188696 0.0572277917513944
0.121904792653842 0.0418520479875077
0.122263444118987 0.034531579829455
};
\addplot [semithick, red, dotted]
table {%
0.0984699358355894 0
0.0984699358355894 1776.75628117786
};
\addlegendentry{median($\overline{{\sigma^{(\cdot)}}}$)}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.0989863479319952 0
0.0989863479319952 1776.75628117786
};
\addlegendentry{mean($\overline{{\sigma^{(\cdot)}}}$)}
\addplot [semithick, black, dashed]
table {%
0.1 0
0.1 1776.75628117786
};
\addlegendentry{reference}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_noise_sigma_omega.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color1}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma^\omega\)},
xmin=0.406777271220381, xmax=0.597773329162194,
xtick style={color=white!15.0!black},
xtick={0.42, 0.46, 0.5, 0.54, 0.58},
xticklabels={0.42, 0.46, 0.5, 0.54, 0.58},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(\sigma^\omega)\)},
ymin=0, ymax=352.130592482594,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.498957157286266,0) rectangle (axis cs:0.499362030658912,0.658642145133051);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.4};
\addlegendentry{MCMC}

\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.499362030658911,0) rectangle (axis cs:0.499766904031557,0);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.499766904031557,0) rectangle (axis cs:0.500171777404203,0);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.500171777404203,0) rectangle (axis cs:0.500576650776849,1.97592643539888);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.500576650776849,0) rectangle (axis cs:0.500981524149494,3.62253179823228);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.500981524149495,0) rectangle (axis cs:0.50138639752214,0.987963217699712);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.50138639752214,0) rectangle (axis cs:0.501791270894786,5.59845823363017);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.501791270894786,0) rectangle (axis cs:0.502196144267432,8.23302681416427);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.502196144267432,0) rectangle (axis cs:0.502601017640078,8.56234788672849);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.502601017640078,0) rectangle (axis cs:0.503005891012723,16.136732555762);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.503005891012723,0) rectangle (axis cs:0.503410764385369,45.1169869416078);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.503410764385369,0) rectangle (axis cs:0.503815637758015,68.4987830938467);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.503815637758015,0) rectangle (axis cs:0.504220511130661,97.1497164071384);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.504220511130661,0) rectangle (axis cs:0.504625384503307,71.4626727469262);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.504625384503306,0) rectangle (axis cs:0.505030257875952,94.1858267540392);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.505030257875952,0) rectangle (axis cs:0.505435131248598,90.5632949557821);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.505435131248598,0) rectangle (axis cs:0.505840004621244,156.756830541688);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.505840004621244,0) rectangle (axis cs:0.506244877993889,128.105897228396);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.50624487799389,0) rectangle (axis cs:0.506649751366535,148.523803727483);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.506649751366535,0) rectangle (axis cs:0.507054624739181,193.640790669144);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.507054624739181,0) rectangle (axis cs:0.507459498111827,118.884907196499);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.507459498111827,0) rectangle (axis cs:0.507864371484472,143.583987639025);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.507864371484473,0) rectangle (axis cs:0.508269244857118,121.519475777031);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.508269244857118,0) rectangle (axis cs:0.508674118229764,130.411144736362);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.508674118229764,0) rectangle (axis cs:0.50907899160241,82.9889102867758);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.50907899160241,0) rectangle (axis cs:0.509483864975056,70.8040306017933);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.509483864975056,0) rectangle (axis cs:0.509888738347701,114.2744121806);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.509888738347701,0) rectangle (axis cs:0.510293611720347,60.5950773522324);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.510293611720347,0) rectangle (axis cs:0.510698485092993,62.5710037876484);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.510698485092993,0) rectangle (axis cs:0.511103358465639,105.382743221303);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.511103358465639,0) rectangle (axis cs:0.511508231838285,55.6552612637352);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.511508231838284,0) rectangle (axis cs:0.51191310521093,32.2734651115239);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.51191310521093,0) rectangle (axis cs:0.512317978583576,70.1453884566603);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.512317978583576,0) rectangle (axis cs:0.512722851956222,39.1892076354219);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.512722851956222,0) rectangle (axis cs:0.513127725328867,17.1246957734617);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.513127725328868,0) rectangle (axis cs:0.513532598701513,36.8839601274458);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.513532598701513,0) rectangle (axis cs:0.513937472074159,13.1728429026628);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.513937472074159,0) rectangle (axis cs:0.514342345446805,21.4058697168212);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.514342345446805,0) rectangle (axis cs:0.514747218819451,11.52623753983);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.514747218819451,0) rectangle (axis cs:0.515152092192096,0.32932107256648);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.515152092192096,0) rectangle (axis cs:0.515556965564742,2.63456858053257);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.515556965564742,0) rectangle (axis cs:0.515961838937388,0.987963217699712);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.515961838937388,0) rectangle (axis cs:0.516366712310034,12.8435218300927);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.516366712310034,0) rectangle (axis cs:0.516771585682679,0.987963217699712);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.516771585682679,0) rectangle (axis cs:0.517176459055325,0);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.517176459055325,0) rectangle (axis cs:0.517581332427971,3.95185287079885);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.496493920405688,0) rectangle (axis cs:0.496709408641075,1.85624982858606);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1,opacity=0.4};
\addlegendentry{MCMC(MAP)}

\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.496709408641075,0) rectangle (axis cs:0.496924896876463,1.23749988572372);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.496924896876463,0) rectangle (axis cs:0.49714038511185,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.49714038511185,0) rectangle (axis cs:0.497355873347237,5.56874948575817);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.497355873347237,0) rectangle (axis cs:0.497571361582625,3.0937497143093);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.497571361582625,0) rectangle (axis cs:0.497786849818012,9.89999908579231);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.497786849818012,0) rectangle (axis cs:0.498002338053399,16.7062484572745);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.498002338053399,0) rectangle (axis cs:0.498217826288787,17.3249984001321);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.498217826288787,0) rectangle (axis cs:0.498433314524174,29.6999972573769);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.498433314524174,0) rectangle (axis cs:0.498648802759561,40.2187462860312);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.498648802759561,0) rectangle (axis cs:0.498864290994949,37.7437465145734);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.498864290994949,0) rectangle (axis cs:0.499079779230336,60.0187444576159);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.499079779230336,0) rectangle (axis cs:0.499295267465723,63.112494171926);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.499295267465723,0) rectangle (axis cs:0.499510755701111,146.643736458299);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.499510755701111,0) rectangle (axis cs:0.499726243936498,121.893738743786);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.499726243936498,0) rectangle (axis cs:0.499941732171885,154.687485715505);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.499941732171885,0) rectangle (axis cs:0.500157220407273,177.581233601354);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.500157220407273,0) rectangle (axis cs:0.50037270864266,141.07498697254);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.50037270864266,0) rectangle (axis cs:0.500588196878047,228.318728916085);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.500588196878047,0) rectangle (axis cs:0.500803685113435,172.012484115641);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.500803685113435,0) rectangle (axis cs:0.501019173348822,191.812482287226);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.501019173348822,0) rectangle (axis cs:0.501234661584209,335.362469031042);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.501234661584209,0) rectangle (axis cs:0.501450149819597,224.606229258913);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.501450149819597,0) rectangle (axis cs:0.501665638054984,322.368720231112);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.501665638054984,0) rectangle (axis cs:0.501881126290371,311.231221259596);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.501881126290371,0) rectangle (axis cs:0.502096614525758,272.249974859288);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.502096614525758,0) rectangle (axis cs:0.502312102761146,266.68122537353);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.502312102761146,0) rectangle (axis cs:0.502527590996533,199.856231544432);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.502527590996533,0) rectangle (axis cs:0.50274307923192,161.493735086904);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.502743079231921,0) rectangle (axis cs:0.502958567467308,212.231230401673);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.502958567467308,0) rectangle (axis cs:0.503174055702695,141.07498697254);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.503174055702695,0) rectangle (axis cs:0.503389543938082,107.043740115129);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.503389543938082,0) rectangle (axis cs:0.50360503217347,124.368738515266);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.50360503217347,0) rectangle (axis cs:0.503820520408857,82.2937424006486);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.503820520408857,0) rectangle (axis cs:0.504036008644244,76.7249929148509);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.504036008644244,0) rectangle (axis cs:0.504251496879632,35.2687467431351);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.504251496879632,0) rectangle (axis cs:0.504466985115019,42.6937460574793);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.504466985115019,0) rectangle (axis cs:0.504682473350406,42.0749961146173);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.504682473350406,0) rectangle (axis cs:0.504897961585794,16.0874985144125);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.504897961585794,0) rectangle (axis cs:0.505113449821181,13.6124987429644);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.505113449821181,0) rectangle (axis cs:0.505328938056568,14.2312486858191);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.505328938056568,0) rectangle (axis cs:0.505544426291956,5.56874948575817);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.505544426291956,0) rectangle (axis cs:0.505759914527343,1.23749988572404);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.505759914527343,0) rectangle (axis cs:0.50597540276273,0.618749942862019);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.50597540276273,0) rectangle (axis cs:0.506190890998118,1.85624982858606);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.506190890998118,0) rectangle (axis cs:0.506406379233505,3.71249965717212);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.506406379233505,0) rectangle (axis cs:0.506621867468892,1.2374998857234);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.506621867468892,0) rectangle (axis cs:0.50683735570428,3.71249965717212);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.50683735570428,0) rectangle (axis cs:0.507052843939667,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.507052843939667,0) rectangle (axis cs:0.507268332175054,0.618749942862019);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.441545070364886,0) rectangle (axis cs:0.452586930333323,2.71693356787315);
\addlegendimage{ybar,ybar legend,draw=white,fill=red,opacity=0.4};
\addlegendentry{$\overline{{\sigma^\omega}}$}

\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.452586930333323,0) rectangle (axis cs:0.463628790301759,3.62257809049753);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.463628790301759,0) rectangle (axis cs:0.474670650270196,4.52822261312192);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.474670650270196,0) rectangle (axis cs:0.485712510238632,10.8677342714926);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.485712510238632,0) rectangle (axis cs:0.496754370207069,12.6790233167414);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.496754370207069,0) rectangle (axis cs:0.507796230175505,17.2072459298633);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.507796230175505,0) rectangle (axis cs:0.518838090143942,23.546757588234);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.518838090143942,0) rectangle (axis cs:0.529879950112379,7.24515618099507);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.529879950112379,0) rectangle (axis cs:0.540921810080815,4.52822261312192);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.540921810080815,0) rectangle (axis cs:0.551963670049252,1.81128904524877);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.551963670049252,0) rectangle (axis cs:0.563005530017688,1.81128904524877);
\addplot [semithick, color0, forget plot]
table {%
0.497451884905417 0.00772764681715898
0.497622237030641 0.00805804166542146
0.497792589155865 0.0152307433514665
0.497962941281088 0.030445913931672
0.498133293406312 0.0556430235090275
0.498303645531536 0.0910978150014756
0.498473997656759 0.133289982885195
0.498644349781983 0.174390573543604
0.498814701907206 0.204627553235774
0.49898505403243 0.217320377170353
0.499155406157654 0.214447885468942
0.499325758282877 0.209889607486339
0.499496110408101 0.228562044950039
0.499666462533325 0.301382257404107
0.499836814658548 0.457010905234483
0.500007166783772 0.712084910227695
0.500177518908996 1.063400575615
0.500347871034219 1.48735576253153
0.500518223159443 1.95040261391763
0.500688575284666 2.4274408836992
0.50085892740989 2.91720583714434
0.501029279535114 3.44299386405644
0.501199631660337 4.03734432957596
0.501369983785561 4.72385223880815
0.501540335910785 5.51511988168184
0.501710688036008 6.43585259475174
0.501881040161232 7.56113127721265
0.502051392286456 9.04715821175402
0.502221744411679 11.1340946532455
0.502392096536903 14.1128673835844
0.502562448662127 18.2595543193567
0.50273280078735 23.749374356733
0.502903152912574 30.5715362137325
0.503073505037797 38.475035205315
0.503243857163021 46.9743467953489
0.503414209288245 55.4276531941926
0.503584561413468 63.1762577801087
0.503754913538692 69.7121946149761
0.503925265663916 74.8240095652201
0.504095617789139 78.6629646395413
0.504265969914363 81.6909754813172
0.504436322039587 84.5258919938764
0.50460667416481 87.7571097608369
0.504777026290034 91.8114926824009
0.504947378415257 96.8976576589928
0.505117730540481 103.004027325165
0.505288082665705 109.926865826276
0.505458434790928 117.335155620373
0.505628786916152 124.872904924024
0.505799139041376 132.248403594947
0.505969491166599 139.236317373602
0.506139843291823 145.578042795866
0.506310195417047 150.865830494155
0.50648054754227 154.538108342492
0.506650899667494 156.047090375448
0.506821251792717 155.128113442204
0.506991603917941 152.000685961839
0.507161956043165 147.347611046405
0.507332308168388 142.05733659536
0.507502660293612 136.879219098069
0.507673012418836 132.194484665895
0.507843364544059 128.000581386348
0.508013716669283 124.047806865904
0.508184068794507 120.003701681412
0.50835442091973 115.581987326152
0.508524773044954 110.64973020767
0.508695125170177 105.320796379409
0.508865477295401 99.9842728640659
0.509035829420625 95.2006534263723
0.509206181545848 91.4661673568024
0.509376533671072 88.9499545323618
0.509546885796296 87.3705088564223
0.509717237921519 86.1298897619277
0.509887590046743 84.6570890380231
0.510057942171967 82.7304659569634
0.51022829429719 80.5297900968659
0.510398646422414 78.3756130965406
0.510568998547637 76.3810315649039
0.510739350672861 74.3148839198795
0.510909702798085 71.7836420872328
0.511080054923308 68.5649549179172
0.511250407048532 64.8123172172027
0.511420759173756 60.9725657839018
0.511591111298979 57.488344950375
0.511761463424203 54.5094503211055
0.511931815549427 51.8139369192587
0.51210216767465 48.9806397907699
0.512272519799874 45.6808308091703
0.512442871925098 41.8866849977047
0.512613224050321 37.8696727445709
0.512783576175545 34.0198699892915
0.512953928300768 30.6344816312559
0.513124280425992 27.8148705966034
0.513294632551216 25.4992912670255
0.513464984676439 23.5517413021142
0.513635336801663 21.8165070714553
0.513805688926887 20.1221416096539
0.51397604105211 18.2863541309938
0.514146393177334 16.1654080096056
0.514316745302558 13.7299871440877
0.514487097427781 11.1086573479721
0.514657449553005 8.55925623149368
0.514827801678229 6.38036637906801
0.514998153803452 4.80972699409511
0.515168505928676 3.95311296174941
0.515338858053899 3.76083433633563
0.515509210179123 4.04608576124959
0.515679562304347 4.53371512007077
0.51584991442957 4.93202420140644
0.516020266554794 5.01645974285724
0.516190618680018 4.69867423715851
0.516360970805241 4.04650126177058
0.516531322930465 3.23951309393789
0.516701675055688 2.4822772584787
0.516872027180912 1.92131026821728
0.517042379306136 1.60273254282783
0.517212731431359 1.47869857256805
0.517383083556583 1.44740848245043
0.517553435681807 1.40411945954318
0.51772378780703 1.28269811184364
0.517894139932254 1.07317805145171
0.518064492057478 0.811475751036348
0.518234844182701 0.551165975351626
0.518405196307925 0.335335018186971
0.518575548433148 0.182532935059236
0.518745900558372 0.0888956620672339
0.518916252683596 0.0389108176948874
0.519086604808819 0.0158974651329267
};
\addplot [semithick, color1, forget plot]
table {%
0.495714539641082 0.00749706757591184
0.495811651241858 0.0199059738212668
0.495908762842634 0.0497926329744445
0.49600587444341 0.109532963054022
0.496102986044186 0.210892274970107
0.496200097644963 0.356349857140302
0.496297209245739 0.531339227085937
0.496394320846515 0.705811351725188
0.496491432447291 0.84944459077964
0.496588544048068 0.953786589064705
0.496685655648844 1.04658568892967
0.49678276724962 1.18720291293907
0.496879878850396 1.44421605192275
0.496976990451172 1.86750580517646
0.497074102051949 2.47165710545247
0.497171213652725 3.24285047947021
0.497268325253501 4.16540169398611
0.497365436854277 5.2451233858705
0.497462548455053 6.50641497379399
0.49755966005583 7.96749672159918
0.497656771656606 9.62688246905351
0.497753883257382 11.4864114264367
0.497850994858158 13.5927607557128
0.497948106458935 16.0462299271971
0.498045218059711 18.9443569942751
0.498142329660487 22.2894343798429
0.498239441261263 25.9388431480174
0.498336552862039 29.6627414763078
0.498433664462816 33.2922702649768
0.498530776063592 36.8564749803728
0.498627887664368 40.6064636984923
0.498724999265144 44.9290305219052
0.49882211086592 50.2481180968662
0.498919222466697 56.9710084992354
0.499016334067473 65.408308873617
0.499113445668249 75.5953605326958
0.499210557269025 87.1280214273694
0.499307668869801 99.241313613846
0.499404780470578 111.163650619809
0.499501892071354 122.452420795156
0.49959900367213 132.986837281385
0.499696115272906 142.656906900638
0.499793226873683 151.137487348736
0.499890338474459 158.056764661281
0.499987450075235 163.428056702489
0.500084561676011 167.882160439119
0.500181673276787 172.380943982633
0.500278784877564 177.602346229857
0.50037589647834 183.563798820938
0.500473008079116 189.876503589252
0.500570119679892 196.407972320885
0.500667231280668 203.676701946962
0.500764342881445 212.51896015706
0.500861454482221 223.297738548782
0.500958566082997 235.435708876126
0.501055677683773 247.769622275467
0.50115278928455 259.37888971545
0.501249900885326 270.029314714622
0.501347012486102 279.790892846556
0.501444124086878 288.290998115244
0.501541235687654 294.433132248362
0.501638347288431 296.87663903059
0.501735458889207 294.806158620484
0.501832570489983 288.331549359408
0.501929682090759 278.300071907683
0.502026793691535 265.818869127296
0.502123905292312 251.918979279607
0.502221016893088 237.529479297928
0.502318128493864 223.583481312697
0.50241524009464 210.974170138559
0.502512351695417 200.280190651525
0.502609463296193 191.451846821468
0.502706574896969 183.737327852637
0.502803686497745 175.988555967272
0.502900798098521 167.236117252525
0.502997909699298 157.208146441999
0.503095021300074 146.441686832307
0.50319213290085 135.88299570744
0.503289244501626 126.253427662531
0.503386356102402 117.640533535268
0.503483467703179 109.569775973442
0.503580579303955 101.409535467017
0.503677690904731 92.7514335840876
0.503774802505507 83.5561438348266
0.503871914106284 74.1259410636052
0.50396902570706 65.0302634432913
0.504066137307836 56.9675947870264
0.504163248908612 50.4866904176701
0.504260360509388 45.6568164824756
0.504357472110165 41.9524863776005
0.504454583710941 38.5238723783387
0.504551695311717 34.701705114392
0.504648806912493 30.3629520059834
0.504745918513269 25.8957925161353
0.504843030114046 21.8370809868478
0.504940141714822 18.4928139845439
0.505037253315598 15.8038036201661
0.505134364916374 13.482783941406
0.505231476517151 11.2569892781786
0.505328588117927 9.03151917969173
0.505425699718703 6.899597994338
0.505522811319479 5.04474158927371
0.505619922920255 3.62548377591401
0.505717034521032 2.70570337325556
0.505814146121808 2.24248437359974
0.505911257722584 2.11314392743485
0.50600836932336 2.16103825660139
0.506105480924137 2.24619407155051
0.506202592524913 2.28535409312794
0.506299704125689 2.2622697976791
0.506396815726465 2.20016055091486
0.506493927327241 2.11569685391304
0.506591038928018 1.99254476536181
0.506688150528794 1.7967792256083
0.50678526212957 1.51647653020419
0.506882373730346 1.18470884133491
0.506979485331122 0.863676596862703
0.507076596931899 0.606253257005037
0.507173708532675 0.429052993311373
0.507270820133451 0.314938561956247
0.507367931734227 0.23519538155184
0.507465043335004 0.169757481744817
0.50756215493578 0.112904473974154
0.507659266536556 0.0671651991405326
0.507756378137332 0.0352115579345735
0.507853489738108 0.0162437163297255
0.507950601338885 0.00697647157640802
0.508047712939661 0.00429208959455707
};
\addplot [semithick, red, forget plot]
table {%
0.415458910217736 0.00895578365739524
0.416826097461414 0.0108204632684021
0.418193284705092 0.014765251480279
0.41956047194877 0.0211992492207944
0.420927659192448 0.0307268013990694
0.422294846436126 0.0441333065454579
0.423662033679804 0.0623630729827944
0.425029220923482 0.0864890509631344
0.42639640816716 0.117676323433157
0.427763595410838 0.15714353021877
0.429130782654516 0.206128025381151
0.430497969898194 0.26586052368673
0.431865157141872 0.337552514482888
0.43323234438555 0.422394668107593
0.434599531629228 0.521557626037112
0.435966718872906 0.636179765509347
0.437333906116583 0.767322323374804
0.438701093360261 0.915873303817971
0.440068280603939 1.08238969964421
0.441435467847617 1.2668827892309
0.442802655091295 1.4685713545768
0.444169842334973 1.68564805846777
0.445537029578651 1.91511898522195
0.446904216822329 2.15277970969451
0.448271404066007 2.39337942036625
0.449638591309685 2.63099732296514
0.451005778553363 2.85961675355134
0.452372965797041 3.07383981105025
0.453740153040719 3.26964857412221
0.455107340284397 3.44509734118026
0.456474527528075 3.60082008001165
0.457841714771753 3.74025981640843
0.459208902015431 3.86956805726105
0.460576089259109 3.99717409027811
0.461943276502787 4.13307537392494
0.463310463746465 4.28794092099597
0.464677650990143 4.47214229509
0.466044838233821 4.69482893470364
0.467412025477499 4.96314825401582
0.468779212721177 5.28168237854918
0.470146399964855 5.65214015746134
0.471513587208533 6.07331222107046
0.472880774452211 6.54127266219929
0.474247961695889 7.04979432928598
0.475615148939567 7.5909337579767
0.476982336183245 8.15573320428784
0.478349523426923 8.73497863778746
0.479716710670601 9.31994389629453
0.481083897914279 9.90304539047385
0.482451085157957 10.4783335944287
0.483818272401635 11.0417616285034
0.485185459645313 11.5911992883059
0.486552646888991 12.1261999984007
0.487919834132668 12.6475705810222
0.489287021376346 13.156828503283
0.490654208620024 13.6556476749433
0.492021395863702 14.1453852375581
0.49338858310738 14.6267484600705
0.494755770351058 15.099611091339
0.496122957594736 15.5629367461207
0.497490144838414 16.01472970618
0.498857332082092 16.4519245200211
0.50022451932577 16.8701509920554
0.501591706569448 17.2633663459904
0.502958893813126 17.6234174284193
0.504326081056804 17.9396621800178
0.505693268300482 18.1988196731044
0.50706045554416 18.3852154570212
0.508427642787838 18.4815377546802
0.509794830031516 18.4701270363789
0.511162017275194 18.3347054266371
0.512529204518872 18.0623398006372
0.51389639176255 17.6453511003362
0.515263579006228 17.0828543072129
0.516630766249906 16.3816489017774
0.517997953493584 15.5562740587863
0.519365140737262 14.6281778317384
0.52073232798094 13.6240970987952
0.522099515224618 12.5738742003013
0.523466702468296 11.5080207963564
0.524833889711974 10.4553641001535
0.526201076955652 9.44107382492307
0.52756826419933 8.48528185597903
0.528935451443008 7.60239233413407
0.530302638686686 6.80106272484909
0.531669825930364 6.0847393077852
0.533037013174042 5.45256886238095
0.53440420041772 4.9004880237405
0.535771387661398 4.42230935211489
0.537138574905076 4.01066813080667
0.538505762148754 3.65775234004648
0.539872949392431 3.3557962934781
0.541240136636109 3.0973650921461
0.542607323879787 2.87548585198676
0.543974511123465 2.683690962184
0.545341698367143 2.51603105062148
0.546708885610821 2.36709645555214
0.548076072854499 2.23206277198041
0.549443260098177 2.10675511119022
0.550810447341855 1.9877120446843
0.552177634585533 1.87222614855497
0.553544821829211 1.75834309363386
0.554912009072889 1.64481238706933
0.556279196316567 1.53099582984429
0.557646383560245 1.41675015884757
0.559013570803923 1.30230509460404
0.560380758047601 1.18815609708012
0.561747945291279 1.07498373028922
0.563115132534957 0.963601480218284
0.564482319778635 0.85492458504724
0.565849507022313 0.749946793844313
0.567216694265991 0.649711417496853
0.568583881509669 0.555267267304519
0.569951068753347 0.467607303879784
0.571318255997025 0.387595493269487
0.572685443240703 0.3158930654567
0.574052630484381 0.252897533344632
0.575419817728059 0.198706131994111
0.576787004971737 0.153110618284086
0.578154192215415 0.11562421953544
0.579521379459093 0.0855356970651944
0.580888566702771 0.061981400445323
0.582255753946449 0.0440245482729757
0.583622941190127 0.0307317467368002
0.584990128433805 0.0212393182962676
0.586357315677483 0.0148054194904961
0.587724502921161 0.0108472305954876
0.589091690164839 0.00896497436682253
};
\addplot [semithick, red, dotted]
table {%
0.502969787907835 0
0.502969787907835 352.130592482594
};
\addlegendentry{median($\overline{{\sigma^\omega}}$)}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.501584084613695 0
0.501584084613695 352.130592482594
};
\addlegendentry{mean($\overline{{\sigma^\omega}}$)}
\addplot [semithick, black, dashed]
table {%
0.5 0
0.5 352.130592482594
};
\addlegendentry{reference}
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_sum_bias.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.808795411310631,0.563470005005669,0.195026426967273}
\definecolor{color2}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color3}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend columns=4,
legend style={at={(0.03,1.03)}, anchor=south west, draw=white!80.0!black, 
	/tikz/every even column/.append style={column sep=0.25cm},},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={Model evaluations},
xmin=149874.249778859, xmax=132311080.984622,
xmode=log,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \Sigma_i Bias(\theta_i)\)},
ymin=5.87702417108365e-05, ymax=0.204080831092211,
ymode=log,
ytick style={color=white!15.0!black}
]
\addplot [very thin, color0, mark=*, mark size=3, mark options={solid}]
table {%
204000 0.0474015043756714
476000 0.00225529790784776
1802000 0.00294629317320805
97206000 0.00191509227474545
};
\addlegendentry{ABC($\delta$)}
\addplot [very thin, color1, mark=square*, mark size=3, mark options={solid}]
table {%
408000 0.0283039604500902
884000 0.0015364209940172
10642000 0.000861168697244169
};
\addlegendentry{SMC ABC}
\addplot [very thin, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1200000 0.140884695305936
3300000 0.0331269511301216
};
\addlegendentry{MCMC}
\addplot [very thin, color3, mark=triangle*, mark size=3, mark options={solid}]
table {%
1203348 0.000134300993269861
3303348 8.51325954589494e-05
};
\addlegendentry{MCMC(MAP)}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_posterior_sum_mse.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.967797559291991,0.441274560091574,0.53581031550587}
\definecolor{color1}{rgb}{0.808795411310631,0.563470005005669,0.195026426967273}
\definecolor{color2}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color3}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={Model evaluations},
xmin=149874.249778859, xmax=132311080.984622,
xmode=log,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \Sigma_i MSE(\theta_i)\)},
ymin=0.00700898221390617, ymax=3.67379839705604,
ymode=log,
ytick style={color=white!15.0!black}
]
\addplot [very thin, color0, mark=*, mark size=3, mark options={solid}]
table {%
204000 2.76378010134708
476000 1.73858272709997
1802000 0.765443619227399
97206000 0.0917295418738479
};
\addlegendentry{ABC($\delta$)}
\addplot [very thin, color1, mark=square*, mark size=3, mark options={solid}]
table {%
408000 1.53781364175105
884000 0.682064035164544
10642000 0.0927540527042589
};
\addlegendentry{SMC ABC}
\addplot [very thin, color2, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
1200000 0.153638660072564
3300000 0.0442807290106134
};
\addlegendentry{MCMC}
\addplot [very thin, color3, mark=triangle*, mark size=3, mark options={solid}]
table {%
1203348 0.00931680042485736
3303348 0.00944905100625661
};
\addlegendentry{MCMC(MAP)}
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_samples_U.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend columns=3,
legend style={at={(0.5,1.03)}, anchor=south west, draw=white!80.0!black, 
	/tikz/every even column/.append style={column sep=0.25cm},},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle V\)},
xmin=9, xmax=15,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(\)\(\displaystyle V\))},
ymin=0, ymax=0.605857739284544,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:10.1383853805316,0) rectangle (axis cs:10.4850014033755,0.0865511056120778);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.4};
\addlegendentry{samples}

\draw[draw=white,fill=color0,opacity=0.4] (axis cs:10.4850014033754,0) rectangle (axis cs:10.8316174262193,0.201952579761515);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:10.8316174262193,0) rectangle (axis cs:11.1782334490632,0.144251842686796);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.1782334490632,0) rectangle (axis cs:11.5248494719071,0.288503685373593);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.5248494719071,0) rectangle (axis cs:11.871465494751,0.548157002209826);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.871465494751,0) rectangle (axis cs:12.2180815175949,0.577007370747185);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.2180815175949,0) rectangle (axis cs:12.5646975404388,0.519306633672467);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.5646975404388,0) rectangle (axis cs:12.9113135632827,0.259653316836233);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.9113135632827,0) rectangle (axis cs:13.2579295861266,0.201952579761515);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:13.2579295861266,0) rectangle (axis cs:13.6045456089705,0.0577007370747185);
\addplot [semithick, black, dashed]
table {%
9 5.85319933320583e-05
9.06060606060606 8.45111059873028e-05
9.12121212121212 0.000121109646458929
9.18181818181818 0.000172261477381918
9.24242424242424 0.000243187965239219
9.3030303030303 0.000340753613981132
9.36363636363636 0.000473896326704017
9.42424242424242 0.000654139981538562
9.48484848484848 0.000896195020480088
9.54545454545454 0.00121864956798152
9.60606060606061 0.00164474900144013
9.66666666666667 0.00220325570898729
9.72727272727273 0.00292937288314646
9.78787878787879 0.00386570661185171
9.84848484848485 0.00506322938799972
9.90909090909091 0.00658219579702723
9.96969696969697 0.0084929481076017
10.030303030303 0.0108765365690829
10.0909090909091 0.0138250674363714
10.1515151515152 0.0174416823423387
10.2121212121212 0.0218400670336546
10.2727272727273 0.0271433871787526
10.3333333333333 0.0334825554221433
10.3939393939394 0.0409937484038959
10.4545454545455 0.0498151160603866
10.5151515151515 0.0600826586391789
10.5757575757576 0.0719252892903501
10.6363636363636 0.0854591508177531
10.6969696969697 0.100781312258674
10.7575757575758 0.117963031549602
10.8181818181818 0.137042830899519
10.8787878787879 0.158019687188464
10.9393939393939 0.180846685842917
11 0.205425518212669
11.0606060606061 0.231602214807758
11.1212121212121 0.259164495953885
11.1818181818182 0.287841084841747
11.2424242424242 0.317303264592819
11.3030303030303 0.347168871832262
11.3636363636364 0.377008807491043
11.4242424242424 0.406356016439586
11.4848484848485 0.434716748304119
11.5454545454545 0.461583771175353
11.6060606060606 0.486451077553231
11.6666666666667 0.508829507634493
11.7272727272727 0.528262628164677
11.7878787878788 0.544342153312103
11.8484848484848 0.556722182947341
11.9090909090909 0.565131566104123
11.969696969697 0.569383772871154
12.030303030303 0.569383772871154
12.0909090909091 0.565131566104123
12.1515151515152 0.556722182947341
12.2121212121212 0.544342153312103
12.2727272727273 0.528262628164677
12.3333333333333 0.508829507634493
12.3939393939394 0.486451077553231
12.4545454545455 0.461583771175353
12.5151515151515 0.434716748304119
12.5757575757576 0.406356016439586
12.6363636363636 0.377008807491043
12.6969696969697 0.347168871832262
12.7575757575758 0.317303264592819
12.8181818181818 0.287841084841747
12.8787878787879 0.259164495953885
12.9393939393939 0.231602214807758
13 0.205425518212669
13.0606060606061 0.180846685842917
13.1212121212121 0.158019687188464
13.1818181818182 0.137042830899519
13.2424242424242 0.117963031549602
13.3030303030303 0.100781312258674
13.3636363636364 0.0854591508177531
13.4242424242424 0.0719252892903498
13.4848484848485 0.0600826586391789
13.5454545454545 0.0498151160603864
13.6060606060606 0.0409937484038959
13.6666666666667 0.0334825554221431
13.7272727272727 0.0271433871787526
13.7878787878788 0.0218400670336544
13.8484848484848 0.0174416823423387
13.9090909090909 0.0138250674363714
13.969696969697 0.0108765365690829
14.030303030303 0.0084929481076017
14.0909090909091 0.00658219579702723
14.1515151515152 0.00506322938799972
14.2121212121212 0.00386570661185175
14.2727272727273 0.00292937288314646
14.3333333333333 0.00220325570898729
14.3939393939394 0.00164474900144013
14.4545454545455 0.00121864956798152
14.5151515151515 0.000896195020480088
14.5757575757576 0.000654139981538562
14.6363636363636 0.000473896326704017
14.6969696969697 0.000340753613981132
14.7575757575758 0.000243187965239219
14.8181818181818 0.000172261477381918
14.8787878787879 0.000121109646458929
14.9393939393939 8.45111059873028e-05
15 5.85319933320583e-05
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
9.26702973169112 0.000666203684011327
9.29320496549072 0.000759825600319448
9.31938019929031 0.000865478254472652
9.34555543308991 0.000984540862480728
9.37173066688951 0.00111852753044086
9.39790590068911 0.00126909740670046
9.4240811344887 0.0014380652175437
9.4502563682883 0.00162741215102413
9.4764316020879 0.00183929704540878
9.50260683588749 0.00207606782992628
9.52878206968709 0.00234027315615029
9.55495730348669 0.00263467414843879
9.58113253728628 0.00296225619143952
9.60730777108588 0.00332624066182866
9.63348300488548 0.00373009650025066
9.65965823868508 0.00417755150796823
9.68583347248467 0.00467260324112002
9.71200870628427 0.00521952936384713
9.73818394008387 0.00582289731002559
9.76435917388346 0.00648757309209129
9.79053440768306 0.00721872908463313
9.81670964148266 0.00802185060024814
9.84288487528225 0.00890274106579667
9.86906010908185 0.00986752559887576
9.89523534288145 0.0109226527772665
9.92141057668104 0.0120748943885315
9.94758581048064 0.0133313429430773
9.97376104428024 0.0146994067320843
9.99993627807983 0.016186802211981
10.0261115118794 0.0178015434998258
10.052286745679 0.0195519287692782
10.0784619794786 0.0214465233449975
10.1046372132782 0.0234941393044976
10.1308124470778 0.0257038114108611
10.1569876808774 0.0280847692174359
10.183162914677 0.030646405206795
10.2093381484766 0.0333982388509122
10.2355133822762 0.0363498765077305
10.2616886160758 0.0395109671010495
10.2878638498754 0.0428911535658835
10.314039083675 0.0465000200800139
10.3402143174746 0.0503470351442231
10.3663895512742 0.0544414906183971
10.3925647850738 0.058792436868063
10.4187400188734 0.0634086142256075
10.444915252673 0.0682983810219923
10.4710904864726 0.0734696384978139
10.4972657202722 0.0789297529564416
10.5234409540718 0.0846854755762077
10.5496161878714 0.090742860352533
10.575791421671 0.0971071806937825
10.6019666554706 0.103782845245861
10.6281418892702 0.110773313569313
10.6543171230698 0.118081012338215
10.6804923568694 0.125707252771711
10.706667590669 0.133652150045761
10.7328428244685 0.14191454546392
10.7590180582681 0.150491932190871
10.7851932920677 0.159380385370339
10.8113685258673 0.168574497459287
10.8375437596669 0.178067319612272
10.8637189934665 0.187850309943012
10.8898942272661 0.197913289474176
10.9160694610657 0.208244406560778
10.9422446948653 0.218830110537072
10.9684199286649 0.229655135291454
10.9945951624645 0.240702493418538
11.0207703962641 0.251953481532412
11.0469456300637 0.263387697250423
11.0731208638633 0.274983068273061
11.0992960976629 0.286715893893178
11.1254713314625 0.298560899167607
11.1516465652621 0.310491301877048
11.1778217990617 0.322478892286842
11.2039970328613 0.334494125603033
11.2301722666609 0.346506226896183
11.2563475004605 0.358483308140939
11.2825227342601 0.370392496893878
11.3086979680597 0.38220007600701
11.3348732018593 0.393871633651077
11.3610484356589 0.405372222802961
11.3872236694585 0.416666529236592
11.4133989032581 0.42771904694836
11.4395741370577 0.438494259847566
11.4657493708573 0.44895682845134
11.4919246046569 0.459071780243181
11.5180998384565 0.468804702285841
11.5442750722561 0.478121934624045
11.5704503060556 0.486990762971334
11.5966255398552 0.495379609148971
11.6228007736548 0.503258217734075
11.6489760074544 0.510597837379277
11.675151241254 0.517371395287581
11.7013264750536 0.523553663363694
11.7275017088532 0.529121414616797
11.7536769426528 0.534053568459077
11.7798521764524 0.538331323628797
11.806027410252 0.54193827756542
11.8322026440516 0.544860531176334
11.8583778778512 0.54708677805883
11.8845531116508 0.548608377375907
11.9107283454504 0.54941940972857
11.93690357925 0.549516715519063
11.9630788130496 0.54889991545711
11.9892540468492 0.547571413022928
12.0154292806488 0.545536378864602
12.0416045144484 0.542802717271605
12.067779748248 0.539381015028627
12.0939549820476 0.535284473112878
12.1201302158472 0.530528821851501
12.1463054496468 0.525132220302143
12.1724806834464 0.519115140757268
12.198655917246 0.512500239400015
12.2248311510456 0.505312214254825
12.2510063848452 0.497577651678547
12.2771816186448 0.489324862726156
12.3033568524444 0.480583710798761
12.329532086244 0.471385432039572
12.3557073200436 0.461762449985537
12.3818825538432 0.451748186008111
12.4080577876428 0.44137686708622
12.4342330214423 0.430683332447944
12.4604082552419 0.419702840595346
12.4865834890415 0.408470878189587
12.5127587228411 0.397022972222001
12.5389339566407 0.385394506831855
12.5651091904403 0.373620546054354
12.5912844242399 0.361735663694143
12.6174596580395 0.349773781421558
12.6436348918391 0.33776801608242
12.6698101256387 0.325750537098974
12.6959853594383 0.313752434720818
12.7221605932379 0.301803599762326
12.7483358270375 0.289932615338181
12.7745110608371 0.278166660983184
12.8006862946367 0.266531429417574
12.8268615284363 0.255051056096377
12.8530367622359 0.2437480615619
12.8792119960355 0.232643306503815
12.9053872298351 0.221755959322306
12.9315624636347 0.211103475887588
12.9577376974343 0.200701591094554
12.9839129312339 0.19056432172516
13.0100881650335 0.180703980053917
13.0362633988331 0.171131197564154
13.0624386326327 0.161854958084602
13.0886138664323 0.152882639607804
13.1147891002319 0.144220064013639
13.1409643340315 0.135871553892986
13.1671395678311 0.127839995647896
13.1933148016307 0.120126908035372
13.2194900354303 0.112732515321473
13.2456652692299 0.105655824220532
13.2718405030294 0.0988947038101552
13.298015736829 0.0924459676357582
13.3241909706286 0.08630545724797
13.3503662044282 0.0804681264515388
13.3765414382278 0.0749281255847177
13.4027166720274 0.0696788851925886
13.428891905827 0.0647131985057844
13.4550671396266 0.0600233021866374
13.4812423734262 0.0556009548573514
13.5074176072258 0.0514375129784616
13.5335928410254 0.0475240037000908
13.559768074825 0.0438511943625298
13.5859433086246 0.0404096583760136
13.6121185424242 0.0371898372615518
13.6382937762238 0.0341820986849411
13.6644690100234 0.0313767903641084
13.690644243823 0.0287642897754027
13.7168194776226 0.0263350496270443
13.7429947114222 0.0240796391073957
13.7691699452218 0.0219887809518736
13.7953451790214 0.0200533844050235
13.821520412821 0.0182645741834683
13.8476956466206 0.0166137155710785
13.8738708804202 0.0150924357998238
13.9000461142198 0.0136926418884092
13.9262213480194 0.0124065351260766
13.952396581819 0.0112266224009905
13.9785718156186 0.0101457245815964
14.0047470494182 0.0091569821654061
14.0309222832178 0.00825385841305452
14.0570975170174 0.00743014018637153
14.083272750817 0.00667993670788352
14.1094479846166 0.00599767645579562
14.1356232184161 0.00537810240337964
14.1617984522157 0.00481626580500387
14.1879736860153 0.00430751872304806
14.2141489198149 0.00384750548084632
14.2403241536145 0.00343215321682828
14.2664993874141 0.00305766170436685
14.2926746212137 0.00272049259069525
14.3188498550133 0.00241735819678803
14.3450250888129 0.00214521000848231
14.3712003226125 0.0019012269774829
14.3973755564121 0.00168280373938348
14.4235507902117 0.0014875388445562
14.4497260240113 0.0013132230868131
14.4759012578109 0.00115782800420785
};
\addlegendentry{samples}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_samples_load.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle T\)},
xmin=1.5, xmax=3.5,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(\)\(\displaystyle T\))},
ymin=0, ymax=2.1453336786937,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.08346961285101,0) rectangle (axis cs:2.19603951393374,0.444168463497663);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.4};
\addlegendentry{samples}

\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.19603951393374,0) rectangle (axis cs:2.30860941501647,1.06600431239439);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.30860941501647,0) rectangle (axis cs:2.4211793160992,1.42133908319252);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.4211793160992,0) rectangle (axis cs:2.53374921718193,1.42133908319252);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.53374921718193,0) rectangle (axis cs:2.64631911826466,2.04317493208924);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.64631911826466,0) rectangle (axis cs:2.75888901934739,1.59900646859159);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.75888901934739,0) rectangle (axis cs:2.87145892043012,0.533002156197195);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.87145892043012,0) rectangle (axis cs:2.98402882151285,0);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.98402882151285,0) rectangle (axis cs:3.09659872259558,0.177667385399065);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:3.09659872259558,0) rectangle (axis cs:3.20916862367831,0.0888336926995322);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:3.20916862367831,0) rectangle (axis cs:3.32173852476104,0.0888336926995325);
\addplot [semithick, black, dashed]
table {%
1.5 7.43359757367149e-06
1.52020202020202 1.22553052147117e-05
1.54040404040404 1.99994518620831e-05
1.56060606060606 3.2305831963244e-05
1.58080808080808 5.16550329066087e-05
1.6010101010101 8.17547944791266e-05
1.62121212121212 0.000128080405975691
1.64141414141414 0.000198619111907075
1.66161616161616 0.000304879519764949
1.68181818181818 0.000463238176615072
1.7020202020202 0.000696705615674844
1.72222222222222 0.0010372015438396
1.74242424242424 0.00152843112739028
1.76262626262626 0.00222944862403799
1.78282828282828 0.00321897748963433
1.8030303030303 0.00460052384811483
1.82323232323232 0.00650826920824459
1.84343434343434 0.00911365548000638
1.86363636363636 0.0126324788905197
1.88383838383838 0.0173321895948788
1.9040404040404 0.0235389538156167
1.92424242424242 0.0316438821429139
1.94444444444444 0.0421076724205918
1.96464646464646 0.0554627741968745
1.98484848484848 0.0723120739881709
2.00505050505051 0.0933230496703324
2.02525252525253 0.119216372510214
2.04545454545455 0.150748069584003
2.06565656565657 0.1886846157032
2.08585858585859 0.233770712033527
2.10606060606061 0.286690025624064
2.12626262626263 0.348019791961629
2.14646464646465 0.418180886072587
2.16666666666667 0.497385693963745
2.18686868686869 0.585586797663722
2.20707070707071 0.682430045937353
2.22727272727273 0.78721593809422
2.24747474747475 0.898873325624063
2.26767676767677 1.01594917750612
2.28787878787879 1.13661752815681
2.30808080808081 1.2587097349212
2.32828282828283 1.37976685735058
2.34848484848485 1.4971134163555
2.36868686868687 1.60795011704705
2.38888888888889 1.70946147083065
2.40909090909091 1.79893278906312
2.42929292929293 1.87386989703195
2.44949494949495 1.93211426544784
2.46969696969697 1.97194617002459
2.48989898989899 1.99216900845673
2.51010101010101 1.99216900845673
2.53030303030303 1.97194617002459
2.55050505050505 1.93211426544784
2.57070707070707 1.87386989703195
2.59090909090909 1.79893278906312
2.61111111111111 1.70946147083065
2.63131313131313 1.60795011704705
2.65151515151515 1.4971134163555
2.67171717171717 1.37976685735058
2.69191919191919 1.2587097349212
2.71212121212121 1.13661752815681
2.73232323232323 1.01594917750612
2.75252525252525 0.898873325624063
2.77272727272727 0.787215938094217
2.79292929292929 0.682430045937351
2.81313131313131 0.585586797663722
2.83333333333333 0.497385693963743
2.85353535353535 0.418180886072585
2.87373737373737 0.348019791961629
2.89393939393939 0.286690025624064
2.91414141414141 0.233770712033527
2.93434343434343 0.1886846157032
2.95454545454545 0.150748069584003
2.97474747474747 0.119216372510214
2.99494949494949 0.0933230496703324
3.01515151515152 0.0723120739881705
3.03535353535354 0.0554627741968743
3.05555555555556 0.0421076724205919
3.07575757575758 0.0316438821429137
3.0959595959596 0.0235389538156167
3.11616161616162 0.0173321895948787
3.13636363636364 0.0126324788905196
3.15656565656566 0.00911365548000638
3.17676767676768 0.00650826920824455
3.1969696969697 0.00460052384811481
3.21717171717172 0.00321897748963433
3.23737373737374 0.00222944862403799
3.25757575757576 0.00152843112739027
3.27777777777778 0.0010372015438396
3.2979797979798 0.000696705615674838
3.31818181818182 0.000463238176615069
3.33838383838384 0.00030487951976495
3.35858585858586 0.000198619111907072
3.37878787878788 0.000128080405975691
3.3989898989899 8.17547944791263e-05
3.41919191919192 5.16550329066081e-05
3.43939393939394 3.2305831963244e-05
3.45959595959596 1.99994518620831e-05
3.47979797979798 1.22553052147115e-05
3.5 7.43359757367149e-06
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1.81715344798452 0.0109773806348392
1.82605244919881 0.0124673730612989
1.83495145041309 0.0141368452981771
1.84385045162738 0.0160041043570857
1.85274945284167 0.0180888751997509
1.86164845405595 0.0204123529465062
1.87054745527024 0.0229972493619379
1.87944645648453 0.0258678323963514
1.88834545769881 0.0290499574868826
1.8972444589131 0.0325710892553189
1.90614346012739 0.0364603121830836
1.91504246134167 0.0407483287995048
1.92394146255596 0.0454674438896396
1.93284046377024 0.0506515332147883
1.94173946498453 0.0563359952445997
1.95063846619882 0.0625576844265095
1.9595374674131 0.0693548245682003
1.96843646862739 0.0767669009837205
1.97733546984168 0.0848345301555295
1.98623447105596 0.0935993057944698
1.99513347227025 0.103103620338603
2.00403247348454 0.113390461120705
2.01293147469882 0.124503180653311
2.02183047591311 0.136485240729325
2.0307294771274 0.149379930314704
2.03962847834168 0.163230057516239
2.04852747955597 0.178077616240241
2.05742648077026 0.193963428514344
2.06632548198454 0.210926763821704
2.07522448319883 0.229004937190661
2.08412348441311 0.24823288818918
2.0930224856274 0.268642743386979
2.10192148684169 0.29026336526367
2.11082048805597 0.313119890952366
2.11971948927026 0.337233264608467
2.12861849048455 0.362619767575863
2.13751749169883 0.389290550880351
2.14641649291312 0.417251174905329
2.15531549412741 0.446501161390391
2.16421449534169 0.477033563132046
2.17311349655598 0.50883455695029
2.18201249777027 0.541883065608602
2.19091149898455 0.576150414431751
2.19981050019884 0.611600028350418
2.20870950141313 0.648187175009094
2.21760850262741 0.685858759400549
2.2265075038417 0.724553175233681
2.23540650505598 0.764200217900436
2.24430550627027 0.804721063481615
2.25320450748456 0.846028317722204
2.26210350869884 0.88802613831703
2.27100250991313 0.930610433181464
2.27990151112742 0.973669136645278
2.2888005123417 1.01708256470782
2.29769951355599 1.06072384963812
2.30659851477028 1.10445945330439
2.31549751598456 1.14814975768459
2.32439651719885 1.19164973005579
2.33329551841314 1.23480965939837
2.34219451962742 1.27747595959437
2.35109352084171 1.31949203406376
2.359992522056 1.36069919558043
2.36889152327028 1.40093763415776
2.37779052448457 1.44004742510462
2.38668952569886 1.47786956864106
2.39558852691314 1.51424705184134
2.40448752812743 1.54902592315236
2.41338652934171 1.58205636932834
2.422285530556 1.61319378433686
2.43118453177029 1.64229981963456
2.44008353298457 1.66924340518777
2.44898253419886 1.69390173072798
2.45788153541315 1.71616117698501
2.46678053662743 1.73591818703142
2.47567953784172 1.75308006839615
2.48457853905601 1.76756571725877
2.49347754027029 1.77930625680967
2.50237654148458 1.78824558274697
2.51127554269887 1.79434080986526
2.52017454391315 1.79756261476235
2.52907354512744 1.797895470832
2.53797254634173 1.7953377729075
2.54687154755601 1.78990185015597
2.5557705487703 1.78161386707862
2.56466954998458 1.77051361372914
2.57356855119887 1.75665418750371
2.58246755241316 1.74010157006361
2.59136655362744 1.72093410410704
2.60026555484173 1.69924187579565
2.60916455605602 1.67512600964684
2.6180635572703 1.648697883612
2.62696255848459 1.62007827286171
2.63586155969888 1.58939643148048
2.64476056091316 1.55678912182868
2.65365956212745 1.52239960175084
2.66255856334174 1.48637658009445
2.67145756455602 1.44887315114996
2.68035656577031 1.41004571863093
2.6892555669846 1.37005291968689
2.69815456819888 1.32905455918512
2.70705356941317 1.28721056411699
2.71595257062745 1.2446799674906
2.72485157184174 1.20161993047172
2.73375057305603 1.15818481084337
2.74264957427031 1.11452528508207
2.7515485754846 1.07078753050962
2.76044757669889 1.02711247308823
2.76934657791317 0.983635105497045
2.77824557912746 0.940483879175387
2.78714458034175 0.897780173056177
2.79604358155603 0.85563784075592
2.80494258277032 0.814162837049009
2.81384158398461 0.773452923546158
2.82274058519889 0.733597452630956
2.83163958641318 0.694677227895285
2.84053858762747 0.6567644385624
2.84943758884175 0.619922664703634
2.85833659005604 0.584206949446844
2.86723559127033 0.549663933846653
2.87613459248461 0.516332049641412
2.8850335936989 0.484241764760963
2.89393259491318 0.453415876173614
2.90283159612747 0.423869844468356
2.91173059734176 0.395612164457724
2.92062959855604 0.36864476605382
2.92952859977033 0.342963439710718
2.93842760098462 0.318558280835407
2.9473266021989 0.295414147740544
2.95622560341319 0.273511127939039
2.96512460462748 0.252825007855887
2.97402360584176 0.233327741349487
2.98292260705605 0.214987912785371
2.99182160827034 0.197771190782813
3.00072060948462 0.181640769151473
3.00961961069891 0.166557791944547
3.0185186119132 0.152481759969806
3.02741761312748 0.139370916514497
3.03631661434177 0.127182610448429
3.04521561555605 0.115873635266685
3.05411461677034 0.105400543014629
3.06301361798463 0.0957199323993761
3.07191261919891 0.0867887107303389
3.0808116204132 0.078564329644207
3.08971062162749 0.0710049948548215
3.09860962284177 0.0640698504243353
3.10750862405606 0.0577191382781294
3.11640762527035 0.0519143338817347
3.12530662648463 0.0466182591638021
3.13420562769892 0.0417951739055221
3.14310462891321 0.0374108469248856
3.15200363012749 0.033432608465127
3.16090263134178 0.0298293852522249
3.16980163255606 0.0265717197183321
3.17870063377035 0.0236317748984176
3.18759963498464 0.0209833264984457
3.19649863619892 0.018601743607195
3.20539763741321 0.0164639594826436
3.2142966386275 0.0145484337898583
3.22319563984178 0.012835107602719
3.23209464105607 0.0113053524086543
3.24099364227036 0.00994191427581771
3.24989264348464 0.00872885425766307
3.25879164469893 0.00765148602235986
3.26769064591322 0.00669631160549079
3.2765896471275 0.0058509560953636
3.28548864834179 0.00510410197228441
3.29438764955608 0.00444542373731383
3.30328665077036 0.00386552338327432
3.31218565198465 0.00335586718181277
3.32108465319894 0.00290872418574411
3.32998365441322 0.00251710677614841
3.33888265562751 0.00217471351908204
3.34778165684179 0.00187587453749061
3.35668065805608 0.00161549955006777
3.36557965927037 0.00138902868038884
3.37447866048465 0.00119238609657615
3.38337766169894 0.001021936503877
3.39227666291323 0.000874444479641282
3.40117566412751 0.000747036612026711
3.4100746653418 0.00063716638004128
3.41897366655609 0.000542581692945532
3.42787266777037 0.000461294991248078
3.43677166898466 0.000391555799199049
3.44567067019895 0.000331825609475791
3.45456967141323 0.000280754974325978
3.46346867262752 0.000237162673457085
3.47236767384181 0.000200016827121467
3.48126667505609 0.000168417822844432
3.49016567627038 0.000141582925796409
3.49906467748466 0.00011883244565962
3.50796367869895 9.95773367442327e-05
3.51686267991324 8.33081128515254e-05
3.52576168112752 6.95849637663228e-05
3.53466068234181 5.80289661137526e-05
3.5435596835561 4.83142874834376e-05
3.55245868477038 4.01612890745476e-05
3.56135768598467 3.33304385339879e-05
3.57025668719896 2.76169510511208e-05
3.57915568841324 2.28460830561912e-05
3.58805468962753 1.88690089810285e-05
};
\addlegendentry{samples}
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_simulation_data_I.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle t\)},
xmin=-0.1, xmax=6.1,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle I\)},
ymin=-0.0654771522655043, ymax=1.37502019757559,
ytick style={color=white!15.0!black}
]
\addplot [semithick, blue]
table {%
0 0
0.01 0.747736813427184
0.02 1.07842474490434
0.03 1.22203048745244
0.04 1.28178396558125
0.05 1.30402229075898
0.06 1.30954304531009
0.07 1.30767908931691
0.08 1.30261678264102
0.09 1.29623226527339
0.1 1.28936470260949
0.11 1.28238783030339
0.12 1.2754665299865
0.13 1.26867200923221
0.14 1.26203349537394
0.15 1.25556144674201
0.16 1.24925796072543
0.17 1.24312146259143
0.18 1.23714879293951
0.19 1.23133614241519
0.2 1.22567947926215
0.21 1.22017473132235
0.22 1.21481786690709
0.23 1.20960493641508
0.24 1.20453207790733
0.25 1.19959553724767
0.26 1.19479166345053
0.27 1.19011689199174
0.28 1.18556773649495
0.29 1.1811408254538
0.3 1.1768328845891
0.31 1.17264070727836
0.32 1.16856118697715
0.33 1.16459129795463
0.34 1.16072809110629
0.35 1.15696869944862
0.36 1.15331033320663
0.37 1.14975027826174
0.38 1.14628589303866
0.39 1.14291460661839
0.4 1.13963391659643
0.41 1.13644138654896
0.42 1.13333464604414
0.43 1.13031138910326
0.44 1.12736939269551
0.45 1.12450645174067
0.46 1.12172044400181
0.47 1.11900930906568
0.48 1.11637102340432
0.49 1.11380363977931
0.5 1.11130524914882
0.51 1.10887399782643
0.52 1.10650808184525
0.53 1.10420574474424
0.54 1.10196527748104
0.55 1.09978501772181
0.56 1.09766334920203
0.57 1.09559869650311
0.58 1.09358952687823
0.59 1.09163434933731
0.6 1.08973171297629
0.61 1.08788020700502
0.62 1.0860784597682
0.63 1.08432513495974
0.64 1.08261893246323
0.65 1.08095855622812
0.66 1.07934280689366
0.67 1.07777048000514
0.68 1.07624040536058
0.69 1.07475145110229
0.7 1.0733025093807
0.71 1.07189250572542
0.72 1.07052039286706
0.73 1.06918515309932
0.74 1.06788579525522
0.75 1.06662135510007
0.76 1.0653908941905
0.77 1.06419349920006
0.78 1.06302828108516
0.79 1.06189437386721
0.8 1.06079093908551
0.81 1.05971715792337
0.82 1.05867223228982
0.83 1.05765538690405
0.84 1.05666586708321
0.85 1.05570293915323
0.86 1.05476588811825
0.87 1.05385401922825
0.88 1.05296665499438
0.89 1.05210313805882
0.9 1.05126282944404
0.91 1.0504451075433
0.92 1.04964935153052
0.93 1.0488749549378
0.94 1.04812138727345
0.95 1.04738809855104
0.96 1.04667448081757
0.97 1.04598002011447
0.98 1.04530427219007
0.99 1.04464666409201
1 1.04400673340958
1.01 1.04338399421409
1.02 1.04277799221107
1.03 1.04218827322471
1.04 1.0416144020548
1.05 1.04105595250175
1.06 1.04051251026125
1.07 1.03998367210648
1.08 1.03946904501511
1.09 1.03896824653283
1.1 1.03848090592633
1.11 1.03800666152428
1.12 1.03754516131067
1.13 1.03709606329942
1.14 1.03665903494345
1.15 1.03623375256335
1.16 1.03581990006633
1.17 1.03541716991111
1.18 1.03502526097052
1.19 1.03464388048274
1.2 1.03427274461092
1.21 1.03391157452934
1.22 1.03356011559729
1.23 1.03321810374653
1.24 1.03288529983759
1.25 1.03256143202395
1.26 1.0322462655071
1.27 1.03193956692432
1.28 1.03164110961507
1.29 1.03135067255607
1.3 1.03106804025662
1.31 1.03079300320962
1.32 1.03052535744008
1.33 1.03026490360234
1.34 1.03001144810056
1.35 1.02976480196304
1.36 1.02952478240204
1.37 1.02929121184056
1.38 1.02906391570559
1.39 1.02884272517032
1.4 1.0286274844299
1.41 1.02841805340303
1.42 1.02821422979073
1.43 1.02801588827547
1.44 1.02782287295971
1.45 1.02763504273462
1.46 1.0274522611002
1.47 1.02727439065796
1.48 1.02710130029388
1.49 1.02693286159623
1.5 1.02676894919209
1.51 1.02660944158482
1.52 1.02645422063343
1.53 1.02630317086464
1.54 1.02615618017847
1.55 1.0260131389903
1.56 1.02587394066251
1.57 1.02573848153146
1.58 1.02560665951076
1.59 1.02547837651986
1.6 1.02535353918952
1.61 1.02523208122563
1.62 1.02511388366352
1.63 1.02499884883029
1.64 1.0248869147176
1.65 1.02477798280742
1.66 1.02467197732845
1.67 1.02456882067722
1.68 1.02446843463287
1.69 1.02437075015425
1.7 1.02427569546463
1.71 1.02418318975238
1.72 1.02409316968688
1.73 1.02400556803281
1.74 1.02392032105542
1.75 1.02383736498633
1.76 1.02375663829844
1.77 1.02367808122257
1.78 1.02360163565142
1.79 1.0235272449582
1.8 1.02345485452653
1.81 1.02338440935977
1.82 1.02331584759382
1.83 1.0232491322116
1.84 1.02318421535142
1.85 1.0231210375726
1.86 1.02305955920088
1.87 1.02299973457124
1.88 1.02294151620223
1.89 1.02288486122668
1.9 1.02282972941928
1.91 1.02277608399672
1.92 1.02272388032363
1.93 1.02267307611982
1.94 1.0226236376033
1.95 1.02257552727591
1.96 1.02252871026693
1.97 1.02248315210469
1.98 1.02243881648936
1.99 1.02239567302306
2 1.02235368814427
2.01 1.02231283076766
2.02 1.02227307019117
2.03 1.02223437688158
2.04 1.02219672310554
2.05 1.02216008754866
2.06 1.02212443850807
2.07 1.02208974134163
2.08 1.02205597576926
2.09 1.02202312257568
2.1 1.02199114936057
2.11 1.02196003521742
2.12 1.02192975666078
2.13 1.02190029151048
2.14 1.02187162011005
2.15 1.02184372135356
2.16 1.02181657103147
2.17 1.021790148581
2.18 1.02176443633045
2.19 1.02173941438798
2.2 1.02171506463518
2.21 1.02169136919136
2.22 1.02166830980946
2.23 1.02164587015284
2.24 1.0216240335233
2.25 1.02160278330376
2.26 1.02158210446129
2.27 1.02156198118885
2.28 1.02154239758959
2.29 1.02152333927746
2.3 1.0215047919405
2.31 1.02148674074945
2.32 1.0214691805602
2.33 1.02145211443293
2.34 1.0214354935923
2.35 1.02141931060722
2.36 1.02140356549159
2.37 1.02138824235517
2.38 1.02137333106751
2.39 1.02135881961902
2.4 1.02134469792157
2.41 1.02133095665101
2.42 1.02131758563876
2.43 1.02130456523426
2.44 1.02129191241588
2.45 1.02127959043983
2.46 1.02126759541298
2.47 1.02125592353845
2.48 1.02124456785463
2.49 1.02123351895128
2.5 1.02122276765009
2.51 1.02121230530821
2.52 1.02120212303035
2.53 1.02119221196795
2.54 1.02118256141263
2.55 1.02117317310018
2.56 1.02116403590539
2.57 1.02115515196062
2.58 1.02114650534674
2.59 1.02113808982878
2.6 1.0211299000661
2.61 1.02112193139227
2.62 1.02111417717615
2.63 1.02110663118438
2.64 1.02109928863986
2.65 1.02109214423829
2.66 1.02108519266566
2.67 1.02107842896208
2.68 1.02107184799432
2.69 1.02106544131994
2.7 1.02105920334548
2.71 1.0210531283604
2.72 1.02104721879166
2.73 1.02104146870797
2.74 1.02103587370419
2.75 1.02103042975688
2.76 1.02102513293262
2.77 1.02101997917505
2.78 1.02101496438505
2.79 1.02101008443644
2.8 1.02100533544383
2.81 1.02100071494575
2.82 1.02099621851915
2.83 1.0209918424794
2.84 1.02098758316041
2.85 1.02098343792295
2.86 1.0209794044308
2.87 1.0209754789237
2.88 1.02097165842836
2.89 1.02096794005947
2.9 1.02096432158967
2.91 1.02096080028387
2.92 1.02095737362735
2.93 1.02095403926302
2.94 1.02095079472259
2.95 1.020947637091
2.96 1.0209445644841
2.97 1.02094157472323
2.98 1.020938665708
2.99 1.02093583490925
3 1.02093308013878
3.01 1.02093039950503
3.02 1.02092779100338
3.03 1.02092525267916
3.04 1.02092278255195
3.05 1.02092037880737
3.06 1.02091803964112
3.07 1.02091576330144
3.08 1.02091354808909
3.09 1.02091139235894
3.1 1.02090929451673
3.11 1.02090725302096
3.12 1.02090526638293
3.13 1.02090333316648
3.14 1.02090145183948
3.15 1.02089962098483
3.16 1.0208978393417
3.17 1.0208961056289
3.18 1.02089441861228
3.19 1.02089277696275
3.2 1.02089117926284
3.21 1.02088962450079
3.22 1.02088811154153
3.23 1.02088663928781
3.24 1.02088520667857
3.25 1.02088381244127
3.26 1.02088245570123
3.27 1.02088113546533
3.28 1.02087985077649
3.29 1.02087860071283
3.3 1.02087738410627
3.31 1.02087620018238
3.32 1.02087504808345
3.33 1.02087392695832
3.34 1.02087283597822
3.35 1.02087177433539
3.36 1.02087074124284
3.37 1.02086973596914
3.38 1.02086875774626
3.39 1.02086780584389
3.4 1.02086687954699
3.41 1.02086597815448
3.42 1.02086510097799
3.43 1.0208642473653
3.44 1.02086341682723
3.45 1.02086260863564
3.46 1.02086182217751
3.47 1.02086105685158
3.48 1.02086031206747
3.49 1.02085958724467
3.5 1.02085888186527
3.51 1.02085819554564
3.52 1.02085752765876
3.53 1.02085687769987
3.54 1.02085624517616
3.55 1.02085562960617
3.56 1.02085503051928
3.57 1.02085444749832
3.58 1.02085388017181
3.59 1.02085332806774
3.6 1.02085279077888
3.61 1.02085226790986
3.62 1.02085175907695
3.63 1.02085126390771
3.64 1.02085078203261
3.65 1.02085031309271
3.66 1.0208498567509
3.67 1.02084941267341
3.68 1.02084898053579
3.69 1.02084856002257
3.7 1.02084815082692
3.71 1.02084775262611
3.72 1.02084736512475
3.73 1.02084698804993
3.74 1.02084662112259
3.75 1.02084626407035
3.76 1.02084591662715
3.77 1.02084557853288
3.78 1.02084524953306
3.79 1.0208449293785
3.8 1.02084461782495
3.81 1.02084431464343
3.82 1.02084401971563
3.83 1.02084373273631
3.84 1.02084345348787
3.85 1.02084318175699
3.86 1.0208429173343
3.87 1.0208426600141
3.88 1.0208424095941
3.89 1.02084216587503
3.9 1.02084192866045
3.91 1.02084169775636
3.92 1.02084147313567
3.93 1.02084125465002
3.94 1.02084104203839
3.95 1.02084083513827
3.96 1.02084063379058
3.97 1.02084043783943
3.98 1.02084024713196
3.99 1.02084006151813
4 1.02083988085053
4.01 1.02083970498415
4.02 1.02083953379058
4.03 1.02083936731973
4.04 1.02083920531358
4.05 1.02083904765134
4.06 1.02083889421532
4.07 1.02083874489084
4.08 1.02083859956608
4.09 1.02083845813197
4.1 1.02083832048206
4.11 1.02083818651242
4.12 1.02083805612145
4.13 1.0208379292412
4.14 1.02083780578405
4.15 1.02083768563997
4.16 1.02083756872046
4.17 1.02083745493925
4.18 1.02083734421218
4.19 1.02083723645713
4.2 1.02083713159391
4.21 1.02083702954413
4.22 1.02083693023113
4.23 1.02083683358168
4.24 1.02083673955329
4.25 1.02083664805454
4.26 1.02083655901719
4.27 1.02083647237448
4.28 1.020836388061
4.29 1.02083630601262
4.3 1.0208362261664
4.31 1.0208361484605
4.32 1.02083607283407
4.33 1.02083599922717
4.34 1.02083592764928
4.35 1.02083585805571
4.36 1.02083579034661
4.37 1.0208357244702
4.38 1.02083566037557
4.39 1.02083559801255
4.4 1.02083553733169
4.41 1.02083547828412
4.42 1.02083542082152
4.43 1.020835364896
4.44 1.02083531046006
4.45 1.02083525746649
4.46 1.02083520586826
4.47 1.02083515561851
4.48 1.02083510667042
4.49 1.02083505923565
4.5 1.02083501309521
4.51 1.02083496820325
4.52 1.02083492452399
4.53 1.02083488202213
4.54 1.02083484066281
4.55 1.02083480041154
4.56 1.02083476123418
4.57 1.02083472309685
4.58 1.02083468596589
4.59 1.02083464980782
4.6 1.02083461458926
4.61 1.0208345802769
4.62 1.02083454683744
4.63 1.02083451431752
4.64 1.02083448278963
4.65 1.02083445210679
4.66 1.02083442224513
4.67 1.02083439318125
4.68 1.0208343648922
4.69 1.02083433735545
4.7 1.02083431054882
4.71 1.02083428445051
4.72 1.02083425903903
4.73 1.02083423429317
4.74 1.02083421019198
4.75 1.02083418671475
4.76 1.02083416384096
4.77 1.02083414155026
4.78 1.02083411990869
4.79 1.0208340988655
4.8 1.02083407838195
4.81 1.020834058443
4.82 1.02083403903398
4.83 1.02083402014057
4.84 1.02083400174879
4.85 1.02083398384497
4.86 1.02083396641574
4.87 1.02083394944802
4.88 1.02083393292897
4.89 1.020833916846
4.9 1.02083390118673
4.91 1.02083388593898
4.92 1.02083387109594
4.93 1.02083385667234
4.94 1.02083384263508
4.95 1.02083382897402
4.96 1.02083381567925
4.97 1.02083380274104
4.98 1.02083379014984
4.99 1.02083377789629
5 1.02083376597113
5.01 1.02083375436527
5.02 1.02083374306973
5.03 1.02083373207561
5.04 1.02083372137413
5.05 1.02083371095653
5.06 1.02083370081416
5.07 1.0208336909566
5.08 1.02083368137833
5.09 1.02083367205994
5.1 1.02083366299423
5.11 1.02083365417408
5.12 1.02083364559244
5.13 1.0208336372423
5.14 1.02083362911671
5.15 1.02083362120873
5.16 1.02083361351145
5.17 1.02083360601796
5.18 1.02083359872134
5.19 1.02083359161463
5.2 1.02083358469087
5.21 1.02083357794302
5.22 1.02083357144916
5.23 1.02083356513865
5.24 1.02083355900373
5.25 1.02083355303924
5.26 1.02083354724001
5.27 1.02083354160089
5.28 1.02083353611671
5.29 1.02083353078229
5.3 1.02083352559244
5.31 1.02083352054188
5.32 1.02083351562535
5.33 1.02083351083748
5.34 1.02083350617287
5.35 1.02083350162603
5.36 1.02083349719138
5.37 1.02083349286325
5.38 1.02083348863588
5.39 1.02083348450338
5.4 1.02083348045974
5.41 1.02083347660015
5.42 1.02083347287424
5.43 1.02083346925033
5.44 1.02083346572512
5.45 1.02083346229534
5.46 1.02083345895774
5.47 1.02083345570905
5.48 1.02083345254601
5.49 1.02083344946536
5.5 1.02083344646382
5.51 1.0208334435381
5.52 1.02083344068488
5.53 1.02083343790082
5.54 1.02083343518255
5.55 1.02083343252666
5.56 1.02083342992969
5.57 1.02083342738817
5.58 1.02083342489852
5.59 1.02083342245715
5.6 1.02083342010872
5.61 1.02083341785451
5.62 1.02083341565826
5.63 1.02083341351829
5.64 1.02083341143291
5.65 1.02083340940052
5.66 1.02083340741953
5.67 1.02083340548839
5.68 1.02083340360557
5.69 1.02083340176958
5.7 1.02083339997897
5.71 1.0208333982323
5.72 1.02083339652816
5.73 1.02083339486516
5.74 1.02083339324193
5.75 1.02083339165712
5.76 1.02083339010939
5.77 1.02083338859742
5.78 1.02083338711989
5.79 1.02083338568217
5.8 1.02083338429142
5.81 1.0208333829358
5.82 1.0208333816145
5.83 1.02083338032674
5.84 1.02083337907178
5.85 1.02083337784889
5.86 1.02083337665736
5.87 1.02083337549653
5.88 1.02083337436574
5.89 1.02083337326434
5.9 1.02083337219172
5.91 1.02083337114728
5.92 1.02083337013042
5.93 1.02083336914059
5.94 1.02083336817722
5.95 1.02083336723976
5.96 1.02083336632767
5.97 1.02083336544043
5.98 1.02083336457732
5.99 1.02083336373681
6 1.02083336291929
};
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/511_simulation_data_omega.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle t\)},
xmin=-0.1, xmax=6.1,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \omega\)},
ymin=-0.409399377452666, ymax=5.91235181197474,
ytick style={color=white!15.0!black}
]
\addplot [semithick, green!50.19607843137255!black]
table {%
0 0
0.01 -0.122047050660511
0.02 -0.0902513122553242
0.03 0.00827867982627093
0.04 0.134501874404382
0.05 0.2709533272985
0.06 0.40985214024799
0.07 0.547763037152403
0.08 0.683199971846071
0.09 0.815550416769842
0.1 0.944592500964099
0.11 1.07027829753039
0.12 1.19263657538081
0.13 1.31172917981565
0.14 1.427631491266
0.15 1.54042368558226
0.16 1.65018684862694
0.17 1.75700125877408
0.18 1.86094565406419
0.19 1.96209692873324
0.2 2.06053003446024
0.21 2.15631797864892
0.22 2.24953185394308
0.23 2.34024082131241
0.24 2.42851217216387
0.25 2.51441139242546
0.26 2.59800224074282
0.27 2.67934674884608
0.28 2.75850528739971
0.29 2.83553660064673
0.3 2.91049784914175
0.31 2.98344467587127
0.32 3.05443117861834
0.33 3.12351006054023
0.34 3.19073258304636
0.35 3.2561486513692
0.36 3.31980680574414
0.37 3.38175426764504
0.38 3.44203701052057
0.39 3.50069977515633
0.4 3.55778609643497
0.41 3.61333835398687
0.42 3.66739776694617
0.43 3.72000442257664
0.44 3.7711973640369
0.45 3.8210146005383
0.46 3.86949309947835
0.47 3.9166688340464
0.48 3.9625768178134
0.49 4.00725111509444
0.5 4.05072487927245
0.51 4.09303036319228
0.52 4.1341989703875
0.53 4.17426126123394
0.54 4.21324696851664
0.55 4.2511850219351
0.56 4.28810355243477
0.57 4.32402997105498
0.58 4.35899093915322
0.59 4.39301240175561
0.6 4.42611961175025
0.61 4.45833713303942
0.62 4.48968886026694
0.63 4.52019806056218
0.64 4.54988738968541
0.65 4.57877889525812
0.66 4.60689399629887
0.67 4.63425355921619
0.68 4.66087788897182
0.69 4.68678674296591
0.7 4.71199934431647
0.71 4.73653440535873
0.72 4.76041013434233
0.73 4.78364424747791
0.74 4.80625399009758
0.75 4.82825613972668
0.76 4.84966702708549
0.77 4.87050254498901
0.78 4.89077816342086
0.79 4.9105089501476
0.8 4.92970949352102
0.81 4.9483940406694
0.82 4.96657647838378
0.83 4.98427029801994
0.84 5.00148863480934
0.85 5.01824425849857
0.86 5.03454961336593
0.87 5.05041679368159
0.88 5.065857598546
0.89 5.08088347662717
0.9 5.09550555816268
0.91 5.10973466991269
0.92 5.12358138470008
0.93 5.13705602162234
0.94 5.1501685406472
0.95 5.1629286773572
0.96 5.17534592421785
0.97 5.18742948997951
0.98 5.19918831491037
0.99 5.2106311523776
1 5.22176648446779
1.01 5.23260257735742
1.02 5.24314746975571
1.03 5.25340898975427
1.04 5.26339475320683
1.05 5.27311216902521
1.06 5.28256844740013
1.07 5.29177060588045
1.08 5.30072548137183
1.09 5.30943972607658
1.1 5.31791978609379
1.11 5.32617195556494
1.12 5.33420236439751
1.13 5.34201697160426
1.14 5.34962157744052
1.15 5.35702182257175
1.16 5.36422320212405
1.17 5.3712310566342
1.18 5.37805059149881
1.19 5.38468686427925
1.2 5.39114480383773
1.21 5.39742924488824
1.22 5.40354471704608
1.23 5.40949588654313
1.24 5.4152871230825
1.25 5.4209227343908
1.26 5.4264069003697
1.27 5.43174369082583
1.28 5.43693706616502
1.29 5.44199087977629
1.3 5.4469088824988
1.31 5.45169472190176
1.32 5.45635194750611
1.33 5.46088402534269
1.34 5.46529431849175
1.35 5.46958610918922
1.36 5.47376256861824
1.37 5.47782677703014
1.38 5.48178177074307
1.39 5.48563048353529
1.4 5.48937576164491
1.41 5.49302038395676
1.42 5.49656707191477
1.43 5.50001844793919
1.44 5.50337707598455
1.45 5.50664544802472
1.46 5.50982598886178
1.47 5.51292105917637
1.48 5.51593295528492
1.49 5.51886390768293
1.5 5.52171609736638
1.51 5.52449164134964
1.52 5.5271925967281
1.53 5.52982097127943
1.54 5.53237871279951
1.55 5.53486772415459
1.56 5.537289853994
1.57 5.53964689607781
1.58 5.54194061323501
1.59 5.54417269570727
1.6 5.54634477652858
1.61 5.54845847196509
1.62 5.55051536890185
1.63 5.5525169964344
1.64 5.5544648292763
1.65 5.55636032050623
1.66 5.55820488590694
1.67 5.55999988822935
1.68 5.56174667457638
1.69 5.56344645374438
1.7 5.56510047258301
1.71 5.56671013492405
1.72 5.56827654290507
1.73 5.56980086658802
1.74 5.57128421835121
1.75 5.57272771030212
1.76 5.57413241521634
1.77 5.57549937546828
1.78 5.57682960639922
1.79 5.57812409736672
1.8 5.57938380284405
1.81 5.5806096454696
1.82 5.58180255007698
1.83 5.58296339625519
1.84 5.58409304480161
1.85 5.58519233836202
1.86 5.58626208976407
1.87 5.58730309303743
1.88 5.58831612967951
1.89 5.58930196777844
1.9 5.59026130052075
1.91 5.59119476810671
1.92 5.59210314834834
1.93 5.59298717792476
1.94 5.59384744517002
1.95 5.59468460311531
1.96 5.59549925757745
1.97 5.59629200722312
1.98 5.59706348350753
1.99 5.59781421204313
2 5.59854477483948
2.01 5.59925570870312
2.02 5.59994754383219
2.03 5.60062078932973
2.04 5.60127593458245
2.05 5.60191346964616
2.06 5.60253387234616
2.07 5.60313760511235
2.08 5.60372511421203
2.09 5.60429683296397
2.1 5.60485318907894
2.11 5.60539459450916
2.12 5.60592146218067
2.13 5.60643417565467
2.14 5.60693307839548
2.15 5.6074185365726
2.16 5.60789097005207
2.17 5.60835073549991
2.18 5.60879813948329
2.19 5.60923352706411
2.2 5.60965721346707
2.21 5.61006950991793
2.22 5.6104707338949
2.23 5.61086117168007
2.24 5.61124111545912
2.25 5.61161085477487
2.26 5.61197064784658
2.27 5.61232076820004
2.28 5.61266149103148
2.29 5.61299305734289
2.3 5.6133157064588
2.31 5.61362968941263
2.32 5.61393524480927
2.33 5.61423257986682
2.34 5.61452193899443
2.35 5.614803510271
2.36 5.61507752886529
2.37 5.61534418070825
2.38 5.61560364509441
2.39 5.61585614385368
2.4 5.61610186502599
2.41 5.61634098314033
2.42 5.6165736746236
2.43 5.61680026281771
2.44 5.61702047806273
2.45 5.61723490027749
2.46 5.6174435800865
2.47 5.617646649763
2.48 5.61784424458638
2.49 5.61803652939806
2.5 5.61822365648196
2.51 5.61840575435209
2.52 5.61858295996151
2.53 5.61875540356735
2.54 5.61892326295118
2.55 5.61908651789857
2.56 5.61924543610651
2.57 5.61940008215511
2.58 5.61955057339193
2.59 5.61969701564227
2.6 5.61983952679362
2.61 5.61997819132378
2.62 5.6201131284761
2.63 5.62024445037771
2.64 5.62037224258915
2.65 5.62049660028875
2.66 5.62061761796969
2.67 5.62073538113584
2.68 5.62084997969152
2.69 5.62096149224178
2.7 5.62107000751026
2.71 5.62117561380484
2.72 5.62127837202198
2.73 5.62137836893379
2.74 5.62147568658761
2.75 5.6215703784602
2.76 5.62166252771189
2.77 5.62175220264848
2.78 5.62183946844495
2.79 5.62192438847779
2.8 5.62200703233627
2.81 5.62208744574573
2.82 5.62216570155741
2.83 5.62224185908321
2.84 5.62231597493825
2.85 5.62238810517679
2.86 5.62245830375893
2.87 5.62252661889234
2.88 5.62259309771557
2.89 5.62265778481766
2.9 5.62272074388917
2.91 5.62278201343838
2.92 5.62284163445038
2.93 5.62289964800581
2.94 5.62295609774844
2.95 5.62301103664179
2.96 5.62306449721612
2.97 5.62311651825577
2.98 5.62316713729336
2.99 5.62321639556518
3 5.62326433048848
3.01 5.62331097609419
3.02 5.62335636703175
3.03 5.62340053705009
3.04 5.62344352102942
3.05 5.62348534983465
3.06 5.62352605450017
3.07 5.62356566509099
3.08 5.62360421070279
3.09 5.62364172200383
3.1 5.62367822602329
3.11 5.62371374918737
3.12 5.62374831736909
3.13 5.62378195553644
3.14 5.62381469079152
3.15 5.6238465480537
3.16 5.62387754921572
3.17 5.62390771675684
3.18 5.62393707236495
3.19 5.62396563878418
3.2 5.62399343972998
3.21 5.6240204934568
3.22 5.62404681964536
3.23 5.62407243730413
3.24 5.62409736480769
3.25 5.62412162545711
3.26 5.62414523379731
3.27 5.62416820721087
3.28 5.62419056244889
3.29 5.62421231564991
3.3 5.62423348619001
3.31 5.62425408795271
3.32 5.62427413584954
3.33 5.62429364460004
3.34 5.62431262852347
3.35 5.62433110156489
3.36 5.6243490773306
3.37 5.62436656942011
3.38 5.62438359068329
3.39 5.62440015388721
3.4 5.62441627156344
3.41 5.62443195603462
3.42 5.62444721944096
3.43 5.62446207314361
3.44 5.62447652453217
3.45 5.62449058711809
3.46 5.62450427163372
3.47 5.62451758862153
3.48 5.62453054845187
3.49 5.62454316134071
3.5 5.62455543616589
3.51 5.62456737885494
3.52 5.62457900085046
3.53 5.62459031090721
3.54 5.624601317564
3.55 5.62461202915207
3.56 5.62462245380339
3.57 5.62463259885841
3.58 5.62464247097489
3.59 5.62465207816654
3.6 5.62466142750096
3.61 5.62467052583713
3.62 5.62467937983064
3.63 5.62468799593885
3.64 5.62469638068445
3.65 5.62470454040512
3.66 5.62471248089449
3.67 5.62472020798329
3.68 5.6247277273465
3.69 5.62473504450963
3.7 5.62474216485487
3.71 5.62474909367077
3.72 5.62475583608033
3.73 5.62476239705532
3.74 5.62476878147319
3.75 5.62477499409978
3.76 5.62478103959557
3.77 5.62478692252188
3.78 5.62479264734715
3.79 5.62479821845316
3.8 5.62480364014127
3.81 5.62480891637142
3.82 5.62481404837583
3.83 5.62481904209532
3.84 5.62482390131358
3.85 5.62482862973894
3.86 5.62483323100942
3.87 5.62483770869785
3.88 5.62484206631698
3.89 5.62484630732459
3.9 5.62485043512857
3.91 5.62485445309206
3.92 5.62485836176141
3.93 5.62486216372462
3.94 5.62486586346677
3.95 5.62486946380902
3.96 5.62487296751248
3.97 5.62487637728158
3.98 5.62487969576745
3.99 5.62488292557129
4 5.62488606924777
4.01 5.62488912930837
4.02 5.62489210799236
4.03 5.62489500463836
4.04 5.62489782358407
4.05 5.62490056693525
4.06 5.62490323674429
4.07 5.62490583501247
4.08 5.62490836369212
4.09 5.62491082468886
4.1 5.62491321986379
4.11 5.62491555103566
4.12 5.62491781998316
4.13 5.62492002780282
4.14 5.62492217600244
4.15 5.62492426655886
4.16 5.62492630101367
4.17 5.62492828086967
4.18 5.62493020759261
4.19 5.62493208261302
4.2 5.62493390732798
4.21 5.62493568310291
4.22 5.62493741127339
4.23 5.62493909311223
4.24 5.62494072931874
4.25 5.62494232151076
4.26 5.62494387087336
4.27 5.62494537856574
4.28 5.62494684572283
4.29 5.62494827345682
4.3 5.62494966285878
4.31 5.6249510150002
4.32 5.62495233093462
4.33 5.62495361169915
4.34 5.62495485720731
4.35 5.62495606824652
4.36 5.62495724649471
4.37 5.62495839285108
4.38 5.62495950819989
4.39 5.62496059341183
4.4 5.62496164934541
4.41 5.62496267684829
4.42 5.62496367675871
4.43 5.62496464990682
4.44 5.62496559711609
4.45 5.62496651920465
4.46 5.6249674169867
4.47 5.62496829127387
4.48 5.62496914287656
4.49 5.6249699682462
4.5 5.62497077109591
4.51 5.62497155221882
4.52 5.62497231223832
4.53 5.62497305176947
4.54 5.62497377141981
4.55 5.62497447179041
4.56 5.62497515347674
4.57 5.62497581706962
4.58 5.62497646315617
4.59 5.62497709232074
4.6 5.62497770514585
4.61 5.62497830221313
4.62 5.62497888410422
4.63 5.62497944998892
4.64 5.62497999858057
4.65 5.62498053246926
4.66 5.62498105207052
4.67 5.6249815577917
4.68 5.62498205003245
4.69 5.62498252918532
4.7 5.62498299563625
4.71 5.62498344976507
4.72 5.62498389194609
4.73 5.62498432254859
4.74 5.62498474193734
4.75 5.62498515047315
4.76 5.62498554851339
4.77 5.62498593641253
4.78 5.62498631300898
4.79 5.62498667919048
4.8 5.62498703563437
4.81 5.62498738260201
4.82 5.62498772034823
4.83 5.62498804912162
4.84 5.62498836916489
4.85 5.6249886807152
4.86 5.62498898400449
4.87 5.62498927925981
4.88 5.62498956670365
4.89 5.62498984655425
4.9 5.62499011902599
4.91 5.62499038432966
4.92 5.62499064258787
4.93 5.62499089356868
4.94 5.62499113782614
4.95 5.62499137553658
4.96 5.62499160687268
4.97 5.62499183200372
4.98 5.62499205109592
4.99 5.62499226431263
5 5.62499247181469
5.01 5.62499267376064
5.02 5.62499287030705
5.03 5.62499306160874
5.04 5.62499324781912
5.05 5.62499342909038
5.06 5.62499360557388
5.07 5.62499377709905
5.08 5.62499394376157
5.09 5.62499410590214
5.1 5.62499426364612
5.11 5.62499441711756
5.12 5.62499456643937
5.13 5.62499471173353
5.14 5.62499485312136
5.15 5.62499499072368
5.16 5.62499512466106
5.17 5.62499525505405
5.18 5.62499538202335
5.19 5.62499550569008
5.2 5.62499562617597
5.21 5.6249957436036
5.22 5.62499585659991
5.23 5.62499596640551
5.24 5.62499607315586
5.25 5.62499617694094
5.26 5.6249962778505
5.27 5.62499637597429
5.28 5.6249964714022
5.29 5.6249965642244
5.3 5.62499665453155
5.31 5.62499674241495
5.32 5.6249968279667
5.33 5.62499691127986
5.34 5.62499699244866
5.35 5.62499707156859
5.36 5.62499714873667
5.37 5.6249972240515
5.38 5.62499729761354
5.39 5.62499736952518
5.4 5.62499743989098
5.41 5.62499750705345
5.42 5.62499757188955
5.43 5.62499763495096
5.44 5.62499769629482
5.45 5.62499775597803
5.46 5.62499781405733
5.47 5.62499787058937
5.48 5.62499792563081
5.49 5.62499797923843
5.5 5.62499803146918
5.51 5.62499808238029
5.52 5.62499813202937
5.53 5.62499818047448
5.54 5.6249982277742
5.55 5.62499827398778
5.56 5.62499831917516
5.57 5.6249983633971
5.58 5.62499840671525
5.59 5.62499844919225
5.6 5.62499849005394
5.61 5.62499852927845
5.62 5.62499856749417
5.63 5.62499860473071
5.64 5.62499864101699
5.65 5.62499867638126
5.66 5.62499871085114
5.67 5.62499874445364
5.68 5.62499877721522
5.69 5.62499880916183
5.7 5.6249988403189
5.71 5.62499887071144
5.72 5.62499890036403
5.73 5.62499892930088
5.74 5.62499895754584
5.75 5.62499898512248
5.76 5.62499901205409
5.77 5.62499903836372
5.78 5.62499906407424
5.79 5.62499908909183
5.8 5.62499911329111
5.81 5.62499913687917
5.82 5.62499915987004
5.83 5.62499918227723
5.84 5.62499920411383
5.85 5.62499922539244
5.86 5.62499924612527
5.87 5.62499926632413
5.88 5.62499928600045
5.89 5.62499930516535
5.9 5.62499932382958
5.91 5.62499934200365
5.92 5.62499935969776
5.93 5.62499937692189
5.94 5.62499939368578
5.95 5.624999409999
5.96 5.62499942587091
5.97 5.62499944131077
5.98 5.62499945633066
5.99 5.62499947095665
6 5.62499948518259
};
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/513_posterior_N_0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.732074288267711,0.54808023353899,0.271747550010192}
\definecolor{color1}{rgb}{0.548486066615094,0.585804228120484,0.249549387016444}
\definecolor{color2}{rgb}{0.260050252892592,0.633337204647202,0.411321010000812}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend columns=5,
legend style={at={(-0.15,1.03)}, anchor=south west, draw=white!80.0!black, 
	/tikz/every even column/.append style={column sep=0.25cm},},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={N},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15.0!black},
xtick={0,1,2},
xticklabels={10,100,1000},
%xmajorticks=false,
y grid style={white!80.0!black},
ylabel={\(\displaystyle m_V\)},
ymin=10.7042974489443, ymax=12.8844534794743,
ytick style={color=white!15.0!black}
]
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:-0.397333333333333,11.3379274374596)
--(axis cs:-0.136,11.3379274374596)
--(axis cs:-0.136,11.7166970983343)
--(axis cs:-0.397333333333333,11.7166970983343)
--(axis cs:-0.397333333333333,11.3379274374596)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:-0.130666666666667,11.3668440694558)
--(axis cs:0.130666666666667,11.3668440694558)
--(axis cs:0.130666666666667,11.7203201094837)
--(axis cs:-0.130666666666667,11.7203201094837)
--(axis cs:-0.130666666666667,11.3668440694558)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:0.136,11.3537232108745)
--(axis cs:0.397333333333333,11.3537232108745)
--(axis cs:0.397333333333333,11.721485729872)
--(axis cs:0.136,11.721485729872)
--(axis cs:0.136,11.3537232108745)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.602666666666667,11.7472867309733)
--(axis cs:0.864,11.7472867309733)
--(axis cs:0.864,12.1030296540029)
--(axis cs:0.602666666666667,12.1030296540029)
--(axis cs:0.602666666666667,11.7472867309733)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:0.869333333333333,12.0443848194668)
--(axis cs:1.13066666666667,12.0443848194668)
--(axis cs:1.13066666666667,12.1549793955253)
--(axis cs:0.869333333333333,12.1549793955253)
--(axis cs:0.869333333333333,12.0443848194668)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:1.136,11.8817743959457)
--(axis cs:1.39733333333333,11.8817743959457)
--(axis cs:1.39733333333333,11.9817881849732)
--(axis cs:1.136,11.9817881849732)
--(axis cs:1.136,11.8817743959457)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:1.60266666666667,11.8229552738692)
--(axis cs:1.864,11.8229552738692)
--(axis cs:1.864,12.1263074753004)
--(axis cs:1.60266666666667,12.1263074753004)
--(axis cs:1.60266666666667,11.8229552738692)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:1.86933333333333,12.6872058707268)
--(axis cs:2.13066666666667,12.6872058707268)
--(axis cs:2.13066666666667,12.7268463900145)
--(axis cs:1.86933333333333,12.7268463900145)
--(axis cs:1.86933333333333,12.6872058707268)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:2.136,11.9497836036424)
--(axis cs:2.39733333333333,11.9497836036424)
--(axis cs:2.39733333333333,11.9796449125717)
--(axis cs:2.136,11.9796449125717)
--(axis cs:2.136,11.9497836036424)
--cycle;
\draw[draw=white!25.098039215686274!black,fill=color0,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!25.098039215686274!black,fill=color0,line width=0.30000000000000004pt};
\addlegendentry{SMC ABC}

\draw[draw=white!25.098039215686274!black,fill=color1,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!25.098039215686274!black,fill=color1,line width=0.30000000000000004pt};
\addlegendentry{MCMC}

\draw[draw=white!25.098039215686274!black,fill=color2,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!25.098039215686274!black,fill=color2,line width=0.30000000000000004pt};
\addlegendentry{MCMC(MAP)}

\path [draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt]
(axis cs:-0.5,11.5580550408811)
--(axis cs:0.5,11.5580550408811);
\addlegendimage{draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt};
\addlegendentry{samples}

\path [draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt]
(axis cs:0.5,11.9273812062822)
--(axis cs:1.5,11.9273812062822);

\path [draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt]
(axis cs:1.5,11.9665050453634)
--(axis cs:2.5,11.9665050453634);

\addplot [semithick, black, dashed]
table {%
-0.5 12
2.5 12
};
\addlegendentry{reference}
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.266666666666667 11.3379274374596
-0.266666666666667 10.8975585300206
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.266666666666667 11.7166970983343
-0.266666666666667 12.1421731094598
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.332 10.8975585300206
-0.201333333333333 10.8975585300206
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.332 12.1421731094598
-0.201333333333333 12.1421731094598
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0 11.3668440694558
0 10.8400856874621
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0 11.7203201094837
0 12.246879597081
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.0653333333333333 10.8400856874621
0.0653333333333333 10.8400856874621
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.0653333333333333 12.246879597081
0.0653333333333333 12.246879597081
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.266666666666667 11.3537232108745
0.266666666666667 10.8033954503321
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.266666666666667 11.721485729872
0.266666666666667 12.2685598207612
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.201333333333333 10.8033954503321
0.332 10.8033954503321
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.201333333333333 12.2685598207612
0.332 12.2685598207612
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.733333333333333 11.7472867309733
0.733333333333333 11.3516700639997
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.733333333333333 12.1030296540029
0.733333333333333 12.4937041066287
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.668 11.3516700639997
0.798666666666667 11.3516700639997
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.668 12.4937041066287
0.798666666666667 12.4937041066287
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1 12.0443848194668
1 11.8802188564376
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1 12.1549793955253
1 12.3196069297959
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.934666666666667 11.8802188564376
1.06533333333333 11.8802188564376
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.934666666666667 12.3196069297959
1.06533333333333 12.3196069297959
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.26666666666667 11.8817743959457
1.26666666666667 11.7322294007263
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.26666666666667 11.9817881849732
1.26666666666667 12.1246140973822
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.20133333333333 11.7322294007263
1.332 11.7322294007263
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.20133333333333 12.1246140973822
1.332 12.1246140973822
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.73333333333333 11.8229552738692
1.73333333333333 11.491032322264
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.73333333333333 12.1263074753004
1.73333333333333 12.4330433453167
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.668 11.491032322264
1.79866666666667 11.491032322264
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.668 12.4330433453167
1.79866666666667 12.4330433453167
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2 12.6872058707268
2 12.6296514785297
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2 12.7268463900145
2 12.7853554780866
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.93466666666667 12.6296514785297
2.06533333333333 12.6296514785297
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.93466666666667 12.7853554780866
2.06533333333333 12.7853554780866
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.26666666666667 11.9497836036424
2.26666666666667 11.9054103827415
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.26666666666667 11.9796449125717
2.26666666666667 12.0241521238754
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.20133333333333 11.9054103827415
2.332 11.9054103827415
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.20133333333333 12.0241521238754
2.332 12.0241521238754
};
\addplot [very thin, black, forget plot]
table {%
0.5 10.7042974489443
0.5 12.8844534794743
};
\addplot [very thin, black, forget plot]
table {%
1.5 10.7042974489443
1.5 12.8844534794743
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.397333333333333 11.5308734678801
-0.136 11.5308734678801
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.130666666666667 11.5337835935761
0.130666666666667 11.5337835935761
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.136 11.5396852922885
0.397333333333333 11.5396852922885
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.602666666666667 11.92344637855
0.864 11.92344637855
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.869333333333333 12.0994078544141
1.13066666666667 12.0994078544141
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.136 11.9321915956255
1.39733333333333 11.9321915956255
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.60266666666667 11.9738073404185
1.864 11.9738073404185
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.86933333333333 12.7069745772603
2.13066666666667 12.7069745772603
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.136 11.9650331252761
2.39733333333333 11.9650331252761
};
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/513_posterior_N_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.732074288267711,0.54808023353899,0.271747550010192}
\definecolor{color1}{rgb}{0.548486066615094,0.585804228120484,0.249549387016444}
\definecolor{color2}{rgb}{0.260050252892592,0.633337204647202,0.411321010000812}

\begin{axis}[
%scale only axis=true,
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend columns=5,
legend style={at={(0.0,1.03)}, anchor=south west, draw=white!80.0!black, 
	/tikz/every even column/.append style={column sep=0.25cm},},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={N},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15.0!black},
xtick={0,1,2},
xticklabels={10,100,1000},
%xmajorticks=false,
y grid style={white!80.0!black},
ylabel={\(\displaystyle \sigma_V\)},
ymin=0.177759631305041, ymax=1.50757432392987,
ytick style={color=white!15.0!black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4,1.6},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
]
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:-0.397333333333333,0.882972819889715)
--(axis cs:-0.136,0.882972819889715)
--(axis cs:-0.136,0.953243299133727)
--(axis cs:-0.397333333333333,0.953243299133727)
--(axis cs:-0.397333333333333,0.882972819889715)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:-0.130666666666667,0.729801713349036)
--(axis cs:0.130666666666667,0.729801713349036)
--(axis cs:0.130666666666667,1.01649804169935)
--(axis cs:-0.130666666666667,1.01649804169935)
--(axis cs:-0.130666666666667,0.729801713349036)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:0.136,0.724650912062002)
--(axis cs:0.397333333333333,0.724650912062002)
--(axis cs:0.397333333333333,1.01386998341378)
--(axis cs:0.136,1.01386998341378)
--(axis cs:0.136,0.724650912062002)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.602666666666667,0.571743461583112)
--(axis cs:0.864,0.571743461583112)
--(axis cs:0.864,0.807212444395342)
--(axis cs:0.602666666666667,0.807212444395342)
--(axis cs:0.602666666666667,0.571743461583112)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:0.869333333333333,0.693249406102705)
--(axis cs:1.13066666666667,0.693249406102705)
--(axis cs:1.13066666666667,0.769857243296237)
--(axis cs:0.869333333333333,0.769857243296237)
--(axis cs:0.869333333333333,0.693249406102705)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:1.136,0.695754480284834)
--(axis cs:1.39733333333333,0.695754480284834)
--(axis cs:1.39733333333333,0.767686647800876)
--(axis cs:1.136,0.767686647800876)
--(axis cs:1.136,0.695754480284834)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:1.60266666666667,0.634358863866258)
--(axis cs:1.864,0.634358863866258)
--(axis cs:1.864,0.807866833931196)
--(axis cs:1.60266666666667,0.807866833931196)
--(axis cs:1.60266666666667,0.634358863866258)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:1.86933333333333,0.761824586300821)
--(axis cs:2.13066666666667,0.761824586300821)
--(axis cs:2.13066666666667,0.805110495850837)
--(axis cs:1.86933333333333,0.805110495850837)
--(axis cs:1.86933333333333,0.761824586300821)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:2.136,0.6947294898466)
--(axis cs:2.39733333333333,0.6947294898466)
--(axis cs:2.39733333333333,0.714771824039642)
--(axis cs:2.136,0.714771824039642)
--(axis cs:2.136,0.6947294898466)
--cycle;
\draw[draw=white!25.098039215686274!black,fill=color0,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!25.098039215686274!black,fill=color0,line width=0.30000000000000004pt};
\addlegendentry{SMC ABC}

\draw[draw=white!25.098039215686274!black,fill=color1,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!25.098039215686274!black,fill=color1,line width=0.30000000000000004pt};
\addlegendentry{MCMC}

\draw[draw=white!25.098039215686274!black,fill=color2,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!25.098039215686274!black,fill=color2,line width=0.30000000000000004pt};
\addlegendentry{MCMC(MAP)}

\path [draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt]
(axis cs:-0.5,0.738119624927992)
--(axis cs:0.5,0.738119624927992);
\addlegendimage{draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt};
\addlegendentry{samples}

\path [draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt]
(axis cs:0.5,0.725925067398919)
--(axis cs:1.5,0.725925067398919);

\path [draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt]
(axis cs:1.5,0.703060360770596)
--(axis cs:2.5,0.703060360770596);

\addplot [semithick, black, dashed]
table {%
-0.5 0.7
2.5 0.7
};
\addlegendentry{reference}
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.266666666666667 0.882972819889715
-0.266666666666667 0.78510189327413
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.266666666666667 0.953243299133727
-0.266666666666667 1.04529514613563
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.332 0.78510189327413
-0.201333333333333 0.78510189327413
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.332 1.04529514613563
-0.201333333333333 1.04529514613563
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0 0.729801713349036
0 0.412647847884032
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0 1.01649804169935
0 1.44463910312129
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.0653333333333333 0.412647847884032
0.0653333333333333 0.412647847884032
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.0653333333333333 1.44463910312129
0.0653333333333333 1.44463910312129
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.266666666666667 0.724650912062002
0.266666666666667 0.43923440620013
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.266666666666667 1.01386998341378
0.266666666666667 1.44712820153783
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.201333333333333 0.43923440620013
0.332 0.43923440620013
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.201333333333333 1.44712820153783
0.332 1.44712820153783
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.733333333333333 0.571743461583112
0.733333333333333 0.238205753697079
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.733333333333333 0.807212444395342
0.733333333333333 0.984478273914091
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.668 0.238205753697079
0.798666666666667 0.238205753697079
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.668 0.984478273914091
0.798666666666667 0.984478273914091
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1 0.693249406102705
1 0.583254490520628
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1 0.769857243296237
1 0.884507995143805
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.934666666666667 0.583254490520628
1.06533333333333 0.583254490520628
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.934666666666667 0.884507995143805
1.06533333333333 0.884507995143805
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.26666666666667 0.695754480284834
1.26666666666667 0.588583503611931
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.26666666666667 0.767686647800876
1.26666666666667 0.875412291989593
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.20133333333333 0.588583503611931
1.332 0.588583503611931
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.20133333333333 0.875412291989593
1.332 0.875412291989593
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.73333333333333 0.634358863866258
1.73333333333333 0.387372891652123
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.73333333333333 0.807866833931196
1.73333333333333 0.93138383433432
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.668 0.387372891652123
1.79866666666667 0.387372891652123
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.668 0.93138383433432
1.79866666666667 0.93138383433432
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2 0.761824586300821
2 0.711928614515592
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2 0.805110495850837
2 0.869007555030813
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.93466666666667 0.711928614515592
2.06533333333333 0.711928614515592
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.93466666666667 0.869007555030813
2.06533333333333 0.869007555030813
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.26666666666667 0.6947294898466
2.26666666666667 0.664998841267409
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.26666666666667 0.714771824039642
2.26666666666667 0.744826301711161
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.20133333333333 0.664998841267409
2.332 0.664998841267409
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.20133333333333 0.744826301711161
2.332 0.744826301711161
};
\addplot [very thin, black, forget plot]
table {%
0.5 0.177759631305041
0.5 1.50757432392987
};
\addplot [very thin, black, forget plot]
table {%
1.5 0.177759631305041
1.5 1.50757432392987
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.397333333333333 0.919823224480847
-0.136 0.919823224480847
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.130666666666667 0.847407134468104
0.130666666666667 0.847407134468104
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.136 0.845552697154951
0.397333333333333 0.845552697154951
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.602666666666667 0.697077427842012
0.864 0.697077427842012
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.869333333333333 0.72861779340607
1.13066666666667 0.72861779340607
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.136 0.730545609488483
1.39733333333333 0.730545609488483
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.60266666666667 0.726702969288692
1.864 0.726702969288692
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.86933333333333 0.777959444401194
2.13066666666667 0.777959444401194
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.136 0.704486790735505
2.39733333333333 0.704486790735505
};
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/513_posterior_N_2.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.732074288267711,0.54808023353899,0.271747550010192}
\definecolor{color1}{rgb}{0.548486066615094,0.585804228120484,0.249549387016444}
\definecolor{color2}{rgb}{0.260050252892592,0.633337204647202,0.411321010000812}

\begin{axis}[
%scale only axis=true,
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={N},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15.0!black},
xtick={0,1,2},
xticklabels={10,100,1000},
%xmajorticks=false,
y grid style={white!80.0!black},
ylabel={\(\displaystyle m_{T}\)},
ymin=2.31482152797748, ymax=2.78292866181212,
ytick style={color=white!15.0!black},
ytick={2.3,2.4,2.5,2.6,2.7,2.8},
yticklabels={2.3,2.4,2.5,2.6,2.7,2.8}
]
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:-0.397333333333333,2.47063928305182)
--(axis cs:-0.136,2.47063928305182)
--(axis cs:-0.136,2.59897147126783)
--(axis cs:-0.397333333333333,2.59897147126783)
--(axis cs:-0.397333333333333,2.47063928305182)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:-0.130666666666667,2.49083939442057)
--(axis cs:0.130666666666667,2.49083939442057)
--(axis cs:0.130666666666667,2.58347073510168)
--(axis cs:-0.130666666666667,2.58347073510168)
--(axis cs:-0.130666666666667,2.49083939442057)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:0.136,2.49015740771463)
--(axis cs:0.397333333333333,2.49015740771463)
--(axis cs:0.397333333333333,2.5838858884767)
--(axis cs:0.136,2.5838858884767)
--(axis cs:0.136,2.49015740771463)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.602666666666667,2.46657823365433)
--(axis cs:0.864,2.46657823365433)
--(axis cs:0.864,2.58773913061117)
--(axis cs:0.602666666666667,2.58773913061117)
--(axis cs:0.602666666666667,2.46657823365433)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:0.869333333333333,2.56617972475227)
--(axis cs:1.13066666666667,2.56617972475227)
--(axis cs:1.13066666666667,2.60191006658335)
--(axis cs:0.869333333333333,2.60191006658335)
--(axis cs:0.869333333333333,2.56617972475227)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:1.136,2.51227195792712)
--(axis cs:1.39733333333333,2.51227195792712)
--(axis cs:1.39733333333333,2.54363189901267)
--(axis cs:1.136,2.54363189901267)
--(axis cs:1.136,2.51227195792712)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:1.60266666666667,2.4513947765002)
--(axis cs:1.864,2.4513947765002)
--(axis cs:1.864,2.55090092547753)
--(axis cs:1.60266666666667,2.55090092547753)
--(axis cs:1.60266666666667,2.4513947765002)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:1.86933333333333,2.73188781224304)
--(axis cs:2.13066666666667,2.73188781224304)
--(axis cs:2.13066666666667,2.74380716392548)
--(axis cs:1.86933333333333,2.74380716392548)
--(axis cs:1.86933333333333,2.73188781224304)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:2.136,2.49402536890073)
--(axis cs:2.39733333333333,2.49402536890073)
--(axis cs:2.39733333333333,2.50193107341152)
--(axis cs:2.136,2.50193107341152)
--(axis cs:2.136,2.49402536890073)
--cycle;
\draw[draw=white!25.098039215686274!black,fill=color0,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!25.098039215686274!black,fill=color0,line width=0.30000000000000004pt};
\addlegendentry{SMC ABC}

\draw[draw=white!25.098039215686274!black,fill=color1,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!25.098039215686274!black,fill=color1,line width=0.30000000000000004pt};
\addlegendentry{MCMC}

\draw[draw=white!25.098039215686274!black,fill=color2,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!25.098039215686274!black,fill=color2,line width=0.30000000000000004pt};
\addlegendentry{MCMC(MAP)}

\path [draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt]
(axis cs:-0.5,2.54254399301358)
--(axis cs:0.5,2.54254399301358);

\path [draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt]
(axis cs:0.5,2.52564823025527)
--(axis cs:1.5,2.52564823025527);

\path [draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt]
(axis cs:1.5,2.49785901702343)
--(axis cs:2.5,2.49785901702343);

\addplot [semithick, black, dashed]
table {%
-0.5 2.5
2.5 2.5
};
\addlegendentry{reference}
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.266666666666667 2.47063928305182
-0.266666666666667 2.33609912496997
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.266666666666667 2.59897147126783
-0.266666666666667 2.7395386736607
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.332 2.33609912496997
-0.201333333333333 2.33609912496997
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.332 2.7395386736607
-0.201333333333333 2.7395386736607
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0 2.49083939442057
0 2.3532700271395
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0 2.58347073510168
0 2.72154620285795
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.0653333333333333 2.3532700271395
0.0653333333333333 2.3532700271395
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.0653333333333333 2.72154620285795
0.0653333333333333 2.72154620285795
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.266666666666667 2.49015740771463
0.266666666666667 2.35045555011583
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.266666666666667 2.5838858884767
0.266666666666667 2.72315408289635
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.201333333333333 2.35045555011583
0.332 2.35045555011583
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.201333333333333 2.72315408289635
0.332 2.72315408289635
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.733333333333333 2.46657823365433
0.733333333333333 2.34396427241902
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.733333333333333 2.58773913061117
0.733333333333333 2.70458249333046
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.668 2.34396427241902
0.798666666666667 2.34396427241902
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.668 2.70458249333046
0.798666666666667 2.70458249333046
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1 2.56617972475227
1 2.51285618177214
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1 2.60191006658335
1 2.65550530908369
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.934666666666667 2.51285618177214
1.06533333333333 2.51285618177214
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.934666666666667 2.65550530908369
1.06533333333333 2.65550530908369
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.26666666666667 2.51227195792712
1.26666666666667 2.46702160477067
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.26666666666667 2.54363189901267
1.26666666666667 2.59055060704397
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.20133333333333 2.46702160477067
1.332 2.46702160477067
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.20133333333333 2.59055060704397
1.332 2.59055060704397
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.73333333333333 2.4513947765002
1.73333333333333 2.33992267716358
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.73333333333333 2.55090092547753
1.73333333333333 2.66037928538844
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.668 2.33992267716358
1.79866666666667 2.33992267716358
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.668 2.66037928538844
1.79866666666667 2.66037928538844
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2 2.73188781224304
2 2.7140963630903
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2 2.74380716392548
2 2.76165106481963
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.93466666666667 2.7140963630903
2.06533333333333 2.7140963630903
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.93466666666667 2.76165106481963
2.06533333333333 2.76165106481963
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.26666666666667 2.49402536890073
2.26666666666667 2.48225821985859
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.26666666666667 2.50193107341152
2.26666666666667 2.51376013268671
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.20133333333333 2.48225821985859
2.332 2.48225821985859
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.20133333333333 2.51376013268671
2.332 2.51376013268671
};
\addplot [very thin, black, forget plot]
table {%
0.5 2.31482152797748
0.5 2.78292866181212
};
\addplot [very thin, black, forget plot]
table {%
1.5 2.31482152797748
1.5 2.78292866181212
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.397333333333333 2.53463784517645
-0.136 2.53463784517645
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.130666666666667 2.53715602819228
0.130666666666667 2.53715602819228
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.136 2.53489333992066
0.397333333333333 2.53489333992066
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.602666666666667 2.52900915929044
0.864 2.52900915929044
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.869333333333333 2.58438811064585
1.13066666666667 2.58438811064585
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.136 2.52707371054569
1.39733333333333 2.52707371054569
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.60266666666667 2.50138492566383
1.864 2.50138492566383
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.86933333333333 2.7376193184373
2.13066666666667 2.7376193184373
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.136 2.49811946616874
2.39733333333333 2.49811946616874
};
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/synthetic/513_posterior_N_3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.732074288267711,0.54808023353899,0.271747550010192}
\definecolor{color1}{rgb}{0.548486066615094,0.585804228120484,0.249549387016444}
\definecolor{color2}{rgb}{0.260050252892592,0.633337204647202,0.411321010000812}

\begin{axis}[
%scale only axis=true,
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={N},
xmin=-0.5, xmax=2.5,
xtick style={color=white!15.0!black},
xtick={0,1,2},
xticklabels={10,100,1000},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \sigma_{T}\)},
ymin=0.033698240047746, ymax=0.397240484690677,
ytick style={color=white!15.0!black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4},
yticklabels={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40}
]
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:-0.397333333333333,0.0782674514210082)
--(axis cs:-0.136,0.0782674514210082)
--(axis cs:-0.136,0.132325862379911)
--(axis cs:-0.397333333333333,0.132325862379911)
--(axis cs:-0.397333333333333,0.0782674514210082)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:-0.130666666666667,0.185113067667196)
--(axis cs:0.130666666666667,0.185113067667196)
--(axis cs:0.130666666666667,0.262364335396492)
--(axis cs:-0.130666666666667,0.262364335396492)
--(axis cs:-0.130666666666667,0.185113067667196)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:0.136,0.185839751398741)
--(axis cs:0.397333333333333,0.185839751398741)
--(axis cs:0.397333333333333,0.263822879109583)
--(axis cs:0.136,0.263822879109583)
--(axis cs:0.136,0.185839751398741)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.602666666666667,0.179884232378861)
--(axis cs:0.864,0.179884232378861)
--(axis cs:0.864,0.258220282162752)
--(axis cs:0.602666666666667,0.258220282162752)
--(axis cs:0.602666666666667,0.179884232378861)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:0.869333333333333,0.201757514680868)
--(axis cs:1.13066666666667,0.201757514680868)
--(axis cs:1.13066666666667,0.225186112714768)
--(axis cs:0.869333333333333,0.225186112714768)
--(axis cs:0.869333333333333,0.201757514680868)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:1.136,0.217518834910545)
--(axis cs:1.39733333333333,0.217518834910545)
--(axis cs:1.39733333333333,0.238382212689476)
--(axis cs:1.136,0.238382212689476)
--(axis cs:1.136,0.217518834910545)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:1.60266666666667,0.148941913828883)
--(axis cs:1.864,0.148941913828883)
--(axis cs:1.864,0.220423428089461)
--(axis cs:1.60266666666667,0.220423428089461)
--(axis cs:1.60266666666667,0.148941913828883)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:1.86933333333333,0.234254528043608)
--(axis cs:2.13066666666667,0.234254528043608)
--(axis cs:2.13066666666667,0.242140470067069)
--(axis cs:1.86933333333333,0.242140470067069)
--(axis cs:1.86933333333333,0.234254528043608)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:2.136,0.192164493360924)
--(axis cs:2.39733333333333,0.192164493360924)
--(axis cs:2.39733333333333,0.198260779045665)
--(axis cs:2.136,0.198260779045665)
--(axis cs:2.136,0.192164493360924)
--cycle;
\draw[draw=white!25.098039215686274!black,fill=color0,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!25.098039215686274!black,fill=color0,line width=0.30000000000000004pt};
\addlegendentry{SMC ABC}

\draw[draw=white!25.098039215686274!black,fill=color1,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!25.098039215686274!black,fill=color1,line width=0.30000000000000004pt};
\addlegendentry{MCMC}

\draw[draw=white!25.098039215686274!black,fill=color2,line width=0.30000000000000004pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=white!25.098039215686274!black,fill=color2,line width=0.30000000000000004pt};
\addlegendentry{MCMC(MAP)}

\path [draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt]
(axis cs:-0.5,0.18914206975938)
--(axis cs:0.5,0.18914206975938);

\path [draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt]
(axis cs:0.5,0.22186759239743)
--(axis cs:1.5,0.22186759239743);

\path [draw=red, semithick, dash pattern=on 9.600000000000001pt off 2.4000000000000004pt on 1.5pt off 2.4000000000000004pt]
(axis cs:1.5,0.194841599364665)
--(axis cs:2.5,0.194841599364665);

\addplot [semithick, black, dashed]
table {%
-0.5 0.2
2.5 0.2
};
\addlegendentry{reference}
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.266666666666667 0.0782674514210082
-0.266666666666667 0.0502857630854383
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.266666666666667 0.132325862379911
-0.266666666666667 0.191856460345873
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.332 0.0502857630854383
-0.201333333333333 0.0502857630854383
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.332 0.191856460345873
-0.201333333333333 0.191856460345873
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0 0.185113067667196
0 0.0959885896107366
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0 0.262364335396492
0 0.378172693985476
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.0653333333333333 0.0959885896107366
0.0653333333333333 0.0959885896107366
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.0653333333333333 0.378172693985476
0.0653333333333333 0.378172693985476
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.266666666666667 0.185839751398741
0.266666666666667 0.113172700545482
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.266666666666667 0.263822879109583
0.266666666666667 0.380715837206907
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.201333333333333 0.113172700545482
0.332 0.113172700545482
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.201333333333333 0.380715837206907
0.332 0.380715837206907
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.733333333333333 0.179884232378861
0.733333333333333 0.0648242466189489
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.733333333333333 0.258220282162752
0.733333333333333 0.313217389024652
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.668 0.0648242466189489
0.798666666666667 0.0648242466189489
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.668 0.313217389024652
0.798666666666667 0.313217389024652
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1 0.201757514680868
1 0.167427413069686
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1 0.225186112714768
1 0.260015181031197
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.934666666666667 0.167427413069686
1.06533333333333 0.167427413069686
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.934666666666667 0.260015181031197
1.06533333333333 0.260015181031197
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.26666666666667 0.217518834910545
1.26666666666667 0.187273343899176
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.26666666666667 0.238382212689476
1.26666666666667 0.269562150011827
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.20133333333333 0.187273343899176
1.332 0.187273343899176
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.20133333333333 0.269562150011827
1.332 0.269562150011827
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.73333333333333 0.148941913828883
1.73333333333333 0.0502228875315155
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.73333333333333 0.220423428089461
1.73333333333333 0.277579729314011
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.668 0.0502228875315155
1.79866666666667 0.0502228875315155
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.668 0.277579729314011
1.79866666666667 0.277579729314011
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2 0.234254528043608
2 0.222977598099263
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2 0.242140470067069
2 0.253924850122375
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.93466666666667 0.222977598099263
2.06533333333333 0.222977598099263
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.93466666666667 0.253924850122375
2.06533333333333 0.253924850122375
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.26666666666667 0.192164493360924
2.26666666666667 0.183033355051832
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.26666666666667 0.198260779045665
2.26666666666667 0.207201098824931
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.20133333333333 0.183033355051832
2.332 0.183033355051832
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.20133333333333 0.207201098824931
2.332 0.207201098824931
};
\addplot [very thin, black, forget plot]
table {%
0.5 0.033698240047746
0.5 0.397240484690677
};
\addplot [very thin, black, forget plot]
table {%
1.5 0.033698240047746
1.5 0.397240484690677
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.397333333333333 0.104148625078321
-0.136 0.104148625078321
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
-0.130666666666667 0.219122224468772
0.130666666666667 0.219122224468772
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.136 0.22017654707671
0.397333333333333 0.22017654707671
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.602666666666667 0.223352070749534
0.864 0.223352070749534
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.869333333333333 0.213140671923298
1.13066666666667 0.213140671923298
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.136 0.228081395304223
1.39733333333333 0.228081395304223
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.60266666666667 0.187545272302672
1.864 0.187545272302672
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.86933333333333 0.238201425070655
2.13066666666667 0.238201425070655
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.136 0.19514584805681
2.39733333333333 0.19514584805681
};
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/testbench/401_raw_data_I.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle t\)},
xmin=0, xmax=10.0805999795994,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle I\)},
ymin=-1.96205139030491, ymax=28.9838409232284,
ytick style={color=white!15.0!black}
]
\addplot [semithick, blue]
table {%
0 0.0411987304415232
0.00399998998182127 0.137329101471744
0.00799997996364255 0.144958495997952
0.0119999999442371 0.679016112832512
0.0159999899187824 0.126647949135053
0.0199999799006036 0.0579833983991808
0.0239999998811982 0.129699706945536
0.0279999898630194 0.099182128840704
0.0319999798448407 0.0747680663568384
0.0359999998181593 0.007629394526208
0.0399999897999805 0.0900268554092544
0.0439999797818018 -0.0061035156209664
0.0479999997623963 0.183105468628992
0.0519999897442176 0.138854980376986
0.0559999797187629 0.248718261554381
0.0599999996993574 0.083923339788288
0.0639999896811787 -0.132751464756019
0.067999979663 0.0350952148205568
0.0719999996435945 0.329589843532186
0.0759999896181398 0.0823974608830464
0.0799999795999611 0.178527831913267
0.0839999995805556 0.12359619132457
0.0879999895623769 0.0823974608830464
0.0919999795441981 0.109863281177395
0.0959999995247927 0.160217285050368
0.099999989499338 0.0564575194939392
0.103999979481159 0.0274658202943488
0.107999999461754 -0.0717163085463552
0.111999989443575 0.0579833983991808
0.11599997941812 0.146484374903194
0.119999999398715 0.099182128840704
0.123999989380536 0.119018554608845
0.127999979362357 0.216674804544307
0.131999999342952 0.0244140624838656
0.135999989324773 0.0732421874515968
0.139999979299319 0.0595092773044224
0.143999999279913 0.361633300542259
0.147999989261734 -0.0137329101471744
0.151999979243556 0.0396728515362816
0.15599999922415 0.030517578104832
0.159999989198695 0.157165527239885
0.163999979180517 0.186157226439475
0.167999999161111 0.100708007745946
0.171999989142932 -0.0289916991995904
0.175999979124754 0.12359619132457
0.179999999098072 0.0778198241673216
0.183999989079894 0.0411987304415232
0.187999979061715 0.0244140624838656
0.191999999042309 0.526428222308352
0.195999989024131 0.788879394009907
0.199999978998676 0.135803222566502
0.20399999897927 0.138854980376986
0.207999988961092 0.045776367157248
0.211999978942913 0.230407714691482
0.215999998923508 0.0061035156209664
0.219999988898053 0.0717163085463552
0.223999978879874 0.0595092773044224
0.227999998860469 0.201416015491891
0.23199998884229 0.183105468628992
0.235999978824111 0.202941894397133
0.239999998804706 -0.230407714691482
0.243999988779251 0.0732421874515968
0.247999978761072 0.0045776367157248
0.251999998741667 0.0946044921249792
0.255999988723488 0.0808715819778048
0.259999978698033 0.0137329101471744
0.263999998678628 0.022888183578624
0.267999988660449 0.061035156209664
0.27199997864227 0.102233886651187
0.275999998622865 0.0274658202943488
0.279999988604686 0.195312499870925
0.283999978579232 0.26702880841728
0.287999998559826 0.129699706945536
0.291999988541647 0.170898437387059
0.295999978523469 0.25787353498583
0.299999998504063 0.111389160082637
0.303999988478608 0.106811523366912
0.30799997846043 0.0427246093467648
0.311999998441024 0.015258789052416
0.315999988422845 0.0198364257681408
0.319999978404667 0.0595092773044224
0.323999998377985 -0.0823974608830464
0.327999988359807 0.897216796282061
0.331999978341628 0.144958495997952
0.335999998322222 0.0732421874515968
0.339999988304044 0.0808715819778048
0.343999978278589 0.163269042860851
0.347999998259183 0.0518798827782144
0.351999988241005 0.053405761683456
0.355999978222826 0.27618408184873
0.359999998203421 0.0823974608830464
0.363999988177966 -0.030517578104832
0.367999978159787 0.158691406145126
0.371999998140382 0.0427246093467648
0.375999988122203 0.0976562499354624
0.379999978104024 -0.0442504882520064
0.383999998084619 0.0030517578104832
0.387999988059164 0.120544433514086
0.391999978040985 0.102233886651187
0.39599999802158 0.180053710818509
0.399999988003401 0.736999511231693
0.403999977977946 11.7355346602131
0.407999997958541 21.9528198097109
0.411999987940362 27.5772094544314
0.415999977922183 23.7716674647589
0.419999997902778 18.1152343630283
0.423999987884599 11.753845207076
0.427999977859145 8.52203368577434
0.431999997839739 3.83605956777738
0.43599998782156 2.91748046682194
0.439999977803382 1.9256591784149
0.443999997783976 3.31573486109
0.447999987758521 1.5258789052416
0.451999977740343 1.96838378776166
0.455999997720937 1.00708007745946
0.459999987702759 1.68151855357624
0.46399997768458 2.68554687322522
0.467999997665174 2.04620361192899
0.47199998763972 1.14746093674168
0.475999977621541 1.16424560469934
0.479999997602135 1.25885009682432
0.483999987583957 1.68457031138673
0.487999977558502 2.66571044745708
0.491999997539097 1.20086669842514
0.495999987520918 0.939941405628826
0.499999977502739 0.912475585334477
0.503999997483334 1.84631347534234
0.507999987465155 2.27661132662047
0.5119999774397 1.97296142447739
0.515999997420295 1.16882324141507
0.519999987402116 1.31072997960253
0.523999977383937 1.11999511644733
0.527999997364532 1.97296142447739
0.531999987339077 2.60620117015265
0.535999977320898 2.05841064317092
0.539999997301493 1.48315429589484
0.543999987283314 1.22680663981425
0.547999977265135 1.27716064368722
0.551999997238454 1.3534545889493
0.555999987220275 2.52075195145912
0.559999977202096 1.53503417867305
0.563999997182691 1.40533447172751
0.567999987164512 1.04370117118525
0.571999977139058 1.46179199122145
0.575999997119652 1.21459960857231
0.579999987101473 2.50701904131195
0.583999977083295 1.12762451097354
0.587999997063889 1.37634277252792
0.591999987038434 0.920104979860685
0.595999977020256 1.22375488200376
0.59999999700085 3.00140380661023
0.603999986982672 3.0151367167574
0.607999976964493 1.17340087813079
0.611999996945087 1.20391845623562
0.615999986919633 1.10015869067919
0.619999976901454 0.22888183578624
0.623999996882048 2.87475585747517
0.62799998686387 2.46734618977567
0.631999976838415 1.47399902246339
0.63599999681901 1.21917724528804
0.639999986800831 1.41143798734848
0.643999976782652 1.15966796798362
0.647999996763247 2.9708862285054
0.651999986745068 2.06756591660237
0.655999976719613 1.19476318280417
0.659999996700208 0.999450682933248
0.663999986682029 1.18713378827796
0.66799997666385 2.71606445133005
0.671999996644445 3.26690673612227
0.67599998661899 1.5441894521045
0.679999976600811 1.30310058507633
0.683999996581406 1.2802124014977
0.687999986563227 0.593566894138982
0.691999976545048 2.61383056467886
0.695999996518367 2.73742675600343
0.699999986500188 1.59759521378796
0.70399997648201 1.08642578053202
0.707999996462604 1.57928466692506
0.711999986444425 0.614929198812365
0.715999976418971 2.77557372863447
0.719999996399565 2.96478271288443
0.723999986381386 2.5970458967212
0.727999976363208 1.19018554608845
0.731999996343802 1.34124755770737
0.735999986318348 1.20849609295135
0.739999976300169 2.1713256821588
0.743999996280763 2.51922607255388
0.747999986262585 1.4892578115158
0.751999976244406 1.36108398347551
0.755999996225 0.997924804028006
0.759999986199546 2.00500488148746
0.763999976181367 2.8976440410538
0.767999996161961 2.05230712754995
0.771999986143783 1.16729736250982
0.775999976118328 0.288391113090662
0.779999996098923 0.901794432997786
0.783999986080744 1.907348631552
0.787999976062565 1.77917480351171
0.79199999604316 2.61077880686838
0.795999986024981 1.26495361244529
0.799999975999526 1.53045654195732
0.803999995980121 1.34429931551785
0.807999985961942 1.1444091789312
0.811999975943763 2.6702880841728
0.815999995924358 2.87170409966469
0.819999985898903 0.518798827782144
0.823999975880724 1.23443603434045
0.827999995861319 1.11236572192113
0.83199998584314 0.636291503485747
0.835999975824961 2.75421142396109
0.83999999579828 2.77099609191875
0.843999985780101 1.39160156158034
0.847999975761923 0.866699218177229
0.851999995742517 1.19018554608845
0.855999985724338 0.738525390136934
0.859999975698884 3.05023193157796
0.863999995679478 2.69165038884618
0.867999985661299 1.36413574128599
0.871999975643121 1.20239257733038
0.875999995623715 0.778198241673216
0.879999985598261 2.11486816266486
0.883999975580082 2.86865234185421
0.887999995560676 1.98822021352981
0.891999985542498 1.00097656183849
0.895999975524319 1.38549804595937
0.899999995504913 1.11694335863685
0.903999985479459 1.58843994035651
0.90799997546128 2.0248413072556
0.911999995441874 2.2705078109995
0.915999985423696 0.952148436870758
0.919999975398241 1.42517089749565
0.923999995378836 0.825500487735706
0.927999985360657 1.66015624890286
0.931999975342478 2.54821777175347
0.935999995323073 2.22167968603177
0.939999985304894 1.0711669914796
0.943999975279439 1.28784179602391
0.947999995260034 0.888061522850611
0.951999985241855 1.48773193261056
0.955999975223676 2.5161743147434
0.959999995204271 2.69012450994094
0.963999985178816 1.24664306558239
0.967999975160637 1.17797851484652
0.971999995141232 1.2359619132457
0.975999985123053 0.437927245804339
0.979999975104874 2.84423827937034
0.983999995078193 2.42919921714463
0.987999985060014 1.51367187399967
0.991999975041836 1.04675292899574
0.99599999502243 1.43585204983235
0.999999985004251 0.825500487735706
1.0039999749788 2.67486572088852
1.00799999495939 2.6153564435841
1.01199998494121 1.30462646398157
1.01599997492303 1.07574462819533
1.01999999490363 1.14288330002596
1.02399998487817 1.55792236225167
1.02799997485999 2.41241454918697
1.03199999484059 1.7898559558484
1.03599998482241 1.23901367105618
1.03999997480423 2.45513915853373
1.04399999478483 0.994873046217523
1.04799998475937 2.4795532210176
1.05199997474119 2.60009765453169
1.05599999472179 2.13165283062252
1.05999998470361 1.0894775383425
1.06399997467815 1.45568847560049
1.06799999465875 0.869750975987712
1.07199998464057 2.98004150193684
1.07599997462239 2.44445800619704
1.07999999460299 1.41448974515896
1.08399998458481 0.473022460624896
1.08799997455935 1.21307372966707
1.09199999453995 1.7898559558484
1.09599998452177 2.58178710766879
1.09999997450359 1.85699462767903
1.10399999448418 1.27258300697149
1.10799998445873 1.37481689362268
1.11199997444055 0.970458983733658
1.11599999442114 2.76031493958205
1.11999998440297 2.74200439271916
1.12399997438479 1.52893066305208
1.12799999435811 0.444030761425306
1.13199998433993 1.37939453033841
1.13599997432175 1.28173828040294
1.13999999430234 3.78570556390441
1.14399998428416 1.91955566279393
1.14799997425871 1.51214599509443
1.1519999942393 0.935363768913101
1.15599998422113 1.34429931551785
1.15999997420295 2.75726318177157
1.16399999418354 2.24914550632612
1.16799998415809 1.53503417867305
1.17199997413991 0.5722045894656
1.1759999941205 1.2542724601086
1.17999998410232 1.61285400284037
1.18399997408414 2.27508544771523
1.18799999406474 1.30615234288681
1.19199998403928 1.72424316292301
1.19599997402111 0.894165038471578
1.1999999940017 2.84881591608607
1.20399998398352 2.49328613116477
1.20799997395807 1.35192871004406
1.21199999393866 1.15509033126789
1.21599998392048 1.8524169909633
1.2199999739023 2.79846191221309
1.2239999938829 3.07922363077755
1.22799998386472 1.54571533100974
1.23199997383927 1.43127441311662
1.23599999381986 1.5441894521045
1.23999998380168 2.23083495946322
1.2439999737835 2.76489257629778
1.2479999937641 1.20697021404611
1.25199998373864 1.8707275378262
1.25599997372046 0.923156737671168
1.25999999370106 4.3502807588438
1.26399998368288 2.67333984198328
1.26800000366347 1.67541503795528
1.27199999363802 1.21459960857231
1.27599998361984 1.49230956932628
1.28000000360043 2.67486572088852
1.28399999358226 2.18200683449549
1.28799998356408 1.46484374903194
1.29200000354467 1.25579833901384
1.29599999351922 1.78375244022743
1.29999998350104 2.7618408184873
1.30400000348163 0.556945800413184
1.30799999346345 1.56097412006216
1.311999983438 1.76239013555405
1.31600000341859 1.39465331939082
1.31999999340042 2.87017822075945
1.32399998338224 1.21917724528804
1.32800000336283 1.71966552620728
1.33199999334465 1.41448974515896
1.3359999833192 2.54821777175347
1.34000000329979 1.79290771365888
1.34399999328161 1.41143798734848
1.34799998326343 1.33666992099164
1.35200000324403 0.756835936999834
1.35599999321857 3.54614257578148
1.3599999832004 1.93481445184635
1.36400000318099 1.96075439323546
1.36799999316281 1.25885009682432
1.37199998314463 2.72827148257198
1.37600000311795 2.55889892409016
1.37999999309977 1.64031982313472
1.38399998308159 1.27258300697149
1.38800000306219 1.37481689362268
1.39199999304401 2.98919677536829
1.39599998301856 2.1163940415701
1.40000000299915 1.679992674671
1.40399999298097 1.68609619029197
1.40799998296279 3.66363525148508
1.41200000294339 3.19976806429164
1.41599999291793 1.91192626826772
1.41999998289975 1.49078369042104
1.42400000288035 2.12554931500155
1.42799999286217 2.58636474438451
1.43199998284399 1.60217285050368
1.43600000282458 1.3534545889493
1.43999999279913 1.4160156240642
1.44399998278095 2.67181396307804
1.44800000276155 2.96936034960015
1.45199999274337 1.19476318280417
1.45599998271791 1.51214599509443
1.46000000269851 2.42614745933414
1.46399999268033 3.11279296669286
1.46799998266215 2.0065307603927
1.47200000264274 1.41296386625372
1.47599999262457 1.84173583862661
1.47999998259911 2.14538574076969
1.48400000257971 2.26593017428378
1.48799999256153 1.30767822179205
1.49199998254335 1.7715454089855
1.49600000252394 2.16674804544307
1.49999999249849 3.40576171649925
1.50399998248031 1.52740478414684
1.5080000024609 1.50451660056822
1.51199999244272 1.87377929563668
1.51599998242455 2.14691161967493
1.52000000240514 2.86865234185421
1.52399999237969 1.84326171753185
1.52799998236151 2.13775634624348
1.5320000023421 1.48773193261056
1.53599999232392 2.87017822075945
1.53999998229847 1.04217529228001
1.54400000227906 1.85699462767903
1.54799999226088 2.28729247895716
1.55199998224271 3.50494384533996
1.5560000022233 1.68304443248148
1.55999999220512 1.62658691298755
1.56399998217967 1.85394286986854
1.56800000216026 2.67486572088852
1.57199999214208 2.45361327962849
1.5759999821239 1.66625976452383
1.5800000021045 1.99279785024553
1.58399999207904 1.80206298709033
1.58799998206086 3.09143066201948
1.59200000204146 1.7166137683968
1.59599999202328 1.87988281125765
1.5999999820051 2.63824462716273
1.60400000197842 3.35693359153152
1.60799999196024 1.59606933488271
1.61199998194206 1.3900756826751
1.61600000192266 2.02789306506609
1.61999999190448 3.2974243142271
1.62399998187902 2.27203368990474
1.62800000185962 1.55029296772547
1.63199999184144 1.77001953008026
1.63599998182326 1.72729492073349
1.64000000180386 2.60314941234217
1.6439999917784 1.4709472646529
1.64799998176022 1.93786620965683
1.65200000174082 2.22167968603177
1.65599999172264 3.43627929460408
1.65999998170446 1.80511474490081
1.66400000168505 1.64642333875569
1.6679999916596 2.06298827988664
1.67199998164142 2.74200439271916
1.67600000162201 2.15454101420114
1.67999999160384 1.45111083888476
1.68399998157838 2.0172119127294
1.68800000155898 2.05535888536044
1.6919999915408 2.4246215804289
1.69599998152262 1.6174316395561
1.70000000150321 1.30004882726584
1.70399999148503 2.63519286935224
1.70799998145958 3.56597900154962
1.71200000144017 1.76086425664881
1.715999991422 1.78680419803791
1.71999998140382 2.45666503743898
1.72400000138441 3.00750732223119
1.72799999135896 1.92108154169917
1.73199998134078 1.53808593648353
1.73600000132137 1.63879394422948
1.73999999130319 1.68304443248148
1.74399998128501 1.77917480351171
1.74800000125833 1.70135497934438
1.75199999124015 1.74560546759639
1.75599998122198 2.94647216602153
1.76000000120257 3.19519042757591
1.76399999118439 1.90277099483628
1.76799998115894 1.57470703020933
1.77200000113953 2.53906249832202
1.77599999112135 3.50189208752947
1.77999998110317 2.06756591660237
1.78400000108377 1.44042968654807
1.78799999105831 2.09350585799148
1.79199998104014 2.53295898270106
1.79600000102073 0.769042968241766
1.79999999100255 1.44500732326379
1.80399998098437 1.46331787012669
1.80800000096497 2.92205810353766
1.81199999093951 2.57415771314258
1.81599998092133 1.97296142447739
1.82000000090193 1.29699706945536
1.82399999088375 3.13873290808197
1.82799998085829 3.1875610330497
1.83200000083889 2.17590331887452
1.83599999082071 1.3168334952235
1.83999998080253 2.62145995920507
1.84400000078313 2.76794433410826
1.84799999076495 2.46582031087043
1.85199998073949 1.66778564342907
1.85600000072009 1.7715454089855
1.85999999070191 2.98614501755781
1.86399998068373 1.72271728401777
1.86800000066432 1.87835693235241
1.87199999063887 1.10321044848968
1.87599998062069 3.44390868913029
1.88000000060129 2.07519531112858
1.88399999058311 2.04772949083423
1.88799998056493 1.20239257733038
1.89200000053825 3.02734374799933
1.89599999052007 2.35290527188255
1.89999998050189 1.83258056519516
1.90400000048248 1.33666992099164
1.9079999904643 2.40173339685028
1.91199998043885 2.56805419752161
1.91600000041944 1.82952880738468
1.91999999040127 1.81427001833226
1.92399998038309 1.56555175677788
1.92800000036368 3.03192138471506
1.93199999033823 1.69372558481818
1.93599998032005 2.06756591660237
1.94000000030064 1.14593505783644
1.94399999028246 3.55529784921293
1.94799998026429 1.70745849496535
1.95200000024488 1.59759521378796
1.95599999021942 1.86462402220524
1.95999998020125 2.8793334941909
1.96400000018184 1.68457031138673
1.96799999016366 1.72424316292301
1.97199998013821 2.06909179550761
1.9760000001188 3.14025878698721
1.97999999010062 2.0248413072556
1.98399998008244 1.68151855357624
1.98800000006304 2.25830077975757
1.99199999004486 2.69622802556191
1.99599998001941 1.83563232300564
2 1.37939453033841
2.00399998998182 1.58691406145126
2.00799997996364 3.33862304466862
2.01199999994424 2.31933593596723
2.01599998991878 2.00347900258222
2.0199999799006 2.52990722489057
2.0239999998812 3.12652587684004
2.02799998986302 2.58331298657403
2.03199997984484 2.22778320165274
2.03599999981816 0.959777831396966
2.03999998979998 3.53851318125527
2.0439999797818 2.59399413891072
2.0479999997624 1.93634033075159
2.05199998974422 1.51519775290491
2.05599997971876 3.24096679473316
2.05999999969936 2.18505859230597
2.06399998968118 1.67846679576576
2.067999979663 1.85089111205806
2.07199999964359 1.68457031138673
2.07599998961814 2.89154052543283
2.07999997959996 1.77307128789074
2.08399999958056 1.9989013658665
2.08799998956238 1.62353515517706
2.0919999795442 2.73742675600343
2.09599999952479 1.78680419803791
2.09999998949934 1.85089111205806
2.10399997948116 2.77099609191875
2.10799999946175 3.67126464601129
2.11199998944358 2.05688476426568
2.11599997941812 1.90124511593103
2.11999999939871 3.12805175574528
2.12399998938054 4.13208007539425
2.12799997936236 2.00500488148746
2.13199999934295 1.4160156240642
2.13599998932477 2.53295898270106
2.13999997929932 2.74047851381391
2.14399999927991 1.96533202995118
2.14799998926173 1.62811279189279
2.15199997924356 1.75018310431212
2.15599999922415 2.98156738084209
2.1599999891987 1.73797607307018
2.16399997918052 1.84326171753185
2.16799999916111 1.31530761631826
2.17199998914293 3.16314697056584
2.17599997912475 2.26745605318902
2.17999999909807 2.2338867172737
2.18399998907989 1.49536132713677
2.18799997906171 3.5324096656343
2.19199999904231 1.61437988174561
2.19599998902413 2.03704833849754
2.19999997899868 2.40478515466076
2.20399999897927 3.54461669687624
2.20799998896109 1.93939208856207
2.21199997894291 1.79595947146936
2.21599999892351 2.22473144384225
2.21999998889805 3.00750732223119
2.22399997887987 1.99432372915077
2.22799999886047 1.7166137683968
2.23199998884229 2.86407470513848
2.23599997882411 3.81164550529352
2.23999999880471 2.07519531112858
2.24399998877925 1.61437988174561
2.24799997876107 2.29034423676764
2.25199999874167 3.01208495894692
2.25599998872349 1.84631347534234
2.25999997869803 1.88751220578386
2.26399999867863 1.28326415930819
2.26799998866045 3.28369140407992
2.27199997864227 1.65557861218714
2.27599999862286 2.12860107281203
2.27999998860469 1.61895751846134
2.28399997857923 3.29132079860613
2.28799999855983 2.03552245959229
2.29199998854165 1.78680419803791
2.29599997852347 2.63519286935224
2.29999999850406 3.54156493906575
2.30399998847861 2.18200683449549
2.30799997846043 1.67694091686052
2.31199999844102 3.30810546656379
2.31599998842285 3.30047607203758
2.31999997840467 2.09960937361244
2.32399999837799 1.42364501859041
2.32799998835981 2.66723632636232
2.33199997834163 2.87170409966469
2.33599999832222 2.10571288923341
2.33999998830404 1.24206542886666
2.34399997827859 2.134704588433
2.34799999825918 2.55432128737444
2.351999988241 1.99279785024553
2.35599997822283 1.98974609243505
2.35999999820342 1.58843994035651
2.36399998817797 3.18603515414446
2.36799997815979 1.92718505732014
2.37199999814038 2.14080810405396
2.3759999881222 1.61285400284037
2.37999997810402 3.00445556442071
2.38399999808462 1.73950195197542
2.38799998805916 1.82495117066895
2.39199997804099 3.19976806429164
2.39599999802158 3.0334472636203
2.3999999880034 1.76544189336453
2.40399997797795 1.67388915905004
2.40799999795854 2.66723632636232
2.41199998794036 3.19671630648115
2.41599997792218 2.24456786961039
2.41999999790278 1.61437988174561
2.4239999878846 4.09088134495273
2.42799997785914 2.90222167776952
2.43199999783974 2.09045410018099
2.43599998782156 1.44348144435855
2.43999997780338 3.18450927523922
2.44399999778398 2.62908935373128
2.44799998775852 1.81274413942702
2.45199997774034 1.80053710818509
2.45599999772094 2.5161743147434
2.45999998770276 2.46276855305994
2.46399997768458 1.85852050658427
2.46799999766517 1.9805908190036
2.47199998763972 2.17285156106404
2.47599997762154 2.17285156106404
2.47999999760214 1.48162841698959
2.48399998758396 1.76696777226977
2.4879999775585 3.1509399393239
2.4919999975391 2.43377685386035
2.49599998752092 2.22320556493701
2.49999997750274 1.49688720604201
2.50399999748333 3.60107421637018
2.50799998746515 2.14385986186445
2.5119999774397 2.01568603382415
2.51599999742029 1.38092040924365
2.51999998740212 3.80554198967255
2.52399997738394 1.84478759643709
2.52799999736453 1.69677734262866
2.53199998733908 1.78222656132219
2.5359999773209 3.40118407978353
2.53999999730149 1.86462402220524
2.54399998728331 1.87530517454193
2.54799997726514 2.08435058456003
2.55199999723845 3.12194824012431
2.55599998722028 2.15606689310638
2.5599999772021 1.77307128789074
2.56399999718269 3.02581786909409
2.56799998716451 3.09600829873521
2.57199997713906 2.0172119127294
2.57599999711965 1.50451660056822
2.57999998710147 2.18505859230597
2.58399997708329 3.10363769326141
2.58799999706389 2.00042724477174
2.59199998703843 1.62048339736658
2.59599997702026 1.6616821278081
2.59999999700085 3.22265624787026
2.60399998698267 1.78375244022743
2.60799997696449 2.27355956880998
2.61199999694509 1.71356201058632
2.61599998691963 2.66571044745708
2.61999997690145 1.95312499870925
2.62399999688205 1.85089111205806
2.62799998686387 3.02429199018885
2.63199997683842 2.67944335760425
2.63599999681901 2.10266113142292
2.63999998680083 1.53350829976781
2.64399997678265 3.32489013452145
2.64799999676325 2.77862548644495
2.65199998674507 2.21252441260032
2.65599997671961 1.43585204983235
2.65999999670021 3.23028564239647
2.66399998668203 2.43530273276559
2.66799997666385 2.15454101420114
2.67199999664444 1.60369872940892
2.67599998661899 2.61993408029983
2.67999997660081 1.91192626826772
2.68399999658141 1.66320800671334
2.68799998656323 1.83868408081613
2.69199997654505 2.48565673663857
2.69599999651837 2.20184326026363
2.69999998650019 1.81427001833226
2.70399997648201 2.09503173689672
2.7079999964626 2.60162353343693
2.71199998644443 2.03247070178181
2.71599997641897 1.70288085824963
2.71999999639957 1.99127197134029
2.72399998638139 3.02429199018885
2.72799997636321 1.62811279189279
2.7319999963438 2.00347900258222
2.73599998631835 1.69677734262866
2.73999997630017 3.31115722437427
2.74399999628076 1.83868408081613
2.74799998626258 2.23999023289467
2.75199997624441 1.73187255744922
2.755999996225 3.37982177511014
2.75999998619955 2.0065307603927
2.76399997618137 1.97296142447739
2.76799999616196 3.02276611128361
2.77199998614378 3.05938720500941
2.77599997611833 2.20336913916887
2.77999999609892 1.62658691298755
2.78399998608074 3.36151122824724
2.78799997606257 2.89001464652759
2.79199999604316 2.24914550632612
2.79599998602498 1.69982910043914
2.79999997599953 3.05786132610417
2.80399999598012 2.31933593596723
2.80799998596194 2.10876464704389
2.81199997594376 1.63421630751375
2.81599999592436 3.25317382597509
2.8199999858989 1.88293456906813
2.82399997588072 1.91650390498345
2.82799999586132 2.10876464704389
2.83199998584314 2.81982421688648
2.83599997582496 2.19116210792694
2.83999999579828 1.92718505732014
2.8439999857801 2.59857177562644
2.84799997576192 2.82897949031793
2.85199999574252 2.29492187348337
2.85599998572434 1.44500732326379
2.85999997569888 2.27661132662047
2.86399999567948 3.08227538858803
2.8679999856613 1.86309814329999
2.87199997564312 1.87835693235241
2.87599999562372 1.50299072166298
2.87999998559826 3.28674316189041
2.88399997558008 1.70745849496535
2.88799999556068 2.05841064317092
2.8919999855425 1.38244628814889
2.89599997552432 2.9525756816425
2.89999999550491 2.04162597521326
2.90399998547946 1.88598632687862
2.90799997546128 2.77862548644495
2.91199999544187 3.18450927523922
2.9159999854237 2.10266113142292
2.91999997539824 1.63421630751375
2.92399999537884 3.24859618925937
2.92799998536066 3.26232909940654
2.93199997534248 2.21252441260032
2.93599999532307 1.40991210844324
2.93999998530489 3.14636230260818
2.94399997527944 3.71246337645281
2.94799999526003 2.22167968603177
2.95199998524186 1.64642333875569
2.95599997522368 2.35443115078779
2.95999999520427 2.27508544771523
2.96399998517882 1.94854736199352
2.96799997516064 1.8081665027113
2.97199999514123 1.83258056519516
2.97599998512305 2.62603759592079
2.97999997510487 1.97143554557215
2.98399999507819 1.98822021352981
2.98799998506001 2.00500488148746
2.99199997504184 2.73132324038246
2.99599999502243 1.70593261606011
2.99999998500425 1.87835693235241
3.0039999749788 2.94952392383201
3.00799999495939 2.7252197247615
3.01199998494121 2.05688476426568
3.01599997492303 1.68762206919721
3.01999999490363 2.80761718564454
3.02399998487817 3.12042236121907
3.02799997485999 2.2888183578624
3.03199999484059 1.23901367105618
3.03599998482241 3.60412597418066
3.03999997480423 3.78417968499917
3.04399999478483 1.95007324089876
3.04799998475937 1.4709472646529
3.05199997474119 2.99530029098926
3.05599999472179 2.35137939297731
3.05999998470361 1.92413329950966
3.06399997467815 1.907348631552
3.06799999465875 2.09045410018099
3.07199998464057 2.7877807598764
3.07599997462239 1.72729492073349
3.07999999460299 2.03704833849754
3.08399998458481 2.37579345546117
3.08799997455935 2.30255126800957
3.09199999453995 1.76544189336453
3.09599998452177 1.91955566279393
3.09999997450359 3.1433105447977
3.10399999448418 2.69622802556191
3.10799998445873 2.22015380712653
3.11199997444055 1.84783935424758
3.11599999442114 3.28521728298516
3.11999998440297 2.56958007642685
3.12399997438479 2.18811035011645
3.12799999435811 1.10626220630016
3.13199998433993 3.25927734159606
3.13599997432175 1.18255615156224
3.13999999430234 2.04467773302374
3.14399998428416 1.41906738187469
3.14799997425871 2.86865234185421
3.1519999942393 1.99432372915077
3.15599998422113 1.98516845571932
3.15999997420295 1.81427001833226
3.16399999418354 2.34985351407206
3.16799998415809 2.25830077975757
3.17199997413991 2.20947265478984
3.1759999941205 2.12249755719107
3.17999998410232 2.69775390446715
3.18399997408414 2.16064452982211
3.18799999406474 1.75628661993308
3.19199998403928 2.00195312367698
3.19599997402111 3.31726073999524
3.1999999940017 2.38952636560835
3.20399998398352 2.1530151352959
3.20799997395807 1.41754150296945
3.21199999393866 2.97393798631588
3.21599998392048 2.22167968603177
3.2199999739023 2.12707519390679
3.2239999938829 0.674438476116787
3.22799998386472 3.62243652104356
3.23199997383927 2.13928222514872
3.23599999381986 2.19573974464266
3.23999998380168 1.96685790885642
3.2439999737835 3.43017577898312
3.2479999937641 1.94244384637256
3.25199998373864 2.06909179550761
3.25599997372046 2.18200683449549
3.25999999370106 3.132629392461
3.26399998368288 2.0980834947072
3.26800000366347 1.97143554557215
3.27199999363802 2.17437743996928
3.27599998361984 3.18603515414446
3.28000000360043 2.28576660005192
3.28399999358226 1.88598632687862
3.28799998356408 1.7166137683968
3.29200000354467 3.10516357216666
3.29599999351922 1.87225341673144
3.29999998350104 2.25982665866281
3.30400000348163 1.2802124014977
3.30799999346345 3.26538085721702
3.311999983438 1.53961181538877
3.31600000341859 2.05688476426568
3.31999999340042 1.31988525303398
3.32399998338224 3.42864990007787
3.32800000336283 1.52435302633636
3.33199999334465 2.10266113142292
3.3359999833192 2.05230712754995
3.34000000329979 3.63311767338025
3.34399999328161 1.91802978388869
3.34799998326343 1.77917480351171
3.35200000324403 2.27355956880998
3.35599999321857 3.41796874774118
3.3599999832004 2.28118896333619
3.36400000318099 1.79138183475364
3.36799999316281 3.15856933385011
3.37199998314463 3.19213866976543
3.37600000311795 2.06909179550761
3.37999999309977 1.72729492073349
3.38399998308159 2.45513915853373
3.38800000306219 3.20739745881784
3.39199999304401 1.97143554557215
3.39599998301856 1.87377929563668
3.40000000299915 1.59606933488271
3.40399999298097 3.15399169713439
3.40799998296279 1.72271728401777
3.41200000294339 2.05841064317092
3.41599999291793 1.49688720604201
3.41999998289975 2.75268554505585
3.42400000288035 1.76696777226977
3.42799999286217 1.8524169909633
3.43199998284399 2.64739990059418
3.43600000282458 2.99224853317878
3.43999999279913 2.39105224451359
3.44399998278095 1.635742186419
3.44800000276155 3.3416748024791
3.45199999274337 3.1509399393239
3.45599998271791 3.45001220475126
3.46000000269851 1.66931152233431
3.46399999268033 2.99835204879974
3.46799998266215 2.66723632636232
3.47200000264274 2.07061767441285
3.47599999262457 1.49078369042104
3.47999998259911 2.33764648283013
3.48400000257971 2.28576660005192
3.48799999256153 2.03094482287657
3.49199998254335 1.57928466692506
3.49600000252394 2.08587646346527
3.49999999249849 2.46582031087043
3.50399998248031 1.74865722540687
3.5080000024609 2.09503173689672
3.51199999244272 1.98364257681408
3.51599998242455 2.32238769377772
3.52000000240514 1.77612304570122
3.52399999237969 1.87988281125765
3.52799998236151 3.10821532997714
3.5320000023421 2.43530273276559
3.53599999232392 2.13928222514872
3.53999998229847 1.55487060444119
3.54400000227906 3.02581786909409
3.54799999226088 1.96838378776166
3.55199998224271 2.22930908055798
3.5560000022233 1.29089355383439
3.55999999220512 3.61175536870687
3.56399998217967 1.7715454089855
3.56800000216026 1.90887451045724
3.57199999214208 2.39715576013455
3.5759999821239 3.8696289036927
3.5800000021045 2.09655761580196
3.58399999207904 1.80969238161654
3.58799998206086 3.14178466589245
3.59200000204146 3.42559814226739
3.59599999202328 2.32696533049344
3.5999999820051 1.71051025277583
3.60400000197842 3.1509399393239
3.60799999196024 2.76336669739254
3.61199998194206 2.30560302582006
3.61600000192266 1.66931152233431
3.61999999190448 2.56652831861637
3.62399998187902 2.178955076685
3.62800000185962 2.07061767441285
3.63199999184144 1.8264770495742
3.63599998182326 1.8890380846891
3.64000000180386 2.15759277201162
3.6439999917784 2.11486816266486
3.64799998176022 2.32696533049344
3.65200000174082 2.71148681461432
3.65599999172264 2.11944579938058
3.65999998170446 1.62200927627182
3.66400000168505 1.91497802607821
3.6679999916596 3.06091308391465
3.67199998164142 1.70440673715487
3.67600000162201 2.01416015491891
3.67999999160384 1.47552490136863
3.68399998157838 3.28063964626944
3.68800000155898 1.7166137683968
3.6919999915408 2.29034423676764
3.69599998152262 1.23138427652997
3.70000000150321 3.19976806429164
3.70399999148503 1.86157226439475
3.70799998145958 2.16064452982211
3.71200000144017 2.90679931448525
3.715999991422 3.0700683573461
3.71999998140382 2.12707519390679
3.72400000138441 1.55029296772547
3.72799999135896 3.07159423625134
3.73199998134078 2.93884277149532
3.73600000132137 2.37274169765069
3.73999999130319 1.44500732326379
3.74399998128501 3.12652587684004
3.74800000125833 2.37731933436641
3.75199999124015 2.06451415879188
3.75599998122198 1.51062011618918
3.76000000120257 2.70080566227763
3.76399999118439 2.07366943222333
3.76799998115894 1.9805908190036
3.77200000113953 3.21655273224929
3.77599999112135 2.79846191221309
3.77999998110317 2.1163940415701
3.78400000108377 1.75476074102784
3.78799999105831 2.42309570152366
3.79199998104014 2.861022947328
3.79600000102073 2.12860107281203
3.79999999100255 1.71813964730204
3.80399998098437 2.27203368990474
3.80800000096497 3.04870605267272
3.81199999093951 1.93939208856207
3.81599998092133 1.79901122927985
3.82000000090193 1.46484374903194
3.82399999088375 3.42864990007787
3.82799998085829 1.80206298709033
3.83200000083889 2.13928222514872
3.83599999082071 1.63726806532424
3.83999998080253 3.06396484172513
3.84400000078313 1.86767578001572
3.84799999076495 1.85394286986854
3.85199998073949 2.9602050761687
3.85600000072009 2.96478271288443
3.85999999070191 2.29644775238861
3.86399998068373 1.62048339736658
3.86800000066432 3.60260009527542
3.87199999063887 2.7801513653502
3.87599998062069 2.56195068190065
3.88000000060129 1.58233642473554
3.88399999058311 3.20281982210212
3.88799998056493 2.08435058456003
3.89200000053825 2.10571288923341
3.89599999052007 1.72576904182825
3.89999998050189 3.28216552517468
3.90400000048248 1.73339843635446
3.9079999904643 2.07824706893906
3.91199998043885 2.12707519390679
3.91600000041944 3.00445556442071
3.91999999040127 2.03552245959229
3.92399998038309 1.73034667854397
3.92800000036368 2.40325927575552
3.93199999033823 2.9785156230316
3.93599998032005 2.44445800619704
3.94000000030064 1.63421630751375
3.94399999028246 2.57720947095306
3.94799998026429 3.16009521275535
3.95200000024488 2.14385986186445
3.95599999021942 1.97906494009836
3.95999998020125 1.95922851433021
3.96400000018184 3.19519042757591
3.96799999016366 1.81884765504799
3.97199998013821 2.05535888536044
3.9760000001188 1.95617675651973
3.97999999010062 2.73132324038246
3.98399998008244 1.78680419803791
3.98800000006304 1.73339843635446
3.99199999004486 2.96936034960015
3.99599998001941 2.72979736147722
4 2.08129882674954
4.00399998998182 1.39923095610655
4.00799997996364 3.36303710715249
4.01199999994424 2.03247070178181
4.01599998991878 2.31628417815675
4.0199999799006 1.45874023341097
4.0239999998812 3.5064697242452
4.02799998986302 1.9256591784149
4.03199997984484 2.06298827988664
4.03599999981816 2.14385986186445
4.03999998979998 3.73535156003144
4.0439999797818 1.95312499870925
4.0479999997624 2.0248413072556
4.05199998974422 2.31628417815675
4.05599997971876 1.88446044797338
4.05999999969936 2.38952636560835
4.06399998968118 1.67694091686052
4.067999979663 3.51257323986616
4.07199999964359 3.02886962690458
4.07599998961814 1.99584960805601
4.07999997959996 1.66931152233431
4.08399999958056 3.39050292744684
4.08799998956238 2.4978637678805
4.0919999795442 2.11181640485437
4.09599999952479 2.05230712754995
4.09999998949934 2.81372070126551
4.10399997948116 2.47650146320712
4.10799999946175 2.178955076685
4.11199998944358 2.29339599457813
4.11599997941812 2.58636474438451
4.11999999939871 2.03552245959229
4.12399998938054 1.84173583862661
4.12799997936236 1.71203613168108
4.13199999934295 3.11431884559811
4.13599998932477 1.95465087761449
4.13999997929932 2.16369628763259
4.14399999927991 1.31225585850778
4.14799998926173 3.36914062277345
4.15199997924356 1.98516845571932
4.15599999922415 2.20947265478984
4.1599999891987 1.46331787012669
4.16399997918052 3.42254638445691
4.16799999916111 1.60369872940892
4.17199998914293 2.13165283062252
4.17599997912475 2.33459472501965
4.17999999909807 3.47442626723512
4.18399998907989 2.12249755719107
4.18799997906171 1.95312499870925
4.19199999904231 2.5787353498583
4.19599998902413 3.32031249780572
4.19999997899868 2.25524902194709
4.20399999897927 1.38549804595937
4.20799998896109 3.39202880635208
4.21199997894291 2.72064208804577
4.21599999892351 2.14691161967493
4.21999998889805 1.02996826103808
4.22399997887987 2.9968261698945
4.22799999886047 2.71453857242481
4.23199998884229 1.79290771365888
4.23599997882411 1.7974853503746
4.23999999880471 1.88446044797338
4.24399998877925 2.80303954892882
4.24799997876107 1.70135497934438
4.25199999874167 2.22167968603177
4.25599998872349 2.20031738135839
4.25999997869803 2.70385742008811
4.26399999867863 2.14385986186445
4.26799998866045 1.99584960805601
4.27199997864227 4.10308837619466
4.27599999862286 2.8793334941909
4.27999998860469 2.38189697108214
4.28399997857923 1.6433715809452
4.28799999855983 3.27758788845896
4.29199998854165 2.9968261698945
4.29599997852347 2.09045410018099
4.29999999850406 1.30767822179205
4.30399998847861 2.98309325974733
4.30799997846043 2.70233154118287
4.31199999844102 1.93481445184635
4.31599998842285 1.89666747921531
4.31999997840467 2.35443115078779
4.32399999837799 1.50451660056822
4.32799998835981 1.9989013658665
4.33199997834163 2.03247070178181
4.33599999832222 2.09960937361244
4.33999998830404 2.70080566227763
4.34399997827859 1.85852050658427
4.34799999825918 2.07061767441285
4.351999988241 1.63879394422948
4.35599997822283 2.37884521327165
4.35999999820342 1.82495117066895
4.36399998817797 1.71508788949156
4.36799997815979 2.8244018536022
4.37199999814038 2.71453857242481
4.3759999881222 2.86712646294897
4.37999997810402 1.5624999989674
4.38399999808462 2.98309325974733
4.38799998805916 2.96783447069491
4.39199997804099 2.19879150245315
4.39599999802158 1.44042968654807
4.3999999880034 3.60260009527542
4.40399997797795 2.64434814278369
4.40799999795854 2.21252441260032
4.41199998794036 1.54113769429402
4.41599997792218 3.50036620862423
4.41999999790278 2.0614624009814
4.4239999878846 1.96533202995118
4.42799997785914 1.56860351458836
4.43199999783974 2.63977050606797
4.43599998782156 2.23846435398943
4.43999997780338 1.72271728401777
4.44399999778398 2.02026367053988
4.44799998775852 2.60162353343693
4.45199997774034 1.97906494009836
4.45599999772094 1.80664062380605
4.45999998770276 1.635742186419
4.46399997768458 2.93579101368484
4.46799999766517 1.93939208856207
4.47199998763972 2.06298827988664
4.47599997762154 1.33819579989688
4.47999999760214 3.77502441156772
4.48399998758396 1.78070068241695
4.4879999775585 2.31323242034627
4.4919999975391 1.33666992099164
4.49599998752092 3.46679687270892
4.49999997750274 1.90124511593103
4.50399999748333 2.05688476426568
4.50799998746515 1.83868408081613
4.5119999774397 3.36303710715249
4.51599999742029 1.80358886599557
4.51999998740212 1.73645019416494
4.52399997738394 1.82189941285847
4.52799999736453 3.05480956829368
4.53199998733908 2.28729247895716
4.5359999773209 1.60827636612465
4.53999999730149 2.25830077975757
4.54399998728331 2.93884277149532
4.54799997726514 1.68914794810245
4.55199999723845 1.62811279189279
4.55599998722028 1.99432372915077
4.5599999772021 3.00292968551547
4.56399999718269 1.93328857294111
4.56799998716451 1.90277099483628
4.57199997713906 1.50604247947346
4.57599999711965 3.34320068138435
4.57999998710147 1.75018310431212
4.58399997708329 2.38342284998738
4.58799999706389 1.45263671779
4.59199998703843 3.31573486109
4.59599997702026 1.88140869016289
4.59999999700085 2.32238769377772
4.60399998698267 2.75268554505585
4.60799997696449 3.39965820087829
4.61199999694509 2.01416015491891
4.61599998691963 1.08489990162678
4.61999997690145 3.15704345494487
4.62399999688205 3.39813232197304
4.62799998686387 2.19268798683218
4.63199997683842 1.57775878801981
4.63599999681901 2.81677245907599
4.63999998680083 2.59552001781596
4.64399997678265 2.11181640485437
4.64799999676325 1.57318115130409
4.65199998674507 2.03704833849754
4.65599997671961 2.64892577949942
4.65999999670021 2.2521972641366
4.66399998668203 1.93786620965683
4.66799997666385 1.84783935424758
4.67199999664444 2.89154052543283
4.67599998661899 2.93731689259008
4.67999997660081 2.06451415879188
4.68399999658141 1.61437988174561
4.68799998656323 2.44750976400753
4.69199997654505 1.82342529176371
4.69599999651837 1.7974853503746
4.69999998650019 2.93273925587436
4.70399997648201 2.76641845520302
4.7079999964626 2.01873779163464
4.71199998644443 1.55944824115692
4.71599997641897 2.75573730286633
4.71999999639957 2.50854492021719
4.72399998638139 2.15148925639066
4.72799997636321 0.914001464239719
4.7319999963438 3.57208251717059
4.73599998631835 2.58178710766879
4.73999997630017 2.15911865091686
4.74399999628076 1.57012939349361
4.74799998626258 3.36151122824724
4.75199997624441 2.28118896333619
4.755999996225 1.93328857294111
4.75999998619955 1.90429687374152
4.76399997618137 2.92816161915863
4.76799999616196 2.52075195145912
4.77199998614378 2.31170654144102
4.77599997611833 2.04010009630802
4.77999999609892 2.18353271340073
4.78399998608074 1.98974609243505
4.78799997606257 1.73797607307018
4.79199999604316 1.65710449109238
4.79599998602498 3.05633544719892
4.79999997599953 2.50396728350147
4.80399999598012 2.09960937361244
4.80799998596194 1.69372558481818
4.81199997594376 3.44848632584602
4.81599999592436 2.05383300645519
4.8199999858989 2.21405029150556
4.82399997588072 0.805664061967565
4.82799999586132 3.25469970488033
4.83199998584314 2.30255126800957
4.83599997582496 2.09655761580196
4.83999999579828 1.47705078027387
4.8439999857801 3.16772460728156
4.84799997576192 1.8264770495742
4.85199999574252 1.87225341673144
4.85599998572434 1.89056396359434
4.85999997569888 2.87628173638042
4.86399999567948 2.03552245959229
4.8679999856613 1.77307128789074
4.87199997564312 2.30102538910433
4.87599999562372 2.7511596661506
4.87999998559826 2.05383300645519
4.88399997558008 1.21459960857231
4.88799999556068 1.89514160031007
4.8919999855425 3.23638915801743
4.89599997552432 1.91040038936248
4.89999999550491 2.11486816266486
4.90399998547946 1.52435302633636
4.90799997546128 3.11431884559811
4.91199999544187 1.82495117066895
4.9159999854237 2.21099853369508
4.91999997539824 1.68914794810245
4.92399999537884 3.17230224399729
4.92799998536066 1.39160156158034
4.93199997534248 2.13623046733824
4.93599999532307 2.83508300593889
4.93999998530489 3.09906005654569
4.94399997527944 2.05383300645519
4.94799999526003 1.80206298709033
4.95199998524186 3.18298339633398
4.95599997522368 3.16314697056584
4.95999999520427 2.20489501807411
4.96399998517882 1.35955810457027
4.96799997516064 3.24401855254364
4.97199999514123 2.6153564435841
4.97599998512305 2.18658447121121
4.97999997510487 2.13012695171727
4.98399999507819 2.69165038884618
4.98799998506001 2.12707519390679
4.99199997504184 2.07366943222333
4.99599999502243 1.85546874877379
4.99999998500425 2.31933593596723
5.0039999749788 2.25524902194709
5.00799999495939 2.02941894397133
5.01199998494121 2.22167968603177
5.01599997492303 2.72979736147722
5.01999999490363 1.93023681513062
5.02399998487817 1.39617919829606
5.02799997485999 1.98822021352981
5.03199999484059 4.08782958714225
5.03599998482241 1.91802978388869
5.03999997480423 2.1163940415701
5.04399999478483 1.36260986238075
5.04799998475937 3.06396484172513
5.05199997474119 1.82800292847944
5.05599999472179 2.29949951019909
5.05999998470361 1.5441894521045
5.06399997467815 3.25622558378557
5.06799999465875 1.7166137683968
5.07199998464057 1.93328857294111
5.07599997462239 2.75268554505585
5.07999999460299 3.00445556442071
5.08399998458481 2.10418701032817
5.08799997455935 1.67694091686052
5.09199999453995 3.25317382597509
5.09599998452177 3.16619872837632
5.09999997450359 2.22778320165274
5.10399999448418 1.57470703020933
5.10799998445873 3.14941406041866
5.11199997444055 2.58483886547927
5.11599999442114 2.02026367053988
5.11999998440297 1.84478759643709
5.12399997438479 2.51770019364864
5.12799999435811 1.98669433462456
5.13199998433993 2.25830077975757
5.13599997432175 1.96075439323546
5.13999999430234 2.4978637678805
5.14399998428416 2.22930908055798
5.14799997425871 1.8524169909633
5.1519999942393 2.14233398295921
5.15599998422113 2.3880004867031
5.15999997420295 2.00347900258222
5.16399999418354 1.77307128789074
5.16799998415809 1.73645019416494
5.17199997413991 2.95867919726346
5.1759999941205 1.75476074102784
5.17999998410232 1.80969238161654
5.18399997408414 1.33972167880212
5.18799999406474 3.11279296669286
5.19199998403928 1.70745849496535
5.19599997402111 2.25372314304184
5.1999999940017 1.43737792873759
5.20399998398352 3.32946777123717
5.20799997395807 2.03704833849754
5.21199999393866 2.15759277201162
5.21599998392048 2.92510986134815
5.2199999739023 3.13415527136625
5.2239999938829 2.08129882674954
5.22799998386472 1.71966552620728
5.23199997383927 3.42712402117263
5.23599999381986 3.00750732223119
5.23999998380168 2.178955076685
5.2439999737835 1.53350829976781
5.2479999937641 2.88543700981187
5.25199998373864 2.66265868964659
5.25599997372046 2.09350585799148
5.25999999370106 1.58386230364078
5.26399998368288 2.81219482236027
5.26800000366347 2.20184326026363
5.27199999363802 1.99279785024553
5.27599998361984 2.11486816266486
5.28000000360043 2.56347656080589
5.28399999358226 1.89056396359434
5.28799998356408 1.88293456906813
5.29200000354467 1.96990966666691
5.29599999351922 2.83050536922317
5.29999998350104 1.83258056519516
5.30400000348163 1.6983032215339
5.30799999346345 1.81427001833226
5.311999983438 2.99835204879974
5.31600000341859 1.80511474490081
5.31999999340042 2.12860107281203
5.32399998338224 1.4266967764009
5.32800000336283 3.14483642370294
5.33199999334465 1.72119140511252
5.3359999833192 2.01110839710843
5.34000000329979 1.58233642473554
5.34399999328161 3.4515380836565
5.34799998326343 1.93023681513062
5.35200000324403 1.9622802721407
5.35599999321857 3.10516357216666
5.3599999832004 3.08532714639852
5.36400000318099 2.21252441260032
5.36799999316281 1.71051025277583
5.37199998314463 3.41644286883594
5.37600000311795 2.72674560366674
5.37999999309977 2.40173339685028
5.38399998308159 1.40380859282227
5.38800000306219 3.56445312264438
5.39199999304401 2.19268798683218
5.39599998301856 2.02026367053988
5.40000000299915 1.84631347534234
5.40399999298097 3.36761474386821
5.40799998296279 1.94854736199352
5.41200000294339 2.00347900258222
5.41599999291793 2.25524902194709
5.41999998289975 3.46527099380367
5.42400000288035 2.16674804544307
5.42799999286217 1.67388915905004
5.43199998284399 3.5507202124972
5.43600000282458 3.08532714639852
5.43999999279913 1.96380615104594
5.44399998278095 1.4892578115158
5.44800000276155 3.64837646243267
5.45199999274337 2.85644531061228
5.45599998271791 1.97296142447739
5.46000000269851 2.03552245959229
5.46399999268033 2.52532958817485
5.46799998266215 2.72827148257198
5.47200000264274 1.95007324089876
5.47599999262457 2.13775634624348
5.47999998259911 2.98767089646305
5.48400000257971 2.46734618977567
5.48799999256153 1.8341064441004
5.49199998254335 1.72882079963873
5.49600000252394 2.99072265427354
5.49999999249849 2.73895263490867
5.50399998248031 2.0614624009814
5.5080000024609 1.21154785076183
5.51199999244272 3.26385497831178
5.51599998242455 1.75476074102784
5.52000000240514 2.18048095559025
5.52399999237969 1.32751464756019
5.52799998236151 3.47442626723512
5.5320000023421 1.67388915905004
5.53599999232392 1.91955566279393
5.53999998229847 2.12097167828582
5.54400000227906 3.71093749754757
5.54799999226088 1.91345214717297
5.55199998224271 2.14538574076969
5.5560000022233 2.32238769377772
5.55999999220512 4.48760986031554
5.56399998217967 2.21862792822129
5.56800000216026 1.62811279189279
5.57199999214208 3.14178466589245
5.5759999821239 3.12805175574528
5.5800000021045 1.97753906119311
5.58399999207904 1.58691406145126
5.58799998206086 2.5527954084692
5.59200000204146 2.85339355280179
5.59599999202328 2.00500488148746
5.5999999820051 1.90124511593103
5.60400000197842 1.16119384688886
5.60799999196024 3.1066894510719
5.61199998194206 1.80358886599557
5.61600000192266 2.10723876813865
5.61999999190448 1.71966552620728
5.62399998187902 2.7435302716244
5.62800000185962 1.85546874877379
5.63199999184144 1.93481445184635
5.63599998182326 2.96783447069491
5.64000000180386 2.92968749806387
5.6439999917784 2.14233398295921
5.64799998176022 1.77612304570122
5.65200000174082 3.46527099380367
5.65599999172264 3.56292724373914
5.65999998170446 2.27508544771523
5.66400000168505 1.42364501859041
5.6679999916596 2.78320312316068
5.67199998164142 2.7069091778986
5.67600000162201 2.0172119127294
5.67999999160384 1.48773193261056
5.68399998157838 2.36663818202972
5.68800000155898 2.39105224451359
5.6919999915408 1.80664062380605
5.69599998152262 1.87377929563668
5.70000000150321 2.13165283062252
5.70399999148503 2.63061523263652
5.70799998145958 1.85394286986854
5.71200000144017 2.14080810405396
5.715999991422 1.74102783088067
5.71999998140382 2.71453857242481
5.72400000138441 1.80053710818509
5.72799999135896 1.88446044797338
5.73199998134078 3.132629392461
5.73600000132137 2.68554687322522
5.73999999130319 1.91650390498345
5.74399998128501 1.81427001833226
5.74800000125833 2.861022947328
5.75199999124015 2.2079467758846
5.75599998122198 2.12860107281203
5.76000000120257 1.66473388561859
5.76399999118439 3.43170165788836
5.76799998115894 2.43225097495511
5.77200000113953 2.09197997908623
5.77599999112135 1.62200927627182
5.77999998110317 3.30200195094282
5.78400000108377 1.9989013658665
5.78799999105831 1.82342529176371
5.79199998104014 1.97448730338263
5.79600000102073 3.16009521275535
5.79999999100255 2.41699218590269
5.80399998098437 2.22778320165274
5.80800000096497 2.21862792822129
5.81199999093951 3.89862060289229
5.81599998092133 2.10418701032817
5.82000000090193 1.80206298709033
5.82399999088375 1.56860351458836
5.82799998085829 2.92968749806387
5.83200000083889 1.907348631552
5.83599999082071 2.09503173689672
5.83999998080253 1.22070312419328
5.84400000078313 3.34014892357386
5.84799999076495 2.03247070178181
5.85199998073949 2.0797729478443
5.85600000072009 1.31530761631826
5.85999999070191 3.44696044694077
5.86399998068373 1.51977538962063
5.86800000066432 2.22473144384225
5.87199999063887 1.84326171753185
5.87599998062069 3.47290038832988
5.88000000060129 1.96380615104594
5.88399999058311 1.94854736199352
5.88799998056493 2.04620361192899
5.89200000053825 3.29895019313234
5.89599999052007 2.22320556493701
5.89999998050189 2.10876464704389
5.90400000048248 2.5161743147434
5.9079999904643 2.43225097495511
5.91199998043885 2.05078124864471
5.91600000041944 1.63726806532424
5.91999999040127 2.12249755719107
5.92399998038309 3.12042236121907
5.92800000036368 1.9622802721407
5.93199999033823 1.92718505732014
5.93599998032005 1.59149169816699
5.94000000030064 3.17077636509205
5.94399999028246 1.91497802607821
5.94799998026429 2.25830077975757
5.95200000024488 1.41906738187469
5.95599999021942 3.543090817971
5.95999998020125 2.01568603382415
5.96400000018184 2.13012695171727
5.96799999016366 3.08227538858803
5.97199998013821 3.47900390395085
5.9760000001188 2.0248413072556
5.97999999010062 1.53198242086257
5.98399998008244 3.04565429486223
5.98800000006304 3.05633544719892
5.99199999004486 2.20336913916887
5.99599998001941 1.55639648334643
6 2.67791747869901
6.00399998998182 2.82287597469696
6.00799997996364 1.97448730338263
6.01199999994424 1.47857665917911
6.01599998991878 2.20642089697935
6.0199999799006 2.66418456855183
6.0239999998812 1.30767822179205
6.02799998986302 1.91497802607821
6.03199997984484 1.69219970591293
6.03599999981816 2.81372070126551
6.03999998979998 1.89361572140483
6.0439999797818 2.13317870952776
6.0479999997624 1.78222656132219
6.05199998974422 2.71606445133005
6.05599997971876 1.81884765504799
6.05999999969936 1.74713134650163
6.06399998968118 2.99072265427354
6.067999979663 2.72216796695101
6.07199999964359 1.96990966666691
6.07599998961814 1.52282714743112
6.07999997959996 2.74505615052964
6.08399999958056 2.86560058404373
6.08799998956238 2.03552245959229
6.0919999795442 1.38854980376986
6.09599999952479 4.19311523160392
6.09999998949934 2.66113281074135
6.10399997948116 2.07366943222333
6.10799999946175 1.58843994035651
6.11199998944358 3.21807861115453
6.11599997941812 2.24609374851564
6.11999999939871 1.98669433462456
6.12399998938054 2.24914550632612
6.12799997936236 2.42919921714463
6.13199999934295 2.94952392383201
6.13599998932477 1.58233642473554
6.13999997929932 1.87988281125765
6.14399999927991 2.27966308443095
6.14799998926173 2.12554931500155
6.15199997924356 1.80053710818509
6.15599999922415 1.65863036999762
6.1599999891987 3.1509399393239
6.16399997918052 2.39105224451359
6.16799999916111 1.80206298709033
6.17199998914293 1.42364501859041
6.17599997912475 3.25927734159606
6.17999999909807 2.1713256821588
6.18399998907989 2.22930908055798
6.18799997906171 1.28173828040294
6.19199999904231 3.37371825948918
6.19599998902413 1.98516845571932
6.19999997899868 2.12554931500155
6.20399999897927 1.6983032215339
6.20799998896109 3.48510741957181
6.21199997894291 1.32141113193923
6.21599999892351 2.0797729478443
6.21999998889805 2.11181640485437
6.22399997887987 3.06396484172513
6.22799999886047 2.00042724477174
6.23199998884229 1.78833007694316
6.23599997882411 2.50854492021719
6.23999999880471 2.86560058404373
6.24399998877925 2.05535888536044
6.24799997876107 2.02789306506609
6.25199999874167 2.17285156106404
6.25599998872349 3.04565429486223
6.25999997869803 2.09960937361244
6.26399999867863 2.0065307603927
6.26799998866045 1.32904052646543
6.27199997864227 3.06091308391465
6.27599999862286 1.68609619029197
6.27999998860469 2.0980834947072
6.28399997857923 1.37481689362268
6.28799999855983 3.28369140407992
6.29199998854165 0.637817382390989
6.29599997852347 2.08435058456003
6.29999999850406 2.53143310379581
6.30399998847861 3.11431884559811
6.30799997846043 2.12402343609631
6.31199999844102 1.63269042860851
6.31599998842285 2.95562743945298
6.31999997840467 3.27148437283799
6.32399999837799 2.30865478363054
6.32799998835981 1.51824951071539
6.33199997834163 2.78167724425544
6.33599999832222 2.65502929512038
6.33999998830404 2.16369628763259
6.34399997827859 1.57623290911457
6.34799999825918 2.25830077975757
6.351999988241 2.51159667802767
6.35599997822283 1.84326171753185
6.35999999820342 1.7349243152597
6.36399998817797 2.5527954084692
6.36799997815979 2.84423827937034
6.37199999814038 1.94091796746732
6.3759999881222 2.178955076685
6.37999997810402 1.95465087761449
6.38399999808462 2.65045165840466
6.38799998805916 1.82189941285847
6.39199997804099 2.01263427601367
6.39599999802158 3.1249999979348
6.3999999880034 2.40173339685028
6.40399997797795 1.97143554557215
6.40799999795854 1.54266357319926
6.41199998794036 2.87475585747517
6.41599997792218 2.53295898270106
6.41999999790278 2.13165283062252
6.4239999878846 1.44958495997952
6.42799997785914 3.39813232197304
6.43199999783974 2.21710204931604
6.43599998782156 1.97601318228787
6.43999997780338 1.60980224502989
6.44399999778398 3.39355468525732
6.44799998775852 1.98364257681408
6.45199997774034 1.94549560418304
6.45599999772094 2.27813720552571
6.45999998770276 3.28063964626944
6.46399997768458 2.20031738135839
6.46799999766517 1.77917480351171
6.47199998763972 2.11486816266486
6.47599997762154 2.84118652155986
6.47999999760214 0.671386718306304
6.48399998758396 1.74102783088067
6.4879999775585 1.70440673715487
6.4919999975391 2.98461913865257
6.49599998752092 1.93023681513062
6.49999997750274 1.96533202995118
6.50399999748333 1.29547119055012
6.50799998746515 3.26843261502751
6.5119999774397 1.80969238161654
6.51599999742029 1.83563232300564
6.51999998740212 1.3534545889493
6.52399997738394 3.46221923599319
6.52799999736453 1.84478759643709
6.53199998733908 2.134704588433
6.5359999773209 2.33001708830392
6.53999999730149 3.50952148205568
6.54399998728331 1.93939208856207
6.54799997726514 1.88598632687862
6.55199999723845 2.45971679524946
6.55599998722028 3.43170165788836
6.5599999772021 2.10266113142292
6.56399999718269 1.73950195197542
6.56799998716451 3.26690673612227
6.57199997713906 3.04565429486223
6.57599999711965 2.02331542835036
6.57999998710147 1.48773193261056
6.58399997708329 2.78625488097116
6.58799999706389 2.90679931448525
6.59199998703843 1.8890380846891
6.59599997702026 1.69982910043914
6.59999999700085 1.70745849496535
6.60399998698267 2.51922607255388
6.60799997696449 1.83563232300564
6.61199999694509 2.20947265478984
6.61599998691963 2.12249755719107
6.61999997690145 2.73437499819295
6.62399999688205 1.82495117066895
6.62799998686387 1.73797607307018
6.63199997683842 2.81829833798124
6.63599999681901 2.61993408029983
6.63999998680083 2.25372314304184
6.64399997678265 1.40228271391703
6.64799999676325 3.31268310327951
6.65199998674507 2.65502929512038
6.65599997671961 1.53961181538877
6.65999999670021 1.58691406145126
6.66399998668203 3.26690673612227
6.66799997666385 2.3254394515882
6.67199999664444 2.11029052594913
6.67599998661899 1.50604247947346
6.67999997660081 3.18603515414446
6.68399999658141 1.94854736199352
6.68799998656323 2.09350585799148
6.69199997654505 2.08892822127575
6.69599999651837 2.81829833798124
6.69999998650019 2.12402343609631
6.70399997648201 1.76239013555405
6.7079999964626 3.3782958962049
6.71199998644443 2.99835204879974
6.71599997641897 1.91955566279393
6.71999999639957 1.76086425664881
6.72399998638139 2.07519531112858
6.72799997636321 3.04565429486223
6.7319999963438 1.94244384637256
6.73599998631835 1.90277099483628
6.73999997630017 1.48162841698959
6.74399999628076 3.24859618925937
6.74799998626258 1.69372558481818
6.75199997624441 2.12249755719107
6.755999996225 1.71203613168108
6.75999998619955 4.2144775362773
6.76399997618137 1.96380615104594
6.76799999616196 2.07519531112858
6.77199998614378 2.83050536922317
6.77599997611833 3.21960449005978
6.77999999609892 2.21405029150556
6.78399998608074 1.65100097547141
6.78799997606257 3.22265624787026
6.79199999604316 2.97241210741064
6.79599998602498 2.3254394515882
6.79999997599953 1.41296386625372
6.80399999598012 3.78570556390441
6.80799998596194 2.62756347482604
6.81199997594376 2.13623046733824
6.81599999592436 1.50146484275773
6.8199999858989 2.41546630699745
6.82399997588072 2.36511230312448
6.82799999586132 2.02178954944512
6.83199998584314 1.92413329950966
6.83599997582496 2.25677490085233
6.83999999579828 2.42919921714463
6.8439999857801 1.78680419803791
6.84799997576192 3.23181152130171
6.85199999574252 2.48870849444905
6.85599998572434 2.5787353498583
6.85999997569888 1.97296142447739
6.86399999567948 1.95617675651973
6.8679999856613 3.11126708778762
6.87199997564312 2.17742919777976
6.87599999562372 2.29949951019909
6.87999998559826 1.36718749909647
6.88399997558008 2.88238525200138
6.88799999556068 2.41241454918697
6.8919999855425 2.02941894397133
6.89599997552432 1.47857665917911
6.89999999550491 3.6056518530859
6.90399998547946 2.41851806480794
6.90799997546128 1.99737548696125
6.91199999544187 1.60217285050368
6.9159999854237 3.37677001729966
6.91999997539824 2.11029052594913
6.92399999537884 1.88140869016289
6.92799998536066 1.76239013555405
6.93199997534248 3.43780517350933
6.93599999532307 2.43988036948132
6.93999998530489 1.81884765504799
6.94399997527944 2.07366943222333
6.94799999526003 2.42309570152366
6.95199998524186 2.0797729478443
6.95599997522368 1.59301757707223
6.95999999520427 1.72576904182825
6.96399998517882 3.06243896281989
6.96799997516064 2.55432128737444
6.97199999514123 2.23693847508419
6.97599998512305 1.40686035063276
6.97999997510487 3.5064697242452
6.98399999507819 2.7618408184873
6.98799998506001 2.18811035011645
6.99199997504184 1.38854980376986
6.99599999502243 3.18145751742874
6.99999998500425 2.56805419752161
7.0039999749788 2.10418701032817
7.00799999495939 1.43737792873759
7.01199998494121 2.69775390446715
7.01599997492303 2.68554687322522
7.01999999490363 2.06604003769713
7.02399998487817 1.9439697252778
7.02799997485999 1.90124511593103
7.03199999484059 2.72674560366674
7.03599998482241 1.83563232300564
7.03999997480423 2.02178954944512
7.04399999478483 1.64031982313472
7.04799998475937 2.76489257629778
7.05199997474119 1.907348631552
7.05599999472179 1.83715820191089
7.05999998470361 3.01818847456788
7.06399997467815 3.15551757603963
7.06799999465875 2.20489501807411
7.07199998464057 1.63116454970327
7.07599997462239 2.61383056467886
7.07999999460299 3.10821532997714
7.08399998458481 2.16979980325356
7.08799997455935 1.49993896385249
7.09199999453995 3.68652343506371
7.09599998452177 3.08227538858803
7.09999997450359 2.19879150245315
7.10399999448418 1.79595947146936
7.10799998445873 3.2424926736384
7.11199997444055 2.50701904131195
7.11599999442114 1.86767578001572
7.11999998440297 1.71203613168108
7.12399997438479 1.78222656132219
7.12799999435811 2.72216796695101
7.13199998433993 1.56555175677788
7.13599997432175 1.98364257681408
7.13999999430234 1.63879394422948
7.14399998428416 2.56195068190065
7.14799997425871 1.87530517454193
7.1519999942393 1.89666747921531
7.15599998422113 2.58636474438451
7.15999997420295 3.01055908004168
7.16399999418354 1.8707275378262
7.16799998415809 1.5441894521045
7.17199997413991 3.37219238058394
7.1759999941205 2.87475585747517
7.17999998410232 2.28576660005192
7.18399997408414 1.33209228427592
7.18799999406474 3.15856933385011
7.19199998403928 2.93121337696911
7.19599997402111 2.10418701032817
7.1999999940017 1.38549804595937
7.20399998398352 2.78930663878164
7.20799997395807 2.04467773302374
7.21199999393866 1.85089111205806
7.21599998392048 1.58996581926175
7.2199999739023 2.08435058456003
7.2239999938829 2.18505859230597
7.22799998386472 1.71966552620728
7.23199997383927 2.25982665866281
7.23599999381986 3.10058593545093
7.23999998380168 1.95465087761449
7.2439999737835 1.68304443248148
7.2479999937641 1.79901122927985
7.25199998373864 2.98919677536829
7.25599997372046 1.68304443248148
7.25999999370106 1.90277099483628
7.26399998368288 1.57012939349361
7.26800000366347 3.16009521275535
7.27199999363802 2.0797729478443
7.27599998361984 2.25067138523136
7.28000000360043 1.408386229538
7.28399999358226 3.25317382597509
7.28799998356408 1.84173583862661
7.29200000354467 1.95312499870925
7.29599999351922 2.52990722489057
7.29999998350104 3.15246581822915
7.30400000348163 1.99737548696125
7.30799999346345 2.09503173689672
7.311999983438 3.36608886496297
7.31600000341859 3.36761474386821
7.31999999340042 2.134704588433
7.32399998338224 1.53350829976781
7.32800000336283 3.00598144332595
7.33199999334465 2.70538329899336
7.3359999833192 2.15606689310638
7.34000000329979 1.46331787012669
7.34399999328161 2.19421386573742
7.34799998326343 2.73437499819295
7.35200000324403 2.07824706893906
7.35599999321857 1.93939208856207
7.3599999832004 1.98364257681408
7.36400000318099 2.5527954084692
7.36799999316281 1.7715454089855
7.37199998314463 2.07214355331809
7.37600000311795 2.35290527188255
7.37999999309977 2.13928222514872
7.38399998308159 1.70593261606011
7.38800000306219 1.81427001833226
7.39199999304401 3.09753417764045
7.39599998301856 2.03552245959229
7.40000000299915 1.96380615104594
7.40399999298097 1.39923095610655
7.40799998296279 3.09753417764045
7.41200000294339 2.05841064317092
7.41599999291793 2.09655761580196
7.41999998289975 1.39312744048558
7.42400000288035 3.56292724373914
7.42799999286217 1.99432372915077
7.43199998284399 2.1530151352959
7.43600000282458 1.94091796746732
7.43999999279913 3.34777831810007
7.44399998278095 1.98822021352981
7.44800000276155 1.77764892460646
7.45199999274337 2.3803710921769
7.45599998271791 3.31115722437427
7.46000000269851 2.39105224451359
7.46399999268033 1.59149169816699
7.46799998266215 2.19116210792694
7.47200000264274 2.96630859178967
7.47599999262457 2.02178954944512
7.47999998259911 1.6433715809452
7.48400000257971 1.67083740123955
7.48799999256153 2.93579101368484
7.49199998254335 1.66320800671334
7.49600000252394 1.69525146372342
7.49999999249849 1.33209228427592
7.50399998248031 3.10363769326141
7.5080000024609 1.8341064441004
7.51199999244272 2.2079467758846
7.51599998242455 1.83715820191089
7.52000000240514 2.65502929512038
7.52399999237969 1.8157958972375
7.52799998236151 1.86004638548951
7.5320000023421 3.09600829873521
7.53599999232392 2.9602050761687
7.53999998229847 1.89361572140483
7.54400000227906 1.54266357319926
7.54799999226088 2.5161743147434
7.55199998224271 2.83508300593889
7.5560000022233 2.26898193209426
7.55999999220512 1.33666992099164
7.56399998217967 3.62548827885404
7.56800000216026 2.27508544771523
7.57199999214208 2.05078124864471
7.5759999821239 1.71203613168108
7.5800000021045 3.30810546656379
7.58399999207904 0.621032714433331
7.58799998206086 2.04162597521326
7.59200000204146 2.29339599457813
7.59599999202328 3.46679687270892
7.5999999820051 2.27813720552571
7.60400000197842 1.53045654195732
7.60799999196024 2.29187011567288
7.61199998194206 3.16314697056584
7.61600000192266 2.05383300645519
7.61999999190448 2.29187011567288
7.62399998187902 1.67388915905004
7.62800000185962 2.90069579886428
7.63199999184144 1.87988281125765
7.63599998182326 1.93939208856207
7.64000000180386 1.53350829976781
7.6439999917784 3.08380126749327
7.64799998176022 1.75781249883832
7.65200000174082 2.15759277201162
7.65599999172264 1.38702392486461
7.65999998170446 2.89611816214856
7.66400000168505 0.701904296411136
7.6679999916596 1.86614990111048
7.67199998164142 3.1692504861868
7.67600000162201 3.17382812290253
7.67999999160384 2.26135253756805
7.68399998157838 1.64031982313472
7.68800000155898 2.72674560366674
7.6919999915408 2.78625488097116
7.69599998152262 2.12097167828582
7.70000000150321 1.20697021404611
7.70399999148503 3.63159179447501
7.70799998145958 2.406311033566
7.71200000144017 2.08282470565478
7.715999991422 1.66931152233431
7.71999998140382 3.28674316189041
7.72400000138441 1.43737792873759
7.72799999135896 1.7715454089855
7.73199998134078 2.2338867172737
7.73600000132137 3.33862304466862
7.73999999130319 2.2338867172737
7.74399998128501 1.89514160031007
7.74800000125833 2.09197997908623
7.75199999124015 2.94036865040056
7.75599998122198 2.05688476426568
7.76000000120257 1.72576904182825
7.76399999118439 1.61132812393513
7.76799998115894 2.91442870901146
7.77200000113953 1.75476074102784
7.77599999112135 2.05230712754995
7.77999998110317 1.24664306558239
7.78400000108377 2.98614501755781
7.78799999105831 1.98364257681408
7.79199998104014 2.16979980325356
7.79600000102073 1.57470703020933
7.79999999100255 3.10211181435617
7.80399998098437 1.76086425664881
7.80800000096497 1.94244384637256
7.81199999093951 2.92053222463242
7.81599998092133 3.1509399393239
7.82000000090193 1.91955566279393
7.82399999088375 2.04772949083423
7.82799998085829 2.85491943170703
7.83200000083889 3.08685302530376
7.83599999082071 2.40478515466076
7.83999998080253 1.52130126852588
7.84400000078313 3.68957519287419
7.84799999076495 2.42614745933414
7.85199998073949 2.13165283062252
7.85600000072009 1.61132812393513
7.85999999070191 3.38439941182587
7.86399998068373 1.95159911980401
7.86800000066432 1.63116454970327
7.87199999063887 2.23236083836846
7.87599998062069 3.52783202891858
7.88000000060129 2.19421386573742
7.88399999058311 1.80664062380605
7.88799998056493 2.10571288923341
7.89200000053825 2.78320312316068
7.89599999052007 2.20184326026363
7.89999998050189 1.5808105458303
7.90400000048248 1.55792236225167
7.9079999904643 3.1875610330497
7.91199998043885 2.05993652207616
7.91600000041944 2.07061767441285
7.91999999040127 1.61437988174561
7.92399998038309 3.07464599406182
7.92800000036368 1.87988281125765
7.93199999033823 2.0614624009814
7.93599998032005 1.81427001833226
7.94000000030064 2.30407714691482
7.94399999028246 1.68304443248148
7.94799998026429 1.30462646398157
7.95200000024488 3.01361083785216
7.95599999021942 2.48870849444905
7.95999998020125 2.14843749858017
7.96400000018184 1.58996581926175
7.96799999016366 3.05786132610417
7.97199998013821 2.22473144384225
7.9760000001188 2.42767333823939
7.97999999010062 1.37023925690696
7.98399998008244 3.80401611076731
7.98800000006304 1.78375244022743
7.99199999004486 1.98364257681408
7.99599998001941 2.22473144384225
8 3.76434325923103
8.00399998998182 2.10876464704389
8.00799997996364 1.9439697252778
8.01199999994424 2.69470214665667
8.01599998991878 3.57818603279155
8.0199999799006 2.20489501807411
8.0239999998812 1.59606933488271
8.02799998986302 2.62145995920507
8.03199997984484 3.09600829873521
8.03599999981816 2.17742919777976
8.03999998979998 1.6433715809452
8.0439999797818 2.18048095559025
8.0479999997624 2.5711059553321
8.05199998974422 2.23846435398943
8.05599997971876 1.85089111205806
8.05999999969936 1.89208984249958
8.06399998968118 2.55584716627968
8.067999979663 1.78222656132219
8.07199999964359 2.30407714691482
8.07599998961814 2.59094238110024
8.07999997959996 2.26593017428378
8.08399999958056 1.70135497934438
8.08799998956238 1.86767578001572
8.0919999795442 3.25012206816461
8.09599999952479 2.05078124864471
8.09999998949934 2.1896362290217
8.10399997948116 1.66931152233431
8.10799999946175 3.33709716576338
8.11199998944358 2.06909179550761
8.11599997941812 2.13012695171727
8.11999999939871 1.49688720604201
8.12399998938054 3.6788940405375
8.12799997936236 1.79138183475364
8.13199999934295 1.97448730338263
8.13599998932477 2.21862792822129
8.13999997929932 3.3966064430678
8.14399999927991 2.00805663929795
8.14799998926173 1.8707275378262
8.15199997924356 2.71301269351956
8.15599999922415 3.51257323986616
8.1599999891987 2.04772949083423
8.16399997918052 2.00958251820319
8.16799999916111 2.60620117015265
8.17199998914293 2.94036865040056
8.17599997912475 2.28118896333619
8.17999999909807 1.62353515517706
8.18399998907989 2.27355956880998
8.18799997906171 2.89001464652759
8.19199999904231 2.37274169765069
8.19599998902413 1.97448730338263
8.19999997899868 1.38397216705413
8.20399999897927 2.87780761528566
8.20799998896109 1.96685790885642
8.21199997894291 2.0431518541185
8.21599999892351 1.82189941285847
8.21999998889805 2.71148681461432
8.22399997887987 1.69677734262866
8.22799999886047 2.00042724477174
8.23199998884229 2.91442870901146
8.23599997882411 1.80664062380605
8.23999999880471 1.98974609243505
8.24399998877925 1.5991210926932
8.24799997876107 2.83508300593889
8.25199999874167 3.11126708778762
8.25599998872349 2.11486816266486
8.25999997869803 1.62811279189279
8.26399999867863 3.54766845468672
8.26799998866045 2.81219482236027
8.27199997864227 2.09960937361244
8.27599999862286 1.24206542886666
8.27999998860469 3.2241821267755
8.28399997857923 2.21099853369508
8.28799999855983 1.89666747921531
8.29199998854165 1.75628661993308
8.29599997852347 2.80303954892882
8.29999999850406 2.49176025225953
8.30399998847861 1.79595947146936
8.30799997846043 2.0614624009814
8.31199999844102 2.88543700981187
8.31599998842285 2.07061767441285
8.31999997840467 1.93939208856207
8.32399999837799 1.69982910043914
8.32799998835981 3.89862060289229
8.33199997834163 2.31323242034627
8.33599999832222 2.29187011567288
8.33999998830404 1.55944824115692
8.34399997827859 3.4332275367936
8.34799999825918 2.0065307603927
8.351999988241 2.27661132662047
8.35599997822283 1.27105712806625
8.35999999820342 3.52935790782382
8.36399998817797 2.26135253756805
8.36799997815979 1.97296142447739
8.37199999814038 1.56555175677788
8.3759999881222 3.37219238058394
8.37999997810402 1.82800292847944
8.38399999808462 1.93176269403587
8.38799998805916 1.85852050658427
8.39199997804099 3.05633544719892
8.39599999802158 2.0431518541185
8.3999999880034 1.47705078027387
8.40399997797795 2.54058837722726
8.40799999795854 1.9439697252778
8.41199998794036 1.96685790885642
8.41599997792218 1.52130126852588
8.41999999790278 1.99584960805601
8.4239999878846 3.07464599406182
8.42799997785914 1.7532348621226
8.43199999783974 1.90429687374152
8.43599998782156 1.17797851484652
8.43999997780338 3.45306396256174
8.44399999778398 2.25982665866281
8.44799998775852 2.11791992047534
8.45199997774034 1.44500732326379
8.45599999772094 3.39202880635208
8.45999998770276 1.80358886599557
8.46399997768458 1.88751220578386
8.46799999766517 2.79846191221309
8.47199998763972 3.52172851329761
8.47599997762154 2.10571288923341
8.47999999760214 1.45874023341097
8.48399998758396 3.08990478311424
8.4879999775585 3.56597900154962
8.4919999975391 2.25372314304184
8.49599998752092 1.74407958869115
8.49999997750274 2.59857177562644
8.50399999748333 2.861022947328
8.50799998746515 2.19116210792694
8.5119999774397 1.55487060444119
8.51599999742029 1.49993896385249
8.51999998740212 2.88848876762235
8.52399997738394 1.83258056519516
8.52799999736453 1.98974609243505
8.53199998733908 1.45416259669524
8.5359999773209 2.96478271288443
8.53999999730149 1.79290771365888
8.54399998728331 1.91040038936248
8.54799997726514 1.62353515517706
8.55199999723845 2.63977050606797
8.55599998722028 1.8157958972375
8.5599999772021 1.89819335812055
8.56399999718269 2.8976440410538
8.56799998716451 3.21502685334405
8.57199997713906 2.05688476426568
8.57599999711965 1.70593261606011
8.57999998710147 2.60009765453169
8.58399997708329 3.2058715799126
8.58799999706389 1.93786620965683
8.59199998703843 1.43280029202186
8.59599997702026 3.52783202891858
8.59999999700085 2.88391113090662
8.60399998698267 2.12097167828582
8.60799997696449 1.34277343661261
8.61199999694509 3.20739745881784
8.61599998691963 2.0797729478443
8.61999997690145 1.81427001833226
8.62399999688205 1.76849365117501
8.62799998686387 2.52227783036436
8.63199997683842 2.5161743147434
8.63599999681901 1.79901122927985
8.63999998680083 2.10723876813865
8.64399997678265 2.11029052594913
8.64799999676325 2.23541259617894
8.65199998674507 1.95312499870925
8.65599997671961 1.70135497934438
8.65999999670021 2.94647216602153
8.66399998668203 2.20947265478984
8.66799997666385 2.0172119127294
8.67199999664444 1.4160156240642
8.67599998661899 3.36456298605773
8.67999997660081 2.24914550632612
8.68399999658141 2.07824706893906
8.68799998656323 1.46942138574766
8.69199997654505 3.3782958962049
8.69599999651837 2.41394042809221
8.69999998650019 2.22778320165274
8.70399997648201 1.58691406145126
8.7079999964626 3.15399169713439
8.71199998644443 1.86767578001572
8.71599997641897 1.99279785024553
8.71999999639957 1.88598632687862
8.72399998638139 3.14636230260818
8.72799997636321 2.08282470565478
8.7319999963438 2.0614624009814
8.73599998631835 2.50549316240671
8.73999997630017 2.93273925587436
8.74399999628076 2.07519531112858
8.74799998626258 1.6067504872194
8.75199997624441 1.79138183475364
8.755999996225 3.29437255641661
8.75999998619955 1.64947509656617
8.76399997618137 2.08740234237051
8.76799999616196 0.508117675445453
8.77199998614378 3.1066894510719
8.77599997611833 1.95770263542497
8.77999999609892 2.09197997908623
8.78399998608074 1.21154785076183
8.78799997606257 3.72924804441047
8.79199999604316 2.1713256821588
8.79599998602498 1.55181884663071
8.79999997599953 1.28326415930819
8.80399999598012 3.21350097443881
8.80799998596194 2.49176025225953
8.81199997594376 1.73187255744922
8.81599999592436 1.61590576065085
8.8199999858989 1.75476074102784
8.82399997588072 2.88543700981187
8.82799999586132 1.45721435450573
8.83199998584314 1.73645019416494
8.83599997582496 1.25579833901384
8.83999999579828 3.5507202124972
8.8439999857801 1.5991210926932
8.84799997576192 1.90429687374152
8.85199999574252 1.6067504872194
8.85599998572434 3.26843261502751
8.85999997569888 1.8524169909633
8.86399999567948 1.68457031138673
8.8679999856613 1.48010253808435
8.87199997564312 1.9439697252778
8.87599999562372 3.19824218538639
8.87999998559826 1.54571533100974
8.88399997558008 1.98516845571932
8.88799999556068 1.20239257733038
8.8919999855425 3.64685058352742
8.89599997552432 1.75170898321736
8.89999999550491 1.81884765504799
8.90399998547946 1.06811523366912
8.90799997546128 2.98614501755781
8.91199999544187 2.70385742008811
8.9159999854237 1.5075683583787
8.91999997539824 1.65557861218714
8.92399999537884 0.978088378259866
8.92799998536066 3.40423583759401
8.93199997534248 1.85394286986854
8.93599999532307 1.68762206919721
8.93999998530489 0.94451904234455
8.94399997527944 3.14636230260818
8.94799999526003 4.0237426731221
8.95199998524186 1.56707763568312
8.95599997522368 1.17797851484652
8.95999999520427 1.41296386625372
8.96399998517882 2.94494628711629
8.96799997516064 3.05480956829368
8.97199999514123 1.73034667854397
8.97599998512305 1.51214599509443
8.97999997510487 1.83105468628992
8.98399999507819 2.64129638497321
8.98799998506001 2.04925536973947
8.99199997504184 1.39770507720131
8.99599999502243 1.51824951071539
8.99999998500425 0.889587401755853
9.0039999749788 3.26690673612227
9.00799999495939 2.03857421740278
9.01199998494121 1.57318115130409
9.01599997492303 1.30004882726584
9.01999999490363 1.48620605370532
9.02399998487817 3.00140380661023
9.02799997485999 2.18658447121121
9.03199999484059 1.51977538962063
9.03599998482241 1.2435913077719
9.03999997480423 2.30255126800957
9.04399999478483 3.04107665814651
9.04799998475937 2.16217040872735
9.05199997474119 1.20086669842514
9.05599999472179 1.41906738187469
9.05999998470361 0.688171386263962
9.06399997467815 3.03497314252554
9.06799999465875 2.70080566227763
9.07199998464057 1.42364501859041
9.07599997462239 1.03759765556429
9.07999999460299 1.27716064368722
9.08399998458481 2.49938964678574
9.08799997455935 3.03192138471506
9.09199999453995 1.51977538962063
9.09599998452177 1.27258300697149
9.09999997450359 1.67388915905004
9.10399999448418 0.756835936999834
9.10799998445873 3.04412841595699
9.11199997444055 2.73132324038246
9.11599999442114 1.56097412006216
9.11999998440297 0.778198241673216
9.12399997438479 1.32598876865495
9.12799999435811 1.0528564446167
9.13199998433993 3.26995849393275
9.13599997432175 1.54876708882022
9.13999999430234 1.50146484275773
9.14399998428416 1.02081298760663
9.14799997425871 0.994873046217523
9.1519999942393 2.79693603330785
9.15599998422113 3.3416748024791
9.15999997420295 1.54571533100974
9.16399999418354 1.2802124014977
9.16799998415809 1.33056640537068
9.17199997413991 0.958251952491725
9.1759999941205 2.88848876762235
9.17999998410232 2.98767089646305
9.18399997408414 1.7166137683968
9.18799999406474 0.796508788536115
9.19199998403928 1.48010253808435
9.19599997402111 0.654602050348646
9.1999999940017 2.98919677536829
9.20399998398352 2.66876220526756
9.20799997395807 1.30767822179205
9.21199999393866 1.04217529228001
9.21599998392048 1.94854736199352
9.2199999739023 1.18865966718321
9.2239999938829 1.71356201058632
9.22799998386472 2.74963378724536
9.23199997383927 1.70440673715487
9.23599999381986 1.33972167880212
9.23999998380168 0.997924804028006
9.2439999737835 1.18560790937272
9.2479999937641 1.68151855357624
9.25199998373864 2.63671874825748
9.25599997372046 2.03552245959229
9.25999999370106 2.19116210792694
9.26399998368288 1.04217529228001
9.26800000366347 1.45568847560049
9.27199999363802 1.01318359308042
9.27599998361984 3.26385497831178
9.28000000360043 2.13928222514872
9.28399999358226 1.31378173741302
9.28799998356408 0.956726073586483
9.29200000354467 1.18560790937272
9.29599999351922 1.4709472646529
9.29999998350104 2.94342040821105
9.30400000348163 2.21710204931604
9.30799999346345 1.0345458977538
9.311999983438 1.01013183526994
9.31600000341859 0.973510741544141
9.31999999340042 1.76086425664881
9.32399998338224 2.24761962742088
9.32800000336283 2.30560302582006
9.33199999334465 0.92468261657641
9.3359999833192 1.38397216705413
9.34000000329979 0.579833983991808
9.34399999328161 1.40075683501179
9.34799998326343 1.15814208907837
9.35200000324403 2.51922607255388
9.35599999321857 1.23443603434045
9.3599999832004 1.28479003821343
9.36400000318099 0.808715819778048
9.36799999316281 1.23901367105618
9.37199998314463 2.81829833798124
9.37600000311795 3.17993163852349
9.37999999309977 1.27563476478198
9.38399998308159 1.01470947198566
9.38800000306219 1.22070312419328
9.39199999304401 -0.11444091789312
9.39599998301856 2.95562743945298
9.40000000299915 2.95410156054774
9.40399999298097 1.89514160031007
9.40799998296279 1.12152099535258
9.41200000294339 1.55639648334643
9.41599999291793 0.776672362767974
9.41999998289975 2.58636474438451
9.42400000288035 2.42156982261842
9.42799999286217 2.77557372863447
9.43199998284399 0.956726073586483
9.43600000282458 1.97448730338263
9.43999999279913 0.695800780790169
9.44399998278095 0.817871093209498
9.44800000276155 2.90069579886428
9.45199999274337 2.98461913865257
9.45599998271791 1.22222900309852
9.46000000269851 1.08489990162678
9.46399999268033 1.16729736250982
9.46799998266215 0.654602050348646
9.47200000264274 2.67486572088852
9.47599999262457 2.69317626775142
9.47999998259911 1.86157226439475
9.48400000257971 1.20697021404611
9.48799999256153 1.36871337800172
9.49199998254335 0.743103026852659
9.49600000252394 1.83563232300564
9.49999999249849 2.42919921714463
9.50399998248031 2.24456786961039
9.5080000024609 0.83007812445143
9.51199999244272 1.33666992099164
9.51599998242455 0.0961303710302208
9.52000000240514 1.21459960857231
9.52399999237969 2.79083251768689
9.52799998236151 3.04565429486223
9.5320000023421 1.30462646398157
9.53599999232392 1.32751464756019
9.53999998229847 1.30004882726584
9.54400000227906 0.923156737671168
9.54799999226088 2.78320312316068
9.55199998224271 2.57263183423734
9.5560000022233 1.97296142447739
9.55999999220512 0.895690917376819
9.56399998217967 1.44958495997952
9.56800000216026 0.608825683191398
9.57199999214208 2.29034423676764
9.5759999821239 2.22015380712653
9.5800000021045 2.49938964678574
9.58399999207904 0.888061522850611
9.58799998206086 1.1627197257941
9.59200000204146 0.897216796282061
9.59599999202328 0.526428222308352
9.5999999820051 2.99224853317878
9.60400000197842 3.10058593545093
9.60799999196024 1.11083984301588
9.61199998194206 1.18560790937272
9.61600000192266 1.0894775383425
9.61999999190448 0.614929198812365
9.62399998187902 2.38952636560835
9.62800000185962 2.93731689259008
9.63199999184144 1.27258300697149
9.63599998182326 1.11389160082637
9.64000000180386 1.35040283113882
9.6439999917784 -0.0946044921249792
9.64799998176022 -0.134277343661261
9.65200000174082 -0.204467773302374
9.65599999172264 -0.0259399413891072
9.65999998170446 -0.0473022460624896
9.66400000168505 -0.221252441260032
9.6679999916596 -0.247192382649139
9.67199998164142 -0.109863281177395
9.67600000162201 -0.53405761683456
9.67999999160384 0.0366210937257984
9.68399998157838 -0.198364257681408
9.68800000155898 -0.0823974608830464
9.6919999915408 -0.12359619132457
9.69599998152262 -0.083923339788288
9.70000000150321 -0.0335693359153152
9.70399999148503 -0.102233886651187
9.70799998145958 -0.138854980376986
9.71200000144017 -0.270080566227763
9.715999991422 -0.251770019364864
9.71999998140382 -0.0930786132197376
9.72400000138441 0.0869750975987712
9.72799999135896 -0.103759765556429
9.73199998134078 -0.125122070229811
9.73600000132137 -0.0701904296411136
9.73999999130319 -0.192260742060442
9.74399998128501 -0.184631347534234
9.74800000125833 -0.148010253808435
9.75199999124015 -0.122070312419328
9.75599998122198 -0.128173828040294
9.76000000120257 -0.0793457030725632
9.76399999118439 -0.0183105468628992
9.76799998115894 -0.0213623046733824
9.77200000113953 -0.0442504882520064
9.77599999112135 0.0167846679576576
9.77999998110317 -0.248718261554381
9.78400000108377 -0.100708007745946
9.78799999105831 -0.0350952148205568
9.79199998104014 -0.456237792667238
9.79600000102073 -0.0579833983991808
9.79999999100255 -0.183105468628992
9.80399998098437 -0.109863281177395
9.80800000096497 -0.0579833983991808
9.81199999093951 -0.111389160082637
9.81599998092133 -0.102233886651187
9.82000000090193 -0.0045776367157248
9.82399999088375 -0.193786620965683
9.82799998085829 0.0823974608830464
9.83200000083889 -0.0030517578104832
9.83599999082071 -0.0335693359153152
9.83999998080253 -0.102233886651187
9.84400000078313 -0.0976562499354624
9.84799999076495 -0.111389160082637
9.85199998073949 -0.0488281249677312
9.85600000072009 0.015258789052416
9.85999999070191 -0.061035156209664
9.86399998068373 0.564575194939392
9.86800000066432 0.0717163085463552
9.87199999063887 -0.0335693359153152
9.87599998062069 -0.106811523366912
9.88000000060129 -0.0167846679576576
9.88399999058311 -0.248718261554381
9.88799998056493 -0.0625610351149056
9.89200000053825 -0.0701904296411136
9.89599999052007 -0.0900268554092544
9.89999998050189 -0.526428222308352
9.90400000048248 -0.555419921507942
9.9079999904643 0.309753417764045
9.91199998043885 -0.007629394526208
9.91600000041944 -0.175476074102784
9.91999999040127 -0.178527831913267
9.92399998038309 0.0259399413891072
9.92800000036368 0.0579833983991808
9.93199999033823 0.0061035156209664
9.93599998032005 0.231933593596723
9.94000000030064 -0.0045776367157248
9.94399999028246 -0.517272948876902
9.94799998026429 0.0564575194939392
9.95200000024488 -0.170898437387059
9.95599999021942 -0.053405761683456
9.95999998020125 -0.0061035156209664
9.96400000018184 0.0183105468628992
9.96799999016366 -0.148010253808435
9.97199998013821 0.053405761683456
9.9760000001188 -0.045776367157248
9.97999999010062 0.251770019364864
9.98399998008244 -0.0411987304415232
9.98800000006304 -0.0595092773044224
9.99199999004486 -0.0061035156209664
9.99599998001941 0.239562988122931
10 -0.0167846679576576
10.0039999899818 0.0183105468628992
10.0079999799636 -0.0473022460624896
10.0119999999442 -0.109863281177395
10.0159999899188 0.068664550735872
10.0199999799006 0.0564575194939392
10.0239999998812 0.665283202685338
10.027999989863 -0.0213623046733824
10.0319999798448 0.0030517578104832
10.0359999998182 -0.03814697263104
10.0399999898 -0.0122070312419328
10.0439999797818 -0.0625610351149056
10.0479999997624 0.030517578104832
10.0519999897442 0.29602050761687
10.0559999797188 0.111389160082637
10.0599999996994 -0.233459472501965
10.0639999896812 0.0976562499354624
10.067999979663 0.0518798827782144
10.0719999996436 0.117492675703603
10.0759999896181 0.0717163085463552
10.0799999796 0.125122070229811
};
\end{axis}

\end{tikzpicture}

==> Plots/testbench/401_raw_data_omega.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle t\)},
xmin=0, xmax=10.0805999795994,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \omega\)},
ymin=-2.94342040821105, ymax=50.8010863922086,
ytick style={color=white!15.0!black}
]
\addplot [semithick, green!50.19607843137255!black]
table {%
0 0.140380859282227
0.00399998998182127 0.0732421874515968
0.00799997996364255 0.0854492186935296
0.0119999999442371 0.549316405886976
0.0159999899187824 0.045776367157248
0.0199999799006036 0.30517578104832
0.0239999998811982 0.23803710921769
0.0279999898630194 0.207519531112858
0.0319999798448407 0.128173828040294
0.0359999998181593 0.183105468628992
0.0399999897999805 0.0823974608830464
0.0439999797818018 0.0701904296411136
0.0479999997623963 0.250244140459622
0.0519999897442176 0.177001953008026
0.0559999797187629 0.497436523108762
0.0599999996993574 0.149536132713677
0.0639999896811787 -0.167846679576576
0.067999979663 0.0732421874515968
0.0719999996435945 0.39062499974185
0.0759999896181398 0.140380859282227
0.0799999795999611 0.14343261709271
0.0839999995805556 0.0946044921249792
0.0879999895623769 0.128173828040294
0.0919999795441981 0.234985351407206
0.0959999995247927 0.131225585850778
0.099999989499338 0.149536132713677
0.103999979481159 0.137329101471744
0.107999999461754 0.16174316395561
0.111999989443575 0.0854492186935296
0.11599997941812 -0.14343261709271
0.119999999398715 0.158691406145126
0.123999989380536 0.125122070229811
0.127999979362357 0.234985351407206
0.131999999342952 -0.0061035156209664
0.135999989324773 0.210571288923341
0.139999979299319 -0.0946044921249792
0.143999999279913 0.482177734056346
0.147999989261734 0.07629394526208
0.151999979243556 0.192260742060442
0.15599999922415 0.131225585850778
0.159999989198695 0.131225585850778
0.163999979180517 0.244140624838656
0.167999999161111 0.109863281177395
0.171999989142932 0.0244140624838656
0.175999979124754 0.146484374903194
0.179999999098072 0.244140624838656
0.183999989079894 0.112915038987878
0.187999979061715 -0.167846679576576
0.191999999042309 0.231933593596723
0.195999989024131 -0.384521484120883
0.199999978998676 0.131225585850778
0.20399999897927 0.173950195197542
0.207999988961092 0.29602050761687
0.211999978942913 0.341796874774118
0.215999998923508 0.0518798827782144
0.219999988898053 0.0946044921249792
0.223999978879874 0.125122070229811
0.227999998860469 0.115966796798362
0.23199998884229 0.189208984249958
0.235999978824111 0.16174316395561
0.239999998804706 0.0579833983991808
0.243999988779251 0.106811523366912
0.247999978761072 0.0793457030725632
0.251999998741667 0.192260742060442
0.255999988723488 0.183105468628992
0.259999978698033 0.131225585850778
0.263999998678628 0.112915038987878
0.267999988660449 0.122070312419328
0.27199997864227 0.0793457030725632
0.275999998622865 0.360107421637018
0.279999988604686 0.259399413891072
0.283999978579232 0.302124023237837
0.287999998559826 0.14343261709271
0.291999988541647 0.31433105447977
0.295999978523469 0.369262695068467
0.299999998504063 0.112915038987878
0.303999988478608 0.140380859282227
0.30799997846043 -0.0091552734314496
0.311999998441024 0.0976562499354624
0.315999988422845 0.0854492186935296
0.319999978404667 0.335693359153152
0.323999998377985 0.015258789052416
0.327999988359807 -0.500488280919245
0.331999978341628 0.201416015491891
0.335999998322222 0.0701904296411136
0.339999988304044 0.155639648334643
0.343999978278589 0.167846679576576
0.347999998259183 0.210571288923341
0.351999988241005 0.0976562499354624
0.355999978222826 0.366210937257984
0.359999998203421 0.164794921766093
0.363999988177966 0
0.367999978159787 0.140380859282227
0.371999998140382 0.0396728515362816
0.375999988122203 0.122070312419328
0.379999978104024 0.0335693359153152
0.383999998084619 0.0732421874515968
0.387999988059164 0.180053710818509
0.391999978040985 0.207519531112858
0.39599999802158 0.210571288923341
0.399999988003401 0.613403319907123
0.403999977977946 0.0823974608830464
0.407999997958541 0.131225585850778
0.411999987940362 0.146484374903194
0.415999977922183 -0.0488281249677312
0.419999997902778 0.0518798827782144
0.423999987884599 0.244140624838656
0.427999977859145 26.2115478342402
0.431999997839739 35.8032226325889
0.43599998782156 37.8326415765602
0.439999977803382 44.1864013379863
0.443999997783976 46.2615966491148
0.447999987758521 46.5301513364373
0.451999977740343 47.4884032889291
0.455999997720937 47.4670409842557
0.459999987702759 47.8576659839975
0.46399997768458 48.3581542649168
0.467999997665174 48.1994628587717
0.47199998763972 47.3663329765097
0.475999977621541 47.1893310235017
0.479999997602135 47.1618652032074
0.483999987583957 47.6745605153685
0.487999977558502 47.8240966480822
0.491999997539097 47.6684569997476
0.495999987520918 47.2991943046791
0.499999977502739 47.6562499685056
0.503999997483334 46.9207763361792
0.507999987465155 46.6522216488567
0.5119999774397 46.5484618833003
0.515999997420295 47.5250243826549
0.519999987402116 47.6165771169694
0.523999977383937 47.4304198905299
0.527999997364532 46.8841552424534
0.531999987339077 46.4508056333648
0.535999977320898 46.4050292662075
0.539999997301493 46.1975097350947
0.543999987283314 46.2738036803568
0.547999977265135 46.9268798518002
0.551999997238454 47.3114013359211
0.555999987220275 46.9024657893163
0.559999977202096 46.3806152037237
0.563999997182691 46.2036132507156
0.567999987164512 46.6217040707518
0.571999977139058 46.4111327818285
0.575999997119652 46.2097167663366
0.579999987101473 46.9238280939897
0.583999977083295 47.0184325861147
0.587999997063889 47.0001220392518
0.591999987038434 46.1120605164012
0.595999977020256 45.8221435244052
0.59999999700085 46.2524413756834
0.603999986982672 46.7590331722236
0.607999976964493 46.7346191097397
0.611999996945087 46.6827392269615
0.615999986919633 46.4874267270906
0.619999976901454 46.591186492647
0.623999996882048 45.7885741884899
0.62799998686387 45.1110839545627
0.631999976838415 46.2463378600624
0.63599999681901 46.597290008268
0.639999986800831 46.963500945526
0.643999976782652 46.4630126646067
0.647999996763247 46.0601806336229
0.651999986745068 46.1334228210745
0.655999976719613 45.7519530947641
0.659999996700208 45.6298827823448
0.663999986682029 45.4742431340102
0.66799997666385 46.8017577815704
0.671999996644445 46.7956542659494
0.67599998661899 46.2921142272197
0.679999976600811 45.770263641627
0.683999996581406 45.8007812197319
0.687999986563227 45.9564208680665
0.691999976545048 46.1242675476431
0.695999996518367 46.0662841492439
0.699999986500188 46.1730956726108
0.70399997648201 46.1669921569898
0.707999996462604 45.5413818058408
0.711999986444425 44.9096679390708
0.715999976418971 44.8059081735143
0.719999996399565 46.5301513364373
0.723999986381386 47.317504851542
0.727999976363208 47.2839355156267
0.731999996343802 46.3348388365664
0.735999986318348 46.3317870787559
0.739999976300169 45.7977294619214
0.743999996280763 44.9493407906071
0.747999986262585 44.7875976266514
0.751999976244406 45.7580566103851
0.755999996225 46.2615966491148
0.759999986199546 46.3012695006511
0.763999976181367 45.776367157248
0.767999996161961 45.1263427436151
0.771999986143783 45.4498290715263
0.775999976118328 45.2941894231917
0.779999996098923 45.4711913761997
0.783999986080744 46.1151122742116
0.787999976062565 46.4294433286914
0.79199999604316 46.3867187193446
0.795999986024981 45.6970214541754
0.799999975999526 45.4193114934215
0.803999995980121 45.6481933292077
0.807999985961942 45.9960937196028
0.811999975943763 45.9381103212036
0.815999995924358 46.3684081724817
0.819999985898903 45.9106445009093
0.823999975880724 46.4599609067962
0.827999995861319 45.7275390322803
0.83199998584314 45.6115722354819
0.835999975824961 45.3796386418852
0.83999999579828 46.3653564146713
0.843999985780101 46.5515136411107
0.847999975761923 46.2860107115987
0.851999995742517 46.3165282897035
0.855999985724338 46.325683563135
0.859999975698884 45.7244872744698
0.863999995679478 46.0845946961068
0.867999985661299 45.4376220402844
0.871999975643121 46.4996337583325
0.875999995623715 46.5301513364373
0.879999985598261 46.3958739927761
0.883999975580082 45.9350585633931
0.887999995560676 45.8740234071835
0.891999985542498 45.5200195011674
0.895999975524319 45.7061767276069
0.899999995504913 45.7916259463004
0.903999985479459 46.5362548520583
0.90799997546128 46.4447021177438
0.911999995441874 46.4721679380382
0.915999985423696 45.7458495791432
0.919999975398241 45.7580566103851
0.923999995378836 46.0845946961068
0.927999985360657 46.1547851257479
0.931999975342478 46.1547851257479
0.935999995323073 46.5454101254898
0.939999985304894 46.6003417660785
0.943999975279439 46.4599609067962
0.947999995260034 45.6665038760706
0.951999985241855 45.59936520424
0.955999975223676 46.1181640320221
0.959999995204271 46.313476531893
0.963999985178816 46.7285155941188
0.967999975160637 46.4233398130704
0.971999995141232 46.4996337583325
0.975999985123053 46.3317870787559
0.979999975104874 45.7733153994375
0.983999995078193 45.5230712589779
0.987999985060014 46.3897704771551
0.991999975041836 46.8536376643486
0.99599999502243 46.6278075863728
0.999999985004251 46.1883544616632
1.0039999749788 45.3247070012965
1.00799999495939 45.9503173524455
1.01199998494121 45.6573486026392
1.01599997492303 45.7550048525746
1.01999999490363 46.0906982117278
1.02399998487817 46.5759277035946
1.02799997485999 46.8597411799695
1.03199999484059 46.1853027038527
1.03599998482241 45.9503173524455
1.03999997480423 46.047973602381
1.04399999478483 46.4752196958487
1.04799998475937 46.4447021177438
1.05199997474119 46.3562011412398
1.05599999472179 46.4843749692801
1.05999998470361 46.5515136411107
1.06399997467815 45.6451415713972
1.06799999465875 45.3643798528328
1.07199998464057 45.227050751361
1.07599997462239 46.0693359070544
1.07999999460299 46.6125487973204
1.08399998458481 45.8221435244052
1.08799997455935 46.3958739927761
1.09199999453995 46.2554931334939
1.09599998452177 45.5688476261351
1.09999997450359 45.3063964544336
1.10399999448418 45.3857421575061
1.10799998445873 46.1242675476431
1.11199997444055 46.6552734066672
1.11599999442114 46.3958739927761
1.11999998440297 45.3247070012965
1.12399997438479 45.7397460635222
1.12799999435811 44.6624755564216
1.13199998433993 45.6268310245343
1.13599997432175 45.7214355166593
1.13999999430234 46.2188720397681
1.14399998428416 46.408081024018
1.14799997425871 46.2707519225463
1.1519999942393 45.7489013369537
1.15599998422113 45.6909179385545
1.15999997420295 45.7946777041109
1.16399999418354 45.8465575868891
1.16799998415809 46.0906982117278
1.17199997413991 46.7864989925179
1.1759999941205 46.1212157898326
1.17999998410232 46.1334228210745
1.18399997408414 45.3704833684537
1.18799999406474 45.3063964544336
1.19199998403928 45.5291747745989
1.19599997402111 46.237182586631
1.1999999940017 46.4019775083971
1.20399998398352 46.142578094506
1.20799997395807 45.8862304384254
1.21199999393866 45.9350585633931
1.21599998392048 45.5383300480303
1.2199999739023 45.2972411810021
1.2239999938829 45.2148437201191
1.22799998386472 46.3287353209455
1.23199997383927 46.5362548520583
1.23599999381986 45.9503173524455
1.23999998380168 45.5902099308085
1.2439999737835 45.3552245794013
1.2479999937641 45.5963134464295
1.25199998373864 45.7366943057117
1.25599997372046 45.5566405948932
1.25999999370106 46.1090087585907
1.26399998368288 46.2646484069253
1.26800000366347 46.0021972352238
1.27199999363802 45.5169677433569
1.27599998361984 45.321655243486
1.28000000360043 45.7397460635222
1.28399999358226 45.9472655946351
1.28799998356408 46.1029052429697
1.29200000354467 45.864868133752
1.29599999351922 45.321655243486
1.29999998350104 45.8343505556472
1.30400000348163 45.7641601260061
1.30799999346345 45.227050751361
1.311999983438 45.498657196494
1.31600000341859 46.2677001647358
1.31999999340042 46.3439941099979
1.32399998338224 45.8190917665948
1.32800000336283 45.6115722354819
1.33199999334465 45.4711913761997
1.3359999833192 45.1568603217199
1.34000000329979 45.132446259236
1.34399999328161 45.1843261420143
1.34799998326343 45.7733153994375
1.35200000324403 46.047973602381
1.35599999321857 45.8190917665948
1.3599999832004 45.4284667668529
1.36400000318099 45.2789306341392
1.36799999316281 45.6573486026392
1.37199998314463 45.6085204776714
1.37600000311795 45.6634521182601
1.37999999309977 45.8343505556472
1.38399998308159 45.7611083681956
1.38800000306219 45.6054687198609
1.39199999304401 45.0378417671111
1.39599998301856 45.0744628608369
1.40000000299915 45.510864227736
1.40399999298097 46.2188720397681
1.40799998296279 46.1303710632641
1.41200000294339 45.8740234071835
1.41599999291793 45.5657958683247
1.41999998289975 45.6054687198609
1.42400000288035 45.0897216498893
1.42799999286217 44.9218749703127
1.43199998284399 45.3826903996957
1.43600000282458 45.8679198915625
1.43999999279913 46.1334228210745
1.44399998278095 45.5383300480303
1.44800000276155 45.4589843449577
1.45199999274337 45.5780028995666
1.45599998271791 45.2484130560344
1.46000000269851 45.0988769233207
1.46399999268033 45.4254150090424
1.46799998266215 45.7519530947641
1.47200000264274 45.7305907900908
1.47599999262457 45.6115722354819
1.47999998259911 45.1080321967522
1.48400000257971 45.144653290478
1.48799999256153 45.3002929388126
1.49199998254335 46.0357665711391
1.49600000252394 45.9564208680665
1.49999999249849 46.047973602381
1.50399998248031 45.5596923527037
1.5080000024609 45.3735351262642
1.51199999244272 45.0805663764578
1.51599998242455 45.0347900093006
1.52000000240514 45.7092284854174
1.52399999237969 46.1212157898326
1.52799998236151 46.3714599302922
1.5320000023421 45.4895019230626
1.53599999232392 45.2941894231917
1.53999998229847 44.8516845406716
1.54400000227906 45.3857421575061
1.54799999226088 45.132446259236
1.55199998224271 45.4681396183892
1.5560000022233 45.5169677433569
1.55999999220512 45.681762665123
1.56399998217967 45.1080321967522
1.56800000216026 45.2056884466876
1.57199999214208 44.8333739938087
1.5759999821239 45.3918456731271
1.5800000021045 45.504760712115
1.58399999207904 45.6451415713972
1.58799998206086 45.4833984074416
1.59200000204146 45.4956054386835
1.59599999202328 45.2423095404134
1.5999999820051 45.0378417671111
1.60400000197842 44.9310302437441
1.60799999196024 45.4711913761997
1.61199998194206 45.776367157248
1.61600000192266 45.8007812197319
1.61999999190448 45.7733153994375
1.62399998187902 44.961547821849
1.62800000185962 44.9951171577643
1.63199999184144 44.5251464549499
1.63599998182326 44.4458007518773
1.64000000180386 45.0775146186473
1.6439999917784 45.4803466496311
1.64799998176022 45.9930419617923
1.65200000174082 45.2117919623086
1.65599999172264 45.3887939153166
1.65999998170446 45.0714111030264
1.66400000168505 45.0653075874054
1.6679999916596 45.2728271185183
1.67199998164142 45.1538085639094
1.67600000162201 45.4132079778005
1.67999999160384 45.2545165716554
1.68399998157838 45.2941894231917
1.68800000155898 44.7998046578934
1.6919999915408 44.6655273142321
1.69599998152262 45.1751708685828
1.70000000150321 45.9381103212036
1.70399999148503 45.4376220402844
1.70799998145958 45.4742431340102
1.71200000144017 45.2056884466876
1.715999991422 45.2117919623086
1.71999998140382 44.9371337593651
1.72400000138441 44.7692870797885
1.72799999135896 45.2087402044981
1.73199998134078 45.4315185246634
1.73600000132137 45.6176757511029
1.73999999130319 45.1141357123731
1.74399998128501 44.7326659860627
1.74800000125833 45.0073241890062
1.75199999124015 44.961547821849
1.75599998122198 44.7906493844619
1.76000000120257 44.9645995796595
1.76399999118439 45.4315185246634
1.76799998115894 45.5017089543045
1.77200000113953 45.144653290478
1.77599999112135 44.9127196968813
1.77999998110317 45.1477050482885
1.78400000108377 44.9279784859337
1.78799999105831 44.8486327828611
1.79199998104014 44.9890136421433
1.79600000102073 44.9798583687119
1.79999999100255 45.0378417671111
1.80399998098437 45.0286864936796
1.80800000096497 44.8028564157039
1.81199999093951 44.6533202829902
1.81599998092133 45.0805663764578
1.82000000090193 45.1599120795304
1.82399999088375 45.2789306341392
1.82799998085829 44.9645995796595
1.83200000083889 45.0164794624377
1.83599999082071 44.7631835641676
1.83999998080253 44.1833495801758
1.84400000078313 44.4671630565507
1.84799999076495 44.3572997753733
1.85199998073949 45.1965331732562
1.85600000072009 45.3582763372118
1.85999999070191 45.0164794624377
1.86399998068373 44.6289062205063
1.86800000066432 44.5404052440023
1.87199999063887 44.3725585644257
1.87599998062069 44.5587157908652
1.88000000060129 44.5587157908652
1.88399999058311 45.150756806099
1.88799998056493 45.2789306341392
1.89200000053825 45.1721191107723
1.89599999052007 44.8333739938087
1.89999998050189 45.1568603217199
1.90400000048248 44.8638915719135
1.9079999904643 45.1080321967522
1.91199998043885 45.1171874701836
1.91600000041944 44.9645995796595
1.91999999040127 44.9401855171756
1.92399998038309 45.1354980170465
1.92800000036368 44.5556640330547
1.93199999033823 44.5556640330547
1.93599998032005 44.5556640330547
1.94000000030064 45.0653075874054
1.94399999028246 45.2636718450868
1.94799998026429 45.0225829780587
1.95200000024488 44.7540282907361
1.95599999021942 44.5861816111596
1.95999998020125 44.595336884591
1.96400000018184 44.1741943067443
1.96799999016366 44.3481445019419
1.97199998013821 44.9737548530909
1.9760000001188 45.1934814154457
1.97999999010062 45.1019286811312
1.98399998008244 44.5709228221071
1.98800000006304 44.3634032909943
1.99199999004486 44.3695068066152
1.99599998001941 44.3786620800467
2 44.3328857128894
2.00399998998182 44.6563720408007
2.00799997996364 45.0683593452159
2.01199999994424 44.8944091500184
2.01599998991878 44.5800780955386
2.0199999799006 44.7509765329256
2.0239999998812 44.4885253612241
2.02799998986302 44.8150634469458
2.03199997984484 45.0103759468167
2.03599999981816 44.7479247751152
2.03999998979998 44.8883056343974
2.0439999797818 44.9005126656393
2.0479999997624 44.6533202829902
2.05199998974422 44.4519042674983
2.05599997971876 44.7204589548208
2.05999999969936 44.860839814103
2.06399998968118 45.3887939153166
2.067999979663 45.3674316106433
2.07199999964359 44.3847655956677
2.07599998961814 44.866943329724
2.07999997959996 44.9798583687119
2.08399999958056 44.4610595409297
2.08799998956238 44.4549560253088
2.0919999795442 44.7509765329256
2.09599999952479 45.2606200872763
2.09999998949934 45.3826903996957
2.10399997948116 44.8059081735143
2.10799999946175 45.2819823919497
2.11199998944358 44.5861816111596
2.11599997941812 44.6685790720426
2.11999999939871 44.4152831737725
2.12399998938054 44.1925048536072
2.12799997936236 44.8303222359982
2.13199999934295 44.8425292672401
2.13599998932477 44.6716308298531
2.13999997929932 44.4091796581515
2.14399999927991 44.2840575879217
2.14799998926173 44.4396972362564
2.15199997924356 44.8211669625668
2.15599999922415 44.689941376716
2.1599999891987 44.77844235322
2.16399997918052 44.5220946971394
2.16799999916111 44.8516845406716
2.17199998914293 44.1802978223653
2.17599997912475 44.601440400212
2.17999999909807 44.4488525096878
2.18399998907989 45.3521728215908
2.18799997906171 45.138549774857
2.19199999904231 44.77844235322
2.19599998902413 44.7357177438732
2.19999997899868 44.5373534861918
2.20399999897927 44.3328857128894
2.20799998896109 44.1192626661556
2.21199997894291 44.2626952832483
2.21599999892351 44.9340820015546
2.21999998889805 45.1629638373409
2.22399997887987 45.138549774857
2.22799999886047 44.9462890327966
2.23199998884229 44.7113036813894
2.23599997882411 44.6960448923369
2.23999999880471 44.4580077831193
2.24399998877925 44.5281982127604
2.24799997876107 44.9920653999538
2.25199999874167 44.9676513374699
2.25599998872349 45.050048798353
2.25999997869803 44.7021484079579
2.26399999867863 44.4885253612241
2.26799998866045 44.406127900341
2.27199997864227 44.7357177438732
2.27599999862286 44.8699950875345
2.27999998860469 45.0714111030264
2.28399997857923 44.7174071970103
2.28799999855983 44.7143554391998
2.29199998854165 44.2962646191637
2.29599997852347 44.0673827833774
2.29999999850406 44.2504882520064
2.30399998847861 44.6563720408007
2.30799997846043 44.9188232125022
2.31199999844102 45.0103759468167
2.31599998842285 44.5251464549499
2.31999997840467 44.329833955079
2.32399999837799 44.2687987988693
2.32799998835981 44.1711425489338
2.33199997834163 44.4244384472039
2.33599999832222 44.6044921580225
2.33999998830404 44.9951171577643
2.34399997827859 45.5627441105142
2.34799999825918 45.3918456731271
2.351999988241 44.8852538765869
2.35599997822283 44.7814941110305
2.35999999820342 44.9066161812603
2.36399998817797 44.9645995796595
2.36799997815979 44.8577880562926
2.37199999814038 45.138549774857
2.3759999881222 45.1812743842038
2.37999997810402 44.9951171577643
2.38399999808462 44.7479247751152
2.38799998805916 44.8120116891353
2.39199997804099 44.9920653999538
2.39599999802158 45.144653290478
2.3999999880034 45.0103759468167
2.40399997797795 45.1202392279941
2.40799999795854 44.860839814103
2.41199998794036 45.050048798353
2.41599997792218 44.5709228221071
2.41999999790278 44.506835908087
2.4239999878846 44.601440400212
2.42799997785914 45.2087402044981
2.43199999783974 45.3430175481594
2.43599998782156 44.784545868841
2.43999997780338 44.6228027048854
2.44399999778398 44.3481445019419
2.44799998775852 44.2474364941959
2.45199997774034 43.9147948928532
2.45599999772094 44.1680907911233
2.45999998770276 45.1721191107723
2.46399997768458 44.9005126656393
2.46799999766517 44.8181152047563
2.47199998763972 44.4152831737725
2.47599997762154 44.5983886424015
2.47999999760214 44.1558837598814
2.48399998758396 44.6136474314539
2.4879999775585 44.7814941110305
2.4919999975391 44.9096679390708
2.49599998752092 44.8120116891353
2.49999997750274 44.8303222359982
2.50399999748333 44.6563720408007
2.50799998746515 44.5861816111596
2.5119999774397 44.2565917676274
2.51599999742029 45.3948974309376
2.51999998740212 45.4010009465586
2.52399997738394 45.4589843449577
2.52799999736453 44.7143554391998
2.53199998733908 45.1812743842038
2.5359999773209 45.043945282732
2.53999999730149 44.6258544626958
2.54399998728331 44.7021484079579
2.54799997726514 45.1782226263933
2.55199999723845 45.4742431340102
2.55599998722028 45.4193114934215
2.5599999772021 45.0012206733853
2.56399999718269 45.0195312202482
2.56799998716451 44.7479247751152
2.57199997713906 44.5159911815184
2.57599999711965 44.6350097361273
2.57999998710147 45.3765868840747
2.58399997708329 45.1232909858046
2.58799999706389 45.2453612982239
2.59199998703843 44.5220946971394
2.59599997702026 44.5739745799176
2.59999999700085 44.5220946971394
2.60399998698267 44.8822021187764
2.60799997696449 45.1721191107723
2.61199999694509 44.9249267281232
2.61599998691963 44.961547821849
2.61999997690145 44.8242187203772
2.62399999688205 44.7357177438732
2.62799998686387 44.2626952832483
2.63199997683842 44.0216064162202
2.63599999681901 44.8242187203772
2.63999998680083 45.4956054386835
2.64399997678265 45.2941894231917
2.64799999676325 44.8059081735143
2.65199998674507 44.8394775094297
2.65599997671961 44.5251464549499
2.65999999670021 44.3145751660266
2.66399998668203 44.2077636426596
2.66799997666385 44.7967529000829
2.67199999664444 45.2087402044981
2.67599998661899 45.1416015326675
2.67999997660081 45.0958251655102
2.68399999658141 44.7357177438732
2.68799998656323 44.8852538765869
2.69199997654505 44.9981689155748
2.69599999651837 45.327758759107
2.69999998650019 45.1690673529618
2.70399997648201 45.3247070012965
2.7079999964626 45.327758759107
2.71199998644443 45.3063964544336
2.71599997641897 44.8516845406716
2.71999999639957 44.9645995796595
2.72399998638139 45.2239989935505
2.72799997636321 45.498657196494
2.7319999963438 45.5444335636513
2.73599998631835 45.5322265324093
2.73999997630017 45.327758759107
2.74399999628076 45.1477050482885
2.74799998626258 44.6472167673692
2.75199997624441 44.677734345474
2.755999996225 44.9127196968813
2.75999998619955 45.1171874701836
2.76399997618137 45.2728271185183
2.76799999616196 44.8150634469458
2.77199998614378 44.6502685251797
2.77599997611833 44.7326659860627
2.77999999609892 44.5159911815184
2.78399998608074 44.2810058301112
2.78799997606257 44.0277099318411
2.79199999604316 44.7937011422724
2.79599998602498 45.2087402044981
2.79999997599953 44.6044921580225
2.80399999598012 44.3054198925951
2.80799998596194 44.4458007518773
2.81199997594376 44.7021484079579
2.81599999592436 45.0775146186473
2.8199999858989 45.0073241890062
2.82399997588072 44.8486327828611
2.82799999586132 45.0836181342683
2.83199998584314 44.7692870797885
2.83599997582496 44.6624755564216
2.83999999579828 44.8089599313248
2.8439999857801 44.8455810250506
2.84799997576192 44.9890136421433
2.85199999574252 45.6390380557763
2.85599998572434 45.0042724311958
2.85999997569888 45.0866698920788
2.86399999567948 44.9005126656393
2.8679999856613 44.7387695016837
2.87199997564312 44.7448730173047
2.87599999562372 44.7570800485466
2.87999998559826 45.2301025091715
2.88399997558008 45.4772948918206
2.88799999556068 45.2972411810021
2.8919999855425 44.6685790720426
2.89599997552432 44.7631835641676
2.89999999550491 44.784545868841
2.90399998547946 45.0195312202482
2.90799997546128 44.8883056343974
2.91199999544187 45.1202392279941
2.9159999854237 45.043945282732
2.91999997539824 45.1599120795304
2.92399999537884 44.6960448923369
2.92799998536066 44.683837861095
2.93199997534248 44.7998046578934
2.93599999532307 45.3094482122441
2.93999998530489 45.504760712115
2.94399997527944 44.4915771190346
2.94799999526003 44.8516845406716
2.95199998524186 44.7387695016837
2.95599997522368 44.4976806346555
2.95999999520427 44.2260741895225
2.96399998517882 44.2626952832483
2.96799997516064 44.9005126656393
2.97199999514123 45.2636718450868
2.97599998512305 45.1690673529618
2.97999997510487 45.0897216498893
2.98399999507819 44.7387695016837
2.98799998506001 44.8516845406716
2.99199997504184 44.7235107126313
2.99599999502243 44.6746825876636
2.99999998500425 45.1934814154457
3.0039999749788 45.1354980170465
3.00799999495939 45.0653075874054
3.01199998494121 44.7357177438732
3.01599997492303 44.7570800485466
3.01999999490363 44.5404052440023
3.02399998487817 45.1629638373409
3.02799997485999 45.3247070012965
3.03199999484059 44.8944091500184
3.03599998482241 45.0042724311958
3.03999997480423 45.1843261420143
3.04399999478483 44.8852538765869
3.04799998475937 44.6533202829902
3.05199997474119 44.683837861095
3.05599999472179 45.1782226263933
3.05999998470361 45.3735351262642
3.06399997467815 45.4528808293368
3.06799999465875 44.6350097361273
3.07199998464057 44.860839814103
3.07599997462239 44.77844235322
3.07999999460299 44.5739745799176
3.08399998458481 44.6502685251797
3.08799997455935 44.9493407906071
3.09199999453995 45.2026366888772
3.09599998452177 45.41015621999
3.09999997450359 44.8944091500184
3.10399999448418 44.418334931583
3.10799998445873 44.6228027048854
3.11199997444055 44.6746825876636
3.11599999442114 44.4213866893935
3.11999998440297 44.6197509470749
3.12399997438479 44.7540282907361
3.12799999435811 44.7418212594942
3.13199998433993 44.7204589548208
3.13599997432175 45.2117919623086
3.13999999430234 44.4824218456031
3.14399998428416 44.8303222359982
3.14799997425871 45.1080321967522
3.1519999942393 45.2087402044981
3.15599998422113 44.7326659860627
3.15999997420295 44.7540282907361
3.16399999418354 44.5770263377281
3.16799998415809 44.4915771190346
3.17199997413991 44.5281982127604
3.1759999941205 44.689941376716
3.17999998410232 45.6512450870182
3.18399997408414 45.2972411810021
3.18799999406474 44.7387695016837
3.19199998403928 44.6685790720426
3.19599997402111 44.7753905954095
3.1999999940017 44.3084716504056
3.20399998398352 44.4000243847201
3.20799997395807 44.2596435254379
3.21199999393866 44.9310302437441
3.21599998392048 45.056152313974
3.2199999739023 44.9462890327966
3.2239999938829 44.3725585644257
3.22799998386472 44.500732392466
3.23199997383927 44.7082519235789
3.23599999381986 44.7174071970103
3.23999998380168 44.860839814103
3.2439999737835 44.6197509470749
3.2479999937641 44.7357177438732
3.25199998373864 44.7814941110305
3.25599997372046 44.3878173534781
3.25999999370106 44.140624970829
3.26399998368288 44.3206786816475
3.26800000366347 44.9798583687119
3.27199999363802 44.8150634469458
3.27599998361984 45.510864227736
3.28000000360043 44.7906493844619
3.28399999358226 44.5648193064862
3.28799998356408 44.2443847363854
3.29200000354467 44.2840575879217
3.29599999351922 44.140624970829
3.29999998350104 45.1599120795304
3.30400000348163 45.0592040717844
3.30799999346345 45.2362060247925
3.311999983438 44.5922851267805
3.31600000341859 44.5251464549499
3.31999999340042 44.7387695016837
3.32399998338224 44.5220946971394
3.32800000336283 44.2504882520064
3.33199999334465 45.1232909858046
3.3359999833192 44.9401855171756
3.34000000329979 45.2209472357401
3.34399999328161 44.873046845345
3.34799998326343 44.6472167673692
3.35200000324403 44.6319579783168
3.35599999321857 44.8333739938087
3.3599999832004 44.8760986031555
3.36400000318099 44.8944091500184
3.36799999316281 44.6166991892644
3.37199998314463 44.6502685251797
3.37600000311795 44.3481445019419
3.37999999309977 44.4732665721717
3.38399998308159 44.0643310255669
3.38800000306219 44.9249267281232
3.39199999304401 44.8242187203772
3.39599998301856 44.8974609078288
3.40000000299915 44.3756103222362
3.40399999298097 44.4000243847201
3.40799998296279 44.3054198925951
3.41200000294339 44.0185546584097
3.41599999291793 43.8995361038008
3.41999998289975 44.2565917676274
3.42400000288035 44.8822021187764
3.42799999286217 44.9310302437441
3.43199998284399 44.6044921580225
3.43600000282458 44.3878173534781
3.43999999279913 44.7113036813894
3.44399998278095 44.3786620800467
3.44800000276155 44.0765380568089
3.45199999274337 44.3847655956677
3.45599998271791 44.412231415962
3.46000000269851 45.2911376653812
3.46399999268033 44.9340820015546
3.46799998266215 44.7998046578934
3.47200000264274 44.7357177438732
3.47599999262457 44.9005126656393
3.47999998259911 45.0469970405425
3.48400000257971 45.0256347358691
3.48799999256153 44.9920653999538
3.49199998254335 44.8089599313248
3.49600000252394 44.9981689155748
3.49999999249849 44.506835908087
3.50399998248031 44.5281982127604
3.5080000024609 44.7143554391998
3.51199999244272 45.0775146186473
3.51599998242455 44.9310302437441
3.52000000240514 44.860839814103
3.52399999237969 44.4641112987402
3.52799998236151 44.3725585644257
3.5320000023421 44.1314696973976
3.53599999232392 43.8446044632121
3.53999998229847 43.9178466506637
3.54400000227906 44.3084716504056
3.54799999226088 44.7296142282523
3.55199998224271 44.6319579783168
3.5560000022233 44.3023681347846
3.55999999220512 43.9666747756315
3.56399998217967 44.1619872755024
3.56800000216026 43.8934325881799
3.57199999214208 43.9788818068734
3.5759999821239 44.4519042674983
3.5800000021045 44.506835908087
3.58399999207904 44.8455810250506
3.58799998206086 44.4976806346555
3.59200000204146 44.4763183299822
3.59599999202328 44.4946288768451
3.5999999820051 44.8638915719135
3.60400000197842 44.8089599313248
3.60799999196024 44.9310302437441
3.61199998194206 44.8028564157039
3.61600000192266 44.8577880562926
3.61999999190448 44.6228027048854
3.62399998187902 44.5220946971394
3.62800000185962 44.6594237986112
3.63199999184144 44.866943329724
3.63599998182326 45.0897216498893
3.64000000180386 45.2850341497602
3.6439999917784 45.0408935249216
3.64799998176022 44.6441650095587
3.65200000174082 44.595336884591
3.65599999172264 44.4488525096878
3.65999998170446 44.1741943067443
3.66400000168505 44.3450927441314
3.6679999916596 44.9279784859337
3.67199998164142 44.9645995796595
3.67600000162201 44.7875976266514
3.67999999160384 44.5770263377281
3.68399998157838 44.3786620800467
3.68800000155898 44.4793700877926
3.6919999915408 44.4549560253088
3.69599998152262 44.1955566114177
3.70000000150321 44.4396972362564
3.70399999148503 45.0531005561635
3.70799998145958 44.7265624704418
3.71200000144017 44.2260741895225
3.715999991422 44.1619872755024
3.71999998140382 44.3664550488048
3.72400000138441 44.7662353219781
3.72799999135896 44.8303222359982
3.73199998134078 44.6960448923369
3.73600000132137 45.1660155951514
3.73999999130319 44.8120116891353
3.74399998128501 44.6319579783168
3.74800000125833 44.317626923837
3.75199999124015 44.4213866893935
3.75599998122198 45.4010009465586
3.76000000120257 45.3918456731271
3.76399999118439 45.1690673529618
3.76799998115894 44.8791503609659
3.77200000113953 44.3664550488048
3.77599999112135 44.6533202829902
3.77999998110317 44.5770263377281
3.78400000108377 44.4396972362564
3.78799999105831 45.1263427436151
3.79199998104014 45.3338622747279
3.79600000102073 45.3613280950223
3.79999999100255 44.7967529000829
3.80399998098437 44.7204589548208
3.80800000096497 44.8211669625668
3.81199999093951 44.58923336897
3.81599998092133 44.6411132517483
3.82000000090193 44.7143554391998
3.82399999088375 44.7479247751152
3.82799998085829 44.7570800485466
3.83200000083889 44.412231415962
3.83599999082071 44.3603515331838
3.83999998080253 44.2626952832483
3.84400000078313 45.0164794624377
3.84799999076495 45.0958251655102
3.85199998073949 45.2667236028973
3.85600000072009 44.7875976266514
3.85999999070191 44.8699950875345
3.86399998068373 44.5800780955386
3.86800000066432 44.5831298533491
3.87199999063887 44.1619872755024
3.87599998062069 44.7937011422724
3.88000000060129 45.0683593452159
3.88399999058311 45.3857421575061
3.88799998056493 44.6563720408007
3.89200000053825 44.5434570018128
3.89599999052007 44.6624755564216
3.89999998050189 44.4610595409297
3.90400000048248 44.3756103222362
3.9079999904643 44.7570800485466
3.91199998043885 44.9829101265224
3.91600000041944 45.2117919623086
3.91999999040127 45.0531005561635
3.92399998038309 44.6990966501474
3.92800000036368 44.6197509470749
3.93199999033823 45.1049804389417
3.93599998032005 44.8394775094297
3.94000000030064 45.4956054386835
3.94399999028246 45.2484130560344
3.94799998026429 45.321655243486
3.95200000024488 45.2484130560344
3.95599999021942 44.4885253612241
3.95999998020125 44.2626952832483
3.96400000018184 45.1629638373409
3.96799999016366 45.5017089543045
3.97199998013821 45.3826903996957
3.9760000001188 45.1934814154457
3.97999999010062 45.1751708685828
3.98399998008244 44.8150634469458
3.98800000006304 44.1101073927242
3.99199999004486 44.0948486036718
3.99599998001941 44.5831298533491
4 44.9829101265224
4.00399998998182 45.315551727865
4.00799997996364 45.0927734076998
4.01199999994424 44.7235107126313
4.01599998991878 44.6166991892644
4.0199999799006 44.8089599313248
4.0239999998812 44.6563720408007
4.02799998986302 44.7143554391998
4.03199997984484 44.8547362984821
4.03599999981816 45.0103759468167
4.03999998979998 45.1782226263933
4.0439999797818 44.5587157908652
4.0479999997624 44.6166991892644
4.05199998974422 44.7021484079579
4.05599997971876 45.3918456731271
4.05999999969936 45.321655243486
4.06399998968118 44.9432372749861
4.067999979663 44.8760986031555
4.07199999964359 44.7967529000829
4.07599998961814 44.2474364941959
4.07999997959996 44.3389892285104
4.08399999958056 44.1925048536072
4.08799998956238 44.9737548530909
4.0919999795442 45.2728271185183
4.09599999952479 45.0927734076998
4.09999998949934 45.0469970405425
4.10399997948116 44.8303222359982
4.10799999946175 44.6075439158329
4.11199998944358 44.8028564157039
4.11599997941812 44.6502685251797
4.11999999939871 45.0469970405425
4.12399998938054 45.321655243486
4.12799997936236 45.2575683294659
4.13199999934295 44.9005126656393
4.13599998932477 44.9493407906071
4.13999997929932 45.0012206733853
4.14399999927991 45.4345702824739
4.14799998926173 45.4437255559053
4.15199997924356 45.3979491887481
4.15599999922415 45.1843261420143
4.1599999891987 45.138549774857
4.16399997918052 44.7204589548208
4.16799999916111 44.329833955079
4.17199998914293 44.8272704781877
4.17599997912475 45.3399657903489
4.17999999909807 45.4254150090424
4.18399998907989 45.3979491887481
4.18799997906171 44.9707030952804
4.19199999904231 44.8364257516192
4.19599998902413 44.5556640330547
4.19999997899868 44.5922851267805
4.20399999897927 44.4366454784459
4.20799998896109 44.873046845345
4.21199997894291 44.7387695016837
4.21599999892351 45.138549774857
4.21999998889805 44.2535400098169
4.22399997887987 44.3969726269096
4.22799999886047 44.5678710642967
4.23199998884229 44.6655273142321
4.23599997882411 44.7906493844619
4.23999999880471 44.784545868841
4.24399998877925 45.1232909858046
4.24799997876107 44.8944091500184
4.25199999874167 45.0317382514901
4.25599998872349 44.8516845406716
4.25999997869803 44.77844235322
4.26399999867863 45.1721191107723
4.26799998866045 45.6695556338811
4.27199997864227 45.6146239932924
4.27599999862286 44.9768066109014
4.27999998860469 45.1568603217199
4.28399997857923 44.784545868841
4.28799999855983 44.6350097361273
4.29199998854165 44.5556640330547
4.29599997852347 45.0866698920788
4.29999999850406 45.3369140325384
4.30399998847861 45.4315185246634
4.30799997846043 45.3124999700545
4.31199999844102 44.7814941110305
4.31599998842285 45.1904296576352
4.31999997840467 44.6868896189055
4.32399999837799 43.963623017821
4.32799998835981 44.9157714546917
4.33199997834163 45.3094482122441
4.33599999832222 45.1751708685828
4.33999998830404 44.7906493844619
4.34399997827859 44.4335937206354
4.34799999825918 44.4641112987402
4.351999988241 44.772338837599
4.35599997822283 44.7570800485466
4.35999999820342 45.2117919623086
4.36399998817797 44.7662353219781
4.36799997815979 44.4610595409297
4.37199999814038 44.7113036813894
4.3759999881222 43.8293456741597
4.37999997810402 44.3969726269096
4.38399999808462 45.0378417671111
4.38799998805916 45.2728271185183
4.39199997804099 45.3369140325384
4.39599999802158 44.9066161812603
4.3999999880034 44.58923336897
4.40399997797795 44.5861816111596
4.40799999795854 44.4885253612241
4.41199998794036 44.5190429393289
4.41599997792218 44.6228027048854
4.41999999790278 45.144653290478
4.4239999878846 45.4345702824739
4.42799997785914 44.8394775094297
4.43199999783974 44.8760986031555
4.43599998782156 44.9310302437441
4.43999997780338 44.8516845406716
4.44399999778398 44.7418212594942
4.44799998775852 44.7967529000829
4.45199997774034 44.77844235322
4.45599999772094 44.9188232125022
4.45999998770276 44.7662353219781
4.46399997768458 44.5648193064862
4.46799999766517 44.4793700877926
4.47199998763972 44.406127900341
4.47599997762154 45.0103759468167
4.47999999760214 45.138549774857
4.48399998758396 44.8120116891353
4.4879999775585 44.6319579783168
4.4919999975391 44.7174071970103
4.49599998752092 44.1741943067443
4.49999997750274 44.3878173534781
4.50399999748333 44.1558837598814
4.50799998746515 44.7265624704418
4.5119999774397 44.9981689155748
4.51599999742029 44.8577880562926
4.51999998740212 44.601440400212
4.52399997738394 44.3054198925951
4.52799999736453 44.3786620800467
4.53199998733908 44.5922851267805
4.5359999773209 44.1436767286395
4.53999999730149 44.7052001657684
4.54399998728331 45.043945282732
4.54799997726514 45.6237792667238
4.55199999723845 44.8577880562926
4.55599998722028 44.6197509470749
4.5599999772021 44.7387695016837
4.56399999718269 45.0164794624377
4.56799998716451 44.8272704781877
4.57199997713906 44.9493407906071
4.57599999711965 44.8852538765869
4.57999998710147 44.772338837599
4.58399997708329 44.7021484079579
4.58799999706389 44.3389892285104
4.59199998703843 44.6502685251797
4.59599997702026 44.772338837599
4.59999999700085 45.0531005561635
4.60399998698267 44.8974609078288
4.60799997696449 44.8150634469458
4.61199999694509 44.5495605174338
4.61599998691963 43.8903808303694
4.61999997690145 44.229125947333
4.62399999688205 44.1436767286395
4.62799998686387 44.77844235322
4.63199997683842 45.0408935249216
4.63599999681901 45.1812743842038
4.63999998680083 44.3786620800467
4.64399997678265 44.3420409863209
4.64799999676325 44.3481445019419
4.65199998674507 44.3817138378572
4.65599997671961 44.4641112987402
4.65999999670021 44.8333739938087
4.66399998668203 44.9951171577643
4.66799997666385 44.772338837599
4.67199999664444 44.8028564157039
4.67599998661899 44.8791503609659
4.67999997660081 44.4427489940668
4.68399999658141 44.7418212594942
4.68799998656323 44.5922851267805
4.69199997654505 44.8852538765869
4.69599999651837 44.6472167673692
4.69999998650019 44.7174071970103
4.70399997648201 44.6319579783168
4.7079999964626 44.4946288768451
4.71199998644443 44.4274902050144
4.71599997641897 44.6258544626958
4.71999999639957 44.9188232125022
4.72399998638139 45.1019286811312
4.72799997636321 44.4793700877926
4.7319999963438 44.7113036813894
4.73599998631835 44.5220946971394
4.73999997630017 44.3786620800467
4.74399999628076 44.2474364941959
4.74799998626258 44.1558837598814
4.75199997624441 44.9584960640385
4.755999996225 45.1141357123731
4.75999998619955 44.9859618843329
4.76399997618137 44.6044921580225
4.76799999616196 44.4915771190346
4.77199998614378 45.1293945014256
4.77599997611833 44.3206786816475
4.77999999609892 44.3115234082161
4.78399998608074 44.6258544626958
4.78799997606257 44.9371337593651
4.79199999604316 44.8089599313248
4.79599998602498 44.5159911815184
4.79999997599953 44.4824218456031
4.80399999598012 44.4519042674983
4.80799998596194 45.3704833684537
4.81199997594376 44.8059081735143
4.81599999592436 44.4824218456031
4.8199999858989 44.7509765329256
4.82399997588072 44.3786620800467
4.82799999586132 44.5037841502765
4.83199998584314 44.3450927441314
4.83599997582496 44.4091796581515
4.83999999579828 44.8699950875345
4.8439999857801 45.233154266982
4.84799997576192 45.1232909858046
4.85199999574252 44.7052001657684
4.85599998572434 44.500732392466
4.85999997569888 44.5281982127604
4.86399999567948 44.0429687208935
4.8679999856613 44.0643310255669
4.87199997564312 44.4946288768451
4.87599999562372 44.6533202829902
4.87999998559826 45.050048798353
4.88399997558008 44.3145751660266
4.88799999556068 44.772338837599
4.8919999855425 44.5983886424015
4.89599997552432 44.4946288768451
4.89999999550491 44.3511962597523
4.90399998547946 44.3908691112886
4.90799997546128 44.6380614939378
4.91199999544187 44.8028564157039
4.9159999854237 44.6197509470749
4.91999997539824 44.3695068066152
4.92399999537884 44.2871093457322
4.92799998536066 44.2657470410588
4.93199997534248 44.7509765329256
4.93599999532307 44.8516845406716
4.93999998530489 44.7204589548208
4.94399997527944 44.5587157908652
4.94799999526003 44.7174071970103
4.95199998524186 44.1894530957967
4.95599997522368 44.2687987988693
4.95999999520427 44.5617675486757
4.96399998517882 44.8089599313248
4.96799997516064 45.2026366888772
4.97199999514123 44.7631835641676
4.97599998512305 44.5648193064862
4.97999997510487 44.6136474314539
4.98399999507819 44.4519042674983
4.98799998506001 44.2108154004701
4.99199997504184 44.3206786816475
4.99599999502243 45.056152313974
4.99999998500425 45.1416015326675
5.0039999749788 45.315551727865
5.00799999495939 44.7631835641676
5.01199998494121 44.860839814103
5.01599997492303 44.873046845345
5.01999999490363 44.8638915719135
5.02399998487817 44.8150634469458
5.02799997485999 44.8791503609659
5.03199999484059 45.327758759107
5.03599998482241 45.1782226263933
5.03999997480423 44.7296142282523
5.04399999478483 44.3481445019419
5.04799998475937 44.2657470410588
5.05199997474119 44.8944091500184
5.05599999472179 45.0286864936796
5.05999998470361 44.8638915719135
5.06399997467815 44.7326659860627
5.06799999465875 44.6411132517483
5.07199998464057 44.406127900341
5.07599997462239 44.14672848645
5.07999999460299 44.1802978223653
5.08399998458481 44.9188232125022
5.08799997455935 45.1599120795304
5.09199999453995 45.2484130560344
5.09599998452177 44.4976806346555
5.09999997450359 44.5251464549499
5.10399999448418 44.3481445019419
5.10799998445873 44.4763183299822
5.11199997444055 44.1589355176919
5.11599999442114 44.6289062205063
5.11999998440297 45.3826903996957
5.12399997438479 45.0469970405425
5.12799999435811 45.0866698920788
5.13199998433993 44.6472167673692
5.13599997432175 44.4854736034136
5.13999999430234 44.689941376716
5.14399998428416 44.6990966501474
5.14799997425871 44.7631835641676
5.1519999942393 44.8242187203772
5.15599998422113 44.7967529000829
5.15999997420295 44.7113036813894
5.16399999418354 44.4732665721717
5.16799998415809 44.3695068066152
5.17199997413991 45.0012206733853
5.1759999941205 45.2789306341392
5.17999998410232 45.9228515321512
5.18399997408414 45.1019286811312
5.18799999406474 45.0866698920788
5.19199998403928 45.0805663764578
5.19599997402111 44.4610595409297
5.1999999940017 44.2413329785749
5.20399998398352 44.7357177438732
5.20799997395807 45.2697753607078
5.21199999393866 45.2941894231917
5.21599998392048 45.0531005561635
5.2199999739023 44.6289062205063
5.2239999938829 44.7204589548208
5.22799998386472 44.5312499705708
5.23199997383927 44.4549560253088
5.23599999381986 44.5251464549499
5.23999998380168 44.8699950875345
5.2439999737835 45.2575683294659
5.2479999937641 44.8699950875345
5.25199998373864 44.772338837599
5.25599997372046 44.5098876658975
5.25999999370106 44.7540282907361
5.26399998368288 45.0378417671111
5.26800000366347 45.1812743842038
5.27199999363802 44.9493407906071
5.27599998361984 45.0897216498893
5.28000000360043 44.9951171577643
5.28399999358226 44.2596435254379
5.28799998356408 44.4915771190346
5.29200000354467 44.3756103222362
5.29599999351922 45.4803466496311
5.29999998350104 45.2514648138449
5.30400000348163 45.2819823919497
5.30799999346345 44.9157714546917
5.311999983438 44.8211669625668
5.31600000341859 44.5159911815184
5.31999999340042 44.4366454784459
5.32399998338224 44.2810058301112
5.32800000336283 45.0927734076998
5.33199999334465 45.4010009465586
5.3359999833192 45.1751708685828
5.34000000329979 45.050048798353
5.34399999328161 45.0836181342683
5.34799998326343 44.9859618843329
5.35200000324403 44.9798583687119
5.35599999321857 45.0347900093006
5.3599999832004 45.0897216498893
5.36400000318099 45.0958251655102
5.36799999316281 45.2301025091715
5.37199998314463 44.7479247751152
5.37600000311795 44.6472167673692
5.37999999309977 44.7998046578934
5.38399998308159 45.2819823919497
5.38800000306219 45.2545165716554
5.39199999304401 45.3094482122441
5.39599998301856 45.2484130560344
5.40000000299915 44.7662353219781
5.40399999298097 44.3359374706999
5.40799998296279 44.1833495801758
5.41200000294339 44.0826415724298
5.41599999291793 44.7998046578934
5.41999998289975 45.0775146186473
5.42400000288035 45.0225829780587
5.42799999286217 44.6624755564216
5.43199998284399 44.7998046578934
5.43600000282458 44.5312499705708
5.43999999279913 44.0277099318411
5.44399998278095 44.2993163769741
5.44800000276155 43.8720702835065
5.45199999274337 44.9218749703127
5.45599998271791 45.0256347358691
5.46000000269851 44.7326659860627
5.46399999268033 44.8455810250506
5.46799998266215 44.5770263377281
5.47200000264274 45.2514648138449
5.47599999262457 45.2087402044981
5.47999998259911 45.5139159855464
5.48400000257971 45.1171874701836
5.48799999256153 45.0805663764578
5.49199998254335 44.5709228221071
5.49600000252394 44.6044921580225
5.49999999249849 44.7418212594942
5.50399998248031 45.2850341497602
5.5080000024609 45.6024169620505
5.51199999244272 45.6420898135867
5.51599998242455 45.2178954779296
5.52000000240514 44.9310302437441
5.52399999237969 44.9279784859337
5.52799998236151 44.5159911815184
5.5320000023421 44.4946288768451
5.53599999232392 44.6228027048854
5.53999998229847 45.2575683294659
5.54400000227906 45.5810546573771
5.54799999226088 44.8577880562926
5.55199998224271 44.8150634469458
5.5560000022233 44.5281982127604
5.55999999220512 44.8547362984821
5.56399998217967 44.7082519235789
5.56800000216026 44.7662353219781
5.57199999214208 45.1690673529618
5.5759999821239 44.9798583687119
5.5800000021045 44.784545868841
5.58399999207904 44.6624755564216
5.58799998206086 44.5220946971394
5.59200000204146 45.0317382514901
5.59599999202328 45.6787109073125
5.5999999820051 45.3796386418852
5.60400000197842 44.7021484079579
5.60799999196024 44.7662353219781
5.61199998194206 44.7631835641676
5.61600000192266 44.4152831737725
5.61999999190448 44.3664550488048
5.62399998187902 44.6716308298531
5.62800000185962 45.2575683294659
5.63199999184144 45.5230712589779
5.63599998182326 45.150756806099
5.64000000180386 44.860839814103
5.6439999917784 44.9493407906071
5.64799998176022 45.1232909858046
5.65200000174082 45.0836181342683
5.65599999172264 44.7235107126313
5.65999998170446 45.1995849310667
5.66400000168505 45.1232909858046
5.6679999916596 44.8913573922079
5.67199998164142 44.7448730173047
5.67600000162201 44.683837861095
5.67999999160384 44.8577880562926
5.68399998157838 45.1171874701836
5.68800000155898 45.0714111030264
5.6919999915408 45.0012206733853
5.69599998152262 45.0286864936796
5.70000000150321 45.0836181342683
5.70399999148503 44.512939423708
5.70799998145958 44.1925048536072
5.71200000144017 44.7143554391998
5.715999991422 44.9584960640385
5.71999998140382 45.2667236028973
5.72400000138441 44.9218749703127
5.72799999135896 44.5556640330547
5.73199998134078 44.5495605174338
5.73600000132137 44.4305419628249
5.73999999130319 44.2810058301112
5.74399998128501 44.6380614939378
5.74800000125833 45.132446259236
5.75199999124015 44.9707030952804
5.75599998122198 45.1660155951514
5.76000000120257 45.1995849310667
5.76399999118439 44.7814941110305
5.76799998115894 44.8028564157039
5.77200000113953 44.683837861095
5.77599999112135 44.7387695016837
5.77999998110317 44.8242187203772
5.78400000108377 44.8089599313248
5.78799999105831 44.7875976266514
5.79199998104014 44.6380614939378
5.79600000102073 44.595336884591
5.79999999100255 44.6166991892644
5.80399998098437 45.3826903996957
5.80800000096497 45.2239989935505
5.81199999093951 45.2056884466876
5.81599998092133 44.8242187203772
5.82000000090193 44.8181152047563
5.82399999088375 44.4244384472039
5.82799998085829 44.3389892285104
5.83200000083889 44.2565917676274
5.83599999082071 44.8974609078288
5.83999998080253 45.0469970405425
5.84400000078313 45.150756806099
5.84799999076495 45.0042724311958
5.85199998073949 44.4671630565507
5.85600000072009 44.3389892285104
5.85999999070191 44.2779540723007
5.86399998068373 43.7988280960549
5.86800000066432 44.7570800485466
5.87199999063887 45.050048798353
5.87599998062069 45.1019286811312
5.88000000060129 44.7479247751152
5.88399999058311 44.4458007518773
5.88799998056493 44.412231415962
5.89200000053825 44.8150634469458
5.89599999052007 44.5922851267805
5.89999998050189 44.9890136421433
5.90400000048248 44.6441650095587
5.9079999904643 45.1782226263933
5.91199998043885 44.6655273142321
5.91600000041944 44.3634032909943
5.91999999040127 44.3695068066152
5.92399998038309 44.8028564157039
5.92800000036368 45.0286864936796
5.93199999033823 45.0073241890062
5.93599998032005 44.9768066109014
5.94000000030064 44.6716308298531
5.94399999028246 44.7265624704418
5.94799998026429 44.5983886424015
5.95200000024488 44.1314696973976
5.95599999021942 44.7387695016837
5.95999998020125 45.1812743842038
5.96400000018184 45.2758788763288
5.96799999016366 44.9371337593651
5.97199998013821 44.9432372749861
5.9760000001188 44.4732665721717
5.97999999010062 44.3511962597523
5.98399998008244 44.5434570018128
5.98800000006304 44.0765380568089
5.99199999004486 45.0531005561635
5.99599998001941 45.0531005561635
6 45.0286864936796
6.00399998998182 44.4641112987402
6.00799997996364 44.4458007518773
6.01199999994424 44.5739745799176
6.01599998991878 44.9737548530909
6.0199999799006 44.7479247751152
6.0239999998812 45.59936520424
6.02799998986302 44.7296142282523
6.03199997984484 44.6746825876636
6.03599999981816 44.1986083692282
6.03999998979998 44.2443847363854
6.0439999797818 44.0277099318411
6.0479999997624 44.866943329724
6.05199998974422 45.2911376653812
6.05599997971876 44.8120116891353
6.05999999969936 44.0795898146193
6.06399998968118 44.4854736034136
6.067999979663 44.1741943067443
6.07199999964359 44.2016601270387
6.07599998961814 44.1680907911233
6.07999997959996 44.7967529000829
6.08399999958056 45.0225829780587
6.08799998956238 45.1110839545627
6.0919999795442 44.5648193064862
6.09599999952479 44.406127900341
6.09999998949934 44.5678710642967
6.10399997948116 44.4244384472039
6.10799999946175 44.4305419628249
6.11199998944358 44.6655273142321
6.11599997941812 44.9127196968813
6.11999999939871 45.0286864936796
6.12399998938054 44.784545868841
6.12799997936236 44.412231415962
6.13199999934295 44.8303222359982
6.13599998932477 44.6441650095587
6.13999997929932 44.9096679390708
6.14399999927991 44.9707030952804
6.14799998926173 44.7692870797885
6.15199997924356 44.6716308298531
6.15599999922415 44.601440400212
6.1599999891987 44.4458007518773
6.16399997918052 44.4244384472039
6.16799999916111 44.6105956736434
6.17199998914293 45.0744628608369
6.17599997912475 45.1049804389417
6.17999999909807 44.601440400212
6.18399998907989 44.4671630565507
6.18799997906171 44.3115234082161
6.19199999904231 44.0155029005992
6.19599998902413 43.9178466506637
6.19999997899868 44.2443847363854
6.20399999897927 45.0805663764578
6.20799998896109 45.0378417671111
6.21199997894291 44.8822021187764
6.21599999892351 44.4763183299822
6.21999998889805 44.6990966501474
6.22399997887987 44.329833955079
6.22799999886047 44.3481445019419
6.23199998884229 44.2657470410588
6.23599997882411 44.7235107126313
6.23999999880471 44.9493407906071
6.24399998877925 44.8852538765869
6.24799997876107 44.8181152047563
6.25199999874167 44.4915771190346
6.25599998872349 44.6197509470749
6.25999997869803 44.9462890327966
6.26399999867863 44.9371337593651
6.26799998866045 44.6594237986112
6.27199997864227 44.7204589548208
6.27599999862286 44.7875976266514
6.27999998860469 44.4458007518773
6.28399997857923 44.2443847363854
6.28799999855983 44.2657470410588
6.29199998854165 45.2575683294659
6.29599997852347 45.1232909858046
6.29999999850406 45.1141357123731
6.30399998847861 44.4305419628249
6.30799997846043 44.5190429393289
6.31199999844102 44.229125947333
6.31599998842285 44.134521455208
6.31999997840467 44.046020478704
6.32399999837799 44.9768066109014
6.32799998835981 45.2178954779296
6.33199997834163 45.1995849310667
6.33599999832222 44.7875976266514
6.33999998830404 44.6533202829902
6.34399997827859 44.7387695016837
6.34799999825918 44.5800780955386
6.351999988241 44.6258544626958
6.35599997822283 44.784545868841
6.35999999820342 44.6472167673692
6.36399998817797 45.5383300480303
6.36799997815979 44.6472167673692
6.37199999814038 44.6136474314539
6.3759999881222 44.3389892285104
6.37999997810402 44.9829101265224
6.38399999808462 45.0378417671111
6.38799998805916 44.9951171577643
6.39199997804099 45.0744628608369
6.39599999802158 44.8394775094297
6.3999999880034 44.5800780955386
6.40399997797795 44.4702148143612
6.40799999795854 44.4976806346555
6.41199998794036 45.0408935249216
6.41599997792218 45.3918456731271
6.41999999790278 45.3552245794013
6.4239999878846 44.9218749703127
6.42799997785914 44.5861816111596
6.43199999783974 44.6197509470749
6.43599998782156 44.4458007518773
6.43999997780338 44.3634032909943
6.44399999778398 44.7998046578934
6.44799998775852 45.0836181342683
6.45199997774034 45.2850341497602
6.45599999772094 44.9066161812603
6.45999998770276 44.683837861095
6.46399997768458 44.6563720408007
6.46799999766517 44.5861816111596
6.47199998763972 44.6746825876636
6.47599997762154 44.7296142282523
6.47999999760214 45.2301025091715
6.48399998758396 44.8150634469458
6.4879999775585 44.8822021187764
6.4919999975391 44.3847655956677
6.49599998752092 44.4488525096878
6.49999997750274 44.7570800485466
6.50399999748333 45.3613280950223
6.50799998746515 45.4620361027682
6.5119999774397 45.2301025091715
6.51599999742029 45.321655243486
6.51999998740212 45.0927734076998
6.52399997738394 44.6868896189055
6.52799999736453 44.4274902050144
6.53199998733908 44.6533202829902
6.5359999773209 45.1904296576352
6.53999999730149 45.3094482122441
6.54399998728331 45.0897216498893
6.54799997726514 44.7570800485466
6.55199999723845 44.3328857128894
6.55599998722028 44.5434570018128
6.5599999772021 45.2148437201191
6.56399999718269 44.6044921580225
6.56799998716451 45.1202392279941
6.57199997713906 45.0958251655102
6.57599999711965 45.1934814154457
6.57999998710147 44.7357177438732
6.58399997708329 44.7265624704418
6.58799999706389 45.0042724311958
6.59199998703843 44.9676513374699
6.59599997702026 45.0714111030264
6.59999999700085 44.9157714546917
6.60399998698267 44.4458007518773
6.60799997696449 45.1782226263933
6.61199999694509 44.677734345474
6.61599998691963 44.4946288768451
6.61999997690145 44.58923336897
6.62399999688205 45.227050751361
6.62799998686387 45.3399657903489
6.63199997683842 45.1354980170465
6.63599999681901 44.8059081735143
6.63999998680083 45.0958251655102
6.64399997678265 44.3634032909943
6.64799999676325 44.052123994325
6.65199998674507 44.2535400098169
6.65599997671961 44.1009521192927
6.65999999670021 45.59936520424
6.66399998668203 45.3674316106433
6.66799997666385 45.0836181342683
6.67199999664444 44.8760986031555
6.67599998661899 44.8211669625668
6.67999997660081 44.8791503609659
6.68399999658141 45.0042724311958
6.68799998656323 45.0775146186473
6.69199997654505 45.3186034856755
6.69599999651837 45.1202392279941
6.69999998650019 44.5617675486757
6.70399997648201 44.7082519235789
6.7079999964626 43.9727782912524
6.71199998644443 45.41015621999
6.71599997641897 45.2484130560344
6.71999999639957 45.4376220402844
6.72399998638139 44.9951171577643
6.72799997636321 44.8760986031555
6.7319999963438 44.6166991892644
6.73599998631835 44.1833495801758
6.73999997630017 44.3023681347846
6.74399999628076 44.9340820015546
6.74799998626258 45.1660155951514
6.75199997624441 45.1690673529618
6.755999996225 44.9249267281232
6.75999998619955 44.0948486036718
6.76399997618137 44.7448730173047
6.76799999616196 44.6563720408007
6.77199998614378 44.4519042674983
6.77599997611833 44.7570800485466
6.77999999609892 44.9127196968813
6.78399998608074 45.1080321967522
6.78799997606257 44.6472167673692
6.79199999604316 44.7570800485466
6.79599998602498 44.7998046578934
6.79999997599953 45.0714111030264
6.80399999598012 45.4254150090424
6.80799998596194 45.327758759107
6.81199997594376 45.2056884466876
6.81599999592436 45.2545165716554
6.8199999858989 44.9920653999538
6.82399997588072 44.6624755564216
6.82799999586132 44.7326659860627
6.83199998584314 45.3063964544336
6.83599997582496 45.6512450870182
6.83999999579828 45.7916259463004
6.8439999857801 45.0195312202482
6.84799997576192 44.4763183299822
6.85199999574252 45.0531005561635
6.85599998572434 44.77844235322
6.85999997569888 44.5648193064862
6.86399999567948 44.866943329724
6.8679999856613 45.2117919623086
6.87199997564312 45.3704833684537
6.87599999562372 45.1202392279941
6.87999998559826 44.8547362984821
6.88399997558008 44.2108154004701
6.88799999556068 44.9920653999538
6.8919999855425 45.41015621999
6.89599997552432 45.0042724311958
6.89999999550491 45.0714111030264
6.90399998547946 45.2636718450868
6.90799997546128 45.0164794624377
6.91199999544187 44.9340820015546
6.9159999854237 44.8364257516192
6.91999997539824 45.4772948918206
6.92399999537884 45.5230712589779
6.92799998536066 45.4071044621795
6.93199997534248 45.1202392279941
6.93599999532307 44.6044921580225
6.93999998530489 44.8699950875345
6.94399997527944 44.4030761425306
6.94799999526003 44.4580077831193
6.95199998524186 44.7052001657684
6.95599997522368 45.1568603217199
6.95999999520427 45.5780028995666
6.96399998517882 45.0988769233207
6.96799997516064 44.9798583687119
6.97199999514123 45.1568603217199
6.97599998512305 45.0836181342683
6.97999997510487 44.9737548530909
6.98399999507819 44.8883056343974
6.98799998506001 45.056152313974
6.99199997504184 45.1568603217199
6.99599999502243 44.9951171577643
6.99999998500425 44.7052001657684
7.0039999749788 44.6990966501474
7.00799999495939 44.9462890327966
7.01199998494121 45.3063964544336
7.01599997492303 45.4315185246634
7.01999999490363 45.2758788763288
7.02399998487817 44.8760986031555
7.02799997485999 45.056152313974
7.03199999484059 44.2260741895225
7.03599998482241 44.7448730173047
7.03999997480423 44.8760986031555
7.04399999478483 45.2117919623086
7.04799998475937 45.3826903996957
7.05199997474119 44.9462890327966
7.05599999472179 44.8425292672401
7.05999998470361 44.7448730173047
7.06399997467815 44.5678710642967
7.06799999465875 44.2657470410588
7.07199998464057 44.5922851267805
7.07599997462239 45.1934814154457
7.07999999460299 45.233154266982
7.08399998458481 45.2514648138449
7.08799997455935 44.7387695016837
7.09199999453995 44.772338837599
7.09599998452177 44.5922851267805
7.09999997450359 44.8516845406716
7.10399999448418 44.5587157908652
7.10799998445873 45.0073241890062
7.11199997444055 44.689941376716
7.11599999442114 44.8638915719135
7.11999998440297 44.3847655956677
7.12399997438479 44.3450927441314
7.12799999435811 44.4641112987402
7.13199998433993 44.9218749703127
7.13599997432175 45.1080321967522
7.13999999430234 44.6044921580225
7.14399998428416 44.8455810250506
7.14799997425871 44.77844235322
7.1519999942393 44.5465087596233
7.15599998422113 44.1497802442605
7.15999997420295 44.5373534861918
7.16399999418354 44.5983886424015
7.16799998415809 45.050048798353
7.17199997413991 45.3521728215908
7.1759999941205 44.5343017283813
7.17999998410232 44.601440400212
7.18399997408414 44.3359374706999
7.18799999406474 44.3878173534781
7.19199998403928 44.7265624704418
7.19599997402111 44.7662353219781
7.1999999940017 45.5352782902198
7.20399998398352 45.1568603217199
7.20799997395807 44.8333739938087
7.21199999393866 44.4946288768451
7.21599998392048 44.3725585644257
7.2199999739023 44.4946288768451
7.2239999938829 44.6929931345265
7.22799998386472 44.677734345474
7.23199997383927 44.8059081735143
7.23599999381986 44.7875976266514
7.23999998380168 44.4915771190346
7.2439999737835 44.1986083692282
7.2479999937641 44.1680907911233
7.25199998373864 44.5770263377281
7.25599997372046 44.7052001657684
7.25999999370106 44.7814941110305
7.26399998368288 44.7631835641676
7.26800000366347 44.5434570018128
7.27199999363802 45.0531005561635
7.27599998361984 44.3267821972685
7.28000000360043 44.1009521192927
7.28399999358226 44.5251464549499
7.28799998356408 44.8822021187764
7.29200000354467 45.1141357123731
7.29599999351922 44.7814941110305
7.29999998350104 44.6594237986112
7.30400000348163 44.4488525096878
7.30799999346345 44.6411132517483
7.311999983438 44.683837861095
7.31600000341859 44.6289062205063
7.31999999340042 45.1171874701836
7.32399998338224 45.1141357123731
7.32800000336283 45.1171874701836
7.33199999334465 44.5434570018128
7.3359999833192 44.6563720408007
7.34000000329979 44.5556640330547
7.34399999328161 44.5373534861918
7.34799998326343 44.9127196968813
7.35200000324403 44.7387695016837
7.35599999321857 44.6655273142321
7.3599999832004 44.6166991892644
7.36400000318099 44.3634032909943
7.36799999316281 44.1162109083451
7.37199998314463 44.1925048536072
7.37600000311795 44.7204589548208
7.37999999309977 44.3572997753733
7.38399998308159 44.6533202829902
7.38800000306219 44.8120116891353
7.39199999304401 44.329833955079
7.39599998301856 44.1223144239661
7.40000000299915 44.134521455208
7.40399999298097 43.9300536819057
7.40799998296279 44.7174071970103
7.41200000294339 44.8852538765869
7.41599999291793 45.0164794624377
7.41999998289975 44.4610595409297
7.42400000288035 44.866943329724
7.42799999286217 44.5556640330547
7.43199998284399 44.4366454784459
7.43600000282458 44.4763183299822
7.43999999279913 44.7296142282523
7.44399998278095 45.132446259236
7.44800000276155 45.0897216498893
7.45199999274337 44.6594237986112
7.45599998271791 44.5159911815184
7.46000000269851 45.2453612982239
7.46399999268033 44.8211669625668
7.46799998266215 45.0286864936796
7.47200000264274 44.9707030952804
7.47599999262457 44.8486327828611
7.47999998259911 44.8394775094297
7.48400000257971 44.6044921580225
7.48799999256153 44.4427489940668
7.49199998254335 44.1375732130185
7.49600000252394 44.7753905954095
7.49999999249849 44.9920653999538
7.50399998248031 45.132446259236
7.5080000024609 44.4946288768451
7.51199999244272 44.3786620800467
7.51599998242455 44.5861816111596
7.52000000240514 43.7225341507928
7.52399999237969 43.8964843459904
7.52799998236151 44.0124511427887
7.5320000023421 45.0378417671111
7.53599999232392 44.7296142282523
7.53999998229847 44.2474364941959
7.54400000227906 44.329833955079
7.54799999226088 43.8385009475912
7.55199998224271 44.0979003614822
7.5560000022233 44.1680907911233
7.55999999220512 43.9910888381153
7.56399998217967 44.5587157908652
7.56800000216026 44.6716308298531
7.57199999214208 44.7967529000829
7.5759999821239 44.2932128613532
7.5800000021045 44.3817138378572
7.58399999207904 45.0958251655102
7.58799998206086 44.8028564157039
7.59200000204146 44.9981689155748
7.59599999202328 44.8089599313248
7.5999999820051 44.8638915719135
7.60400000197842 44.6594237986112
7.60799999196024 44.5617675486757
7.61199998194206 44.6594237986112
7.61600000192266 44.4030761425306
7.61999999190448 45.2362060247925
7.62399998187902 45.2301025091715
7.62800000185962 45.0317382514901
7.63199999184144 44.6685790720426
7.63599998182326 44.6350097361273
7.64000000180386 44.512939423708
7.6439999917784 44.2077636426596
7.64799998176022 44.2901611035427
7.65200000174082 44.8394775094297
7.65599999172264 45.144653290478
7.65999998170446 45.1965331732562
7.66400000168505 44.9798583687119
7.6679999916596 44.5861816111596
7.67199998164142 44.7692870797885
7.67600000162201 44.6350097361273
7.67999999160384 44.5312499705708
7.68399998157838 44.5220946971394
7.68800000155898 44.5678710642967
7.6919999915408 44.7814941110305
7.69599998152262 44.4305419628249
7.70000000150321 44.1375732130185
7.70399999148503 44.2169189160911
7.70799998145958 44.7479247751152
7.71200000144017 44.7875976266514
7.715999991422 44.8760986031555
7.71999998140382 44.677734345474
7.72400000138441 44.4793700877926
7.72799999135896 44.5465087596233
7.73199998134078 44.4702148143612
7.73600000132137 44.595336884591
7.73999999130319 44.9432372749861
7.74399998128501 45.1782226263933
7.74800000125833 45.2941894231917
7.75199999124015 45.0225829780587
7.75599998122198 44.5922851267805
7.76000000120257 44.7570800485466
7.76399999118439 44.3603515331838
7.76799998115894 44.406127900341
7.77200000113953 44.4854736034136
7.77599999112135 45.150756806099
7.77999998110317 45.3979491887481
7.78400000108377 44.955444306228
7.78799999105831 45.2148437201191
7.79199998104014 44.7937011422724
7.79600000102073 44.9432372749861
7.79999999100255 44.6228027048854
7.80399998098437 44.7143554391998
7.80800000096497 44.8242187203772
7.81199999093951 44.8791503609659
7.81599998092133 44.9798583687119
7.82000000090193 44.4335937206354
7.82399999088375 44.4274902050144
7.82799998085829 44.7479247751152
7.83200000083889 45.2972411810021
7.83599999082071 45.2758788763288
7.83999998080253 45.1782226263933
7.84400000078313 44.8089599313248
7.84799999076495 44.8638915719135
7.85199998073949 44.3328857128894
7.85600000072009 44.1741943067443
7.85999999070191 43.9422607131476
7.86399998068373 44.9157714546917
7.86800000066432 44.8822021187764
7.87199999063887 44.9707030952804
7.87599998062069 44.6685790720426
7.88000000060129 44.4427489940668
7.88399999058311 44.500732392466
7.88799998056493 44.2474364941959
7.89200000053825 44.2077636426596
7.89599999052007 45.0103759468167
7.89999998050189 45.0592040717844
7.90400000048248 44.7814941110305
7.9079999904643 44.8516845406716
7.91199998043885 44.6533202829902
7.91600000041944 44.7296142282523
7.91999999040127 45.1904296576352
7.92399998038309 45.0775146186473
7.92800000036368 45.2667236028973
7.93199999033823 45.0775146186473
7.93599998032005 45.2514648138449
7.94000000030064 44.7326659860627
7.94399999028246 44.5800780955386
7.94799998026429 44.2382812207645
7.95200000024488 45.3582763372118
7.95599999021942 45.6146239932924
7.95999998020125 45.593261688619
7.96400000018184 45.1782226263933
7.96799999016366 45.056152313974
7.97199998013821 44.8364257516192
7.9760000001188 44.6319579783168
7.97999999010062 44.317626923837
7.98399998008244 44.5587157908652
7.98800000006304 45.2941894231917
7.99199999004486 45.4650878605787
7.99599998001941 44.9157714546917
8 44.7692870797885
8.00399998998182 44.9493407906071
8.00799997996364 44.9462890327966
8.01199999994424 44.6990966501474
8.01599998991878 44.8852538765869
8.0199999799006 44.8547362984821
8.0239999998812 44.860839814103
8.02799998986302 44.7204589548208
8.03199997984484 44.6685790720426
8.03599999981816 44.5648193064862
8.03999998979998 44.8028564157039
8.0439999797818 45.056152313974
8.0479999997624 44.8181152047563
8.05199998974422 44.9279784859337
8.05599997971876 44.4091796581515
8.05999999969936 44.5861816111596
8.06399998968118 44.2596435254379
8.067999979663 43.9849853224944
8.07199999964359 44.6258544626958
8.07599998961814 45.144653290478
8.07999997959996 45.2575683294659
8.08399999958056 44.9310302437441
8.08799998956238 44.8333739938087
8.0919999795442 44.6166991892644
8.09599999952479 44.7479247751152
8.09999998949934 44.6258544626958
8.10399997948116 44.784545868841
8.10799999946175 45.144653290478
8.11199998944358 45.4345702824739
8.11599997941812 45.0164794624377
8.11999999939871 45.0958251655102
8.12399998938054 45.132446259236
8.12799997936236 45.0317382514901
8.13199999934295 45.5474853214618
8.13599998932477 45.4681396183892
8.13999997929932 45.3826903996957
8.14399999927991 45.3308105169175
8.14799998926173 45.3063964544336
8.15199997924356 44.7753905954095
8.15599999922415 44.8059081735143
8.1599999891987 45.0531005561635
8.16399997918052 45.593261688619
8.16799999916111 45.5902099308085
8.17199998914293 45.1171874701836
8.17599997912475 44.9310302437441
8.17999999909807 44.7235107126313
8.18399998907989 44.5739745799176
8.18799997906171 44.3695068066152
8.19199999904231 44.4885253612241
8.19599998902413 44.8822021187764
8.19999997899868 45.4650878605787
8.20399999897927 44.7906493844619
8.20799998896109 44.5983886424015
8.21199997894291 44.3542480175628
8.21599999892351 44.5770263377281
8.21999998889805 44.6929931345265
8.22399997887987 44.6319579783168
8.22799999886047 45.1782226263933
8.23199998884229 44.9066161812603
8.23599997882411 45.1934814154457
8.23999999880471 44.683837861095
8.24399998877925 44.8089599313248
8.24799997876107 44.9096679390708
8.25199999874167 45.3674316106433
8.25599998872349 45.41015621999
8.25999997869803 45.2911376653812
8.26399999867863 44.8394775094297
8.26799998866045 44.860839814103
8.27199997864227 44.6136474314539
8.27599999862286 44.3359374706999
8.27999998860469 44.5190429393289
8.28399997857923 45.2056884466876
8.28799999855983 45.5810546573771
8.29199998854165 45.2941894231917
8.29599997852347 44.9035644234498
8.29999999850406 44.9462890327966
8.30399998847861 44.77844235322
8.30799997846043 44.8150634469458
8.31199999844102 44.9340820015546
8.31599998842285 45.056152313974
8.31999997840467 45.233154266982
8.32399999837799 45.1110839545627
8.32799998835981 44.7296142282523
8.33199997834163 44.4732665721717
8.33599999832222 44.9676513374699
8.33999998830404 44.9859618843329
8.34399997827859 45.0683593452159
8.34799999825918 44.9218749703127
8.351999988241 44.8638915719135
8.35599997822283 44.595336884591
8.35999999820342 44.6136474314539
8.36399998817797 44.3969726269096
8.36799997815979 44.4458007518773
8.37199999814038 45.2209472357401
8.3759999881222 45.2209472357401
8.37999997810402 45.1965331732562
8.38399999808462 44.6075439158329
8.38799998805916 44.6289062205063
8.39199997804099 44.3939208690991
8.39599999802158 44.5251464549499
8.3999999880034 44.4854736034136
8.40399997797795 44.955444306228
8.40799999795854 46.0662841492439
8.41199998794036 45.4193114934215
8.41599997792218 44.8455810250506
8.41999999790278 44.77844235322
8.4239999878846 44.8760986031555
8.42799997785914 44.6105956736434
8.43199999783974 44.8425292672401
8.43599998782156 44.6960448923369
8.43999997780338 44.8883056343974
8.44399999778398 45.0531005561635
8.44799998775852 44.7082519235789
8.45199997774034 44.6166991892644
8.45599999772094 44.5587157908652
8.45999998770276 44.9523925484175
8.46399997768458 44.955444306228
8.46799999766517 45.0317382514901
8.47199998763972 44.77844235322
8.47599997762154 44.7021484079579
8.47999999760214 44.8394775094297
8.48399998758396 44.2626952832483
8.4879999775585 44.1864013379863
8.4919999975391 44.689941376716
8.49599998752092 44.9920653999538
8.49999997750274 45.0653075874054
8.50399999748333 44.6655273142321
8.50799998746515 44.5770263377281
8.5119999774397 44.5678710642967
8.51599999742029 43.9758300490629
8.51999998740212 44.3328857128894
8.52399997738394 44.1894530957967
8.52799999736453 44.9645995796595
8.53199998733908 45.1171874701836
8.5359999773209 44.8211669625668
8.53999999730149 44.6472167673692
8.54399998728331 44.6044921580225
8.54799997726514 44.7448730173047
8.55199999723845 44.6502685251797
8.55599998722028 44.8486327828611
8.5599999772021 44.677734345474
8.56399999718269 44.7540282907361
8.56799998716451 44.772338837599
8.57199997713906 44.4305419628249
8.57599999711965 44.4824218456031
8.57999998710147 44.5159911815184
8.58399997708329 45.0164794624377
8.58799999706389 44.7204589548208
8.59199998703843 44.7967529000829
8.59599997702026 44.6075439158329
8.59999999700085 44.6685790720426
8.60399998698267 44.3664550488048
8.60799997696449 44.1192626661556
8.61199999694509 44.2749023144903
8.61599998691963 44.8425292672401
8.61999997690145 45.2148437201191
8.62399999688205 44.4854736034136
8.62799998686387 44.5831298533491
8.63199997683842 44.4152831737725
8.63599999681901 44.6350097361273
8.63999998680083 44.5190429393289
8.64399997678265 44.3054198925951
8.64799999676325 44.8211669625668
8.65199998674507 45.0378417671111
8.65599997671961 45.0134277046272
8.65999999670021 44.5709228221071
8.66399998668203 44.3420409863209
8.66799997666385 44.3603515331838
8.67199999664444 44.9340820015546
8.67599998661899 44.8455810250506
8.67999997660081 44.7753905954095
8.68399999658141 44.5556640330547
8.68799998656323 44.8455810250506
8.69199997654505 44.3756103222362
8.69599999651837 44.2138671582806
8.69999998650019 44.2932128613532
8.70399997648201 44.7662353219781
8.7079999964626 45.0744628608369
8.71199998644443 45.0195312202482
8.71599997641897 44.7937011422724
8.71999999639957 44.2718505566798
8.72399998638139 44.6594237986112
8.72799997636321 44.140624970829
8.7319999963438 44.5037841502765
8.73599998631835 44.7052001657684
8.73999997630017 45.1873778998247
8.74399999628076 45.2789306341392
8.74799998626258 44.7540282907361
8.75199997624441 44.6289062205063
8.755999996225 44.6350097361273
8.75999998619955 44.512939423708
8.76399997618137 44.8242187203772
8.76799999616196 43.7469482132767
8.77199998614378 45.050048798353
8.77599997611833 45.3338622747279
8.77999999609892 45.0042724311958
8.78399998608074 44.866943329724
8.78799997606257 44.5861816111596
8.79199999604316 45.0897216498893
8.79599998602498 44.9676513374699
8.79999997599953 45.2484130560344
8.80399999598012 44.9523925484175
8.80799998596194 45.239257782603
8.81199997594376 45.2728271185183
8.81599999592436 44.6075439158329
8.8199999858989 44.6228027048854
8.82399997588072 44.8822021187764
8.82799999586132 45.6085204776714
8.83199998584314 45.3704833684537
8.83599997582496 45.2819823919497
8.83999999579828 45.0653075874054
8.8439999857801 45.0256347358691
8.84799997576192 44.5495605174338
8.85199999574252 44.3603515331838
8.85599998572434 44.3206786816475
8.85999997569888 45.0775146186473
8.86399999567948 45.4559325871473
8.8679999856613 45.2209472357401
8.87199997564312 45.0286864936796
8.87599999562372 45.0958251655102
8.87999998559826 45.0042724311958
8.88399997558008 44.8059081735143
8.88799999556068 44.8455810250506
8.8919999855425 45.1873778998247
8.89599997552432 45.2209472357401
8.89999999550491 45.2087402044981
8.90399998547946 44.8760986031555
8.90799997546128 44.7448730173047
8.91199999544187 45.132446259236
8.9159999854237 45.5139159855464
8.91999997539824 45.6329345401553
8.92399999537884 45.41015621999
8.92799998536066 45.315551727865
8.93199997534248 45.2789306341392
8.93599999532307 44.772338837599
8.93999998530489 44.7998046578934
8.94399997527944 44.9096679390708
8.94799999526003 45.0775146186473
8.95199998524186 46.0113525086552
8.95599997522368 45.4925536808731
8.95999999520427 45.1873778998247
8.96399998517882 45.132446259236
8.96799997516064 45.1873778998247
8.97199999514123 45.1080321967522
8.97599998512305 45.321655243486
8.97999997510487 45.9747314149294
8.98399999507819 46.3684081724817
8.98799998506001 46.047973602381
8.99199997504184 45.6970214541754
8.99599999502243 45.4681396183892
8.99999998500425 45.6756591495021
9.0039999749788 45.7977294619214
9.00799999495939 45.7244872744698
9.01199998494121 46.1578368835584
9.01599997492303 46.2066650085261
9.01999999490363 46.7437743831712
9.02399998487817 45.3308105169175
9.02799997485999 45.2545165716554
9.03199999484059 45.7550048525746
9.03599998482241 46.224975555389
9.03999997480423 46.5301513364373
9.04399999478483 46.0388183289496
9.04799998475937 46.2554931334939
9.05199997474119 46.1303710632641
9.05599999472179 45.1690673529618
9.05999998470361 45.2545165716554
9.06399997467815 45.4467773137158
9.06799999465875 46.414184539639
9.07199998464057 46.5881347348365
9.07599997462239 46.0449218445705
9.07999999460299 45.8251952822157
9.08399998458481 45.693969696365
9.08799997455935 45.7641601260061
9.09199999453995 45.3460693059699
9.09599998452177 45.8953857118568
9.09999997450359 47.1221923516711
9.10399999448418 46.7407226253607
9.10799998445873 46.2432861022519
9.11199997444055 45.6054687198609
9.11599999442114 45.6542968448287
9.11999998440297 45.9197997743407
9.12399997438479 46.3623046568608
9.12799999435811 46.0723876648649
9.13199998433993 46.6705321957196
9.13599997432175 45.9014892274778
9.13999999430234 46.1761474304213
9.14399998428416 45.6329345401553
9.14799997425871 45.2697753607078
9.1519999942393 46.5270995786269
9.15599998422113 47.0184325861147
9.15999997420295 46.8505859065381
9.16399999418354 46.5332030942478
9.16799998415809 46.3348388365664
9.17199997413991 46.04187008676
9.1759999941205 45.6085204776714
9.17999998410232 45.8160400087843
9.18399997408414 46.7041015316349
9.18799999406474 46.8292236018647
9.19199998403928 47.0123290704937
9.19599997402111 46.1059570007802
9.1999999940017 45.8343505556472
9.20399998398352 46.047973602381
9.20799997395807 46.1761474304213
9.21199999393866 46.2127685241471
9.21599998392048 46.9848632501994
9.2199999739023 46.7926025081389
9.2239999938829 46.868896453401
9.22799998386472 45.9442138368246
9.23199997383927 45.7366943057117
9.23599999381986 46.1883544616632
9.23999998380168 46.7956542659494
9.2439999737835 46.7651366878446
9.2479999937641 46.5484618833003
9.25199998373864 46.3226318053245
9.25599997372046 46.3165282897035
9.25999999370106 45.6665038760706
9.26399998368288 45.6146239932924
9.26800000366347 46.2982177428406
9.27199999363802 47.039794890788
9.27599998361984 47.1893310235017
9.28000000360043 46.4996337583325
9.28399999358226 46.2738036803568
9.28799998356408 46.2036132507156
9.29200000354467 46.224975555389
9.29599999351922 45.9167480165302
9.29999998350104 46.2493896178729
9.30400000348163 47.1527099297759
9.30799999346345 47.2137450859856
9.311999983438 46.3928222349656
9.31600000341859 46.2066650085261
9.31999999340042 46.1151122742116
9.32399998338224 46.7468261409817
9.32800000336283 46.8139648128123
9.33199999334465 46.8078612971913
9.3359999833192 46.8353271174857
9.34000000329979 46.8963622736953
9.34399999328161 46.0754394226753
9.34799998326343 45.9136962587197
9.35200000324403 45.6512450870182
9.35599999321857 47.0794677423243
9.3599999832004 47.0916747735663
9.36400000318099 46.8505859065381
9.36799999316281 46.5454101254898
9.37199998314463 46.2921142272197
9.37600000311795 45.9442138368246
9.37999999309977 45.7458495791432
9.38399998308159 45.9289550477722
9.38800000306219 46.8872070002639
9.39199999304401 46.3958739927761
9.39599998301856 46.7376708675502
9.40000000299915 46.5240478208164
9.40399999298097 46.1639403991794
9.40799998296279 46.6125487973204
9.41200000294339 46.5667724301631
9.41599999291793 46.8139648128123
9.41999998289975 47.3114013359211
9.42400000288035 47.0275878595461
9.42799999286217 46.5942382504575
9.43199998284399 46.0235595398971
9.43600000282458 46.6583251644776
9.43999999279913 46.7895507503284
9.44399998278095 47.3114013359211
9.44800000276155 47.1099853204292
9.45199999274337 46.7285155941188
9.45599998271791 46.5454101254898
9.46000000269851 46.3531493834293
9.46399999268033 46.0357665711391
9.46799998266215 46.0296630555181
9.47200000264274 46.951293914284
9.47599999262457 47.4151611014775
9.47999998259911 47.3632812186993
9.48400000257971 46.6339111019938
9.48799999256153 46.319580047514
9.49199998254335 46.3714599302922
9.49600000252394 46.3775634459132
9.49999999249849 46.6644286800986
9.50399998248031 47.0214843439251
9.5080000024609 46.6064452816994
9.51199999244272 46.9879150080098
9.51599998242455 45.6787109073125
9.52000000240514 45.9472655946351
9.52399999237969 46.414184539639
9.52799998236151 46.691894500393
9.5320000023421 46.9451903986631
9.53599999232392 46.8475341487276
9.53999998229847 46.9085693049373
9.54400000227906 47.1862792656912
9.54799999226088 46.1090087585907
9.55199998224271 45.7244872744698
9.5560000022233 46.6369628598043
9.55999999220512 47.1252441094816
9.56399998217967 47.3632812186993
9.56800000216026 46.5057372739535
9.57199999214208 46.4904784849011
9.5759999821239 46.2982177428406
9.5800000021045 45.864868133752
9.58399999207904 45.9411620790141
9.58799998206086 46.0632323914334
9.59200000204146 46.9146728205582
9.59599999202328 46.0845946961068
9.5999999820051 46.4111327818285
9.60400000197842 45.9381103212036
9.60799999196024 46.0510253601915
9.61199998194206 46.4294433286914
9.61600000192266 46.4904784849011
9.61999999190448 46.6186523129414
9.62399998187902 46.6033935238889
9.62800000185962 46.7468261409817
9.63199999184144 45.7794189150585
9.63599998182326 45.8038329775423
9.64000000180386 45.6359862979658
9.6439999917784 46.768188445655
9.64799998176022 46.9146728205582
9.65200000174082 46.5606689145422
9.65599999172264 46.3439941099979
9.65999998170446 46.1273193054536
9.66400000168505 44.3969726269096
9.6679999916596 43.4631347369017
9.67199998164142 43.2067870808211
9.67600000162201 43.0633544637284
9.67999999160384 42.6574706749342
9.68399998157838 42.3919677454221
9.68800000155898 40.5883788794266
9.6919999915408 39.7552489971646
9.69599998152262 39.6606445050397
9.70000000150321 38.6260986072859
9.70399999148503 37.8662109124755
9.70799998145958 37.4999999752176
9.71200000144017 37.5244140377014
9.715999991422 36.6912841554395
9.71999998140382 36.6912841554395
9.72400000138441 36.8286132569113
9.72799999135896 35.418701148468
9.73199998134078 34.2956542742102
9.73600000132137 34.1186523212022
9.73999999130319 34.1461181414965
9.74399998128501 32.3699950957953
9.74800000125833 31.8267822055293
9.75199999124015 31.427001932356
9.75599998122198 31.4575195104608
9.76000000120257 30.9143066201948
9.76399999118439 30.7647704874811
9.76799998115894 30.6884765422191
9.77200000113953 30.6335449016304
9.77599999112135 29.974365214566
9.77999998110317 27.6977538879455
9.78400000108377 27.252197247615
9.78799999105831 27.2277831851311
9.79199998104014 26.9012450994094
9.79600000102073 26.3275146310386
9.79999999100255 25.604248029954
9.80399998098437 25.4943847487767
9.80800000096497 25.51574705345
9.81199999093951 25.4455566238089
9.81599998092133 25.1892089677283
9.82000000090193 23.4771728360473
9.82399999088375 22.9522704926441
9.82799998085829 22.8973388520554
9.83200000083889 23.0041503754224
9.83599999082071 23.1140136565998
9.83999998080253 22.3937988133257
9.84400000078313 20.7641601425277
9.84799999076495 20.1568603382415
9.85199998073949 20.2667236194189
9.85600000072009 20.3826904162173
9.85999999070191 20.1904296741569
9.86399998068373 20.6756591660237
9.86800000066432 19.3969726434312
9.87199999063887 17.7276611210969
9.87599998062069 17.4163818244276
9.88000000060129 17.4346923712905
9.88399999058311 17.0684814340325
9.88799998056493 17.3797607307018
9.89200000053825 17.1203613168108
9.89599999052007 17.2668456917139
9.89999998050189 17.0898437387059
9.90400000048248 14.538574209142
9.9079999904643 13.4368896395575
9.91199998043885 13.7542724518478
9.91600000041944 13.616943350376
9.91999999040127 13.3666992099164
9.92399998038309 13.6749267487752
9.92800000036368 13.5894775300817
9.93199999033823 13.7908935455736
9.93599998032005 13.5620117097873
9.94000000030064 13.6596679597228
9.94399999028246 13.2904052646543
9.94799998026429 13.6016845613236
9.95200000024488 10.2050781182558
9.95599999021942 9.66796874361078
9.95999998020125 9.34753417351004
9.96400000018184 9.37805175161487
9.96799999016366 9.50317382184469
9.97199998013821 9.49707030622372
9.9760000001188 9.43603515001405
9.97999999010062 9.51538085308662
9.98399998008244 9.39636229847777
9.98800000006304 9.47265624373985
9.99199999004486 9.43298339220357
9.99599998001941 9.4451904234455
10 9.30480956416328
10.0039999899818 9.39025878285681
10.0079999799636 9.27734374386893
10.0119999999442 9.52148436870758
10.0159999899188 9.46655272811889
10.0199999799006 9.48486327498179
10.0239999998812 9.47265624373985
10.027999989863 9.41772460315116
10.0319999798448 9.34448241569956
10.0359999998182 9.34143065788908
10.0399999898 9.35974120475198
10.0439999797818 9.40246581409874
10.0479999997624 9.33227538445762
10.0519999897442 9.39941405628826
10.0559999797188 9.38415526723584
10.0599999996994 9.40856932971971
10.0639999896812 9.37499999380439
10.067999979663 9.30175780635279
10.0719999996436 9.42382811877212
10.0759999896181 9.30786132197376
10.0799999796 9.50927733746565
};
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_posterior_100_U.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.0176470588235293,1}
\definecolor{color1}{rgb}{0,0.0647058823529412,1}
\definecolor{color2}{rgb}{0,0.096078431372549,1}
\definecolor{color3}{rgb}{0,0.143137254901961,1}
\definecolor{color4}{rgb}{0,0.174509803921569,1}
\definecolor{color5}{rgb}{0,0.22156862745098,1}
\definecolor{color6}{rgb}{0,0.268627450980392,1}
\definecolor{color7}{rgb}{0,0.3,1}
\definecolor{color8}{rgb}{0,0.347058823529412,1}
\definecolor{color9}{rgb}{0,0.37843137254902,1}
\definecolor{color10}{rgb}{0,0.425490196078431,1}
\definecolor{color11}{rgb}{0,0.472549019607843,1}
\definecolor{color12}{rgb}{0,0.503921568627451,1}
\definecolor{color13}{rgb}{0,0.550980392156863,1}
\definecolor{color14}{rgb}{0,0.582352941176471,1}
\definecolor{color15}{rgb}{0,0.629411764705882,1}
\definecolor{color16}{rgb}{0,0.66078431372549,1}
\definecolor{color17}{rgb}{0,0.707843137254902,1}
\definecolor{color18}{rgb}{0,0.754901960784314,1}
\definecolor{color19}{rgb}{0,0.786274509803921,1}
\definecolor{color20}{rgb}{0,0.833333333333333,1}
\definecolor{color21}{rgb}{0,0.864705882352941,0.996204933586338}
\definecolor{color22}{rgb}{0.00948766603415542,0.911764705882353,0.958254269449716}
\definecolor{color23}{rgb}{0.047438330170778,0.958823529411765,0.920303605313093}
\definecolor{color24}{rgb}{0.0727387729285262,0.990196078431373,0.895003162555345}
\definecolor{color25}{rgb}{0.110689437065148,1,0.857052498418723}
\definecolor{color26}{rgb}{0.135989879822897,1,0.831752055660974}
\definecolor{color27}{rgb}{0.173940543959519,1,0.793801391524352}
\definecolor{color28}{rgb}{0.211891208096141,1,0.75585072738773}
\definecolor{color29}{rgb}{0.23719165085389,1,0.730550284629981}
\definecolor{color30}{rgb}{0.275142314990512,1,0.692599620493359}
\definecolor{color31}{rgb}{0.300442757748261,1,0.66729917773561}
\definecolor{color32}{rgb}{0.338393421884883,1,0.629348513598988}
\definecolor{color33}{rgb}{0.363693864642631,1,0.60404807084124}
\definecolor{color34}{rgb}{0.401644528779254,1,0.566097406704617}
\definecolor{color35}{rgb}{0.439595192915876,1,0.528146742567995}
\definecolor{color36}{rgb}{0.464895635673624,1,0.502846299810247}
\definecolor{color37}{rgb}{0.502846299810247,1,0.464895635673624}
\definecolor{color38}{rgb}{0.528146742567995,1,0.439595192915876}
\definecolor{color39}{rgb}{0.566097406704617,1,0.401644528779254}
\definecolor{color40}{rgb}{0.60404807084124,1,0.363693864642631}
\definecolor{color41}{rgb}{0.629348513598988,1,0.338393421884883}
\definecolor{color42}{rgb}{0.66729917773561,1,0.300442757748261}
\definecolor{color43}{rgb}{0.692599620493359,1,0.275142314990512}
\definecolor{color44}{rgb}{0.730550284629981,1,0.23719165085389}
\definecolor{color45}{rgb}{0.755850727387729,1,0.211891208096142}
\definecolor{color46}{rgb}{0.793801391524352,1,0.173940543959519}
\definecolor{color47}{rgb}{0.831752055660974,1,0.135989879822897}
\definecolor{color48}{rgb}{0.857052498418722,1,0.110689437065149}
\definecolor{color49}{rgb}{0.895003162555345,1,0.0727387729285263}
\definecolor{color50}{rgb}{0.920303605313093,1,0.047438330170778}
\definecolor{color51}{rgb}{0.958254269449715,0.973856209150327,0.00948766603415563}
\definecolor{color52}{rgb}{0.996204933586338,0.930283224400872,0}
\definecolor{color53}{rgb}{1,0.901234567901235,0}
\definecolor{color54}{rgb}{1,0.857661583151779,0}
\definecolor{color55}{rgb}{1,0.828612926652143,0}
\definecolor{color56}{rgb}{1,0.785039941902687,0}
\definecolor{color57}{rgb}{1,0.741466957153232,0}
\definecolor{color58}{rgb}{1,0.712418300653595,0}
\definecolor{color59}{rgb}{1,0.66884531590414,0}
\definecolor{color60}{rgb}{1,0.639796659404503,0}
\definecolor{color61}{rgb}{1,0.596223674655047,0}
\definecolor{color62}{rgb}{1,0.56717501815541,0}
\definecolor{color63}{rgb}{1,0.523602033405956,0}
\definecolor{color64}{rgb}{1,0.4800290486565,0}
\definecolor{color65}{rgb}{1,0.450980392156863,0}
\definecolor{color66}{rgb}{1,0.407407407407408,0}
\definecolor{color67}{rgb}{1,0.378358750907771,0}
\definecolor{color68}{rgb}{1,0.334785766158315,0}
\definecolor{color69}{rgb}{1,0.29121278140886,0}
\definecolor{color70}{rgb}{1,0.262164124909223,0}
\definecolor{color71}{rgb}{1,0.218591140159768,0}
\definecolor{color72}{rgb}{1,0.189542483660131,0}
\definecolor{color73}{rgb}{1,0.145969498910676,0}
\definecolor{color74}{rgb}{1,0.116920842411039,0}
\definecolor{color75}{rgb}{0.999108734402852,0.0733478576615834,0}
\definecolor{color76}{rgb}{0.945632798573975,0.029774872912128,0}
\definecolor{color77}{rgb}{0.909982174688057,0.000726216412491043,0}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle V_i\)},
xmin=10.9404247783899, xmax=16.3264236864858,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(V_i)\)},
ymin=0, ymax=23.452642434896,
ytick style={color=white!15.0!black}
]
\path [draw=white, fill=blue!50.0!black, line width=0.0pt]
(axis cs:13.9558896115645,0)
--(axis cs:13.9558896115645,0.218152636718453)
--(axis cs:13.973003011565,0.218152636718453)
--(axis cs:13.973003011565,0.257108464703891)
--(axis cs:13.9901164115655,0.257108464703891)
--(axis cs:13.9901164115655,1.02064269321858)
--(axis cs:14.007229811566,1.02064269321858)
--(axis cs:14.007229811566,2.8281931117428)
--(axis cs:14.0243432115666,2.8281931117428)
--(axis cs:14.0243432115666,8.13397688335946)
--(axis cs:14.0414566115671,8.13397688335946)
--(axis cs:14.0414566115671,17.0392791608306)
--(axis cs:14.0585700115676,17.0392791608306)
--(axis cs:14.0585700115676,16.3770300850782)
--(axis cs:14.0756834115682,16.3770300850782)
--(axis cs:14.0756834115682,8.92088460866624)
--(axis cs:14.0927968115687,8.92088460866624)
--(axis cs:14.0927968115687,3.21775139159718)
--(axis cs:14.1099102115692,3.21775139159718)
--(axis cs:14.1099102115692,0.420722942242731)
--(axis cs:14.1270236115698,0.420722942242731)
--(axis cs:14.1270236115698,0)
--(axis cs:14.1099102115692,0)
--(axis cs:14.1099102115692,0)
--(axis cs:14.0927968115687,0)
--(axis cs:14.0927968115687,0)
--(axis cs:14.0756834115682,0)
--(axis cs:14.0756834115682,0)
--(axis cs:14.0585700115676,0)
--(axis cs:14.0585700115676,0)
--(axis cs:14.0414566115671,0)
--(axis cs:14.0414566115671,0)
--(axis cs:14.0243432115666,0)
--(axis cs:14.0243432115666,0)
--(axis cs:14.007229811566,0)
--(axis cs:14.007229811566,0)
--(axis cs:13.9901164115655,0)
--(axis cs:13.9901164115655,0)
--(axis cs:13.973003011565,0)
--(axis cs:13.973003011565,0)
--cycle;
\path [draw=white, fill=blue!53.5650623885918!black, line width=0.0pt]
(axis cs:14.4670301390303,0)
--(axis cs:14.4670301390303,0.407550023273556)
--(axis cs:14.4801164671588,0.407550023273556)
--(axis cs:14.4801164671588,2.6185088995326)
--(axis cs:14.4932027952873,2.6185088995326)
--(axis cs:14.4932027952873,8.00835795732646)
--(axis cs:14.5062891234158,8.00835795732646)
--(axis cs:14.5062891234158,13.1842432528995)
--(axis cs:14.5193754515443,13.1842432528995)
--(axis cs:14.5193754515443,17.7284260123997)
--(axis cs:14.5324617796728,17.7284260123997)
--(axis cs:14.5324617796728,14.5699133320296)
--(axis cs:14.5455481078013,14.5699133320296)
--(axis cs:14.5455481078013,12.3487657051887)
--(axis cs:14.5586344359298,12.3487657051887)
--(axis cs:14.5586344359298,5.50192531419375)
--(axis cs:14.5717207640583,5.50192531419375)
--(axis cs:14.5717207640583,1.67095509542158)
--(axis cs:14.5848070921867,1.67095509542158)
--(axis cs:14.5848070921867,0.376983771528039)
--(axis cs:14.5978934203152,0.376983771528039)
--(axis cs:14.5978934203152,0)
--(axis cs:14.5848070921867,0)
--(axis cs:14.5848070921867,0)
--(axis cs:14.5717207640583,0)
--(axis cs:14.5717207640583,0)
--(axis cs:14.5586344359298,0)
--(axis cs:14.5586344359298,0)
--(axis cs:14.5455481078013,0)
--(axis cs:14.5455481078013,0)
--(axis cs:14.5324617796728,0)
--(axis cs:14.5324617796728,0)
--(axis cs:14.5193754515443,0)
--(axis cs:14.5193754515443,0)
--(axis cs:14.5062891234158,0)
--(axis cs:14.5062891234158,0)
--(axis cs:14.4932027952873,0)
--(axis cs:14.4932027952873,0)
--(axis cs:14.4801164671588,0)
--(axis cs:14.4801164671588,0)
--cycle;
\path [draw=white, fill=blue!58.9126559714795!black, line width=0.0pt]
(axis cs:13.8769054191107,0)
--(axis cs:13.8769054191107,1.00961248376861)
--(axis cs:13.8913003811055,1.00961248376861)
--(axis cs:13.8913003811055,3.25113744773194)
--(axis cs:13.9056953431003,3.25113744773194)
--(axis cs:13.9056953431003,6.79867489069871)
--(axis cs:13.9200903050951,6.79867489069871)
--(axis cs:13.9200903050951,12.3191248019472)
--(axis cs:13.9344852670899,12.3191248019472)
--(axis cs:13.9344852670899,13.4306247840778)
--(axis cs:13.9488802290848,13.4306247840778)
--(axis cs:13.9488802290848,17.0429997260001)
--(axis cs:13.9632751910796,17.0429997260001)
--(axis cs:13.9632751910796,10.1980123360481)
--(axis cs:13.9776701530744,10.1980123360481)
--(axis cs:13.9776701530744,3.63089994162656)
--(axis cs:13.9920651150692,3.63089994162656)
--(axis cs:13.9920651150692,1.50978747572737)
--(axis cs:14.006460077064,1.50978747572737)
--(axis cs:14.006460077064,0.277874995532645)
--(axis cs:14.0208550390588,0.277874995532645)
--(axis cs:14.0208550390588,0)
--(axis cs:14.006460077064,0)
--(axis cs:14.006460077064,0)
--(axis cs:13.9920651150692,0)
--(axis cs:13.9920651150692,0)
--(axis cs:13.9776701530744,0)
--(axis cs:13.9776701530744,0)
--(axis cs:13.9632751910796,0)
--(axis cs:13.9632751910796,0)
--(axis cs:13.9488802290848,0)
--(axis cs:13.9488802290848,0)
--(axis cs:13.9344852670899,0)
--(axis cs:13.9344852670899,0)
--(axis cs:13.9200903050951,0)
--(axis cs:13.9200903050951,0)
--(axis cs:13.9056953431003,0)
--(axis cs:13.9056953431003,0)
--(axis cs:13.8913003811055,0)
--(axis cs:13.8913003811055,0)
--cycle;
\path [draw=white, fill=blue!62.4777183600713!black, line width=0.0pt]
(axis cs:14.0103567621527,0)
--(axis cs:14.0103567621527,0.488743961807556)
--(axis cs:14.0226331286531,0.488743961807556)
--(axis cs:14.0226331286531,1.27073430069983)
--(axis cs:14.0349094951535,1.27073430069983)
--(axis cs:14.0349094951535,5.43048846452919)
--(axis cs:14.0471858616538,5.43048846452919)
--(axis cs:14.0471858616538,14.6949017850139)
--(axis cs:14.0594622281542,14.6949017850139)
--(axis cs:14.0594622281542,19.5823414030894)
--(axis cs:14.0717385946546,19.5823414030894)
--(axis cs:14.0717385946546,16.3131873474457)
--(axis cs:14.084014961155,16.3131873474457)
--(axis cs:14.084014961155,13.2938357611675)
--(axis cs:14.0962913276554,13.2938357611675)
--(axis cs:14.0962913276554,8.08056683521827)
--(axis cs:14.1085676941558,8.08056683521827)
--(axis cs:14.1085676941558,2.07444659344985)
--(axis cs:14.1208440606562,2.07444659344985)
--(axis cs:14.1208440606562,0.228080515510226)
--(axis cs:14.1331204271565,0.228080515510226)
--(axis cs:14.1331204271565,0)
--(axis cs:14.1208440606562,0)
--(axis cs:14.1208440606562,0)
--(axis cs:14.1085676941558,0)
--(axis cs:14.1085676941558,0)
--(axis cs:14.0962913276554,0)
--(axis cs:14.0962913276554,0)
--(axis cs:14.084014961155,0)
--(axis cs:14.084014961155,0)
--(axis cs:14.0717385946546,0)
--(axis cs:14.0717385946546,0)
--(axis cs:14.0594622281542,0)
--(axis cs:14.0594622281542,0)
--(axis cs:14.0471858616538,0)
--(axis cs:14.0471858616538,0)
--(axis cs:14.0349094951535,0)
--(axis cs:14.0349094951535,0)
--(axis cs:14.0226331286531,0)
--(axis cs:14.0226331286531,0)
--cycle;
\path [draw=white, fill=blue!67.825311942959!black, line width=0.0pt]
(axis cs:12.8332943799693,0)
--(axis cs:12.8332943799693,0.499133632356156)
--(axis cs:12.848520763261,0.499133632356156)
--(axis cs:12.848520763261,2.26799317158297)
--(axis cs:12.8637471465526,2.26799317158297)
--(axis cs:12.8637471465526,7.29435641671279)
--(axis cs:12.8789735298442,7.29435641671279)
--(axis cs:12.8789735298442,13.713039794206)
--(axis cs:12.8941999131359,13.713039794206)
--(axis cs:12.8941999131359,16.5502204412831)
--(axis cs:12.9094262964275,16.5502204412831)
--(axis cs:12.9094262964275,14.4135782255813)
--(axis cs:12.9246526797191,14.4135782255813)
--(axis cs:12.9246526797191,7.014141044162)
--(axis cs:12.9398790630108,7.014141044162)
--(axis cs:12.9398790630108,2.47815470099635)
--(axis cs:12.9551054463024,2.47815470099635)
--(axis cs:12.9551054463024,1.28723936765535)
--(axis cs:12.970331829594,1.28723936765535)
--(axis cs:12.970331829594,0.15762114705982)
--(axis cs:12.9855582128857,0.15762114705982)
--(axis cs:12.9855582128857,0)
--(axis cs:12.970331829594,0)
--(axis cs:12.970331829594,0)
--(axis cs:12.9551054463024,0)
--(axis cs:12.9551054463024,0)
--(axis cs:12.9398790630108,0)
--(axis cs:12.9398790630108,0)
--(axis cs:12.9246526797191,0)
--(axis cs:12.9246526797191,0)
--(axis cs:12.9094262964275,0)
--(axis cs:12.9094262964275,0)
--(axis cs:12.8941999131359,0)
--(axis cs:12.8941999131359,0)
--(axis cs:12.8789735298442,0)
--(axis cs:12.8789735298442,0)
--(axis cs:12.8637471465526,0)
--(axis cs:12.8637471465526,0)
--(axis cs:12.848520763261,0)
--(axis cs:12.848520763261,0)
--cycle;
\path [draw=white, fill=blue!71.3903743315508!black, line width=0.0pt]
(axis cs:12.4088438394342,0)
--(axis cs:12.4088438394342,0.131069650697425)
--(axis cs:12.4261374436713,0.131069650697425)
--(axis cs:12.4261374436713,0.49343868497854)
--(axis cs:12.4434310479085,0.49343868497854)
--(axis cs:12.4434310479085,1.95833478100878)
--(axis cs:12.4607246521457,1.95833478100878)
--(axis cs:12.4607246521457,5.84416442521458)
--(axis cs:12.4780182563829,5.84416442521458)
--(axis cs:12.4780182563829,10.9944306996781)
--(axis cs:12.4953118606201,10.9944306996781)
--(axis cs:12.4953118606201,16.1524069535944)
--(axis cs:12.5126054648572,16.1524069535944)
--(axis cs:12.5126054648572,12.0121479874463)
--(axis cs:12.5298990690944,12.0121479874463)
--(axis cs:12.5298990690944,7.23967070617026)
--(axis cs:12.5471926733316,7.23967070617026)
--(axis cs:12.5471926733316,2.21276410295064)
--(axis cs:12.5644862775688,2.21276410295064)
--(axis cs:12.5644862775688,0.786417904184548)
--(axis cs:12.581779881806,0.786417904184548)
--(axis cs:12.581779881806,0)
--(axis cs:12.5644862775688,0)
--(axis cs:12.5644862775688,0)
--(axis cs:12.5471926733316,0)
--(axis cs:12.5471926733316,0)
--(axis cs:12.5298990690944,0)
--(axis cs:12.5298990690944,0)
--(axis cs:12.5126054648572,0)
--(axis cs:12.5126054648572,0)
--(axis cs:12.4953118606201,0)
--(axis cs:12.4953118606201,0)
--(axis cs:12.4780182563829,0)
--(axis cs:12.4780182563829,0)
--(axis cs:12.4607246521457,0)
--(axis cs:12.4607246521457,0)
--(axis cs:12.4434310479085,0)
--(axis cs:12.4434310479085,0)
--(axis cs:12.4261374436713,0)
--(axis cs:12.4261374436713,0)
--cycle;
\path [draw=white, fill=blue!76.7379679144385!black, line width=0.0pt]
(axis cs:13.6059981172799,0)
--(axis cs:13.6059981172799,0.388959788221209)
--(axis cs:13.6200526978103,0.388959788221209)
--(axis cs:13.6200526978103,0.72099863182459)
--(axis cs:13.6341072783408,0.72099863182459)
--(axis cs:13.6341072783408,3.8895978822116)
--(axis cs:13.6481618588712,3.8895978822116)
--(axis cs:13.6481618588712,8.39583933111635)
--(axis cs:13.6622164394017,8.39583933111635)
--(axis cs:13.6622164394017,15.5489047047454)
--(axis cs:13.6762710199322,15.5489047047454)
--(axis cs:13.6762710199322,16.8201391345394)
--(axis cs:13.6903256004626,16.8201391345394)
--(axis cs:13.6903256004626,12.7692652425776)
--(axis cs:13.7043801809931,12.7692652425776)
--(axis cs:13.7043801809931,7.10563125311429)
--(axis cs:13.7184347615236,7.10563125311429)
--(axis cs:13.7184347615236,4.23112354991852)
--(axis cs:13.732489342054,4.23112354991852)
--(axis cs:13.732489342054,1.28072125389894)
--(axis cs:13.7465439225845,1.28072125389894)
--(axis cs:13.7465439225845,0)
--(axis cs:13.732489342054,0)
--(axis cs:13.732489342054,0)
--(axis cs:13.7184347615236,0)
--(axis cs:13.7184347615236,0)
--(axis cs:13.7043801809931,0)
--(axis cs:13.7043801809931,0)
--(axis cs:13.6903256004626,0)
--(axis cs:13.6903256004626,0)
--(axis cs:13.6762710199322,0)
--(axis cs:13.6762710199322,0)
--(axis cs:13.6622164394017,0)
--(axis cs:13.6622164394017,0)
--(axis cs:13.6481618588712,0)
--(axis cs:13.6481618588712,0)
--(axis cs:13.6341072783408,0)
--(axis cs:13.6341072783408,0)
--(axis cs:13.6200526978103,0)
--(axis cs:13.6200526978103,0)
--cycle;
\path [draw=white, fill=blue!82.0855614973262!black, line width=0.0pt]
(axis cs:13.5791037614136,0)
--(axis cs:13.5791037614136,0.525439888550336)
--(axis cs:13.5922990545088,0.525439888550336)
--(axis cs:13.5922990545088,3.14253471806066)
--(axis cs:13.605494347604,3.14253471806066)
--(axis cs:13.605494347604,8.46766589625235)
--(axis cs:13.6186896406992,8.46766589625235)
--(axis cs:13.6186896406992,17.0161686984378)
--(axis cs:13.6318849337944,17.0161686984378)
--(axis cs:13.6318849337944,18.6935344965023)
--(axis cs:13.6450802268896,18.6935344965023)
--(axis cs:13.6450802268896,12.7318126841043)
--(axis cs:13.6582755199848,12.7318126841043)
--(axis cs:13.6582755199848,8.56871202866702)
--(axis cs:13.67147081308,8.56871202866702)
--(axis cs:13.67147081308,4.20351910840212)
--(axis cs:13.6846661061752,4.20351910840212)
--(axis cs:13.6846661061752,1.78851654371941)
--(axis cs:13.6978613992704,1.78851654371941)
--(axis cs:13.6978613992704,0.646695247446567)
--(axis cs:13.7110566923657,0.646695247446567)
--(axis cs:13.7110566923657,0)
--(axis cs:13.6978613992704,0)
--(axis cs:13.6978613992704,0)
--(axis cs:13.6846661061752,0)
--(axis cs:13.6846661061752,0)
--(axis cs:13.67147081308,0)
--(axis cs:13.67147081308,0)
--(axis cs:13.6582755199848,0)
--(axis cs:13.6582755199848,0)
--(axis cs:13.6450802268896,0)
--(axis cs:13.6450802268896,0)
--(axis cs:13.6318849337944,0)
--(axis cs:13.6318849337944,0)
--(axis cs:13.6186896406992,0)
--(axis cs:13.6186896406992,0)
--(axis cs:13.605494347604,0)
--(axis cs:13.605494347604,0)
--(axis cs:13.5922990545088,0)
--(axis cs:13.5922990545088,0)
--cycle;
\path [draw=white, fill=blue!85.650623885918!black, line width=0.0pt]
(axis cs:12.5958023833083,0)
--(axis cs:12.5958023833083,0.1669377725059)
--(axis cs:12.6093802969981,0.1669377725059)
--(axis cs:12.6093802969981,0.569552400314248)
--(axis cs:12.622958210688,0.569552400314248)
--(axis cs:12.622958210688,2.20947051846045)
--(axis cs:12.6365361243779,2.20947051846045)
--(axis cs:12.6365361243779,7.41400107305616)
--(axis cs:12.6501140380678,7.41400107305616)
--(axis cs:12.6501140380678,16.1635043261574)
--(axis cs:12.6636919517577,16.1635043261574)
--(axis cs:12.6636919517577,19.3844213486263)
--(axis cs:12.6772698654476,19.3844213486263)
--(axis cs:12.6772698654476,14.0031331525538)
--(axis cs:12.6908477791375,14.0031331525538)
--(axis cs:12.6908477791375,9.38779473621416)
--(axis cs:12.7044256928273,9.38779473621416)
--(axis cs:12.7044256928273,2.72992357392002)
--(axis cs:12.7180036065172,2.72992357392002)
--(axis cs:12.7180036065172,1.62027838020433)
--(axis cs:12.7315815202071,1.62027838020433)
--(axis cs:12.7315815202071,0)
--(axis cs:12.7180036065172,0)
--(axis cs:12.7180036065172,0)
--(axis cs:12.7044256928273,0)
--(axis cs:12.7044256928273,0)
--(axis cs:12.6908477791375,0)
--(axis cs:12.6908477791375,0)
--(axis cs:12.6772698654476,0)
--(axis cs:12.6772698654476,0)
--(axis cs:12.6636919517577,0)
--(axis cs:12.6636919517577,0)
--(axis cs:12.6501140380678,0)
--(axis cs:12.6501140380678,0)
--(axis cs:12.6365361243779,0)
--(axis cs:12.6365361243779,0)
--(axis cs:12.622958210688,0)
--(axis cs:12.622958210688,0)
--(axis cs:12.6093802969981,0)
--(axis cs:12.6093802969981,0)
--cycle;
\path [draw=white, fill=blue!90.99821746880569!black, line width=0.0pt]
(axis cs:13.7677117734455,0)
--(axis cs:13.7677117734455,0.16522005015408)
--(axis cs:13.7830448600228,0.16522005015408)
--(axis cs:13.7830448600228,0.730446537523386)
--(axis cs:13.7983779466002,0.730446537523386)
--(axis cs:13.7983779466002,1.3043688170059)
--(axis cs:13.8137110331776,1.3043688170059)
--(axis cs:13.8137110331776,4.51311610684092)
--(axis cs:13.829044119755,4.51311610684092)
--(axis cs:13.829044119755,14.4350149081986)
--(axis cs:13.8443772063324,14.4350149081986)
--(axis cs:13.8443772063324,17.2872347213848)
--(axis cs:13.8597102929098,17.2872347213848)
--(axis cs:13.8597102929098,13.7480473312437)
--(axis cs:13.8750433794872,13.7480473312437)
--(axis cs:13.8750433794872,8.67840052914589)
--(axis cs:13.8903764660646,8.67840052914589)
--(axis cs:13.8903764660646,3.49570842957621)
--(axis cs:13.905709552642,3.49570842957621)
--(axis cs:13.905709552642,0.860883419223891)
--(axis cs:13.9210426392194,0.860883419223891)
--(axis cs:13.9210426392194,0)
--(axis cs:13.905709552642,0)
--(axis cs:13.905709552642,0)
--(axis cs:13.8903764660646,0)
--(axis cs:13.8903764660646,0)
--(axis cs:13.8750433794872,0)
--(axis cs:13.8750433794872,0)
--(axis cs:13.8597102929098,0)
--(axis cs:13.8597102929098,0)
--(axis cs:13.8443772063324,0)
--(axis cs:13.8443772063324,0)
--(axis cs:13.829044119755,0)
--(axis cs:13.829044119755,0)
--(axis cs:13.8137110331776,0)
--(axis cs:13.8137110331776,0)
--(axis cs:13.7983779466002,0)
--(axis cs:13.7983779466002,0)
--(axis cs:13.7830448600228,0)
--(axis cs:13.7830448600228,0)
--cycle;
\path [draw=white, fill=blue!94.5632798573975!black, line width=0.0pt]
(axis cs:13.4093805013509,0)
--(axis cs:13.4093805013509,0.285981871421659)
--(axis cs:13.4233674019195,0.285981871421659)
--(axis cs:13.4233674019195,0.886543801407144)
--(axis cs:13.4373543024881,0.886543801407144)
--(axis cs:13.4373543024881,3.53664247658163)
--(axis cs:13.4513412030567,3.53664247658163)
--(axis cs:13.4513412030567,10.5813292426014)
--(axis cs:13.4653281036253,10.5813292426014)
--(axis cs:13.4653281036253,14.6518045458363)
--(axis cs:13.4793150041939,14.6518045458363)
--(axis cs:13.4793150041939,17.3495668662473)
--(axis cs:13.4933019047625,17.3495668662473)
--(axis cs:13.4933019047625,14.7375991072628)
--(axis cs:13.5072888053311,14.7375991072628)
--(axis cs:13.5072888053311,6.61571395888856)
--(axis cs:13.5212757058997,6.61571395888856)
--(axis cs:13.5212757058997,2.28785497137327)
--(axis cs:13.5352626064684,2.28785497137327)
--(axis cs:13.5352626064684,0.56243101379593)
--(axis cs:13.549249507037,0.56243101379593)
--(axis cs:13.549249507037,0)
--(axis cs:13.5352626064684,0)
--(axis cs:13.5352626064684,0)
--(axis cs:13.5212757058997,0)
--(axis cs:13.5212757058997,0)
--(axis cs:13.5072888053311,0)
--(axis cs:13.5072888053311,0)
--(axis cs:13.4933019047625,0)
--(axis cs:13.4933019047625,0)
--(axis cs:13.4793150041939,0)
--(axis cs:13.4793150041939,0)
--(axis cs:13.4653281036253,0)
--(axis cs:13.4653281036253,0)
--(axis cs:13.4513412030567,0)
--(axis cs:13.4513412030567,0)
--(axis cs:13.4373543024881,0)
--(axis cs:13.4373543024881,0)
--(axis cs:13.4233674019195,0)
--(axis cs:13.4233674019195,0)
--cycle;
\path [draw=white, fill=blue!99.9108734402852!black, line width=0.0pt]
(axis cs:12.9135759565343,0)
--(axis cs:12.9135759565343,0.188671937693723)
--(axis cs:12.9270031432389,0.188671937693723)
--(axis cs:12.9270031432389,0.834128566645931)
--(axis cs:12.9404303299435,0.834128566645931)
--(axis cs:12.9404303299435,3.06840151301937)
--(axis cs:12.9538575166481,3.06840151301937)
--(axis cs:12.9538575166481,7.30855506013578)
--(axis cs:12.9672847033527,7.30855506013578)
--(axis cs:12.9672847033527,12.8992024770603)
--(axis cs:12.9807118900573,12.8992024770603)
--(axis cs:12.9807118900573,15.5803300127079)
--(axis cs:12.9941390767619,15.5803300127079)
--(axis cs:12.9941390767619,15.242706545256)
--(axis cs:13.0075662634665,15.242706545256)
--(axis cs:13.0075662634665,10.8238111624308)
--(axis cs:13.0209934501711,10.8238111624308)
--(axis cs:13.0209934501711,6.02757190421524)
--(axis cs:13.0344206368757,6.02757190421524)
--(axis cs:13.0344206368757,2.50238569993779)
--(axis cs:13.0478478235803,2.50238569993779)
--(axis cs:13.0478478235803,0)
--(axis cs:13.0344206368757,0)
--(axis cs:13.0344206368757,0)
--(axis cs:13.0209934501711,0)
--(axis cs:13.0209934501711,0)
--(axis cs:13.0075662634665,0)
--(axis cs:13.0075662634665,0)
--(axis cs:12.9941390767619,0)
--(axis cs:12.9941390767619,0)
--(axis cs:12.9807118900573,0)
--(axis cs:12.9807118900573,0)
--(axis cs:12.9672847033527,0)
--(axis cs:12.9672847033527,0)
--(axis cs:12.9538575166481,0)
--(axis cs:12.9538575166481,0)
--(axis cs:12.9404303299435,0)
--(axis cs:12.9404303299435,0)
--(axis cs:12.9270031432389,0)
--(axis cs:12.9270031432389,0)
--cycle;
\path [draw=white, fill=blue, line width=0.0pt]
(axis cs:12.6726300546794,0)
--(axis cs:12.6726300546794,0.540845784903299)
--(axis cs:12.6886543390662,0.540845784903299)
--(axis cs:12.6886543390662,1.98864834756774)
--(axis cs:12.7046786234529,1.98864834756774)
--(axis cs:12.7046786234529,6.29877321802765)
--(axis cs:12.7207029078397,6.29877321802765)
--(axis cs:12.7207029078397,12.1482283993678)
--(axis cs:12.7367271922264,12.1482283993678)
--(axis cs:12.7367271922264,16.2420149558652)
--(axis cs:12.7527514766132,16.2420149558652)
--(axis cs:12.7527514766132,13.2132785604068)
--(axis cs:12.7687757609999,13.2132785604068)
--(axis cs:12.7687757609999,7.58848239741328)
--(axis cs:12.7848000453867,7.58848239741328)
--(axis cs:12.7848000453867,2.96217076039345)
--(axis cs:12.8008243297734,2.96217076039345)
--(axis cs:12.8008243297734,1.13161579610549)
--(axis cs:12.8168486141602,1.13161579610549)
--(axis cs:12.8168486141602,0.291224653409469)
--(axis cs:12.8328728985469,0.291224653409469)
--(axis cs:12.8328728985469,0)
--(axis cs:12.8168486141602,0)
--(axis cs:12.8168486141602,0)
--(axis cs:12.8008243297734,0)
--(axis cs:12.8008243297734,0)
--(axis cs:12.7848000453867,0)
--(axis cs:12.7848000453867,0)
--(axis cs:12.7687757609999,0)
--(axis cs:12.7687757609999,0)
--(axis cs:12.7527514766132,0)
--(axis cs:12.7527514766132,0)
--(axis cs:12.7367271922264,0)
--(axis cs:12.7367271922264,0)
--(axis cs:12.7207029078397,0)
--(axis cs:12.7207029078397,0)
--(axis cs:12.7046786234529,0)
--(axis cs:12.7046786234529,0)
--(axis cs:12.6886543390662,0)
--(axis cs:12.6886543390662,0)
--cycle;
\path [draw=white, fill=color0, line width=0.0pt]
(axis cs:12.9863456858216,0)
--(axis cs:12.9863456858216,0.661975746256899)
--(axis cs:13.0004448932111,0.661975746256899)
--(axis cs:13.0004448932111,1.2955811033885)
--(axis cs:13.0145441006007,1.2955811033885)
--(axis cs:13.0145441006007,5.95778171631284)
--(axis cs:13.0286433079902,5.95778171631284)
--(axis cs:13.0286433079902,13.6367003728921)
--(axis cs:13.0427425153798,13.6367003728921)
--(axis cs:13.0427425153798,18.4785801169426)
--(axis cs:13.0568417227694,18.4785801169426)
--(axis cs:13.0568417227694,15.5942572225375)
--(axis cs:13.0709409301589,15.5942572225375)
--(axis cs:13.0709409301589,9.67430269172583)
--(axis cs:13.0850401375485,9.67430269172583)
--(axis cs:13.0850401375485,4.48252148179728)
--(axis cs:13.099139344938,4.48252148179728)
--(axis cs:13.099139344938,0.888938859259265)
--(axis cs:13.1132385523276,0.888938859259265)
--(axis cs:13.1132385523276,0.255333502127661)
--(axis cs:13.1273377597171,0.255333502127661)
--(axis cs:13.1273377597171,0)
--(axis cs:13.1132385523276,0)
--(axis cs:13.1132385523276,0)
--(axis cs:13.099139344938,0)
--(axis cs:13.099139344938,0)
--(axis cs:13.0850401375485,0)
--(axis cs:13.0850401375485,0)
--(axis cs:13.0709409301589,0)
--(axis cs:13.0709409301589,0)
--(axis cs:13.0568417227694,0)
--(axis cs:13.0568417227694,0)
--(axis cs:13.0427425153798,0)
--(axis cs:13.0427425153798,0)
--(axis cs:13.0286433079902,0)
--(axis cs:13.0286433079902,0)
--(axis cs:13.0145441006007,0)
--(axis cs:13.0145441006007,0)
--(axis cs:13.0004448932111,0)
--(axis cs:13.0004448932111,0)
--cycle;
\path [draw=white, fill=color1, line width=0.0pt]
(axis cs:12.321254074767,0)
--(axis cs:12.321254074767,0.489550197641817)
--(axis cs:12.334599658866,0.489550197641817)
--(axis cs:12.334599658866,2.24793458100805)
--(axis cs:12.3479452429651,2.24793458100805)
--(axis cs:12.3479452429651,4.80558459317784)
--(axis cs:12.3612908270641,4.80558459317784)
--(axis cs:12.3612908270641,9.48128852167393)
--(axis cs:12.3746364111632,9.48128852167393)
--(axis cs:12.3746364111632,15.1560744861763)
--(axis cs:12.3879819952622,15.1560744861763)
--(axis cs:12.3879819952622,16.2250922647002)
--(axis cs:12.4013275793613,16.2250922647002)
--(axis cs:12.4013275793613,12.6184061147252)
--(axis cs:12.4146731634603,12.6184061147252)
--(axis cs:12.4146731634603,8.94178422223319)
--(axis cs:12.4280187475594,8.94178422223319)
--(axis cs:12.4280187475594,3.94637404221412)
--(axis cs:12.4413643316584,3.94637404221412)
--(axis cs:12.4413643316584,1.01906367672378)
--(axis cs:12.4547099157574,1.01906367672378)
--(axis cs:12.4547099157574,0)
--(axis cs:12.4413643316584,0)
--(axis cs:12.4413643316584,0)
--(axis cs:12.4280187475594,0)
--(axis cs:12.4280187475594,0)
--(axis cs:12.4146731634603,0)
--(axis cs:12.4146731634603,0)
--(axis cs:12.4013275793613,0)
--(axis cs:12.4013275793613,0)
--(axis cs:12.3879819952622,0)
--(axis cs:12.3879819952622,0)
--(axis cs:12.3746364111632,0)
--(axis cs:12.3746364111632,0)
--(axis cs:12.3612908270641,0)
--(axis cs:12.3612908270641,0)
--(axis cs:12.3479452429651,0)
--(axis cs:12.3479452429651,0)
--(axis cs:12.334599658866,0)
--(axis cs:12.334599658866,0)
--cycle;
\path [draw=white, fill=color2, line width=0.0pt]
(axis cs:14.1189208447448,0)
--(axis cs:14.1189208447448,0.423547818822368)
--(axis cs:14.1321424923395,0.423547818822368)
--(axis cs:14.1321424923395,2.12782356598856)
--(axis cs:14.1453641399343,2.12782356598856)
--(axis cs:14.1453641399343,5.06240488211565)
--(axis cs:14.1585857875291,5.06240488211565)
--(axis cs:14.1585857875291,8.72306817336543)
--(axis cs:14.1718074351238,8.72306817336543)
--(axis cs:14.1718074351238,15.2477214776052)
--(axis cs:14.1850290827186,15.2477214776052)
--(axis cs:14.1850290827186,19.3319325876781)
--(axis cs:14.1982507303133,19.3319325876781)
--(axis cs:14.1982507303133,13.5333612585623)
--(axis cs:14.2114723779081,13.5333612585623)
--(axis cs:14.2114723779081,8.11799986076314)
--(axis cs:14.2246940255029,8.11799986076314)
--(axis cs:14.2246940255029,2.22866828475579)
--(axis cs:14.2379156730976,2.22866828475579)
--(axis cs:14.2379156730976,0.837011165768012)
--(axis cs:14.2511373206924,0.837011165768012)
--(axis cs:14.2511373206924,0)
--(axis cs:14.2379156730976,0)
--(axis cs:14.2379156730976,0)
--(axis cs:14.2246940255029,0)
--(axis cs:14.2246940255029,0)
--(axis cs:14.2114723779081,0)
--(axis cs:14.2114723779081,0)
--(axis cs:14.1982507303133,0)
--(axis cs:14.1982507303133,0)
--(axis cs:14.1850290827186,0)
--(axis cs:14.1850290827186,0)
--(axis cs:14.1718074351238,0)
--(axis cs:14.1718074351238,0)
--(axis cs:14.1585857875291,0)
--(axis cs:14.1585857875291,0)
--(axis cs:14.1453641399343,0)
--(axis cs:14.1453641399343,0)
--(axis cs:14.1321424923395,0)
--(axis cs:14.1321424923395,0)
--cycle;
\path [draw=white, fill=color3, line width=0.0pt]
(axis cs:14.1705239662385,0)
--(axis cs:14.1705239662385,0.967908089483326)
--(axis cs:14.1855391660196,0.967908089483326)
--(axis cs:14.1855391660196,2.5929280929275)
--(axis cs:14.2005543658007,2.5929280929275)
--(axis cs:14.2005543658007,4.7862611030414)
--(axis cs:14.2155695655818,4.7862611030414)
--(axis cs:14.2155695655818,11.6592965274459)
--(axis cs:14.2305847653629,11.6592965274459)
--(axis cs:14.2305847653629,16.8895521669456)
--(axis cs:14.245599965144,16.8895521669456)
--(axis cs:14.245599965144,15.6374875741297)
--(axis cs:14.2606151649251,15.6374875741297)
--(axis cs:14.2606151649251,7.41470875888603)
--(axis cs:14.2756303647062,7.41470875888603)
--(axis cs:14.2756303647062,3.75619377845364)
--(axis cs:14.2906455644873,3.75619377845364)
--(axis cs:14.2906455644873,2.21997268230094)
--(axis cs:14.3056607642684,2.21997268230094)
--(axis cs:14.3056607642684,0.674871695419566)
--(axis cs:14.3206759640495,0.674871695419566)
--(axis cs:14.3206759640495,0)
--(axis cs:14.3056607642684,0)
--(axis cs:14.3056607642684,0)
--(axis cs:14.2906455644873,0)
--(axis cs:14.2906455644873,0)
--(axis cs:14.2756303647062,0)
--(axis cs:14.2756303647062,0)
--(axis cs:14.2606151649251,0)
--(axis cs:14.2606151649251,0)
--(axis cs:14.245599965144,0)
--(axis cs:14.245599965144,0)
--(axis cs:14.2305847653629,0)
--(axis cs:14.2305847653629,0)
--(axis cs:14.2155695655818,0)
--(axis cs:14.2155695655818,0)
--(axis cs:14.2005543658007,0)
--(axis cs:14.2005543658007,0)
--(axis cs:14.1855391660196,0)
--(axis cs:14.1855391660196,0)
--cycle;
\path [draw=white, fill=color4, line width=0.0pt]
(axis cs:11.185242910576,0)
--(axis cs:11.185242910576,0.223623260626203)
--(axis cs:11.1989564511893,0.223623260626203)
--(axis cs:11.1989564511893,0.952829545276988)
--(axis cs:11.2126699918025,0.952829545276988)
--(axis cs:11.2126699918025,3.97660493896212)
--(axis cs:11.2263835324158,3.97660493896212)
--(axis cs:11.2263835324158,9.87831446940096)
--(axis cs:11.2400970730291,9.87831446940096)
--(axis cs:11.2400970730291,14.2341066763809)
--(axis cs:11.2538106136423,14.2341066763809)
--(axis cs:11.2538106136423,16.6842397928093)
--(axis cs:11.2675241542556,16.6842397928093)
--(axis cs:11.2675241542556,15.439727733672)
--(axis cs:11.2812376948688,15.439727733672)
--(axis cs:11.2812376948688,9.22689018844637)
--(axis cs:11.2949512354821,9.22689018844637)
--(axis cs:11.2949512354821,2.17789610348998)
--(axis cs:11.3086647760954,2.17789610348998)
--(axis cs:11.3086647760954,0.126395756006131)
--(axis cs:11.3223783167086,0.126395756006131)
--(axis cs:11.3223783167086,0)
--(axis cs:11.3086647760954,0)
--(axis cs:11.3086647760954,0)
--(axis cs:11.2949512354821,0)
--(axis cs:11.2949512354821,0)
--(axis cs:11.2812376948688,0)
--(axis cs:11.2812376948688,0)
--(axis cs:11.2675241542556,0)
--(axis cs:11.2675241542556,0)
--(axis cs:11.2538106136423,0)
--(axis cs:11.2538106136423,0)
--(axis cs:11.2400970730291,0)
--(axis cs:11.2400970730291,0)
--(axis cs:11.2263835324158,0)
--(axis cs:11.2263835324158,0)
--(axis cs:11.2126699918025,0)
--(axis cs:11.2126699918025,0)
--(axis cs:11.1989564511893,0)
--(axis cs:11.1989564511893,0)
--cycle;
\path [draw=white, fill=color5, line width=0.0pt]
(axis cs:15.3403102917202,0)
--(axis cs:15.3403102917202,2.30518441606668)
--(axis cs:15.3518784189732,2.30518441606668)
--(axis cs:15.3518784189732,5.68227958560437)
--(axis cs:15.3634465462261,5.68227958560437)
--(axis cs:15.3634465462261,11.0072555867184)
--(axis cs:15.3750146734791,11.0072555867184)
--(axis cs:15.3750146734791,19.5249120040848)
--(axis cs:15.3865828007321,19.5249120040848)
--(axis cs:15.3865828007321,19.1676084195945)
--(axis cs:15.3981509279851,19.1676084195945)
--(axis cs:15.3981509279851,13.9117879509646)
--(axis cs:15.4097190552381,13.9117879509646)
--(axis cs:15.4097190552381,9.61261901499807)
--(axis cs:15.4212871824911,9.61261901499807)
--(axis cs:15.4212871824911,3.95339127355436)
--(axis cs:15.4328553097441,3.95339127355436)
--(axis cs:15.4328553097441,1.23327366259568)
--(axis cs:15.4444234369971,1.23327366259568)
--(axis cs:15.4444234369971,0.0461036883213337)
--(axis cs:15.4559915642501,0.0461036883213337)
--(axis cs:15.4559915642501,0)
--(axis cs:15.4444234369971,0)
--(axis cs:15.4444234369971,0)
--(axis cs:15.4328553097441,0)
--(axis cs:15.4328553097441,0)
--(axis cs:15.4212871824911,0)
--(axis cs:15.4212871824911,0)
--(axis cs:15.4097190552381,0)
--(axis cs:15.4097190552381,0)
--(axis cs:15.3981509279851,0)
--(axis cs:15.3981509279851,0)
--(axis cs:15.3865828007321,0)
--(axis cs:15.3865828007321,0)
--(axis cs:15.3750146734791,0)
--(axis cs:15.3750146734791,0)
--(axis cs:15.3634465462261,0)
--(axis cs:15.3634465462261,0)
--(axis cs:15.3518784189732,0)
--(axis cs:15.3518784189732,0)
--cycle;
\path [draw=white, fill=color6, line width=0.0pt]
(axis cs:12.4008716694546,0)
--(axis cs:12.4008716694546,0.178750270052192)
--(axis cs:12.4172819010726,0.178750270052192)
--(axis cs:12.4172819010726,0.536250810156518)
--(axis cs:12.4336921326906,0.536250810156518)
--(axis cs:12.4336921326906,1.36500206221674)
--(axis cs:12.4501023643085,1.36500206221674)
--(axis cs:12.4501023643085,2.2181283511022)
--(axis cs:12.4665125959265,2.2181283511022)
--(axis cs:12.4665125959265,9.37626416546397)
--(axis cs:12.4829228275445,9.37626416546397)
--(axis cs:12.4829228275445,15.8762739855447)
--(axis cs:12.4993330591625,15.8762739855447)
--(axis cs:12.4993330591625,15.5268984577154)
--(axis cs:12.5157432907805,15.5268984577154)
--(axis cs:12.5157432907805,10.3918906998524)
--(axis cs:12.5321535223985,10.3918906998524)
--(axis cs:12.5321535223985,4.65563203363159)
--(axis cs:12.5485637540164,4.65563203363159)
--(axis cs:12.5485637540164,0.812501227509964)
--(axis cs:12.5649739856344,0.812501227509964)
--(axis cs:12.5649739856344,0)
--(axis cs:12.5485637540164,0)
--(axis cs:12.5485637540164,0)
--(axis cs:12.5321535223985,0)
--(axis cs:12.5321535223985,0)
--(axis cs:12.5157432907805,0)
--(axis cs:12.5157432907805,0)
--(axis cs:12.4993330591625,0)
--(axis cs:12.4993330591625,0)
--(axis cs:12.4829228275445,0)
--(axis cs:12.4829228275445,0)
--(axis cs:12.4665125959265,0)
--(axis cs:12.4665125959265,0)
--(axis cs:12.4501023643085,0)
--(axis cs:12.4501023643085,0)
--(axis cs:12.4336921326906,0)
--(axis cs:12.4336921326906,0)
--(axis cs:12.4172819010726,0)
--(axis cs:12.4172819010726,0)
--cycle;
\path [draw=white, fill=color7, line width=0.0pt]
(axis cs:12.3126062453427,0)
--(axis cs:12.3126062453427,0.803631274177287)
--(axis cs:12.3253815902012,0.803631274177287)
--(axis cs:12.3253815902012,2.68224983718913)
--(axis cs:12.3381569350596,2.68224983718913)
--(axis cs:12.3381569350596,6.79433713622521)
--(axis cs:12.3509322799181,6.79433713622521)
--(axis cs:12.3509322799181,15.5403502240257)
--(axis cs:12.3637076247766,15.5403502240257)
--(axis cs:12.3637076247766,17.2519804703254)
--(axis cs:12.3764829696351,17.2519804703254)
--(axis cs:12.3764829696351,13.6512948912194)
--(axis cs:12.3892583144935,13.6512948912194)
--(axis cs:12.3892583144935,11.9292278751252)
--(axis cs:12.402033659352,11.9292278751252)
--(axis cs:12.402033659352,7.08656669047146)
--(axis cs:12.4148090042105,7.08656669047146)
--(axis cs:12.4148090042105,2.2439055058197)
--(axis cs:12.4275843490689,2.2439055058197)
--(axis cs:12.4275843490689,0.292229554246286)
--(axis cs:12.4403596939274,0.292229554246286)
--(axis cs:12.4403596939274,0)
--(axis cs:12.4275843490689,0)
--(axis cs:12.4275843490689,0)
--(axis cs:12.4148090042105,0)
--(axis cs:12.4148090042105,0)
--(axis cs:12.402033659352,0)
--(axis cs:12.402033659352,0)
--(axis cs:12.3892583144935,0)
--(axis cs:12.3892583144935,0)
--(axis cs:12.3764829696351,0)
--(axis cs:12.3764829696351,0)
--(axis cs:12.3637076247766,0)
--(axis cs:12.3637076247766,0)
--(axis cs:12.3509322799181,0)
--(axis cs:12.3509322799181,0)
--(axis cs:12.3381569350596,0)
--(axis cs:12.3381569350596,0)
--(axis cs:12.3253815902012,0)
--(axis cs:12.3253815902012,0)
--cycle;
\path [draw=white, fill=color8, line width=0.0pt]
(axis cs:14.215071016461,0)
--(axis cs:14.215071016461,0.209013050168121)
--(axis cs:14.2297431465706,0.209013050168121)
--(axis cs:14.2297431465706,0.872402296353898)
--(axis cs:14.2444152766802,0.872402296353898)
--(axis cs:14.2444152766802,2.41728136281363)
--(axis cs:14.2590874067898,2.41728136281363)
--(axis cs:14.2590874067898,7.16096884923824)
--(axis cs:14.2737595368994,7.16096884923824)
--(axis cs:14.2737595368994,14.4855131290428)
--(axis cs:14.2884316670089,14.4855131290428)
--(axis cs:14.2884316670089,18.0023848862195)
--(axis cs:14.3031037971185,18.0023848862195)
--(axis cs:14.3031037971185,13.9039115981402)
--(axis cs:14.3177759272281,13.9039115981402)
--(axis cs:14.3177759272281,8.69676039177687)
--(axis cs:14.3324480573377,8.69676039177687)
--(axis cs:14.3324480573377,1.86294240367239)
--(axis cs:14.3471201874472,1.86294240367239)
--(axis cs:14.3471201874472,0.545251435221186)
--(axis cs:14.3617923175568,0.545251435221186)
--(axis cs:14.3617923175568,0)
--(axis cs:14.3471201874472,0)
--(axis cs:14.3471201874472,0)
--(axis cs:14.3324480573377,0)
--(axis cs:14.3324480573377,0)
--(axis cs:14.3177759272281,0)
--(axis cs:14.3177759272281,0)
--(axis cs:14.3031037971185,0)
--(axis cs:14.3031037971185,0)
--(axis cs:14.2884316670089,0)
--(axis cs:14.2884316670089,0)
--(axis cs:14.2737595368994,0)
--(axis cs:14.2737595368994,0)
--(axis cs:14.2590874067898,0)
--(axis cs:14.2590874067898,0)
--(axis cs:14.2444152766802,0)
--(axis cs:14.2444152766802,0)
--(axis cs:14.2297431465706,0)
--(axis cs:14.2297431465706,0)
--cycle;
\path [draw=white, fill=color9, line width=0.0pt]
(axis cs:13.371196121898,0)
--(axis cs:13.371196121898,0.175979784559995)
--(axis cs:13.3893800286916,0.175979784559995)
--(axis cs:13.3893800286916,0.579266790843259)
--(axis cs:13.4075639354852,0.579266790843259)
--(axis cs:13.4075639354852,2.18508232495327)
--(axis cs:13.4257478422788,2.18508232495327)
--(axis cs:13.4257478422788,4.75145418311985)
--(axis cs:13.4439317490725,4.75145418311985)
--(axis cs:13.4439317490725,11.7906455655196)
--(axis cs:13.4621156558661,11.7906455655196)
--(axis cs:13.4621156558661,17.5539835098577)
--(axis cs:13.4802995626597,17.5539835098577)
--(axis cs:13.4802995626597,12.0032878051963)
--(axis cs:13.4984834694533,12.0032878051963)
--(axis cs:13.4984834694533,4.28950724864987)
--(axis cs:13.5166673762469,4.28950724864987)
--(axis cs:13.5166673762469,1.44450073159648)
--(axis cs:13.5348512830406,1.44450073159648)
--(axis cs:13.5348512830406,0.219974730699993)
--(axis cs:13.5530351898342,0.219974730699993)
--(axis cs:13.5530351898342,0)
--(axis cs:13.5348512830406,0)
--(axis cs:13.5348512830406,0)
--(axis cs:13.5166673762469,0)
--(axis cs:13.5166673762469,0)
--(axis cs:13.4984834694533,0)
--(axis cs:13.4984834694533,0)
--(axis cs:13.4802995626597,0)
--(axis cs:13.4802995626597,0)
--(axis cs:13.4621156558661,0)
--(axis cs:13.4621156558661,0)
--(axis cs:13.4439317490725,0)
--(axis cs:13.4439317490725,0)
--(axis cs:13.4257478422788,0)
--(axis cs:13.4257478422788,0)
--(axis cs:13.4075639354852,0)
--(axis cs:13.4075639354852,0)
--(axis cs:13.3893800286916,0)
--(axis cs:13.3893800286916,0)
--cycle;
\path [draw=white, fill=color10, line width=0.0pt]
(axis cs:14.1548579992547,0)
--(axis cs:14.1548579992547,0.452049915365726)
--(axis cs:14.1696056331776,0.452049915365726)
--(axis cs:14.1696056331776,2.18792159037011)
--(axis cs:14.1843532671004,2.18792159037011)
--(axis cs:14.1843532671004,7.48594659845552)
--(axis cs:14.1991009010232,7.48594659845552)
--(axis cs:14.1991009010232,14.402310303552)
--(axis cs:14.2138485349461,14.402310303552)
--(axis cs:14.2138485349461,16.7077648719172)
--(axis cs:14.2285961688689,16.7077648719172)
--(axis cs:14.2285961688689,12.4584956674794)
--(axis cs:14.2433438027918,12.4584956674794)
--(axis cs:14.2433438027918,7.19663465262236)
--(axis cs:14.2580914367146,7.19663465262236)
--(axis cs:14.2580914367146,5.00871306225164)
--(axis cs:14.2728390706375,5.00871306225164)
--(axis cs:14.2728390706375,1.66354368854587)
--(axis cs:14.2875867045603,1.66354368854587)
--(axis cs:14.2875867045603,0.244106954297492)
--(axis cs:14.3023343384832,0.244106954297492)
--(axis cs:14.3023343384832,0)
--(axis cs:14.2875867045603,0)
--(axis cs:14.2875867045603,0)
--(axis cs:14.2728390706375,0)
--(axis cs:14.2728390706375,0)
--(axis cs:14.2580914367146,0)
--(axis cs:14.2580914367146,0)
--(axis cs:14.2433438027918,0)
--(axis cs:14.2433438027918,0)
--(axis cs:14.2285961688689,0)
--(axis cs:14.2285961688689,0)
--(axis cs:14.2138485349461,0)
--(axis cs:14.2138485349461,0)
--(axis cs:14.1991009010232,0)
--(axis cs:14.1991009010232,0)
--(axis cs:14.1843532671004,0)
--(axis cs:14.1843532671004,0)
--(axis cs:14.1696056331776,0)
--(axis cs:14.1696056331776,0)
--cycle;
\path [draw=white, fill=color11, line width=0.0pt]
(axis cs:13.4451116681661,0)
--(axis cs:13.4451116681661,1.13717585297607)
--(axis cs:13.4576573677862,1.13717585297607)
--(axis cs:13.4576573677862,2.29560732937259)
--(axis cs:13.4702030674063,2.29560732937259)
--(axis cs:13.4702030674063,7.57762974927047)
--(axis cs:13.4827487670264,7.57762974927047)
--(axis cs:13.4827487670264,16.3349465983596)
--(axis cs:13.4952944666465,16.3349465983596)
--(axis cs:13.4952944666465,19.9165191446464)
--(axis cs:13.5078401662666,19.9165191446464)
--(axis cs:13.5078401662666,15.3784435444521)
--(axis cs:13.5203858658867,15.3784435444521)
--(axis cs:13.5203858658867,9.42686898682168)
--(axis cs:13.5329315655068,9.42686898682168)
--(axis cs:13.5329315655068,5.8984354990815)
--(axis cs:13.5454772651269,5.8984354990815)
--(axis cs:13.5454772651269,1.23282615836676)
--(axis cs:13.558022964747,1.23282615836676)
--(axis cs:13.558022964747,0.510134962082725)
--(axis cs:13.5705686643671,0.510134962082725)
--(axis cs:13.5705686643671,0)
--(axis cs:13.558022964747,0)
--(axis cs:13.558022964747,0)
--(axis cs:13.5454772651269,0)
--(axis cs:13.5454772651269,0)
--(axis cs:13.5329315655068,0)
--(axis cs:13.5329315655068,0)
--(axis cs:13.5203858658867,0)
--(axis cs:13.5203858658867,0)
--(axis cs:13.5078401662666,0)
--(axis cs:13.5078401662666,0)
--(axis cs:13.4952944666465,0)
--(axis cs:13.4952944666465,0)
--(axis cs:13.4827487670264,0)
--(axis cs:13.4827487670264,0)
--(axis cs:13.4702030674063,0)
--(axis cs:13.4702030674063,0)
--(axis cs:13.4576573677862,0)
--(axis cs:13.4576573677862,0)
--cycle;
\path [draw=white, fill=color12, line width=0.0pt]
(axis cs:12.9984156551574,0)
--(axis cs:12.9984156551574,0.205225427318224)
--(axis cs:13.0127088807662,0.205225427318224)
--(axis cs:13.0127088807662,0.970156565504332)
--(axis cs:13.0270021063751,0.970156565504332)
--(axis cs:13.0270021063751,4.62690054317451)
--(axis cs:13.0412953319839,4.62690054317451)
--(axis cs:13.0412953319839,11.6978493571388)
--(axis cs:13.0555885575928,11.6978493571388)
--(axis cs:13.0555885575928,14.4870494829619)
--(axis cs:13.0698817832017,14.4870494829619)
--(axis cs:13.0698817832017,17.9292396048012)
--(axis cs:13.0841750088105,17.9292396048012)
--(axis cs:13.0841750088105,11.0635162181552)
--(axis cs:13.0984682344194,11.0635162181552)
--(axis cs:13.0984682344194,6.65116953081335)
--(axis cs:13.1127614600282,6.65116953081335)
--(axis cs:13.1127614600282,2.01494055912438)
--(axis cs:13.1270546856371,2.01494055912438)
--(axis cs:13.1270546856371,0.317166569491801)
--(axis cs:13.1413479112459,0.317166569491801)
--(axis cs:13.1413479112459,0)
--(axis cs:13.1270546856371,0)
--(axis cs:13.1270546856371,0)
--(axis cs:13.1127614600282,0)
--(axis cs:13.1127614600282,0)
--(axis cs:13.0984682344194,0)
--(axis cs:13.0984682344194,0)
--(axis cs:13.0841750088105,0)
--(axis cs:13.0841750088105,0)
--(axis cs:13.0698817832017,0)
--(axis cs:13.0698817832017,0)
--(axis cs:13.0555885575928,0)
--(axis cs:13.0555885575928,0)
--(axis cs:13.0412953319839,0)
--(axis cs:13.0412953319839,0)
--(axis cs:13.0270021063751,0)
--(axis cs:13.0270021063751,0)
--(axis cs:13.0127088807662,0)
--(axis cs:13.0127088807662,0)
--cycle;
\path [draw=white, fill=color13, line width=0.0pt]
(axis cs:14.760847950669,0)
--(axis cs:14.760847950669,0.234093709311755)
--(axis cs:14.773948117588,0.234093709311755)
--(axis cs:14.773948117588,0.956730811969909)
--(axis cs:14.7870482845069,0.956730811969909)
--(axis cs:14.7870482845069,5.60807103612073)
--(axis cs:14.8001484514259,5.60807103612073)
--(axis cs:14.8001484514259,11.8471772886471)
--(axis cs:14.8132486183449,11.8471772886471)
--(axis cs:14.8132486183449,14.6664797877515)
--(axis cs:14.8263487852639,14.6664797877515)
--(axis cs:14.8263487852639,16.5188734875208)
--(axis cs:14.8394489521829,16.5188734875208)
--(axis cs:14.8394489521829,12.2848307451864)
--(axis cs:14.8525491191018,12.2848307451864)
--(axis cs:14.8525491191018,7.79633831881756)
--(axis cs:14.8656492860208,7.79633831881756)
--(axis cs:14.8656492860208,5.12970563013653)
--(axis cs:14.8787494529398,5.12970563013653)
--(axis cs:14.8787494529398,1.29260439489534)
--(axis cs:14.8918496198588,1.29260439489534)
--(axis cs:14.8918496198588,0)
--(axis cs:14.8787494529398,0)
--(axis cs:14.8787494529398,0)
--(axis cs:14.8656492860208,0)
--(axis cs:14.8656492860208,0)
--(axis cs:14.8525491191018,0)
--(axis cs:14.8525491191018,0)
--(axis cs:14.8394489521829,0)
--(axis cs:14.8394489521829,0)
--(axis cs:14.8263487852639,0)
--(axis cs:14.8263487852639,0)
--(axis cs:14.8132486183449,0)
--(axis cs:14.8132486183449,0)
--(axis cs:14.8001484514259,0)
--(axis cs:14.8001484514259,0)
--(axis cs:14.7870482845069,0)
--(axis cs:14.7870482845069,0)
--(axis cs:14.773948117588,0)
--(axis cs:14.773948117588,0)
--cycle;
\path [draw=white, fill=color14, line width=0.0pt]
(axis cs:13.5537536027185,0)
--(axis cs:13.5537536027185,0.772250130834851)
--(axis cs:13.5649762187086,0.772250130834851)
--(axis cs:13.5649762187086,2.62565044483891)
--(axis cs:13.5761988346987,2.62565044483891)
--(axis cs:13.5761988346987,5.69088942569067)
--(axis cs:13.5874214506888,5.69088942569067)
--(axis cs:13.5874214506888,12.1183866684853)
--(axis cs:13.5986440666789,12.1183866684853)
--(axis cs:13.5986440666789,19.5319879244999)
--(axis cs:13.609866682669,19.5319879244999)
--(axis cs:13.609866682669,22.3358499379961)
--(axis cs:13.6210892986591,22.3358499379961)
--(axis cs:13.6210892986591,14.3044485773102)
--(axis cs:13.6323119146492,14.3044485773102)
--(axis cs:13.6323119146492,8.56603606664504)
--(axis cs:13.6435345306393,8.56603606664504)
--(axis cs:13.6435345306393,2.83950432722398)
--(axis cs:13.6547571466294,2.83950432722398)
--(axis cs:13.6547571466294,0.320780823577553)
--(axis cs:13.6659797626195,0.320780823577553)
--(axis cs:13.6659797626195,0)
--(axis cs:13.6547571466294,0)
--(axis cs:13.6547571466294,0)
--(axis cs:13.6435345306393,0)
--(axis cs:13.6435345306393,0)
--(axis cs:13.6323119146492,0)
--(axis cs:13.6323119146492,0)
--(axis cs:13.6210892986591,0)
--(axis cs:13.6210892986591,0)
--(axis cs:13.609866682669,0)
--(axis cs:13.609866682669,0)
--(axis cs:13.5986440666789,0)
--(axis cs:13.5986440666789,0)
--(axis cs:13.5874214506888,0)
--(axis cs:13.5874214506888,0)
--(axis cs:13.5761988346987,0)
--(axis cs:13.5761988346987,0)
--(axis cs:13.5649762187086,0)
--(axis cs:13.5649762187086,0)
--cycle;
\path [draw=white, fill=color15, line width=0.0pt]
(axis cs:12.7822520402214,0)
--(axis cs:12.7822520402214,0.289127753898984)
--(axis cs:12.7947032834917,0.289127753898984)
--(axis cs:12.7947032834917,2.31302203119188)
--(axis cs:12.8071545267621,2.31302203119188)
--(axis cs:12.8071545267621,5.9645984785836)
--(axis cs:12.8196057700324,5.9645984785836)
--(axis cs:12.8196057700324,12.6466621242482)
--(axis cs:12.8320570133027,12.6466621242482)
--(axis cs:12.8320570133027,13.5568791272635)
--(axis cs:12.844508256573,13.5568791272635)
--(axis cs:12.844508256573,16.4802819722421)
--(axis cs:12.8569594998434,16.4802819722421)
--(axis cs:12.8569594998434,14.4242623889604)
--(axis cs:12.8694107431137,14.4242623889604)
--(axis cs:12.8694107431137,10.0873460804771)
--(axis cs:12.881861986384,10.0873460804771)
--(axis cs:12.881861986384,3.36244869349189)
--(axis cs:12.8943132296544,3.36244869349189)
--(axis cs:12.8943132296544,1.18863632158471)
--(axis cs:12.9067644729247,1.18863632158471)
--(axis cs:12.9067644729247,0)
--(axis cs:12.8943132296544,0)
--(axis cs:12.8943132296544,0)
--(axis cs:12.881861986384,0)
--(axis cs:12.881861986384,0)
--(axis cs:12.8694107431137,0)
--(axis cs:12.8694107431137,0)
--(axis cs:12.8569594998434,0)
--(axis cs:12.8569594998434,0)
--(axis cs:12.844508256573,0)
--(axis cs:12.844508256573,0)
--(axis cs:12.8320570133027,0)
--(axis cs:12.8320570133027,0)
--(axis cs:12.8196057700324,0)
--(axis cs:12.8196057700324,0)
--(axis cs:12.8071545267621,0)
--(axis cs:12.8071545267621,0)
--(axis cs:12.7947032834917,0)
--(axis cs:12.7947032834917,0)
--cycle;
\path [draw=white, fill=color16, line width=0.0pt]
(axis cs:13.2501405230242,0)
--(axis cs:13.2501405230242,0.427367036972371)
--(axis cs:13.262620037989,0.427367036972371)
--(axis cs:13.262620037989,1.31415363869004)
--(axis cs:13.2750995529537,1.31415363869004)
--(axis cs:13.2750995529537,4.19888113825295)
--(axis cs:13.2875790679185,4.19888113825295)
--(axis cs:13.2875790679185,8.99607612826841)
--(axis cs:13.3000585828832,8.99607612826841)
--(axis cs:13.3000585828832,15.8660012475993)
--(axis cs:13.3125380978479,15.8660012475993)
--(axis cs:13.3125380978479,18.344730062039)
--(axis cs:13.3250176128127,18.344730062039)
--(axis cs:13.3250176128127,16.3895258678904)
--(axis cs:13.3374971277774,16.3895258678904)
--(axis cs:13.3374971277774,8.76102425793236)
--(axis cs:13.3499766427422,8.76102425793236)
--(axis cs:13.3499766427422,4.55145894375575)
--(axis cs:13.3624561577069,4.55145894375575)
--(axis cs:13.3624561577069,1.28210111091711)
--(axis cs:13.3749356726716,1.28210111091711)
--(axis cs:13.3749356726716,0)
--(axis cs:13.3624561577069,0)
--(axis cs:13.3624561577069,0)
--(axis cs:13.3499766427422,0)
--(axis cs:13.3499766427422,0)
--(axis cs:13.3374971277774,0)
--(axis cs:13.3374971277774,0)
--(axis cs:13.3250176128127,0)
--(axis cs:13.3250176128127,0)
--(axis cs:13.3125380978479,0)
--(axis cs:13.3125380978479,0)
--(axis cs:13.3000585828832,0)
--(axis cs:13.3000585828832,0)
--(axis cs:13.2875790679185,0)
--(axis cs:13.2875790679185,0)
--(axis cs:13.2750995529537,0)
--(axis cs:13.2750995529537,0)
--(axis cs:13.262620037989,0)
--(axis cs:13.262620037989,0)
--cycle;
\path [draw=white, fill=color17, line width=0.0pt]
(axis cs:13.4028432465534,0)
--(axis cs:13.4028432465534,1.06095480938786)
--(axis cs:13.4179240019809,1.06095480938786)
--(axis cs:13.4179240019809,2.0511792981501)
--(axis cs:13.4330047574084,2.0511792981501)
--(axis cs:13.4330047574084,3.8901676344226)
--(axis cs:13.4480855128358,3.8901676344226)
--(axis cs:13.4480855128358,9.42481522339546)
--(axis cs:13.4631662682633,9.42481522339546)
--(axis cs:13.4631662682633,17.8505646679507)
--(axis cs:13.4782470236908,17.8505646679507)
--(axis cs:13.4782470236908,17.8505646679528)
--(axis cs:13.4933277791183,17.8505646679528)
--(axis cs:13.4933277791183,9.5132281241789)
--(axis cs:13.5084085345458,9.5132281241789)
--(axis cs:13.5084085345458,3.73102441301396)
--(axis cs:13.5234892899733,3.73102441301396)
--(axis cs:13.5234892899733,0.795716107040893)
--(axis cs:13.5385700454008,0.795716107040893)
--(axis cs:13.5385700454008,0.141460641251731)
--(axis cs:13.5536508008283,0.141460641251731)
--(axis cs:13.5536508008283,0)
--(axis cs:13.5385700454008,0)
--(axis cs:13.5385700454008,0)
--(axis cs:13.5234892899733,0)
--(axis cs:13.5234892899733,0)
--(axis cs:13.5084085345458,0)
--(axis cs:13.5084085345458,0)
--(axis cs:13.4933277791183,0)
--(axis cs:13.4933277791183,0)
--(axis cs:13.4782470236908,0)
--(axis cs:13.4782470236908,0)
--(axis cs:13.4631662682633,0)
--(axis cs:13.4631662682633,0)
--(axis cs:13.4480855128358,0)
--(axis cs:13.4480855128358,0)
--(axis cs:13.4330047574084,0)
--(axis cs:13.4330047574084,0)
--(axis cs:13.4179240019809,0)
--(axis cs:13.4179240019809,0)
--cycle;
\path [draw=white, fill=color18, line width=0.0pt]
(axis cs:13.6338642436213,0)
--(axis cs:13.6338642436213,0.506875978194599)
--(axis cs:13.6467536556557,0.506875978194599)
--(axis cs:13.6467536556557,1.58269438089356)
--(axis cs:13.6596430676902,1.58269438089356)
--(axis cs:13.6596430676902,4.60326143462442)
--(axis cs:13.6725324797247,4.60326143462442)
--(axis cs:13.6725324797247,10.9030057350445)
--(axis cs:13.6854218917592,10.9030057350445)
--(axis cs:13.6854218917592,14.7097477753616)
--(axis cs:13.6983113037937,14.7097477753616)
--(axis cs:13.6983113037937,16.2407201176637)
--(axis cs:13.7112007158282,16.2407201176637)
--(axis cs:13.7112007158282,14.6787145522089)
--(axis cs:13.7240901278626,14.6787145522089)
--(axis cs:13.7240901278626,9.07204556891149)
--(axis cs:13.7369795398971,9.07204556891149)
--(axis cs:13.7369795398971,4.23086275676775)
--(axis cs:13.7498689519316,4.23086275676775)
--(axis cs:13.7498689519316,1.05512958726223)
--(axis cs:13.7627583639661,1.05512958726223)
--(axis cs:13.7627583639661,0)
--(axis cs:13.7498689519316,0)
--(axis cs:13.7498689519316,0)
--(axis cs:13.7369795398971,0)
--(axis cs:13.7369795398971,0)
--(axis cs:13.7240901278626,0)
--(axis cs:13.7240901278626,0)
--(axis cs:13.7112007158282,0)
--(axis cs:13.7112007158282,0)
--(axis cs:13.6983113037937,0)
--(axis cs:13.6983113037937,0)
--(axis cs:13.6854218917592,0)
--(axis cs:13.6854218917592,0)
--(axis cs:13.6725324797247,0)
--(axis cs:13.6725324797247,0)
--(axis cs:13.6596430676902,0)
--(axis cs:13.6596430676902,0)
--(axis cs:13.6467536556557,0)
--(axis cs:13.6467536556557,0)
--cycle;
\path [draw=white, fill=color19, line width=0.0pt]
(axis cs:14.035986457959,0)
--(axis cs:14.035986457959,0.162719697272774)
--(axis cs:14.0490969379383,0.162719697272774)
--(axis cs:14.0490969379383,1.261077653864)
--(axis cs:14.0622074179176,1.261077653864)
--(axis cs:14.0622074179176,4.77989110738774)
--(axis cs:14.0753178978969,4.77989110738774)
--(axis cs:14.0753178978969,10.719160057844)
--(axis cs:14.0884283778762,10.719160057844)
--(axis cs:14.0884283778762,18.7636150917667)
--(axis cs:14.1015388578555,18.7636150917667)
--(axis cs:14.1015388578555,18.5703854512553)
--(axis cs:14.1146493378348,18.5703854512553)
--(axis cs:14.1146493378348,14.2176335492086)
--(axis cs:14.1277598178141,14.2176335492086)
--(axis cs:14.1277598178141,5.79688921534257)
--(axis cs:14.1408702977934,5.79688921534257)
--(axis cs:14.1408702977934,1.44413731329587)
--(axis cs:14.1539807777727,1.44413731329587)
--(axis cs:14.1539807777727,0.55934895937516)
--(axis cs:14.167091257752,0.55934895937516)
--(axis cs:14.167091257752,0)
--(axis cs:14.1539807777727,0)
--(axis cs:14.1539807777727,0)
--(axis cs:14.1408702977934,0)
--(axis cs:14.1408702977934,0)
--(axis cs:14.1277598178141,0)
--(axis cs:14.1277598178141,0)
--(axis cs:14.1146493378348,0)
--(axis cs:14.1146493378348,0)
--(axis cs:14.1015388578555,0)
--(axis cs:14.1015388578555,0)
--(axis cs:14.0884283778762,0)
--(axis cs:14.0884283778762,0)
--(axis cs:14.0753178978969,0)
--(axis cs:14.0753178978969,0)
--(axis cs:14.0622074179176,0)
--(axis cs:14.0622074179176,0)
--(axis cs:14.0490969379383,0)
--(axis cs:14.0490969379383,0)
--cycle;
\path [draw=white, fill=color20, line width=0.0pt]
(axis cs:13.0599478973774,0)
--(axis cs:13.0599478973774,1.22437459359255)
--(axis cs:13.0726890960935,1.22437459359255)
--(axis cs:13.0726890960935,5.76607180401278)
--(axis cs:13.0854302948097,5.76607180401278)
--(axis cs:13.0854302948097,11.79376211093)
--(axis cs:13.0981714935259,11.79376211093)
--(axis cs:13.0981714935259,19.3597692149249)
--(axis cs:13.1109126922421,19.3597692149249)
--(axis cs:13.1109126922421,20.2074131643324)
--(axis cs:13.1236538909582,20.2074131643324)
--(axis cs:13.1236538909582,13.3216141678916)
--(axis cs:13.1363950896744,13.3216141678916)
--(axis cs:13.1363950896744,4.16496656623791)
--(axis cs:13.1491362883906,4.16496656623791)
--(axis cs:13.1491362883906,1.50692257672929)
--(axis cs:13.1618774871068,1.50692257672929)
--(axis cs:13.1618774871068,0.565095966273485)
--(axis cs:13.174618685823,0.565095966273485)
--(axis cs:13.174618685823,0.57556070638966)
--(axis cs:13.1873598845391,0.57556070638966)
--(axis cs:13.1873598845391,0)
--(axis cs:13.174618685823,0)
--(axis cs:13.174618685823,0)
--(axis cs:13.1618774871068,0)
--(axis cs:13.1618774871068,0)
--(axis cs:13.1491362883906,0)
--(axis cs:13.1491362883906,0)
--(axis cs:13.1363950896744,0)
--(axis cs:13.1363950896744,0)
--(axis cs:13.1236538909582,0)
--(axis cs:13.1236538909582,0)
--(axis cs:13.1109126922421,0)
--(axis cs:13.1109126922421,0)
--(axis cs:13.0981714935259,0)
--(axis cs:13.0981714935259,0)
--(axis cs:13.0854302948097,0)
--(axis cs:13.0854302948097,0)
--(axis cs:13.0726890960935,0)
--(axis cs:13.0726890960935,0)
--cycle;
\path [draw=white, fill=color21, line width=0.0pt]
(axis cs:13.3194398016771,0)
--(axis cs:13.3194398016771,0.621033338072922)
--(axis cs:13.3323215577916,0.621033338072922)
--(axis cs:13.3323215577916,2.70149502061721)
--(axis cs:13.345203313906,2.70149502061721)
--(axis cs:13.345203313906,7.35924505616413)
--(axis cs:13.3580850700205,7.35924505616413)
--(axis cs:13.3580850700205,15.8881028990323)
--(axis cs:13.3709668261349,15.8881028990323)
--(axis cs:13.3709668261349,20.7632146029076)
--(axis cs:13.3838485822494,20.7632146029076)
--(axis cs:13.3838485822494,16.5919406821816)
--(axis cs:13.3967303383638,16.5919406821816)
--(axis cs:13.3967303383638,8.7772711780973)
--(axis cs:13.4096120944783,8.7772711780973)
--(axis cs:13.4096120944783,3.63304502772659)
--(axis cs:13.4224938505927,3.63304502772659)
--(axis cs:13.4224938505927,1.169612786704)
--(axis cs:13.4353756067072,1.169612786704)
--(axis cs:13.4353756067072,0.124206667614584)
--(axis cs:13.4482573628216,0.124206667614584)
--(axis cs:13.4482573628216,0)
--(axis cs:13.4353756067072,0)
--(axis cs:13.4353756067072,0)
--(axis cs:13.4224938505927,0)
--(axis cs:13.4224938505927,0)
--(axis cs:13.4096120944783,0)
--(axis cs:13.4096120944783,0)
--(axis cs:13.3967303383638,0)
--(axis cs:13.3967303383638,0)
--(axis cs:13.3838485822494,0)
--(axis cs:13.3838485822494,0)
--(axis cs:13.3709668261349,0)
--(axis cs:13.3709668261349,0)
--(axis cs:13.3580850700205,0)
--(axis cs:13.3580850700205,0)
--(axis cs:13.345203313906,0)
--(axis cs:13.345203313906,0)
--(axis cs:13.3323215577916,0)
--(axis cs:13.3323215577916,0)
--cycle;
\path [draw=white, fill=color22, line width=0.0pt]
(axis cs:11.8412544223091,0)
--(axis cs:11.8412544223091,0.667069829925383)
--(axis cs:11.8534470488805,0.667069829925383)
--(axis cs:11.8534470488805,3.56499614025645)
--(axis cs:11.8656396754519,3.56499614025645)
--(axis cs:11.8656396754519,8.0048379591046)
--(axis cs:11.8778323020233,8.0048379591046)
--(axis cs:11.8778323020233,14.6099228324641)
--(axis cs:11.8900249285947,14.6099228324641)
--(axis cs:11.8900249285947,20.8978761473345)
--(axis cs:11.9022175551661,20.8978761473345)
--(axis cs:11.9022175551661,18.8091820896966)
--(axis cs:11.9144101817375,18.8091820896966)
--(axis cs:11.9144101817375,10.0169830198631)
--(axis cs:11.9266028083089,10.0169830198631)
--(axis cs:11.9266028083089,3.33534914962692)
--(axis cs:11.9387954348803,3.33534914962692)
--(axis cs:11.9387954348803,1.26852623395628)
--(axis cs:11.9509880614517,1.26852623395628)
--(axis cs:11.9509880614517,0.842038965643516)
--(axis cs:11.9631806880232,0.842038965643516)
--(axis cs:11.9631806880232,0)
--(axis cs:11.9509880614517,0)
--(axis cs:11.9509880614517,0)
--(axis cs:11.9387954348803,0)
--(axis cs:11.9387954348803,0)
--(axis cs:11.9266028083089,0)
--(axis cs:11.9266028083089,0)
--(axis cs:11.9144101817375,0)
--(axis cs:11.9144101817375,0)
--(axis cs:11.9022175551661,0)
--(axis cs:11.9022175551661,0)
--(axis cs:11.8900249285947,0)
--(axis cs:11.8900249285947,0)
--(axis cs:11.8778323020233,0)
--(axis cs:11.8778323020233,0)
--(axis cs:11.8656396754519,0)
--(axis cs:11.8656396754519,0)
--(axis cs:11.8534470488805,0)
--(axis cs:11.8534470488805,0)
--cycle;
\path [draw=white, fill=color23, line width=0.0pt]
(axis cs:12.474245514114,0)
--(axis cs:12.474245514114,0.384460261467907)
--(axis cs:12.489158195366,0.384460261467907)
--(axis cs:12.489158195366,1.35902231960748)
--(axis cs:12.504070876618,1.35902231960748)
--(axis cs:12.504070876618,5.0158652717086)
--(axis cs:12.51898355787,5.0158652717086)
--(axis cs:12.51898355787,8.7799994595694)
--(axis cs:12.533896239122,8.7799994595694)
--(axis cs:12.533896239122,13.2057629346069)
--(axis cs:12.548808920374,13.2057629346069)
--(axis cs:12.548808920374,13.7779828586522)
--(axis cs:12.563721601626,13.7779828586522)
--(axis cs:12.563721601626,15.3962923313427)
--(axis cs:12.578634282878,15.3962923313427)
--(axis cs:12.578634282878,7.09910343268562)
--(axis cs:12.59354696413,7.09910343268562)
--(axis cs:12.59354696413,1.96700598890557)
--(axis cs:12.6084596453821,1.96700598890557)
--(axis cs:12.6084596453821,0.0715274905056571)
--(axis cs:12.6233723266341,0.0715274905056571)
--(axis cs:12.6233723266341,0)
--(axis cs:12.6084596453821,0)
--(axis cs:12.6084596453821,0)
--(axis cs:12.59354696413,0)
--(axis cs:12.59354696413,0)
--(axis cs:12.578634282878,0)
--(axis cs:12.578634282878,0)
--(axis cs:12.563721601626,0)
--(axis cs:12.563721601626,0)
--(axis cs:12.548808920374,0)
--(axis cs:12.548808920374,0)
--(axis cs:12.533896239122,0)
--(axis cs:12.533896239122,0)
--(axis cs:12.51898355787,0)
--(axis cs:12.51898355787,0)
--(axis cs:12.504070876618,0)
--(axis cs:12.504070876618,0)
--(axis cs:12.489158195366,0)
--(axis cs:12.489158195366,0)
--cycle;
\path [draw=white, fill=color24, line width=0.0pt]
(axis cs:13.0516168212702,0)
--(axis cs:13.0516168212702,0.265610824376382)
--(axis cs:13.0651704857658,0.265610824376382)
--(axis cs:13.0651704857658,2.36098510556784)
--(axis cs:13.0787241502614,2.36098510556784)
--(axis cs:13.0787241502614,7.26002919962112)
--(axis cs:13.0922778147571,7.26002919962112)
--(axis cs:13.0922778147571,8.45035919034491)
--(axis cs:13.1058314792527,8.45035919034491)
--(axis cs:13.1058314792527,13.9396495607901)
--(axis cs:13.1193851437483,13.9396495607901)
--(axis cs:13.1193851437483,16.8416937530506)
--(axis cs:13.1329388082439,16.8416937530506)
--(axis cs:13.1329388082439,12.4738713077501)
--(axis cs:13.1464924727395,12.4738713077501)
--(axis cs:13.1464924727395,8.02734935893067)
--(axis cs:13.1600461372351,8.02734935893067)
--(axis cs:13.1600461372351,3.40375352719364)
--(axis cs:13.1735998017307,3.40375352719364)
--(axis cs:13.1735998017307,0.757482721369683)
--(axis cs:13.1871534662263,0.757482721369683)
--(axis cs:13.1871534662263,0)
--(axis cs:13.1735998017307,0)
--(axis cs:13.1735998017307,0)
--(axis cs:13.1600461372351,0)
--(axis cs:13.1600461372351,0)
--(axis cs:13.1464924727395,0)
--(axis cs:13.1464924727395,0)
--(axis cs:13.1329388082439,0)
--(axis cs:13.1329388082439,0)
--(axis cs:13.1193851437483,0)
--(axis cs:13.1193851437483,0)
--(axis cs:13.1058314792527,0)
--(axis cs:13.1058314792527,0)
--(axis cs:13.0922778147571,0)
--(axis cs:13.0922778147571,0)
--(axis cs:13.0787241502614,0)
--(axis cs:13.0787241502614,0)
--(axis cs:13.0651704857658,0)
--(axis cs:13.0651704857658,0)
--cycle;
\path [draw=white, fill=color25, line width=0.0pt]
(axis cs:14.4142371175882,0)
--(axis cs:14.4142371175882,0.632695879059254)
--(axis cs:14.4281458536671,0.632695879059254)
--(axis cs:14.4281458536671,2.39657529946656)
--(axis cs:14.4420545897459,2.39657529946656)
--(axis cs:14.4420545897459,9.44250667989947)
--(axis cs:14.4559633258247,9.44250667989947)
--(axis cs:14.4559633258247,14.2835887848225)
--(axis cs:14.4698720619036,14.2835887848225)
--(axis cs:14.4698720619036,18.0222462519909)
--(axis cs:14.4837807979824,18.0222462519909)
--(axis cs:14.4837807979824,14.4657285075802)
--(axis cs:14.4976895340612,14.4657285075802)
--(axis cs:14.4976895340612,8.47429025891485)
--(axis cs:14.5115982701401,8.47429025891485)
--(axis cs:14.5115982701401,2.90464926295385)
--(axis cs:14.5255070062189,2.90464926295385)
--(axis cs:14.5255070062189,0.958630119786626)
--(axis cs:14.5394157422977,0.958630119786626)
--(axis cs:14.5394157422977,0.316347939529627)
--(axis cs:14.5533244783766,0.316347939529627)
--(axis cs:14.5533244783766,0)
--(axis cs:14.5394157422977,0)
--(axis cs:14.5394157422977,0)
--(axis cs:14.5255070062189,0)
--(axis cs:14.5255070062189,0)
--(axis cs:14.5115982701401,0)
--(axis cs:14.5115982701401,0)
--(axis cs:14.4976895340612,0)
--(axis cs:14.4976895340612,0)
--(axis cs:14.4837807979824,0)
--(axis cs:14.4837807979824,0)
--(axis cs:14.4698720619036,0)
--(axis cs:14.4698720619036,0)
--(axis cs:14.4559633258247,0)
--(axis cs:14.4559633258247,0)
--(axis cs:14.4420545897459,0)
--(axis cs:14.4420545897459,0)
--(axis cs:14.4281458536671,0)
--(axis cs:14.4281458536671,0)
--cycle;
\path [draw=white, fill=color26, line width=0.0pt]
(axis cs:15.9233119384405,0)
--(axis cs:15.9233119384405,0.446427774633448)
--(axis cs:15.9391413000265,0.446427774633448)
--(axis cs:15.9391413000265,3.35241989253042)
--(axis cs:15.9549706616124,3.35241989253042)
--(axis cs:15.9549706616124,6.24156567930985)
--(axis cs:15.9708000231983,6.24156567930985)
--(axis cs:15.9708000231983,11.2701955181048)
--(axis cs:15.9866293847842,11.2701955181048)
--(axis cs:15.9866293847842,15.6502416088498)
--(axis cs:16.0024587463701,15.6502416088498)
--(axis cs:16.0024587463701,12.4999776897365)
--(axis cs:16.018288107956,12.4999776897365)
--(axis cs:16.018288107956,6.65430079170611)
--(axis cs:16.0341174695419,6.65430079170611)
--(axis cs:16.0341174695419,4.54008623636657)
--(axis cs:16.0499468311278,4.54008623636657)
--(axis cs:16.0499468311278,1.92890491303886)
--(axis cs:16.0657761927137,1.92890491303886)
--(axis cs:16.0657761927137,0.589621589138516)
--(axis cs:16.0816055542997,0.589621589138516)
--(axis cs:16.0816055542997,0)
--(axis cs:16.0657761927137,0)
--(axis cs:16.0657761927137,0)
--(axis cs:16.0499468311278,0)
--(axis cs:16.0499468311278,0)
--(axis cs:16.0341174695419,0)
--(axis cs:16.0341174695419,0)
--(axis cs:16.018288107956,0)
--(axis cs:16.018288107956,0)
--(axis cs:16.0024587463701,0)
--(axis cs:16.0024587463701,0)
--(axis cs:15.9866293847842,0)
--(axis cs:15.9866293847842,0)
--(axis cs:15.9708000231983,0)
--(axis cs:15.9708000231983,0)
--(axis cs:15.9549706616124,0)
--(axis cs:15.9549706616124,0)
--(axis cs:15.9391413000265,0)
--(axis cs:15.9391413000265,0)
--cycle;
\path [draw=white, fill=color27, line width=0.0pt]
(axis cs:12.5628147263211,0)
--(axis cs:12.5628147263211,0.869892918592631)
--(axis cs:12.5753833230986,0.869892918592631)
--(axis cs:12.5753833230986,4.46615754545666)
--(axis cs:12.587951919876,4.46615754545666)
--(axis cs:12.587951919876,12.8786585752598)
--(axis cs:12.6005205166534,12.8786585752598)
--(axis cs:12.6005205166534,17.0477795143702)
--(axis cs:12.6130891134309,17.0477795143702)
--(axis cs:12.6130891134309,18.1192329872709)
--(axis cs:12.6256577102083,18.1192329872709)
--(axis cs:12.6256577102083,14.8200049667528)
--(axis cs:12.6382263069857,14.8200049667528)
--(axis cs:12.6382263069857,6.91670954783311)
--(axis cs:12.6507949037632,6.91670954783311)
--(axis cs:12.6507949037632,3.49018012459726)
--(axis cs:12.6633635005406,3.49018012459726)
--(axis cs:12.6633635005406,0.689549264738061)
--(axis cs:12.675932097318,0.689549264738061)
--(axis cs:12.675932097318,0.265211255668447)
--(axis cs:12.6885006940955,0.265211255668447)
--(axis cs:12.6885006940955,0)
--(axis cs:12.675932097318,0)
--(axis cs:12.675932097318,0)
--(axis cs:12.6633635005406,0)
--(axis cs:12.6633635005406,0)
--(axis cs:12.6507949037632,0)
--(axis cs:12.6507949037632,0)
--(axis cs:12.6382263069857,0)
--(axis cs:12.6382263069857,0)
--(axis cs:12.6256577102083,0)
--(axis cs:12.6256577102083,0)
--(axis cs:12.6130891134309,0)
--(axis cs:12.6130891134309,0)
--(axis cs:12.6005205166534,0)
--(axis cs:12.6005205166534,0)
--(axis cs:12.587951919876,0)
--(axis cs:12.587951919876,0)
--(axis cs:12.5753833230986,0)
--(axis cs:12.5753833230986,0)
--cycle;
\path [draw=white, fill=color28, line width=0.0pt]
(axis cs:12.8011671575856,0)
--(axis cs:12.8011671575856,0.181131046843497)
--(axis cs:12.8151533481227,0.181131046843497)
--(axis cs:12.8151533481227,0.276463176761126)
--(axis cs:12.8291395386598,0.276463176761126)
--(axis cs:12.8291395386598,2.11637328417138)
--(axis cs:12.8431257291969,2.11637328417138)
--(axis cs:12.8431257291969,9.22815017602656)
--(axis cs:12.857111919734,9.22815017602656)
--(axis cs:12.857111919734,12.9365700298224)
--(axis cs:12.871098110271,12.9365700298224)
--(axis cs:12.871098110271,15.9871981871865)
--(axis cs:12.8850843008081,15.9871981871865)
--(axis cs:12.8850843008081,17.3123147930416)
--(axis cs:12.8990704913452,17.3123147930416)
--(axis cs:12.8990704913452,9.71434403860647)
--(axis cs:12.9130566818823,9.71434403860647)
--(axis cs:12.9130566818823,2.91716317547947)
--(axis cs:12.9270428724193,2.91716317547947)
--(axis cs:12.9270428724193,0.829389530283379)
--(axis cs:12.9410290629564,0.829389530283379)
--(axis cs:12.9410290629564,0)
--(axis cs:12.9270428724193,0)
--(axis cs:12.9270428724193,0)
--(axis cs:12.9130566818823,0)
--(axis cs:12.9130566818823,0)
--(axis cs:12.8990704913452,0)
--(axis cs:12.8990704913452,0)
--(axis cs:12.8850843008081,0)
--(axis cs:12.8850843008081,0)
--(axis cs:12.871098110271,0)
--(axis cs:12.871098110271,0)
--(axis cs:12.857111919734,0)
--(axis cs:12.857111919734,0)
--(axis cs:12.8431257291969,0)
--(axis cs:12.8431257291969,0)
--(axis cs:12.8291395386598,0)
--(axis cs:12.8291395386598,0)
--(axis cs:12.8151533481227,0)
--(axis cs:12.8151533481227,0)
--cycle;
\path [draw=white, fill=color29, line width=0.0pt]
(axis cs:13.2800474612302,0)
--(axis cs:13.2800474612302,0.331317432161489)
--(axis cs:13.2945350780413,0.331317432161489)
--(axis cs:13.2945350780413,1.03076534450241)
--(axis cs:13.3090226948525,1.03076534450241)
--(axis cs:13.3090226948525,2.01551437898239)
--(axis cs:13.3235103116636,2.01551437898239)
--(axis cs:13.3235103116636,8.57744018818076)
--(axis cs:13.3379979284747,8.57744018818076)
--(axis cs:13.3379979284747,14.3662919890023)
--(axis cs:13.3524855452858,14.3662919890023)
--(axis cs:13.3524855452858,13.6944538626765)
--(axis cs:13.3669731620969,13.6944538626765)
--(axis cs:13.3669731620969,15.4798866915451)
--(axis cs:13.3814607789081,15.4798866915451)
--(axis cs:13.3814607789081,8.2277162320103)
--(axis cs:13.3959483957192,8.2277162320103)
--(axis cs:13.3959483957192,4.39915923814421)
--(axis cs:13.4104360125303,4.39915923814421)
--(axis cs:13.4104360125303,0.901919676439608)
--(axis cs:13.4249236293414,0.901919676439608)
--(axis cs:13.4249236293414,0)
--(axis cs:13.4104360125303,0)
--(axis cs:13.4104360125303,0)
--(axis cs:13.3959483957192,0)
--(axis cs:13.3959483957192,0)
--(axis cs:13.3814607789081,0)
--(axis cs:13.3814607789081,0)
--(axis cs:13.3669731620969,0)
--(axis cs:13.3669731620969,0)
--(axis cs:13.3524855452858,0)
--(axis cs:13.3524855452858,0)
--(axis cs:13.3379979284747,0)
--(axis cs:13.3379979284747,0)
--(axis cs:13.3235103116636,0)
--(axis cs:13.3235103116636,0)
--(axis cs:13.3090226948525,0)
--(axis cs:13.3090226948525,0)
--(axis cs:13.2945350780413,0)
--(axis cs:13.2945350780413,0)
--cycle;
\path [draw=white, fill=color30, line width=0.0pt]
(axis cs:13.9568408902034,0)
--(axis cs:13.9568408902034,0.95219111733285)
--(axis cs:13.9695834301331,0.95219111733285)
--(axis cs:13.9695834301331,2.78332788143449)
--(axis cs:13.9823259700628,2.78332788143449)
--(axis cs:13.9823259700628,9.48005661872047)
--(axis cs:13.9950685099925,9.48005661872047)
--(axis cs:13.9950685099925,13.8120030206523)
--(axis cs:14.0078110499222,13.8120030206523)
--(axis cs:14.0078110499222,16.1558580787047)
--(axis cs:14.020553589852,16.1558580787047)
--(axis cs:14.020553589852,14.7014123060731)
--(axis cs:14.0332961297817,14.7014123060731)
--(axis cs:14.0332961297817,10.4322477360533)
--(axis cs:14.0460386697114,10.4322477360533)
--(axis cs:14.0460386697114,5.78639217456117)
--(axis cs:14.0587812096411,5.78639217456117)
--(axis cs:14.0587812096411,2.94028246121463)
--(axis cs:14.0715237495708,2.94028246121463)
--(axis cs:14.0715237495708,1.43351849532528)
--(axis cs:14.0842662895005,1.43351849532528)
--(axis cs:14.0842662895005,0)
--(axis cs:14.0715237495708,0)
--(axis cs:14.0715237495708,0)
--(axis cs:14.0587812096411,0)
--(axis cs:14.0587812096411,0)
--(axis cs:14.0460386697114,0)
--(axis cs:14.0460386697114,0)
--(axis cs:14.0332961297817,0)
--(axis cs:14.0332961297817,0)
--(axis cs:14.020553589852,0)
--(axis cs:14.020553589852,0)
--(axis cs:14.0078110499222,0)
--(axis cs:14.0078110499222,0)
--(axis cs:13.9950685099925,0)
--(axis cs:13.9950685099925,0)
--(axis cs:13.9823259700628,0)
--(axis cs:13.9823259700628,0)
--(axis cs:13.9695834301331,0)
--(axis cs:13.9695834301331,0)
--cycle;
\path [draw=white, fill=color31, line width=0.0pt]
(axis cs:13.4105724633096,0)
--(axis cs:13.4105724633096,0.381944437149318)
--(axis cs:13.4255833726872,0.381944437149318)
--(axis cs:13.4255833726872,0.710594301673151)
--(axis cs:13.4405942820649,0.710594301673151)
--(axis cs:13.4405942820649,3.39308779048929)
--(axis cs:13.4556051914425,3.39308779048929)
--(axis cs:13.4556051914425,8.34948304465952)
--(axis cs:13.4706161008201,8.34948304465952)
--(axis cs:13.4706161008201,14.176356318381)
--(axis cs:13.4856270101977,14.176356318381)
--(axis cs:13.4856270101977,15.7574286396021)
--(axis cs:13.5006379195753,15.7574286396021)
--(axis cs:13.5006379195753,13.0660527220151)
--(axis cs:13.5156488289529,13.0660527220151)
--(axis cs:13.5156488289529,7.15035516058608)
--(axis cs:13.5306597383306,7.15035516058608)
--(axis cs:13.5306597383306,2.83349477792169)
--(axis cs:13.5456706477082,2.83349477792169)
--(axis cs:13.5456706477082,0.799418589382294)
--(axis cs:13.5606815570858,0.799418589382294)
--(axis cs:13.5606815570858,0)
--(axis cs:13.5456706477082,0)
--(axis cs:13.5456706477082,0)
--(axis cs:13.5306597383306,0)
--(axis cs:13.5306597383306,0)
--(axis cs:13.5156488289529,0)
--(axis cs:13.5156488289529,0)
--(axis cs:13.5006379195753,0)
--(axis cs:13.5006379195753,0)
--(axis cs:13.4856270101977,0)
--(axis cs:13.4856270101977,0)
--(axis cs:13.4706161008201,0)
--(axis cs:13.4706161008201,0)
--(axis cs:13.4556051914425,0)
--(axis cs:13.4556051914425,0)
--(axis cs:13.4405942820649,0)
--(axis cs:13.4405942820649,0)
--(axis cs:13.4255833726872,0)
--(axis cs:13.4255833726872,0)
--cycle;
\path [draw=white, fill=color32, line width=0.0pt]
(axis cs:13.6882019313714,0)
--(axis cs:13.6882019313714,0.392181094057692)
--(axis cs:13.7014611120886,0.392181094057692)
--(axis cs:13.7014611120886,0.925145144956606)
--(axis cs:13.7147202928059,0.925145144956606)
--(axis cs:13.7147202928059,4.35421573658866)
--(axis cs:13.7279794735231,4.35421573658866)
--(axis cs:13.7279794735231,11.1419654414339)
--(axis cs:13.7412386542404,11.1419654414339)
--(axis cs:13.7412386542404,16.7028922366622)
--(axis cs:13.7544978349576,16.7028922366622)
--(axis cs:13.7544978349576,19.0861465774743)
--(axis cs:13.7677570156749,19.0861465774743)
--(axis cs:13.7677570156749,13.8268975469058)
--(axis cs:13.7810161963921,13.8268975469058)
--(axis cs:13.7810161963921,6.80786155582107)
--(axis cs:13.7942753771094,6.80786155582107)
--(axis cs:13.7942753771094,1.6592277056287)
--(axis cs:13.8075345578266,1.6592277056287)
--(axis cs:13.8075345578266,0.522908125410255)
--(axis cs:13.8207937385439,0.522908125410255)
--(axis cs:13.8207937385439,0)
--(axis cs:13.8075345578266,0)
--(axis cs:13.8075345578266,0)
--(axis cs:13.7942753771094,0)
--(axis cs:13.7942753771094,0)
--(axis cs:13.7810161963921,0)
--(axis cs:13.7810161963921,0)
--(axis cs:13.7677570156749,0)
--(axis cs:13.7677570156749,0)
--(axis cs:13.7544978349576,0)
--(axis cs:13.7544978349576,0)
--(axis cs:13.7412386542404,0)
--(axis cs:13.7412386542404,0)
--(axis cs:13.7279794735231,0)
--(axis cs:13.7279794735231,0)
--(axis cs:13.7147202928059,0)
--(axis cs:13.7147202928059,0)
--(axis cs:13.7014611120886,0)
--(axis cs:13.7014611120886,0)
--cycle;
\path [draw=white, fill=color33, line width=0.0pt]
(axis cs:13.4108851573714,0)
--(axis cs:13.4108851573714,0.239080096573511)
--(axis cs:13.4276159520186,0.239080096573511)
--(axis cs:13.4276159520186,0.828811001454749)
--(axis cs:13.4443467466658,0.828811001454749)
--(axis cs:13.4443467466658,1.98436480156014)
--(axis cs:13.461077541313,1.98436480156014)
--(axis cs:13.461077541313,5.35539416324664)
--(axis cs:13.4778083359602,5.35539416324664)
--(axis cs:13.4778083359602,15.2373714882835)
--(axis cs:13.4945391306073,15.2373714882835)
--(axis cs:13.4945391306073,17.3731536843418)
--(axis cs:13.5112699252545,17.3731536843418)
--(axis cs:13.5112699252545,13.0697119460186)
--(axis cs:13.5280007199017,13.0697119460186)
--(axis cs:13.5280007199017,4.08030031485458)
--(axis cs:13.5447315145489,4.08030031485458)
--(axis cs:13.5447315145489,1.34681787736397)
--(axis cs:13.5614623091961,1.34681787736397)
--(axis cs:13.5614623091961,0.255018769678411)
--(axis cs:13.5781931038433,0.255018769678411)
--(axis cs:13.5781931038433,0)
--(axis cs:13.5614623091961,0)
--(axis cs:13.5614623091961,0)
--(axis cs:13.5447315145489,0)
--(axis cs:13.5447315145489,0)
--(axis cs:13.5280007199017,0)
--(axis cs:13.5280007199017,0)
--(axis cs:13.5112699252545,0)
--(axis cs:13.5112699252545,0)
--(axis cs:13.4945391306073,0)
--(axis cs:13.4945391306073,0)
--(axis cs:13.4778083359602,0)
--(axis cs:13.4778083359602,0)
--(axis cs:13.461077541313,0)
--(axis cs:13.461077541313,0)
--(axis cs:13.4443467466658,0)
--(axis cs:13.4443467466658,0)
--(axis cs:13.4276159520186,0)
--(axis cs:13.4276159520186,0)
--cycle;
\path [draw=white, fill=color34, line width=0.0pt]
(axis cs:13.7069872598928,0)
--(axis cs:13.7069872598928,0.434457463815216)
--(axis cs:13.7195700030195,0.434457463815216)
--(axis cs:13.7195700030195,2.72330654147587)
--(axis cs:13.7321527461462,2.72330654147587)
--(axis cs:13.7321527461462,4.47173292024505)
--(axis cs:13.7447354892729,4.47173292024505)
--(axis cs:13.7447354892729,8.8904832229504)
--(axis cs:13.7573182323996,8.8904832229504)
--(axis cs:13.7573182323996,12.5568803566105)
--(axis cs:13.7699009755263,12.5568803566105)
--(axis cs:13.7699009755263,17.7915629694085)
--(axis cs:13.782483718653,17.7915629694085)
--(axis cs:13.782483718653,17.7385803518701)
--(axis cs:13.7950664617797,17.7385803518701)
--(axis cs:13.7950664617797,9.44150244535152)
--(axis cs:13.8076492049064,9.44150244535152)
--(axis cs:13.8076492049064,4.66247034338281)
--(axis cs:13.8202319480331,4.66247034338281)
--(axis cs:13.8202319480331,0.762949692553551)
--(axis cs:13.8328146911598,0.762949692553551)
--(axis cs:13.8328146911598,0)
--(axis cs:13.8202319480331,0)
--(axis cs:13.8202319480331,0)
--(axis cs:13.8076492049064,0)
--(axis cs:13.8076492049064,0)
--(axis cs:13.7950664617797,0)
--(axis cs:13.7950664617797,0)
--(axis cs:13.782483718653,0)
--(axis cs:13.782483718653,0)
--(axis cs:13.7699009755263,0)
--(axis cs:13.7699009755263,0)
--(axis cs:13.7573182323996,0)
--(axis cs:13.7573182323996,0)
--(axis cs:13.7447354892729,0)
--(axis cs:13.7447354892729,0)
--(axis cs:13.7321527461462,0)
--(axis cs:13.7321527461462,0)
--(axis cs:13.7195700030195,0)
--(axis cs:13.7195700030195,0)
--cycle;
\path [draw=white, fill=color35, line width=0.0pt]
(axis cs:13.2560917741954,0)
--(axis cs:13.2560917741954,0.21010122283423)
--(axis cs:13.2706879132626,0.21010122283423)
--(axis cs:13.2706879132626,1.69907945422485)
--(axis cs:13.2852840523297,1.69907945422485)
--(axis cs:13.2852840523297,4.32077732176483)
--(axis cs:13.2998801913969,4.32077732176483)
--(axis cs:13.2998801913969,10.5141959774869)
--(axis cs:13.314476330464,10.5141959774869)
--(axis cs:13.314476330464,17.5023453456711)
--(axis cs:13.3290724695312,17.5023453456711)
--(axis cs:13.3290724695312,16.7715584836368)
--(axis cs:13.3436686085983,16.7715584836368)
--(axis cs:13.3436686085983,11.4642188981287)
--(axis cs:13.3582647476655,11.4642188981287)
--(axis cs:13.3582647476655,4.42126051529424)
--(axis cs:13.3728608867326,4.42126051529424)
--(axis cs:13.3728608867326,1.15098930770071)
--(axis cs:13.3874570257998,1.15098930770071)
--(axis cs:13.3874570257998,0.456741788770066)
--(axis cs:13.4020531648669,0.456741788770066)
--(axis cs:13.4020531648669,0)
--(axis cs:13.3874570257998,0)
--(axis cs:13.3874570257998,0)
--(axis cs:13.3728608867326,0)
--(axis cs:13.3728608867326,0)
--(axis cs:13.3582647476655,0)
--(axis cs:13.3582647476655,0)
--(axis cs:13.3436686085983,0)
--(axis cs:13.3436686085983,0)
--(axis cs:13.3290724695312,0)
--(axis cs:13.3290724695312,0)
--(axis cs:13.314476330464,0)
--(axis cs:13.314476330464,0)
--(axis cs:13.2998801913969,0)
--(axis cs:13.2998801913969,0)
--(axis cs:13.2852840523297,0)
--(axis cs:13.2852840523297,0)
--(axis cs:13.2706879132626,0)
--(axis cs:13.2706879132626,0)
--cycle;
\path [draw=white, fill=color36, line width=0.0pt]
(axis cs:12.9077509875414,0)
--(axis cs:12.9077509875414,0.664289650477891)
--(axis cs:12.9216003678432,0.664289650477891)
--(axis cs:12.9216003678432,1.84845815785152)
--(axis cs:12.935449748145,1.84845815785152)
--(axis cs:12.935449748145,8.81868579474884)
--(axis cs:12.9492991284468,8.81868579474884)
--(axis cs:12.9492991284468,16.5013400133204)
--(axis cs:12.9631485087485,16.5013400133204)
--(axis cs:12.9631485087485,19.1296164565155)
--(axis cs:12.9769978890503,19.1296164565155)
--(axis cs:12.9769978890503,14.0174743637074)
--(axis cs:12.9908472693521,14.0174743637074)
--(axis cs:12.9908472693521,6.25780105522651)
--(axis cs:13.0046966496538,6.25780105522651)
--(axis cs:13.0046966496538,2.86896109916502)
--(axis cs:13.0185460299556,2.86896109916502)
--(axis cs:13.0185460299556,1.4441079358215)
--(axis cs:13.0323954102574,1.4441079358215)
--(axis cs:13.0323954102574,0.654662264239081)
--(axis cs:13.0462447905592,0.654662264239081)
--(axis cs:13.0462447905592,0)
--(axis cs:13.0323954102574,0)
--(axis cs:13.0323954102574,0)
--(axis cs:13.0185460299556,0)
--(axis cs:13.0185460299556,0)
--(axis cs:13.0046966496538,0)
--(axis cs:13.0046966496538,0)
--(axis cs:12.9908472693521,0)
--(axis cs:12.9908472693521,0)
--(axis cs:12.9769978890503,0)
--(axis cs:12.9769978890503,0)
--(axis cs:12.9631485087485,0)
--(axis cs:12.9631485087485,0)
--(axis cs:12.9492991284468,0)
--(axis cs:12.9492991284468,0)
--(axis cs:12.935449748145,0)
--(axis cs:12.935449748145,0)
--(axis cs:12.9216003678432,0)
--(axis cs:12.9216003678432,0)
--cycle;
\path [draw=white, fill=color37, line width=0.0pt]
(axis cs:13.0014282879958,0)
--(axis cs:13.0014282879958,1.16943806472615)
--(axis cs:13.0139699241106,1.16943806472615)
--(axis cs:13.0139699241106,1.63721329061661)
--(axis cs:13.0265115602255,1.63721329061661)
--(axis cs:13.0265115602255,3.49768293904457)
--(axis cs:13.0390531963404,3.49768293904457)
--(axis cs:13.0390531963404,7.31430353210536)
--(axis cs:13.0515948324552,7.31430353210536)
--(axis cs:13.0515948324552,12.7149811401116)
--(axis cs:13.0641364685701,12.7149811401116)
--(axis cs:13.0641364685701,18.2963900853973)
--(axis cs:13.076678104685,18.2963900853973)
--(axis cs:13.076678104685,18.9448966485636)
--(axis cs:13.0892197407998,18.9448966485636)
--(axis cs:13.0892197407998,11.7156431575292)
--(axis cs:13.1017613769147,11.7156431575292)
--(axis cs:13.1017613769147,3.55083921471394)
--(axis cs:13.1143030130295,3.55083921471394)
--(axis cs:13.1143030130295,0.893025431245422)
--(axis cs:13.1268446491444,0.893025431245422)
--(axis cs:13.1268446491444,0)
--(axis cs:13.1143030130295,0)
--(axis cs:13.1143030130295,0)
--(axis cs:13.1017613769147,0)
--(axis cs:13.1017613769147,0)
--(axis cs:13.0892197407998,0)
--(axis cs:13.0892197407998,0)
--(axis cs:13.076678104685,0)
--(axis cs:13.076678104685,0)
--(axis cs:13.0641364685701,0)
--(axis cs:13.0641364685701,0)
--(axis cs:13.0515948324552,0)
--(axis cs:13.0515948324552,0)
--(axis cs:13.0390531963404,0)
--(axis cs:13.0390531963404,0)
--(axis cs:13.0265115602255,0)
--(axis cs:13.0265115602255,0)
--(axis cs:13.0139699241106,0)
--(axis cs:13.0139699241106,0)
--cycle;
\path [draw=white, fill=color38, line width=0.0pt]
(axis cs:13.0886723524967,0)
--(axis cs:13.0886723524967,0.396097582867042)
--(axis cs:13.1031469001367,0.396097582867042)
--(axis cs:13.1031469001367,1.94364162755688)
--(axis cs:13.1176214477768,1.94364162755688)
--(axis cs:13.1176214477768,3.9609758286709)
--(axis cs:13.1320959954169,3.9609758286709)
--(axis cs:13.1320959954169,10.3630181564052)
--(axis cs:13.146570543057,10.3630181564052)
--(axis cs:13.146570543057,16.0926157504354)
--(axis cs:13.1610450906971,16.0926157504354)
--(axis cs:13.1610450906971,16.4058091880512)
--(axis cs:13.1755196383372,16.4058091880512)
--(axis cs:13.1755196383372,11.80002334076)
--(axis cs:13.1899941859773,11.80002334076)
--(axis cs:13.1899941859773,6.71523576535137)
--(axis cs:13.2044687336174,6.71523576535137)
--(axis cs:13.2044687336174,1.08696545996072)
--(axis cs:13.2189432812575,1.08696545996072)
--(axis cs:13.2189432812575,0.322405009310383)
--(axis cs:13.2334178288976,0.322405009310383)
--(axis cs:13.2334178288976,0)
--(axis cs:13.2189432812575,0)
--(axis cs:13.2189432812575,0)
--(axis cs:13.2044687336174,0)
--(axis cs:13.2044687336174,0)
--(axis cs:13.1899941859773,0)
--(axis cs:13.1899941859773,0)
--(axis cs:13.1755196383372,0)
--(axis cs:13.1755196383372,0)
--(axis cs:13.1610450906971,0)
--(axis cs:13.1610450906971,0)
--(axis cs:13.146570543057,0)
--(axis cs:13.146570543057,0)
--(axis cs:13.1320959954169,0)
--(axis cs:13.1320959954169,0)
--(axis cs:13.1176214477768,0)
--(axis cs:13.1176214477768,0)
--(axis cs:13.1031469001367,0)
--(axis cs:13.1031469001367,0)
--cycle;
\path [draw=white, fill=color39, line width=0.0pt]
(axis cs:13.445854879645,0)
--(axis cs:13.445854879645,0.631115383990548)
--(axis cs:13.4585308501616,0.631115383990548)
--(axis cs:13.4585308501616,1.08341474251726)
--(axis cs:13.4712068206781,1.08341474251726)
--(axis cs:13.4712068206781,3.92343397047512)
--(axis cs:13.4838827911947,3.92343397047512)
--(axis cs:13.4838827911947,12.4014172954143)
--(axis cs:13.4965587617112,12.4014172954143)
--(axis cs:13.4965587617112,17.4293031878723)
--(axis cs:13.5092347322277,17.4293031878723)
--(axis cs:13.5092347322277,16.9138922909491)
--(axis cs:13.5219107027443,16.9138922909491)
--(axis cs:13.5219107027443,13.8003897299286)
--(axis cs:13.5345866732608,13.8003897299286)
--(axis cs:13.5345866732608,7.80479358201645)
--(axis cs:13.5472626437774,7.80479358201645)
--(axis cs:13.5472626437774,3.34491153514991)
--(axis cs:13.5599386142939,3.34491153514991)
--(axis cs:13.5599386142939,1.55675128051024)
--(axis cs:13.5726145848105,1.55675128051024)
--(axis cs:13.5726145848105,0)
--(axis cs:13.5599386142939,0)
--(axis cs:13.5599386142939,0)
--(axis cs:13.5472626437774,0)
--(axis cs:13.5472626437774,0)
--(axis cs:13.5345866732608,0)
--(axis cs:13.5345866732608,0)
--(axis cs:13.5219107027443,0)
--(axis cs:13.5219107027443,0)
--(axis cs:13.5092347322277,0)
--(axis cs:13.5092347322277,0)
--(axis cs:13.4965587617112,0)
--(axis cs:13.4965587617112,0)
--(axis cs:13.4838827911947,0)
--(axis cs:13.4838827911947,0)
--(axis cs:13.4712068206781,0)
--(axis cs:13.4712068206781,0)
--(axis cs:13.4585308501616,0)
--(axis cs:13.4585308501616,0)
--cycle;
\path [draw=white, fill=color40, line width=0.0pt]
(axis cs:14.6039503011772,0)
--(axis cs:14.6039503011772,0.18204744537585)
--(axis cs:14.6178660874059,0.18204744537585)
--(axis cs:14.6178660874059,1.03479600529417)
--(axis cs:14.6317818736346,1.03479600529417)
--(axis cs:14.6317818736346,4.52244180091527)
--(axis cs:14.6456976598634,4.52244180091527)
--(axis cs:14.6456976598634,10.8174508331229)
--(axis cs:14.6596134460921,10.8174508331229)
--(axis cs:14.6596134460921,17.342414533173)
--(axis cs:14.6735292323208,17.342414533173)
--(axis cs:14.6735292323208,16.5184103067329)
--(axis cs:14.6874450185495,16.5184103067329)
--(axis cs:14.6874450185495,11.6893622820267)
--(axis cs:14.7013608047782,11.6893622820267)
--(axis cs:14.7013608047782,7.22440914807319)
--(axis cs:14.7152765910069,7.22440914807319)
--(axis cs:14.7152765910069,2.21331367799059)
--(axis cs:14.7291923772356,2.21331367799059)
--(axis cs:14.7291923772356,0.31618766828433)
--(axis cs:14.7431081634643,0.31618766828433)
--(axis cs:14.7431081634643,0)
--(axis cs:14.7291923772356,0)
--(axis cs:14.7291923772356,0)
--(axis cs:14.7152765910069,0)
--(axis cs:14.7152765910069,0)
--(axis cs:14.7013608047782,0)
--(axis cs:14.7013608047782,0)
--(axis cs:14.6874450185495,0)
--(axis cs:14.6874450185495,0)
--(axis cs:14.6735292323208,0)
--(axis cs:14.6735292323208,0)
--(axis cs:14.6596134460921,0)
--(axis cs:14.6596134460921,0)
--(axis cs:14.6456976598634,0)
--(axis cs:14.6456976598634,0)
--(axis cs:14.6317818736346,0)
--(axis cs:14.6317818736346,0)
--(axis cs:14.6178660874059,0)
--(axis cs:14.6178660874059,0)
--cycle;
\path [draw=white, fill=color41, line width=0.0pt]
(axis cs:12.9945561046994,0)
--(axis cs:12.9945561046994,0.174142097135025)
--(axis cs:13.0106349279481,0.174142097135025)
--(axis cs:13.0106349279481,0.530718772221028)
--(axis cs:13.0267137511969,0.530718772221028)
--(axis cs:13.0267137511969,2.29701718601914)
--(axis cs:13.0427925744456,2.29701718601914)
--(axis cs:13.0427925744456,6.29399293930875)
--(axis cs:13.0588713976944,6.29399293930875)
--(axis cs:13.0588713976944,13.3011392287895)
--(axis cs:13.0749502209431,13.3011392287895)
--(axis cs:13.0749502209431,14.2962369267055)
--(axis cs:13.0910290441919,14.2962369267055)
--(axis cs:13.0910290441919,15.2084098164588)
--(axis cs:13.1071078674406,15.2084098164588)
--(axis cs:13.1071078674406,6.6256921719469)
--(axis cs:13.1231866906894,6.6256921719469)
--(axis cs:13.1231866906894,2.84432091987207)
--(axis cs:13.1392655139381,2.84432091987207)
--(axis cs:13.1392655139381,0.621936061196517)
--(axis cs:13.1553443371869,0.621936061196517)
--(axis cs:13.1553443371869,0)
--(axis cs:13.1392655139381,0)
--(axis cs:13.1392655139381,0)
--(axis cs:13.1231866906894,0)
--(axis cs:13.1231866906894,0)
--(axis cs:13.1071078674406,0)
--(axis cs:13.1071078674406,0)
--(axis cs:13.0910290441919,0)
--(axis cs:13.0910290441919,0)
--(axis cs:13.0749502209431,0)
--(axis cs:13.0749502209431,0)
--(axis cs:13.0588713976944,0)
--(axis cs:13.0588713976944,0)
--(axis cs:13.0427925744456,0)
--(axis cs:13.0427925744456,0)
--(axis cs:13.0267137511969,0)
--(axis cs:13.0267137511969,0)
--(axis cs:13.0106349279481,0)
--(axis cs:13.0106349279481,0)
--cycle;
\path [draw=white, fill=color42, line width=0.0pt]
(axis cs:13.6865496184519,0)
--(axis cs:13.6865496184519,0.609580863628963)
--(axis cs:13.700767037639,0.609580863628963)
--(axis cs:13.700767037639,1.78185175522334)
--(axis cs:13.7149844568261,1.78185175522334)
--(axis cs:13.7149844568261,8.12149273696535)
--(axis cs:13.7292018760132,8.12149273696535)
--(axis cs:13.7292018760132,15.8772369557513)
--(axis cs:13.7434192952004,15.8772369557513)
--(axis cs:13.7434192952004,19.2627552906752)
--(axis cs:13.7576367143875,19.2627552906752)
--(axis cs:13.7576367143875,13.2982409942458)
--(axis cs:13.7718541335746,13.2982409942458)
--(axis cs:13.7718541335746,7.02424718243308)
--(axis cs:13.7860715527618,7.02424718243308)
--(axis cs:13.7860715527618,3.37614016779118)
--(axis cs:13.8002889719489,3.37614016779118)
--(axis cs:13.8002889719489,0.656471699292729)
--(axis cs:13.814506391136,0.656471699292729)
--(axis cs:13.814506391136,0.328235849646406)
--(axis cs:13.8287238103232,0.328235849646406)
--(axis cs:13.8287238103232,0)
--(axis cs:13.814506391136,0)
--(axis cs:13.814506391136,0)
--(axis cs:13.8002889719489,0)
--(axis cs:13.8002889719489,0)
--(axis cs:13.7860715527618,0)
--(axis cs:13.7860715527618,0)
--(axis cs:13.7718541335746,0)
--(axis cs:13.7718541335746,0)
--(axis cs:13.7576367143875,0)
--(axis cs:13.7576367143875,0)
--(axis cs:13.7434192952004,0)
--(axis cs:13.7434192952004,0)
--(axis cs:13.7292018760132,0)
--(axis cs:13.7292018760132,0)
--(axis cs:13.7149844568261,0)
--(axis cs:13.7149844568261,0)
--(axis cs:13.700767037639,0)
--(axis cs:13.700767037639,0)
--cycle;
\path [draw=white, fill=color43, line width=0.0pt]
(axis cs:12.9109904740004,0)
--(axis cs:12.9109904740004,0.664896149453795)
--(axis cs:12.9248272212993,0.664896149453795)
--(axis cs:12.9248272212993,2.87158047155407)
--(axis cs:12.9386639685982,2.87158047155407)
--(axis cs:12.9386639685982,8.22929437150059)
--(axis cs:12.9525007158971,8.22929437150059)
--(axis cs:12.9525007158971,14.8300749856433)
--(axis cs:12.966337463196,14.8300749856433)
--(axis cs:12.966337463196,18.9447221713936)
--(axis cs:12.9801742104949,18.9447221713936)
--(axis cs:12.9801742104949,14.6566238162206)
--(axis cs:12.9940109577938,14.6566238162206)
--(axis cs:12.9940109577938,6.90913824867204)
--(axis cs:13.0078477050927,6.90913824867204)
--(axis cs:13.0078477050927,2.66922077389422)
--(axis cs:13.0216844523916,2.66922077389422)
--(axis cs:13.0216844523916,1.9754160962033)
--(axis cs:13.0355211996905,1.9754160962033)
--(axis cs:13.0355211996905,0.520353508268187)
--(axis cs:13.0493579469894,0.520353508268187)
--(axis cs:13.0493579469894,0)
--(axis cs:13.0355211996905,0)
--(axis cs:13.0355211996905,0)
--(axis cs:13.0216844523916,0)
--(axis cs:13.0216844523916,0)
--(axis cs:13.0078477050927,0)
--(axis cs:13.0078477050927,0)
--(axis cs:12.9940109577938,0)
--(axis cs:12.9940109577938,0)
--(axis cs:12.9801742104949,0)
--(axis cs:12.9801742104949,0)
--(axis cs:12.966337463196,0)
--(axis cs:12.966337463196,0)
--(axis cs:12.9525007158971,0)
--(axis cs:12.9525007158971,0)
--(axis cs:12.9386639685982,0)
--(axis cs:12.9386639685982,0)
--(axis cs:12.9248272212993,0)
--(axis cs:12.9248272212993,0)
--cycle;
\path [draw=white, fill=color44, line width=0.0pt]
(axis cs:13.9922995010689,0)
--(axis cs:13.9922995010689,0.895439864152909)
--(axis cs:14.0055518334049,0.895439864152909)
--(axis cs:14.0055518334049,4.0345099497232)
--(axis cs:14.0188041657409,4.0345099497232)
--(axis cs:14.0188041657409,7.39492472081434)
--(axis cs:14.032056498077,7.39492472081434)
--(axis cs:14.032056498077,11.5602292574347)
--(axis cs:14.045308830413,11.5602292574347)
--(axis cs:14.045308830413,18.1603253347865)
--(axis cs:14.058561162749,18.1603253347865)
--(axis cs:14.058561162749,17.2447632264977)
--(axis cs:14.071813495085,17.2447632264977)
--(axis cs:14.071813495085,9.89008299395986)
--(axis cs:14.085065827421,9.89008299395986)
--(axis cs:14.085065827421,4.74884961663116)
--(axis cs:14.098318159757,4.74884961663116)
--(axis cs:14.098318159757,1.19727352622692)
--(axis cs:14.111570492093,1.19727352622692)
--(axis cs:14.111570492093,0.33201702828146)
--(axis cs:14.124822824429,0.33201702828146)
--(axis cs:14.124822824429,0)
--(axis cs:14.111570492093,0)
--(axis cs:14.111570492093,0)
--(axis cs:14.098318159757,0)
--(axis cs:14.098318159757,0)
--(axis cs:14.085065827421,0)
--(axis cs:14.085065827421,0)
--(axis cs:14.071813495085,0)
--(axis cs:14.071813495085,0)
--(axis cs:14.058561162749,0)
--(axis cs:14.058561162749,0)
--(axis cs:14.045308830413,0)
--(axis cs:14.045308830413,0)
--(axis cs:14.032056498077,0)
--(axis cs:14.032056498077,0)
--(axis cs:14.0188041657409,0)
--(axis cs:14.0188041657409,0)
--(axis cs:14.0055518334049,0)
--(axis cs:14.0055518334049,0)
--cycle;
\path [draw=white, fill=color45, line width=0.0pt]
(axis cs:12.7391403534502,0)
--(axis cs:12.7391403534502,0.485194177384119)
--(axis cs:12.7501325161387,0.485194177384119)
--(axis cs:12.7501325161387,3.50552793159969)
--(axis cs:12.7611246788273,3.50552793159969)
--(axis cs:12.7611246788273,9.5825850033348)
--(axis cs:12.7721168415158,9.5825850033348)
--(axis cs:12.7721168415158,16.2661347968026)
--(axis cs:12.7831090042043,16.2661347968026)
--(axis cs:12.7831090042043,21.967166381066)
--(axis cs:12.7941011668929,21.967166381066)
--(axis cs:12.7941011668929,18.8619236458046)
--(axis cs:12.8050933295814,18.8619236458046)
--(axis cs:12.8050933295814,10.3346359782801)
--(axis cs:12.8160854922699,10.3346359782801)
--(axis cs:12.8160854922699,5.43417478670213)
--(axis cs:12.8270776549585,5.43417478670213)
--(axis cs:12.8270776549585,3.34783982395042)
--(axis cs:12.838069817647,3.34783982395042)
--(axis cs:12.838069817647,1.1887257345909)
--(axis cs:12.8490619803355,1.1887257345909)
--(axis cs:12.8490619803355,0)
--(axis cs:12.838069817647,0)
--(axis cs:12.838069817647,0)
--(axis cs:12.8270776549585,0)
--(axis cs:12.8270776549585,0)
--(axis cs:12.8160854922699,0)
--(axis cs:12.8160854922699,0)
--(axis cs:12.8050933295814,0)
--(axis cs:12.8050933295814,0)
--(axis cs:12.7941011668929,0)
--(axis cs:12.7941011668929,0)
--(axis cs:12.7831090042043,0)
--(axis cs:12.7831090042043,0)
--(axis cs:12.7721168415158,0)
--(axis cs:12.7721168415158,0)
--(axis cs:12.7611246788273,0)
--(axis cs:12.7611246788273,0)
--(axis cs:12.7501325161387,0)
--(axis cs:12.7501325161387,0)
--cycle;
\path [draw=white, fill=color46, line width=0.0pt]
(axis cs:13.3865916841829,0)
--(axis cs:13.3865916841829,0.460485009913133)
--(axis cs:13.401069173185,0.460485009913133)
--(axis cs:13.401069173185,1.14200282458457)
--(axis cs:13.4155466621871,1.14200282458457)
--(axis cs:13.4155466621871,3.10366896681451)
--(axis cs:13.4300241511893,3.10366896681451)
--(axis cs:13.4300241511893,6.27180583501687)
--(axis cs:13.4445016401914,6.27180583501687)
--(axis cs:13.4445016401914,13.8605987983853)
--(axis cs:13.4589791291935,13.8605987983853)
--(axis cs:13.4589791291935,20.1139852330032)
--(axis cs:13.4734566181957,20.1139852330032)
--(axis cs:13.4734566181957,12.4054661670598)
--(axis cs:13.4879341071978,12.4054661670598)
--(axis cs:13.4879341071978,8.38082718041901)
--(axis cs:13.5024115962,8.38082718041901)
--(axis cs:13.5024115962,2.76291005947879)
--(axis cs:13.5168890852021,2.76291005947879)
--(axis cs:13.5168890852021,0.571001412292284)
--(axis cs:13.5313665742042,0.571001412292284)
--(axis cs:13.5313665742042,0)
--(axis cs:13.5168890852021,0)
--(axis cs:13.5168890852021,0)
--(axis cs:13.5024115962,0)
--(axis cs:13.5024115962,0)
--(axis cs:13.4879341071978,0)
--(axis cs:13.4879341071978,0)
--(axis cs:13.4734566181957,0)
--(axis cs:13.4734566181957,0)
--(axis cs:13.4589791291935,0)
--(axis cs:13.4589791291935,0)
--(axis cs:13.4445016401914,0)
--(axis cs:13.4445016401914,0)
--(axis cs:13.4300241511893,0)
--(axis cs:13.4300241511893,0)
--(axis cs:13.4155466621871,0)
--(axis cs:13.4155466621871,0)
--(axis cs:13.401069173185,0)
--(axis cs:13.401069173185,0)
--cycle;
\path [draw=white, fill=color47, line width=0.0pt]
(axis cs:12.130443217903,0)
--(axis cs:12.130443217903,0.646867272922172)
--(axis cs:12.142604393767,0.646867272922172)
--(axis cs:12.142604393767,3.61807118753027)
--(axis cs:12.1547655696309,3.61807118753027)
--(axis cs:12.1547655696309,7.09361229797704)
--(axis cs:12.1669267454949,7.09361229797704)
--(axis cs:12.1669267454949,11.917707214683)
--(axis cs:12.1790879213589,11.917707214683)
--(axis cs:12.1790879213589,16.8514406522268)
--(axis cs:12.1912490972229,16.8514406522268)
--(axis cs:12.1912490972229,16.5444527938908)
--(axis cs:12.2034102730869,16.5444527938908)
--(axis cs:12.2034102730869,11.3256592021781)
--(axis cs:12.2155714489509,11.3256592021781)
--(axis cs:12.2155714489509,8.11325054173572)
--(axis cs:12.2277326248149,8.11325054173572)
--(axis cs:12.2277326248149,4.82409491670702)
--(axis cs:12.2398938006789,4.82409491670702)
--(axis cs:12.2398938006789,1.29373454584434)
--(axis cs:12.2520549765429,1.29373454584434)
--(axis cs:12.2520549765429,0)
--(axis cs:12.2398938006789,0)
--(axis cs:12.2398938006789,0)
--(axis cs:12.2277326248149,0)
--(axis cs:12.2277326248149,0)
--(axis cs:12.2155714489509,0)
--(axis cs:12.2155714489509,0)
--(axis cs:12.2034102730869,0)
--(axis cs:12.2034102730869,0)
--(axis cs:12.1912490972229,0)
--(axis cs:12.1912490972229,0)
--(axis cs:12.1790879213589,0)
--(axis cs:12.1790879213589,0)
--(axis cs:12.1669267454949,0)
--(axis cs:12.1669267454949,0)
--(axis cs:12.1547655696309,0)
--(axis cs:12.1547655696309,0)
--(axis cs:12.142604393767,0)
--(axis cs:12.142604393767,0)
--cycle;
\path [draw=white, fill=color48, line width=0.0pt]
(axis cs:13.6557597192754,0)
--(axis cs:13.6557597192754,0.611105943252548)
--(axis cs:13.6681961880808,0.611105943252548)
--(axis cs:13.6681961880808,2.83038542138022)
--(axis cs:13.6806326568861,2.83038542138022)
--(axis cs:13.6806326568861,7.36543478972807)
--(axis cs:13.6930691256914,7.36543478972807)
--(axis cs:13.6930691256914,10.6997145853692)
--(axis cs:13.7055055944967,10.6997145853692)
--(axis cs:13.7055055944967,14.0125520672099)
--(axis cs:13.717942063302,14.0125520672099)
--(axis cs:13.717942063302,18.1723609440889)
--(axis cs:13.7303785321073,18.1723609440889)
--(axis cs:13.7303785321073,14.7737542070528)
--(axis cs:13.7428150009126,14.7737542070528)
--(axis cs:13.7428150009126,7.76211759499727)
--(axis cs:13.7552514697179,7.76211759499727)
--(axis cs:13.7552514697179,3.26995285424609)
--(axis cs:13.7676879385232,3.26995285424609)
--(axis cs:13.7676879385232,0.911298336429238)
--(axis cs:13.7801244073286,0.911298336429238)
--(axis cs:13.7801244073286,0)
--(axis cs:13.7676879385232,0)
--(axis cs:13.7676879385232,0)
--(axis cs:13.7552514697179,0)
--(axis cs:13.7552514697179,0)
--(axis cs:13.7428150009126,0)
--(axis cs:13.7428150009126,0)
--(axis cs:13.7303785321073,0)
--(axis cs:13.7303785321073,0)
--(axis cs:13.717942063302,0)
--(axis cs:13.717942063302,0)
--(axis cs:13.7055055944967,0)
--(axis cs:13.7055055944967,0)
--(axis cs:13.6930691256914,0)
--(axis cs:13.6930691256914,0)
--(axis cs:13.6806326568861,0)
--(axis cs:13.6806326568861,0)
--(axis cs:13.6681961880808,0)
--(axis cs:13.6681961880808,0)
--cycle;
\path [draw=white, fill=color49, line width=0.0pt]
(axis cs:12.3215828598666,0)
--(axis cs:12.3215828598666,0.420421511374129)
--(axis cs:12.3349028253024,0.420421511374129)
--(axis cs:12.3349028253024,1.96196705307927)
--(axis cs:12.3482227907383,1.96196705307927)
--(axis cs:12.3482227907383,5.18519864028093)
--(axis cs:12.3615427561742,5.18519864028093)
--(axis cs:12.3615427561742,11.7617922824905)
--(axis cs:12.37486272161,11.7617922824905)
--(axis cs:12.37486272161,17.9279744493111)
--(axis cs:12.3881826870459,17.9279744493111)
--(axis cs:12.3881826870459,16.0961378640381)
--(axis cs:12.4015026524818,16.0961378640381)
--(axis cs:12.4015026524818,12.6827155931196)
--(axis cs:12.4148226179176,12.6827155931196)
--(axis cs:12.4148226179176,6.19621227477586)
--(axis cs:12.4281425833535,6.19621227477586)
--(axis cs:12.4281425833535,2.3623684924832)
--(axis cs:12.4414625487894,2.3623684924832)
--(axis cs:12.4414625487894,0.480481727284719)
--(axis cs:12.4547825142253,0.480481727284719)
--(axis cs:12.4547825142253,0)
--(axis cs:12.4414625487894,0)
--(axis cs:12.4414625487894,0)
--(axis cs:12.4281425833535,0)
--(axis cs:12.4281425833535,0)
--(axis cs:12.4148226179176,0)
--(axis cs:12.4148226179176,0)
--(axis cs:12.4015026524818,0)
--(axis cs:12.4015026524818,0)
--(axis cs:12.3881826870459,0)
--(axis cs:12.3881826870459,0)
--(axis cs:12.37486272161,0)
--(axis cs:12.37486272161,0)
--(axis cs:12.3615427561742,0)
--(axis cs:12.3615427561742,0)
--(axis cs:12.3482227907383,0)
--(axis cs:12.3482227907383,0)
--(axis cs:12.3349028253024,0)
--(axis cs:12.3349028253024,0)
--cycle;
\path [draw=white, fill=color50, line width=0.0pt]
(axis cs:13.1612523464394,0)
--(axis cs:13.1612523464394,0.348975151754888)
--(axis cs:13.1753889785421,0.348975151754888)
--(axis cs:13.1753889785421,1.65055815019204)
--(axis cs:13.1895256106448,1.65055815019204)
--(axis cs:13.1895256106448,4.4234958425141)
--(axis cs:13.2036622427475,4.4234958425141)
--(axis cs:13.2036622427475,9.12051274991828)
--(axis cs:13.2177988748501,9.12051274991828)
--(axis cs:13.2177988748501,13.7326438095977)
--(axis cs:13.2319355069528,13.7326438095977)
--(axis cs:13.2319355069528,19.278519194243)
--(axis cs:13.2460721390555,19.278519194243)
--(axis cs:13.2460721390555,12.9875347017968)
--(axis cs:13.2602087711582,12.9875347017968)
--(axis cs:13.2602087711582,6.89461718737272)
--(axis cs:13.2743454032608,6.89461718737272)
--(axis cs:13.2743454032608,1.7826028022074)
--(axis cs:13.2884820353635,1.7826028022074)
--(axis cs:13.2884820353635,0.518746847203211)
--(axis cs:13.3026186674662,0.518746847203211)
--(axis cs:13.3026186674662,0)
--(axis cs:13.2884820353635,0)
--(axis cs:13.2884820353635,0)
--(axis cs:13.2743454032608,0)
--(axis cs:13.2743454032608,0)
--(axis cs:13.2602087711582,0)
--(axis cs:13.2602087711582,0)
--(axis cs:13.2460721390555,0)
--(axis cs:13.2460721390555,0)
--(axis cs:13.2319355069528,0)
--(axis cs:13.2319355069528,0)
--(axis cs:13.2177988748501,0)
--(axis cs:13.2177988748501,0)
--(axis cs:13.2036622427475,0)
--(axis cs:13.2036622427475,0)
--(axis cs:13.1895256106448,0)
--(axis cs:13.1895256106448,0)
--(axis cs:13.1753889785421,0)
--(axis cs:13.1753889785421,0)
--cycle;
\path [draw=white, fill=color51, line width=0.0pt]
(axis cs:13.6569856459156,0)
--(axis cs:13.6569856459156,1.17852465821153)
--(axis cs:13.6696568558299,1.17852465821153)
--(axis cs:13.6696568558299,2.39913948278776)
--(axis cs:13.6823280657441,2.39913948278776)
--(axis cs:13.6823280657441,8.28124023225425)
--(axis cs:13.6949992756584,8.28124023225425)
--(axis cs:13.6949992756584,14.3422241887707)
--(axis cs:13.7076704855727,14.3422241887707)
--(axis cs:13.7076704855727,19.1720707791197)
--(axis cs:13.7203416954869,19.1720707791197)
--(axis cs:13.7203416954869,13.8160971092139)
--(axis cs:13.7330129054012,13.8160971092139)
--(axis cs:13.7330129054012,9.43871980728343)
--(axis cs:13.7456841153155,9.43871980728343)
--(axis cs:13.7456841153155,6.0820290396988)
--(axis cs:13.7583553252297,6.0820290396988)
--(axis cs:13.7583553252297,3.33564568440228)
--(axis cs:13.771026535144,3.33564568440228)
--(axis cs:13.771026535144,0.873370952067475)
--(axis cs:13.7836977450582,0.873370952067475)
--(axis cs:13.7836977450582,0)
--(axis cs:13.771026535144,0)
--(axis cs:13.771026535144,0)
--(axis cs:13.7583553252297,0)
--(axis cs:13.7583553252297,0)
--(axis cs:13.7456841153155,0)
--(axis cs:13.7456841153155,0)
--(axis cs:13.7330129054012,0)
--(axis cs:13.7330129054012,0)
--(axis cs:13.7203416954869,0)
--(axis cs:13.7203416954869,0)
--(axis cs:13.7076704855727,0)
--(axis cs:13.7076704855727,0)
--(axis cs:13.6949992756584,0)
--(axis cs:13.6949992756584,0)
--(axis cs:13.6823280657441,0)
--(axis cs:13.6823280657441,0)
--(axis cs:13.6696568558299,0)
--(axis cs:13.6696568558299,0)
--cycle;
\path [draw=white, fill=color52, line width=0.0pt]
(axis cs:12.9673542185345,0)
--(axis cs:12.9673542185345,0.342928676213163)
--(axis cs:12.9813512981984,0.342928676213163)
--(axis cs:12.9813512981984,0.685857352426326)
--(axis cs:12.9953483778624,0.685857352426326)
--(axis cs:12.9953483778624,2.76248100282791)
--(axis cs:13.0093454575263,2.76248100282791)
--(axis cs:13.0093454575263,6.47754166180419)
--(axis cs:13.0233425371902,6.47754166180419)
--(axis cs:13.0233425371902,15.0031295843259)
--(axis cs:13.0373396168541,15.0031295843259)
--(axis cs:13.0373396168541,19.1373252920068)
--(axis cs:13.0513366965181,19.1373252920068)
--(axis cs:13.0513366965181,16.5272570341622)
--(axis cs:13.065333776182,16.5272570341622)
--(axis cs:13.065333776182,7.23007959015993)
--(axis cs:13.0793308558459,7.23007959015993)
--(axis cs:13.0793308558459,2.73390361314383)
--(axis cs:13.0933279355098,2.73390361314383)
--(axis cs:13.0933279355098,0.542970404004175)
--(axis cs:13.1073250151738,0.542970404004175)
--(axis cs:13.1073250151738,0)
--(axis cs:13.0933279355098,0)
--(axis cs:13.0933279355098,0)
--(axis cs:13.0793308558459,0)
--(axis cs:13.0793308558459,0)
--(axis cs:13.065333776182,0)
--(axis cs:13.065333776182,0)
--(axis cs:13.0513366965181,0)
--(axis cs:13.0513366965181,0)
--(axis cs:13.0373396168541,0)
--(axis cs:13.0373396168541,0)
--(axis cs:13.0233425371902,0)
--(axis cs:13.0233425371902,0)
--(axis cs:13.0093454575263,0)
--(axis cs:13.0093454575263,0)
--(axis cs:12.9953483778624,0)
--(axis cs:12.9953483778624,0)
--(axis cs:12.9813512981984,0)
--(axis cs:12.9813512981984,0)
--cycle;
\path [draw=white, fill=color53, line width=0.0pt]
(axis cs:13.2495004492295,0)
--(axis cs:13.2495004492295,0.351419449984595)
--(axis cs:13.2635387539777,0.351419449984595)
--(axis cs:13.2635387539777,2.09901887693501)
--(axis cs:13.2775770587259,2.09901887693501)
--(axis cs:13.2775770587259,7.35131498075882)
--(axis cs:13.2916153634741,7.35131498075882)
--(axis cs:13.2916153634741,12.5276285008022)
--(axis cs:13.3056536682224,12.5276285008022)
--(axis cs:13.3056536682224,14.9210798898865)
--(axis cs:13.3196919729706,14.9210798898865)
--(axis cs:13.3196919729706,14.9590711817767)
--(axis cs:13.3337302777188,14.9590711817767)
--(axis cs:13.3337302777188,11.0839594089736)
--(axis cs:13.347768582467,11.0839594089736)
--(axis cs:13.347768582467,5.2333004578787)
--(axis cs:13.3618068872152,5.2333004578787)
--(axis cs:13.3618068872152,2.26048186746848)
--(axis cs:13.3758451919634,2.26048186746848)
--(axis cs:13.3758451919634,0.446397679710161)
--(axis cs:13.3898834967116,0.446397679710161)
--(axis cs:13.3898834967116,0)
--(axis cs:13.3758451919634,0)
--(axis cs:13.3758451919634,0)
--(axis cs:13.3618068872152,0)
--(axis cs:13.3618068872152,0)
--(axis cs:13.347768582467,0)
--(axis cs:13.347768582467,0)
--(axis cs:13.3337302777188,0)
--(axis cs:13.3337302777188,0)
--(axis cs:13.3196919729706,0)
--(axis cs:13.3196919729706,0)
--(axis cs:13.3056536682224,0)
--(axis cs:13.3056536682224,0)
--(axis cs:13.2916153634741,0)
--(axis cs:13.2916153634741,0)
--(axis cs:13.2775770587259,0)
--(axis cs:13.2775770587259,0)
--(axis cs:13.2635387539777,0)
--(axis cs:13.2635387539777,0)
--cycle;
\path [draw=white, fill=color54, line width=0.0pt]
(axis cs:13.0775521942885,0)
--(axis cs:13.0775521942885,0.323298517096351)
--(axis cs:13.0911619071926,0.323298517096351)
--(axis cs:13.0911619071926,2.29248039395564)
--(axis cs:13.1047716200967,2.29248039395564)
--(axis cs:13.1047716200967,7.13216122563977)
--(axis cs:13.1183813330008,7.13216122563977)
--(axis cs:13.1183813330008,13.029909931459)
--(axis cs:13.1319910459049,13.029909931459)
--(axis cs:13.1319910459049,17.379744525119)
--(axis cs:13.145600758809,17.379744525119)
--(axis cs:13.145600758809,15.7240642405932)
--(axis cs:13.1592104717131,15.7240642405932)
--(axis cs:13.1592104717131,11.2370727002868)
--(axis cs:13.1728201846172,11.2370727002868)
--(axis cs:13.1728201846172,4.70252388503783)
--(axis cs:13.1864298975213,4.70252388503783)
--(axis cs:13.1864298975213,1.33238176742738)
--(axis cs:13.2000396104254,1.33238176742738)
--(axis cs:13.2000396104254,0.323298517096308)
--(axis cs:13.2136493233295,0.323298517096308)
--(axis cs:13.2136493233295,0)
--(axis cs:13.2000396104254,0)
--(axis cs:13.2000396104254,0)
--(axis cs:13.1864298975213,0)
--(axis cs:13.1864298975213,0)
--(axis cs:13.1728201846172,0)
--(axis cs:13.1728201846172,0)
--(axis cs:13.1592104717131,0)
--(axis cs:13.1592104717131,0)
--(axis cs:13.145600758809,0)
--(axis cs:13.145600758809,0)
--(axis cs:13.1319910459049,0)
--(axis cs:13.1319910459049,0)
--(axis cs:13.1183813330008,0)
--(axis cs:13.1183813330008,0)
--(axis cs:13.1047716200967,0)
--(axis cs:13.1047716200967,0)
--(axis cs:13.0911619071926,0)
--(axis cs:13.0911619071926,0)
--cycle;
\path [draw=white, fill=color55, line width=0.0pt]
(axis cs:14.4624302017187,0)
--(axis cs:14.4624302017187,0.28447442001034)
--(axis cs:14.4774286211425,0.28447442001034)
--(axis cs:14.4774286211425,0.933431690658818)
--(axis cs:14.4924270405663,0.933431690658818)
--(axis cs:14.4924270405663,3.27145583011891)
--(axis cs:14.5074254599902,3.27145583011891)
--(axis cs:14.5074254599902,12.1257221529407)
--(axis cs:14.522423879414,12.1257221529407)
--(axis cs:14.522423879414,16.8017704318607)
--(axis cs:14.5374222988378,16.8017704318607)
--(axis cs:14.5374222988378,18.1530239269077)
--(axis cs:14.5524207182617,18.1530239269077)
--(axis cs:14.5524207182617,9.84992679285802)
--(axis cs:14.5674191376855,9.84992679285802)
--(axis cs:14.5674191376855,3.95597240326879)
--(axis cs:14.5824175571093,3.95597240326879)
--(axis cs:14.5824175571093,0.782304655028343)
--(axis cs:14.5974159765332,0.782304655028343)
--(axis cs:14.5974159765332,0.515609886268741)
--(axis cs:14.612414395957,0.515609886268741)
--(axis cs:14.612414395957,0)
--(axis cs:14.5974159765332,0)
--(axis cs:14.5974159765332,0)
--(axis cs:14.5824175571093,0)
--(axis cs:14.5824175571093,0)
--(axis cs:14.5674191376855,0)
--(axis cs:14.5674191376855,0)
--(axis cs:14.5524207182617,0)
--(axis cs:14.5524207182617,0)
--(axis cs:14.5374222988378,0)
--(axis cs:14.5374222988378,0)
--(axis cs:14.522423879414,0)
--(axis cs:14.522423879414,0)
--(axis cs:14.5074254599902,0)
--(axis cs:14.5074254599902,0)
--(axis cs:14.4924270405663,0)
--(axis cs:14.4924270405663,0)
--(axis cs:14.4774286211425,0)
--(axis cs:14.4774286211425,0)
--cycle;
\path [draw=white, fill=color56, line width=0.0pt]
(axis cs:13.2205288379026,0)
--(axis cs:13.2205288379026,0.429697391532875)
--(axis cs:13.233561265165,0.429697391532875)
--(axis cs:13.233561265165,2.45541366590181)
--(axis cs:13.2465936924274,2.45541366590181)
--(axis cs:13.2465936924274,7.18208497276376)
--(axis cs:13.2596261196899,7.18208497276376)
--(axis cs:13.2596261196899,13.3206191375173)
--(axis cs:13.2726585469523,13.3206191375173)
--(axis cs:13.2726585469523,18.9169161177211)
--(axis cs:13.2856909742147,18.9169161177211)
--(axis cs:13.2856909742147,15.8476490353434)
--(axis cs:13.2987234014771,15.8476490353434)
--(axis cs:13.2987234014771,11.1312086187549)
--(axis cs:13.3117558287395,11.1312086187549)
--(axis cs:13.3117558287395,5.43260273580849)
--(axis cs:13.3247882560019,5.43260273580849)
--(axis cs:13.3247882560019,1.61648066338536)
--(axis cs:13.3378206832643,1.61648066338536)
--(axis cs:13.3378206832643,0.399004720709098)
--(axis cs:13.3508531105267,0.399004720709098)
--(axis cs:13.3508531105267,0)
--(axis cs:13.3378206832643,0)
--(axis cs:13.3378206832643,0)
--(axis cs:13.3247882560019,0)
--(axis cs:13.3247882560019,0)
--(axis cs:13.3117558287395,0)
--(axis cs:13.3117558287395,0)
--(axis cs:13.2987234014771,0)
--(axis cs:13.2987234014771,0)
--(axis cs:13.2856909742147,0)
--(axis cs:13.2856909742147,0)
--(axis cs:13.2726585469523,0)
--(axis cs:13.2726585469523,0)
--(axis cs:13.2596261196899,0)
--(axis cs:13.2596261196899,0)
--(axis cs:13.2465936924274,0)
--(axis cs:13.2465936924274,0)
--(axis cs:13.233561265165,0)
--(axis cs:13.233561265165,0)
--cycle;
\path [draw=white, fill=color57, line width=0.0pt]
(axis cs:14.2567360043523,0)
--(axis cs:14.2567360043523,1.04459247262609)
--(axis cs:14.2691172282959,1.04459247262609)
--(axis cs:14.2691172282959,5.4060352707033)
--(axis cs:14.2814984522395,5.4060352707033)
--(axis cs:14.2814984522395,10.9520674707292)
--(axis cs:14.293879676183,10.9520674707292)
--(axis cs:14.293879676183,12.5889546443288)
--(axis cs:14.3062609001266,12.5889546443288)
--(axis cs:14.3062609001266,17.273467279299)
--(axis cs:14.3186421240701,17.273467279299)
--(axis cs:14.3186421240701,16.7888625239595)
--(axis cs:14.3310233480137,16.7888625239595)
--(axis cs:14.3310233480137,9.76747806878206)
--(axis cs:14.3434045719572,9.76747806878206)
--(axis cs:14.3434045719572,4.3829807872043)
--(axis cs:14.3557857959008,4.3829807872043)
--(axis cs:14.3557857959008,2.07841595068872)
--(axis cs:14.3681670198443,2.07841595068872)
--(axis cs:14.3681670198443,0.484604755341998)
--(axis cs:14.3805482437879,0.484604755341998)
--(axis cs:14.3805482437879,0)
--(axis cs:14.3681670198443,0)
--(axis cs:14.3681670198443,0)
--(axis cs:14.3557857959008,0)
--(axis cs:14.3557857959008,0)
--(axis cs:14.3434045719572,0)
--(axis cs:14.3434045719572,0)
--(axis cs:14.3310233480137,0)
--(axis cs:14.3310233480137,0)
--(axis cs:14.3186421240701,0)
--(axis cs:14.3186421240701,0)
--(axis cs:14.3062609001266,0)
--(axis cs:14.3062609001266,0)
--(axis cs:14.293879676183,0)
--(axis cs:14.293879676183,0)
--(axis cs:14.2814984522395,0)
--(axis cs:14.2814984522395,0)
--(axis cs:14.2691172282959,0)
--(axis cs:14.2691172282959,0)
--cycle;
\path [draw=white, fill=color58, line width=0.0pt]
(axis cs:12.9995318704276,0)
--(axis cs:12.9995318704276,0.290481122732633)
--(axis cs:13.0142201456124,0.290481122732633)
--(axis cs:13.0142201456124,1.36163026280922)
--(axis cs:13.0289084207971,1.36163026280922)
--(axis cs:13.0289084207971,3.54023868330396)
--(axis cs:13.0435966959818,3.54023868330396)
--(axis cs:13.0435966959818,7.73405989275634)
--(axis cs:13.0582849711666,7.73405989275634)
--(axis cs:13.0582849711666,14.1064895227035)
--(axis cs:13.0729732463513,14.1064895227035)
--(axis cs:13.0729732463513,16.8206725132365)
--(axis cs:13.087661521536,16.8206725132365)
--(axis cs:13.087661521536,10.5027080938017)
--(axis cs:13.1023497967207,10.5027080938017)
--(axis cs:13.1023497967207,8.48749530484411)
--(axis cs:13.1170380719055,8.48749530484411)
--(axis cs:13.1170380719055,4.25736395505015)
--(axis cs:13.1317263470902,4.25736395505015)
--(axis cs:13.1317263470902,0.980373789222635)
--(axis cs:13.1464146222749,0.980373789222635)
--(axis cs:13.1464146222749,0)
--(axis cs:13.1317263470902,0)
--(axis cs:13.1317263470902,0)
--(axis cs:13.1170380719055,0)
--(axis cs:13.1170380719055,0)
--(axis cs:13.1023497967207,0)
--(axis cs:13.1023497967207,0)
--(axis cs:13.087661521536,0)
--(axis cs:13.087661521536,0)
--(axis cs:13.0729732463513,0)
--(axis cs:13.0729732463513,0)
--(axis cs:13.0582849711666,0)
--(axis cs:13.0582849711666,0)
--(axis cs:13.0435966959818,0)
--(axis cs:13.0435966959818,0)
--(axis cs:13.0289084207971,0)
--(axis cs:13.0289084207971,0)
--(axis cs:13.0142201456124,0)
--(axis cs:13.0142201456124,0)
--cycle;
\path [draw=white, fill=color59, line width=0.0pt]
(axis cs:11.9319823207658,0)
--(axis cs:11.9319823207658,0.420920208475407)
--(axis cs:11.9456032712878,0.420920208475407)
--(axis cs:11.9456032712878,2.47657704056428)
--(axis cs:11.9592242218097,2.47657704056428)
--(axis cs:11.9592242218097,7.04796628144776)
--(axis cs:11.9728451723317,7.04796628144776)
--(axis cs:11.9728451723317,10.4936386857125)
--(axis cs:11.9864661228536,10.4936386857125)
--(axis cs:11.9864661228536,15.6915138182809)
--(axis cs:12.0000870733756,15.6915138182809)
--(axis cs:12.0000870733756,15.9460237117755)
--(axis cs:12.0137080238975,15.9460237117755)
--(axis cs:12.0137080238975,12.5395066757425)
--(axis cs:12.0273289744195,12.5395066757425)
--(axis cs:12.0273289744195,6.71514565149138)
--(axis cs:12.0409499249414,6.71514565149138)
--(axis cs:12.0409499249414,1.88924651711055)
--(axis cs:12.0545708754634,1.88924651711055)
--(axis cs:12.0545708754634,0.195776841151327)
--(axis cs:12.0681918259853,0.195776841151327)
--(axis cs:12.0681918259853,0)
--(axis cs:12.0545708754634,0)
--(axis cs:12.0545708754634,0)
--(axis cs:12.0409499249414,0)
--(axis cs:12.0409499249414,0)
--(axis cs:12.0273289744195,0)
--(axis cs:12.0273289744195,0)
--(axis cs:12.0137080238975,0)
--(axis cs:12.0137080238975,0)
--(axis cs:12.0000870733756,0)
--(axis cs:12.0000870733756,0)
--(axis cs:11.9864661228536,0)
--(axis cs:11.9864661228536,0)
--(axis cs:11.9728451723317,0)
--(axis cs:11.9728451723317,0)
--(axis cs:11.9592242218097,0)
--(axis cs:11.9592242218097,0)
--(axis cs:11.9456032712878,0)
--(axis cs:11.9456032712878,0)
--cycle;
\path [draw=white, fill=color60, line width=0.0pt]
(axis cs:13.6529733289397,0)
--(axis cs:13.6529733289397,0.228524500963628)
--(axis cs:13.6681431100881,0.228524500963628)
--(axis cs:13.6681431100881,0.72073111842375)
--(axis cs:13.6833128912366,0.72073111842375)
--(axis cs:13.6833128912366,3.55970857270267)
--(axis cs:13.698482672385,3.55970857270267)
--(axis cs:13.698482672385,7.14578535705498)
--(axis cs:13.7136524535334,7.14578535705498)
--(axis cs:13.7136524535334,12.0502727238898)
--(axis cs:13.7288222346818,12.0502727238898)
--(axis cs:13.7288222346818,16.9371812829581)
--(axis cs:13.7439920158302,16.9371812829581)
--(axis cs:13.7439920158302,15.7066647393078)
--(axis cs:13.7591617969786,15.7066647393078)
--(axis cs:13.7591617969786,6.66236814347808)
--(axis cs:13.774331578127,6.66236814347808)
--(axis cs:13.774331578127,2.34677083681879)
--(axis cs:13.7895013592754,2.34677083681879)
--(axis cs:13.7895013592754,0.562521848525853)
--(axis cs:13.8046711404238,0.562521848525853)
--(axis cs:13.8046711404238,0)
--(axis cs:13.7895013592754,0)
--(axis cs:13.7895013592754,0)
--(axis cs:13.774331578127,0)
--(axis cs:13.774331578127,0)
--(axis cs:13.7591617969786,0)
--(axis cs:13.7591617969786,0)
--(axis cs:13.7439920158302,0)
--(axis cs:13.7439920158302,0)
--(axis cs:13.7288222346818,0)
--(axis cs:13.7288222346818,0)
--(axis cs:13.7136524535334,0)
--(axis cs:13.7136524535334,0)
--(axis cs:13.698482672385,0)
--(axis cs:13.698482672385,0)
--(axis cs:13.6833128912366,0)
--(axis cs:13.6833128912366,0)
--(axis cs:13.6681431100881,0)
--(axis cs:13.6681431100881,0)
--cycle;
\path [draw=white, fill=color61, line width=0.0pt]
(axis cs:13.2087039734127,0)
--(axis cs:13.2087039734127,0.437386078592781)
--(axis cs:13.2242508788421,0.437386078592781)
--(axis cs:13.2242508788421,2.83014521442388)
--(axis cs:13.2397977842714,2.83014521442388)
--(axis cs:13.2397977842714,7.84722082181076)
--(axis cs:13.2553446897008,7.84722082181076)
--(axis cs:13.2553446897008,12.6584676863322)
--(axis cs:13.2708915951302,12.6584676863322)
--(axis cs:13.2708915951302,15.4628843078977)
--(axis cs:13.2864385005595,15.4628843078977)
--(axis cs:13.2864385005595,12.85572023158)
--(axis cs:13.3019854059889,12.85572023158)
--(axis cs:13.3019854059889,8.00159237896205)
--(axis cs:13.3175323114182,8.00159237896205)
--(axis cs:13.3175323114182,2.76153563346783)
--(axis cs:13.3330792168476,2.76153563346783)
--(axis cs:13.3330792168476,1.09775329529169)
--(axis cs:13.348626122277,1.09775329529169)
--(axis cs:13.348626122277,0.368776497637051)
--(axis cs:13.3641730277063,0.368776497637051)
--(axis cs:13.3641730277063,0)
--(axis cs:13.348626122277,0)
--(axis cs:13.348626122277,0)
--(axis cs:13.3330792168476,0)
--(axis cs:13.3330792168476,0)
--(axis cs:13.3175323114182,0)
--(axis cs:13.3175323114182,0)
--(axis cs:13.3019854059889,0)
--(axis cs:13.3019854059889,0)
--(axis cs:13.2864385005595,0)
--(axis cs:13.2864385005595,0)
--(axis cs:13.2708915951302,0)
--(axis cs:13.2708915951302,0)
--(axis cs:13.2553446897008,0)
--(axis cs:13.2553446897008,0)
--(axis cs:13.2397977842714,0)
--(axis cs:13.2397977842714,0)
--(axis cs:13.2242508788421,0)
--(axis cs:13.2242508788421,0)
--cycle;
\path [draw=white, fill=color62, line width=0.0pt]
(axis cs:13.4336261178368,0)
--(axis cs:13.4336261178368,1.39858931972983)
--(axis cs:13.4464962289882,1.39858931972983)
--(axis cs:13.4464962289882,5.53219775359875)
--(axis cs:13.4593663401395,5.53219775359875)
--(axis cs:13.4593663401395,11.4477125800108)
--(axis cs:13.4722364512909,11.4477125800108)
--(axis cs:13.4722364512909,16.9799103336088)
--(axis cs:13.4851065624422,16.9799103336088)
--(axis cs:13.4851065624422,18.3888595742281)
--(axis cs:13.4979766735935,18.3888595742281)
--(axis cs:13.4979766735935,11.2405141622731)
--(axis cs:13.5108467847449,11.2405141622731)
--(axis cs:13.5108467847449,7.14834541195246)
--(axis cs:13.5237168958962,7.14834541195246)
--(axis cs:13.5237168958962,2.90077784832854)
--(axis cs:13.5365870070476,2.90077784832854)
--(axis cs:13.5365870070476,2.06162425649092)
--(axis cs:13.5494571181989,2.06162425649092)
--(axis cs:13.5494571181989,0.600875411439482)
--(axis cs:13.5623272293502,0.600875411439482)
--(axis cs:13.5623272293502,0)
--(axis cs:13.5494571181989,0)
--(axis cs:13.5494571181989,0)
--(axis cs:13.5365870070476,0)
--(axis cs:13.5365870070476,0)
--(axis cs:13.5237168958962,0)
--(axis cs:13.5237168958962,0)
--(axis cs:13.5108467847449,0)
--(axis cs:13.5108467847449,0)
--(axis cs:13.4979766735935,0)
--(axis cs:13.4979766735935,0)
--(axis cs:13.4851065624422,0)
--(axis cs:13.4851065624422,0)
--(axis cs:13.4722364512909,0)
--(axis cs:13.4722364512909,0)
--(axis cs:13.4593663401395,0)
--(axis cs:13.4593663401395,0)
--(axis cs:13.4464962289882,0)
--(axis cs:13.4464962289882,0)
--cycle;
\path [draw=white, fill=color63, line width=0.0pt]
(axis cs:14.9588792174061,0)
--(axis cs:14.9588792174061,1.13817296116508)
--(axis cs:14.9705938985558,1.13817296116508)
--(axis cs:14.9705938985558,5.44046675436909)
--(axis cs:14.9823085797056,5.44046675436909)
--(axis cs:14.9823085797056,9.73137881795997)
--(axis cs:14.9940232608554,9.73137881795997)
--(axis cs:14.9940232608554,15.9344214563111)
--(axis cs:15.0057379420051,15.9344214563111)
--(axis cs:15.0057379420051,18.8481442368937)
--(axis cs:15.0174526231549,18.8481442368937)
--(axis cs:15.0174526231549,15.8206041601946)
--(axis cs:15.0291673043047,15.8206041601946)
--(axis cs:15.0291673043047,10.2435566504857)
--(axis cs:15.0408819854544,10.2435566504857)
--(axis cs:15.0408819854544,5.26974081019353)
--(axis cs:15.0525966666042,5.26974081019353)
--(axis cs:15.0525966666042,2.24220073349521)
--(axis cs:15.064311347754,2.24220073349521)
--(axis cs:15.064311347754,0.694285506310699)
--(axis cs:15.0760260289037,0.694285506310699)
--(axis cs:15.0760260289037,0)
--(axis cs:15.064311347754,0)
--(axis cs:15.064311347754,0)
--(axis cs:15.0525966666042,0)
--(axis cs:15.0525966666042,0)
--(axis cs:15.0408819854544,0)
--(axis cs:15.0408819854544,0)
--(axis cs:15.0291673043047,0)
--(axis cs:15.0291673043047,0)
--(axis cs:15.0174526231549,0)
--(axis cs:15.0174526231549,0)
--(axis cs:15.0057379420051,0)
--(axis cs:15.0057379420051,0)
--(axis cs:14.9940232608554,0)
--(axis cs:14.9940232608554,0)
--(axis cs:14.9823085797056,0)
--(axis cs:14.9823085797056,0)
--(axis cs:14.9705938985558,0)
--(axis cs:14.9705938985558,0)
--cycle;
\path [draw=white, fill=color64, line width=0.0pt]
(axis cs:12.4075037098757,0)
--(axis cs:12.4075037098757,0.584590931347711)
--(axis cs:12.4202761739464,0.584590931347711)
--(axis cs:12.4202761739464,3.2048109986379)
--(axis cs:12.433048638017,3.2048109986379)
--(axis cs:12.433048638017,8.62271623737873)
--(axis cs:12.4458211020877,8.62271623737873)
--(axis cs:12.4458211020877,15.7004421561957)
--(axis cs:12.4585935661583,15.7004421561957)
--(axis cs:12.4585935661583,16.5773285532172)
--(axis cs:12.471366030229,16.5773285532172)
--(axis cs:12.471366030229,17.4333367026882)
--(axis cs:12.4841384942996,17.4333367026882)
--(axis cs:12.4841384942996,9.23862454004864)
--(axis cs:12.4969109583703,9.23862454004864)
--(axis cs:12.4969109583703,5.24044013458126)
--(axis cs:12.5096834224409,5.24044013458126)
--(axis cs:12.5096834224409,1.52411207101346)
--(axis cs:12.5224558865116,1.52411207101346)
--(axis cs:12.5224558865116,0.16702598038506)
--(axis cs:12.5352283505822,0.16702598038506)
--(axis cs:12.5352283505822,0)
--(axis cs:12.5224558865116,0)
--(axis cs:12.5224558865116,0)
--(axis cs:12.5096834224409,0)
--(axis cs:12.5096834224409,0)
--(axis cs:12.4969109583703,0)
--(axis cs:12.4969109583703,0)
--(axis cs:12.4841384942996,0)
--(axis cs:12.4841384942996,0)
--(axis cs:12.471366030229,0)
--(axis cs:12.471366030229,0)
--(axis cs:12.4585935661583,0)
--(axis cs:12.4585935661583,0)
--(axis cs:12.4458211020877,0)
--(axis cs:12.4458211020877,0)
--(axis cs:12.433048638017,0)
--(axis cs:12.433048638017,0)
--(axis cs:12.4202761739464,0)
--(axis cs:12.4202761739464,0)
--cycle;
\path [draw=white, fill=color65, line width=0.0pt]
(axis cs:13.2567481659691,0)
--(axis cs:13.2567481659691,0.336749653091828)
--(axis cs:13.2713980202096,0.336749653091828)
--(axis cs:13.2713980202096,1.09216103705458)
--(axis cs:13.2860478744501,1.09216103705458)
--(axis cs:13.2860478744501,6.46195280257292)
--(axis cs:13.3006977286906,6.46195280257292)
--(axis cs:13.3006977286906,11.7589338322876)
--(axis cs:13.3153475829311,11.7589338322876)
--(axis cs:13.3153475829311,19.75901342871)
--(axis cs:13.3299974371716,19.75901342871)
--(axis cs:13.3299974371716,12.9421082890967)
--(axis cs:13.3446472914121,12.9421082890967)
--(axis cs:13.3446472914121,9.42899028657119)
--(axis cs:13.3592971456526,9.42899028657119)
--(axis cs:13.3592971456526,5.41529847539561)
--(axis cs:13.3739469998931,5.41529847539561)
--(axis cs:13.3739469998931,0.864627487668207)
--(axis cs:13.3885968541336,0.864627487668207)
--(axis cs:13.3885968541336,0.200229523460006)
--(axis cs:13.4032467083741,0.200229523460006)
--(axis cs:13.4032467083741,0)
--(axis cs:13.3885968541336,0)
--(axis cs:13.3885968541336,0)
--(axis cs:13.3739469998931,0)
--(axis cs:13.3739469998931,0)
--(axis cs:13.3592971456526,0)
--(axis cs:13.3592971456526,0)
--(axis cs:13.3446472914121,0)
--(axis cs:13.3446472914121,0)
--(axis cs:13.3299974371716,0)
--(axis cs:13.3299974371716,0)
--(axis cs:13.3153475829311,0)
--(axis cs:13.3153475829311,0)
--(axis cs:13.3006977286906,0)
--(axis cs:13.3006977286906,0)
--(axis cs:13.2860478744501,0)
--(axis cs:13.2860478744501,0)
--(axis cs:13.2713980202096,0)
--(axis cs:13.2713980202096,0)
--cycle;
\path [draw=white, fill=color66, line width=0.0pt]
(axis cs:12.9709470433724,0)
--(axis cs:12.9709470433724,0.669048538393271)
--(axis cs:12.9846979141569,0.669048538393271)
--(axis cs:12.9846979141569,1.26052623175528)
--(axis cs:12.9984487849414,1.26052623175528)
--(axis cs:12.9984487849414,4.56698350120624)
--(axis cs:13.0121996557259,4.56698350120624)
--(axis cs:13.0121996557259,11.3738251526841)
--(axis cs:13.0259505265104,11.3738251526841)
--(axis cs:13.0259505265104,15.3881163830452)
--(axis cs:13.0397013972949,15.3881163830452)
--(axis cs:13.0397013972949,17.7734198677517)
--(axis cs:13.0534522680794,17.7734198677517)
--(axis cs:13.0534522680794,13.7979140599058)
--(axis cs:13.0672031388639,13.7979140599058)
--(axis cs:13.0672031388639,6.36080929255052)
--(axis cs:13.0809540096484,6.36080929255052)
--(axis cs:13.0809540096484,1.3865788549308)
--(axis cs:13.0947048804329,1.3865788549308)
--(axis cs:13.0947048804329,0.14544533443332)
--(axis cs:13.1084557512174,0.14544533443332)
--(axis cs:13.1084557512174,0)
--(axis cs:13.0947048804329,0)
--(axis cs:13.0947048804329,0)
--(axis cs:13.0809540096484,0)
--(axis cs:13.0809540096484,0)
--(axis cs:13.0672031388639,0)
--(axis cs:13.0672031388639,0)
--(axis cs:13.0534522680794,0)
--(axis cs:13.0534522680794,0)
--(axis cs:13.0397013972949,0)
--(axis cs:13.0397013972949,0)
--(axis cs:13.0259505265104,0)
--(axis cs:13.0259505265104,0)
--(axis cs:13.0121996557259,0)
--(axis cs:13.0121996557259,0)
--(axis cs:12.9984487849414,0)
--(axis cs:12.9984487849414,0)
--(axis cs:12.9846979141569,0)
--(axis cs:12.9846979141569,0)
--cycle;
\path [draw=white, fill=color67, line width=0.0pt]
(axis cs:13.7157802293304,0)
--(axis cs:13.7157802293304,0.872735604012336)
--(axis cs:13.7280023348772,0.872735604012336)
--(axis cs:13.7280023348772,2.59638842193708)
--(axis cs:13.740224440424,2.59638842193708)
--(axis cs:13.740224440424,8.40008018861873)
--(axis cs:13.7524465459708,8.40008018861873)
--(axis cs:13.7524465459708,17.8474431020523)
--(axis cs:13.7646686515175,17.8474431020523)
--(axis cs:13.7646686515175,17.3128925445947)
--(axis cs:13.7768907570643,17.3128925445947)
--(axis cs:13.7768907570643,16.0256075286789)
--(axis cs:13.7891128626111,16.0256075286789)
--(axis cs:13.7891128626111,10.6146467838)
--(axis cs:13.8013349681579,10.6146467838)
--(axis cs:13.8013349681579,5.42186993992664)
--(axis cs:13.8135570737046,5.42186993992664)
--(axis cs:13.8135570737046,2.29093096053272)
--(axis cs:13.8257791792514,2.29093096053272)
--(axis cs:13.8257791792514,0.436367802006168)
--(axis cs:13.8380012847982,0.436367802006168)
--(axis cs:13.8380012847982,0)
--(axis cs:13.8257791792514,0)
--(axis cs:13.8257791792514,0)
--(axis cs:13.8135570737046,0)
--(axis cs:13.8135570737046,0)
--(axis cs:13.8013349681579,0)
--(axis cs:13.8013349681579,0)
--(axis cs:13.7891128626111,0)
--(axis cs:13.7891128626111,0)
--(axis cs:13.7768907570643,0)
--(axis cs:13.7768907570643,0)
--(axis cs:13.7646686515175,0)
--(axis cs:13.7646686515175,0)
--(axis cs:13.7524465459708,0)
--(axis cs:13.7524465459708,0)
--(axis cs:13.740224440424,0)
--(axis cs:13.740224440424,0)
--(axis cs:13.7280023348772,0)
--(axis cs:13.7280023348772,0)
--cycle;
\path [draw=white, fill=color68, line width=0.0pt]
(axis cs:13.1460827881848,0)
--(axis cs:13.1460827881848,0.320921773425738)
--(axis cs:13.1606242342726,0.320921773425738)
--(axis cs:13.1606242342726,0.485967256901831)
--(axis cs:13.1751656803603,0.485967256901831)
--(axis cs:13.1751656803603,1.73297757649919)
--(axis cs:13.1897071264481,1.73297757649919)
--(axis cs:13.1897071264481,9.69183755745727)
--(axis cs:13.2042485725359,9.69183755745727)
--(axis cs:13.2042485725359,13.9188357731506)
--(axis cs:13.2187900186237,13.9188357731506)
--(axis cs:13.2187900186237,16.6329170569797)
--(axis cs:13.2333314647115,16.6329170569797)
--(axis cs:13.2333314647115,13.1302851298759)
--(axis cs:13.2478729107993,13.1302851298759)
--(axis cs:13.2478729107993,8.49067320549341)
--(axis cs:13.2624143568871,8.49067320549341)
--(axis cs:13.2624143568871,3.14503337957223)
--(axis cs:13.2769558029748,3.14503337957223)
--(axis cs:13.2769558029748,1.2195027390178)
--(axis cs:13.2914972490626,1.2195027390178)
--(axis cs:13.2914972490626,0)
--(axis cs:13.2769558029748,0)
--(axis cs:13.2769558029748,0)
--(axis cs:13.2624143568871,0)
--(axis cs:13.2624143568871,0)
--(axis cs:13.2478729107993,0)
--(axis cs:13.2478729107993,0)
--(axis cs:13.2333314647115,0)
--(axis cs:13.2333314647115,0)
--(axis cs:13.2187900186237,0)
--(axis cs:13.2187900186237,0)
--(axis cs:13.2042485725359,0)
--(axis cs:13.2042485725359,0)
--(axis cs:13.1897071264481,0)
--(axis cs:13.1897071264481,0)
--(axis cs:13.1751656803603,0)
--(axis cs:13.1751656803603,0)
--(axis cs:13.1606242342726,0)
--(axis cs:13.1606242342726,0)
--cycle;
\path [draw=white, fill=color69, line width=0.0pt]
(axis cs:14.159457410545,0)
--(axis cs:14.159457410545,0.12711461167628)
--(axis cs:14.1730933986542,0.12711461167628)
--(axis cs:14.1730933986542,0.928914469941926)
--(axis cs:14.1867293867635,0.928914469941926)
--(axis cs:14.1867293867635,2.94319216265849)
--(axis cs:14.2003653748728,2.94319216265849)
--(axis cs:14.2003653748728,8.00822053560565)
--(axis cs:14.2140013629821,8.00822053560565)
--(axis cs:14.2140013629821,12.6136806971062)
--(axis cs:14.2276373510914,12.6136806971062)
--(axis cs:14.2276373510914,19.2334185513264)
--(axis cs:14.2412733392006,19.2334185513264)
--(axis cs:14.2412733392006,14.1781682254312)
--(axis cs:14.2549093273099,14.1781682254312)
--(axis cs:14.2549093273099,8.8491325820795)
--(axis cs:14.2685453154192,8.8491325820795)
--(axis cs:14.2685453154192,4.81079914959397)
--(axis cs:14.2821813035285,4.81079914959397)
--(axis cs:14.2821813035285,1.64271190473962)
--(axis cs:14.2958172916377,1.64271190473962)
--(axis cs:14.2958172916377,0)
--(axis cs:14.2821813035285,0)
--(axis cs:14.2821813035285,0)
--(axis cs:14.2685453154192,0)
--(axis cs:14.2685453154192,0)
--(axis cs:14.2549093273099,0)
--(axis cs:14.2549093273099,0)
--(axis cs:14.2412733392006,0)
--(axis cs:14.2412733392006,0)
--(axis cs:14.2276373510914,0)
--(axis cs:14.2276373510914,0)
--(axis cs:14.2140013629821,0)
--(axis cs:14.2140013629821,0)
--(axis cs:14.2003653748728,0)
--(axis cs:14.2003653748728,0)
--(axis cs:14.1867293867635,0)
--(axis cs:14.1867293867635,0)
--(axis cs:14.1730933986542,0)
--(axis cs:14.1730933986542,0)
--cycle;
\path [draw=white, fill=color70, line width=0.0pt]
(axis cs:14.3906046210613,0)
--(axis cs:14.3906046210613,0.990547761014811)
--(axis cs:14.4013730737159,0.990547761014811)
--(axis cs:14.4013730737159,2.36493277942247)
--(axis cs:14.4121415263706,2.36493277942247)
--(axis cs:14.4121415263706,7.92438208811849)
--(axis cs:14.4229099790252,7.92438208811849)
--(axis cs:14.4229099790252,17.0621851834801)
--(axis cs:14.4336784316799,17.0621851834801)
--(axis cs:14.4336784316799,19.7490459852328)
--(axis cs:14.4444468843346,19.7490459852328)
--(axis cs:14.4444468843346,17.4955498289212)
--(axis cs:14.4552153369892,17.4955498289212)
--(axis cs:14.4552153369892,15.1058533554759)
--(axis cs:14.4659837896439,15.1058533554759)
--(axis cs:14.4659837896439,7.67674514786478)
--(axis cs:14.4767522422985,7.67674514786478)
--(axis cs:14.4767522422985,3.35548054043712)
--(axis cs:14.4875206949532,3.35548054043712)
--(axis cs:14.4875206949532,1.13912992516703)
--(axis cs:14.4982891476079,1.13912992516703)
--(axis cs:14.4982891476079,0)
--(axis cs:14.4875206949532,0)
--(axis cs:14.4875206949532,0)
--(axis cs:14.4767522422985,0)
--(axis cs:14.4767522422985,0)
--(axis cs:14.4659837896439,0)
--(axis cs:14.4659837896439,0)
--(axis cs:14.4552153369892,0)
--(axis cs:14.4552153369892,0)
--(axis cs:14.4444468843346,0)
--(axis cs:14.4444468843346,0)
--(axis cs:14.4336784316799,0)
--(axis cs:14.4336784316799,0)
--(axis cs:14.4229099790252,0)
--(axis cs:14.4229099790252,0)
--(axis cs:14.4121415263706,0)
--(axis cs:14.4121415263706,0)
--(axis cs:14.4013730737159,0)
--(axis cs:14.4013730737159,0)
--cycle;
\path [draw=white, fill=color71, line width=0.0pt]
(axis cs:13.2431255890007,0)
--(axis cs:13.2431255890007,0.417456889115689)
--(axis cs:13.2562207535774,0.417456889115689)
--(axis cs:13.2562207535774,2.06692069488959)
--(axis cs:13.2693159181542,2.06692069488959)
--(axis cs:13.2693159181542,5.77312332020965)
--(axis cs:13.2824110827309,5.77312332020965)
--(axis cs:13.2824110827309,12.9920729393078)
--(axis cs:13.2955062473077,12.9920729393078)
--(axis cs:13.2955062473077,19.6917469158447)
--(axis cs:13.3086014118844,19.6917469158447)
--(axis cs:13.3086014118844,17.2277330825304)
--(axis cs:13.3216965764612,17.2277330825304)
--(axis cs:13.3216965764612,11.108426000615)
--(axis cs:13.3347917410379,11.108426000615)
--(axis cs:13.3347917410379,4.88730016525685)
--(axis cs:13.3478869056147,4.88730016525685)
--(axis cs:13.3478869056147,1.74110068387251)
--(axis cs:13.3609820701914,1.74110068387251)
--(axis cs:13.3609820701914,0.458184390492829)
--(axis cs:13.3740772347682,0.458184390492829)
--(axis cs:13.3740772347682,0)
--(axis cs:13.3609820701914,0)
--(axis cs:13.3609820701914,0)
--(axis cs:13.3478869056147,0)
--(axis cs:13.3478869056147,0)
--(axis cs:13.3347917410379,0)
--(axis cs:13.3347917410379,0)
--(axis cs:13.3216965764612,0)
--(axis cs:13.3216965764612,0)
--(axis cs:13.3086014118844,0)
--(axis cs:13.3086014118844,0)
--(axis cs:13.2955062473077,0)
--(axis cs:13.2955062473077,0)
--(axis cs:13.2824110827309,0)
--(axis cs:13.2824110827309,0)
--(axis cs:13.2693159181542,0)
--(axis cs:13.2693159181542,0)
--(axis cs:13.2562207535774,0)
--(axis cs:13.2562207535774,0)
--cycle;
\path [draw=white, fill=color72, line width=0.0pt]
(axis cs:13.671907160419,0)
--(axis cs:13.671907160419,0.720090282037097)
--(axis cs:13.6837575263331,0.720090282037097)
--(axis cs:13.6837575263331,1.76647147312225)
--(axis cs:13.6956078922472,1.76647147312225)
--(axis cs:13.6956078922472,5.18690031279924)
--(axis cs:13.7074582581613,5.18690031279924)
--(axis cs:13.7074582581613,10.8913655158111)
--(axis cs:13.7193086240754,10.8913655158111)
--(axis cs:13.7193086240754,15.3919297785429)
--(axis cs:13.7311589899895,15.3919297785429)
--(axis cs:13.7311589899895,19.1273981166104)
--(axis cs:13.7430093559036,19.1273981166104)
--(axis cs:13.7430093559036,18.0022570509274)
--(axis cs:13.7548597218178,18.0022570509274)
--(axis cs:13.7548597218178,9.28241379188584)
--(axis cs:13.7667100877319,9.28241379188584)
--(axis cs:13.7667100877319,3.52169153558767)
--(axis cs:13.778560453646,3.52169153558767)
--(axis cs:13.778560453646,0.495062068900504)
--(axis cs:13.7904108195601,0.495062068900504)
--(axis cs:13.7904108195601,0)
--(axis cs:13.778560453646,0)
--(axis cs:13.778560453646,0)
--(axis cs:13.7667100877319,0)
--(axis cs:13.7667100877319,0)
--(axis cs:13.7548597218178,0)
--(axis cs:13.7548597218178,0)
--(axis cs:13.7430093559036,0)
--(axis cs:13.7430093559036,0)
--(axis cs:13.7311589899895,0)
--(axis cs:13.7311589899895,0)
--(axis cs:13.7193086240754,0)
--(axis cs:13.7193086240754,0)
--(axis cs:13.7074582581613,0)
--(axis cs:13.7074582581613,0)
--(axis cs:13.6956078922472,0)
--(axis cs:13.6956078922472,0)
--(axis cs:13.6837575263331,0)
--(axis cs:13.6837575263331,0)
--cycle;
\path [draw=white, fill=color73, line width=0.0pt]
(axis cs:14.690860460508,0)
--(axis cs:14.690860460508,0.2610281995451)
--(axis cs:14.7051628743462,0.2610281995451)
--(axis cs:14.7051628743462,2.41451084579188)
--(axis cs:14.7194652881844,2.41451084579188)
--(axis cs:14.7194652881844,6.39519088885495)
--(axis cs:14.7337677020226,6.39519088885495)
--(axis cs:14.7337677020226,12.4081619140903)
--(axis cs:14.7480701158608,12.4081619140903)
--(axis cs:14.7480701158608,16.2676502930786)
--(axis cs:14.762372529699,16.2676502930786)
--(axis cs:14.762372529699,15.2608272376884)
--(axis cs:14.7766749435372,15.2608272376884)
--(axis cs:14.7766749435372,10.5157074673883)
--(axis cs:14.7909773573754,10.5157074673883)
--(axis cs:14.7909773573754,4.26967554970199)
--(axis cs:14.8052797712136,4.26967554970199)
--(axis cs:14.8052797712136,1.77126278262724)
--(axis cs:14.8195821850518,1.77126278262724)
--(axis cs:14.8195821850518,0.354252556525493)
--(axis cs:14.83388459889,0.354252556525493)
--(axis cs:14.83388459889,0)
--(axis cs:14.8195821850518,0)
--(axis cs:14.8195821850518,0)
--(axis cs:14.8052797712136,0)
--(axis cs:14.8052797712136,0)
--(axis cs:14.7909773573754,0)
--(axis cs:14.7909773573754,0)
--(axis cs:14.7766749435372,0)
--(axis cs:14.7766749435372,0)
--(axis cs:14.762372529699,0)
--(axis cs:14.762372529699,0)
--(axis cs:14.7480701158608,0)
--(axis cs:14.7480701158608,0)
--(axis cs:14.7337677020226,0)
--(axis cs:14.7337677020226,0)
--(axis cs:14.7194652881844,0)
--(axis cs:14.7194652881844,0)
--(axis cs:14.7051628743462,0)
--(axis cs:14.7051628743462,0)
--cycle;
\path [draw=white, fill=color74, line width=0.0pt]
(axis cs:13.6196334200213,0)
--(axis cs:13.6196334200213,0.801452152625505)
--(axis cs:13.6337744180787,0.801452152625505)
--(axis cs:13.6337744180787,2.72493731892706)
--(axis cs:13.647915416136,2.72493731892706)
--(axis cs:13.647915416136,5.45930348670785)
--(axis cs:13.6620564141934,5.45930348670785)
--(axis cs:13.6620564141934,12.54979782523)
--(axis cs:13.6761974122507,12.54979782523)
--(axis cs:13.6761974122507,18.5936899409117)
--(axis cs:13.6903384103081,18.5936899409117)
--(axis cs:13.6903384103081,14.9070100388363)
--(axis cs:13.7044794083654,14.9070100388363)
--(axis cs:13.7044794083654,10.3434471932962)
--(axis cs:13.7186204064227,10.3434471932962)
--(axis cs:13.7186204064227,4.24298198448797)
--(axis cs:13.7327614044801,4.24298198448797)
--(axis cs:13.7327614044801,0.848596396897701)
--(axis cs:13.7469024025374,0.848596396897701)
--(axis cs:13.7469024025374,0.24515007021486)
--(axis cs:13.7610434005948,0.24515007021486)
--(axis cs:13.7610434005948,0)
--(axis cs:13.7469024025374,0)
--(axis cs:13.7469024025374,0)
--(axis cs:13.7327614044801,0)
--(axis cs:13.7327614044801,0)
--(axis cs:13.7186204064227,0)
--(axis cs:13.7186204064227,0)
--(axis cs:13.7044794083654,0)
--(axis cs:13.7044794083654,0)
--(axis cs:13.6903384103081,0)
--(axis cs:13.6903384103081,0)
--(axis cs:13.6761974122507,0)
--(axis cs:13.6761974122507,0)
--(axis cs:13.6620564141934,0)
--(axis cs:13.6620564141934,0)
--(axis cs:13.647915416136,0)
--(axis cs:13.647915416136,0)
--(axis cs:13.6337744180787,0)
--(axis cs:13.6337744180787,0)
--cycle;
\path [draw=white, fill=color75, line width=0.0pt]
(axis cs:13.0805490632964,0)
--(axis cs:13.0805490632964,0.411747427897472)
--(axis cs:13.095768749546,0.411747427897472)
--(axis cs:13.095768749546,1.27904520155385)
--(axis cs:13.1109884357956,1.27904520155385)
--(axis cs:13.1109884357956,4.45913703829338)
--(axis cs:13.1262081220452,4.45913703829338)
--(axis cs:13.1262081220452,8.90951349301551)
--(axis cs:13.1414278082947,8.90951349301551)
--(axis cs:13.1414278082947,14.1921453871044)
--(axis cs:13.1566474945443,14.1921453871044)
--(axis cs:13.1566474945443,13.631468038478)
--(axis cs:13.1718671807939,13.631468038478)
--(axis cs:13.1718671807939,12.9393819362674)
--(axis cs:13.1870868670434,12.9393819362674)
--(axis cs:13.1870868670434,4.82708154832937)
--(axis cs:13.202306553293,4.82708154832937)
--(axis cs:13.202306553293,3.53051517963152)
--(axis cs:13.2175262395426,3.53051517963152)
--(axis cs:13.2175262395426,1.52434154157788)
--(axis cs:13.2327459257921,1.52434154157788)
--(axis cs:13.2327459257921,0)
--(axis cs:13.2175262395426,0)
--(axis cs:13.2175262395426,0)
--(axis cs:13.202306553293,0)
--(axis cs:13.202306553293,0)
--(axis cs:13.1870868670434,0)
--(axis cs:13.1870868670434,0)
--(axis cs:13.1718671807939,0)
--(axis cs:13.1718671807939,0)
--(axis cs:13.1566474945443,0)
--(axis cs:13.1566474945443,0)
--(axis cs:13.1414278082947,0)
--(axis cs:13.1414278082947,0)
--(axis cs:13.1262081220452,0)
--(axis cs:13.1262081220452,0)
--(axis cs:13.1109884357956,0)
--(axis cs:13.1109884357956,0)
--(axis cs:13.095768749546,0)
--(axis cs:13.095768749546,0)
--cycle;
\path [draw=white, fill=color76, line width=0.0pt]
(axis cs:12.8602605081192,0)
--(axis cs:12.8602605081192,0.373021008212124)
--(axis cs:12.8745581836279,0.373021008212124)
--(axis cs:12.8745581836279,0.400997583827983)
--(axis cs:12.8888558591366,0.400997583827983)
--(axis cs:12.8888558591366,3.12405094377653)
--(axis cs:12.9031535346452,3.12405094377653)
--(axis cs:12.9031535346452,5.94968508098263)
--(axis cs:12.9174512101539,5.94968508098263)
--(axis cs:12.9174512101539,15.1353274082069)
--(axis cs:12.9317488856626,15.1353274082069)
--(axis cs:12.9317488856626,15.9559736262736)
--(axis cs:12.9460465611712,15.9559736262736)
--(axis cs:12.9460465611712,17.5226618607623)
--(axis cs:12.9603442366799,17.5226618607623)
--(axis cs:12.9603442366799,8.52353003764702)
--(axis cs:12.9746419121886,8.52353003764702)
--(axis cs:12.9746419121886,2.66710020871635)
--(axis cs:12.9889395876973,2.66710020871635)
--(axis cs:12.9889395876973,0.289091281364396)
--(axis cs:13.0032372632059,0.289091281364396)
--(axis cs:13.0032372632059,0)
--(axis cs:12.9889395876973,0)
--(axis cs:12.9889395876973,0)
--(axis cs:12.9746419121886,0)
--(axis cs:12.9746419121886,0)
--(axis cs:12.9603442366799,0)
--(axis cs:12.9603442366799,0)
--(axis cs:12.9460465611712,0)
--(axis cs:12.9460465611712,0)
--(axis cs:12.9317488856626,0)
--(axis cs:12.9317488856626,0)
--(axis cs:12.9174512101539,0)
--(axis cs:12.9174512101539,0)
--(axis cs:12.9031535346452,0)
--(axis cs:12.9031535346452,0)
--(axis cs:12.8888558591366,0)
--(axis cs:12.8888558591366,0)
--(axis cs:12.8745581836279,0)
--(axis cs:12.8745581836279,0)
--cycle;
\path [draw=white, fill=color77, line width=0.0pt]
(axis cs:13.2770301929761,0)
--(axis cs:13.2770301929761,0.752257529296244)
--(axis cs:13.2890828030379,0.752257529296244)
--(axis cs:13.2890828030379,2.3231482522384)
--(axis cs:13.3011354130997,2.3231482522384)
--(axis cs:13.3011354130997,6.78138037439114)
--(axis cs:13.3131880231616,6.78138037439114)
--(axis cs:13.3131880231616,13.2972580913836)
--(axis cs:13.3252406332234,13.2972580913836)
--(axis cs:13.3252406332234,16.029722940445)
--(axis cs:13.3372932432852,16.029722940445)
--(axis cs:13.3372932432852,14.3813939424261)
--(axis cs:13.349345853347,14.3813939424261)
--(axis cs:13.349345853347,15.2553401896988)
--(axis cs:13.3613984634088,15.2553401896988)
--(axis cs:13.3613984634088,10.3324784170984)
--(axis cs:13.3734510734706,10.3324784170984)
--(axis cs:13.3734510734706,3.25240755313376)
--(axis cs:13.3855036835324,3.25240755313376)
--(axis cs:13.3855036835324,0.564193146972183)
--(axis cs:13.3975562935942,0.564193146972183)
--(axis cs:13.3975562935942,0)
--(axis cs:13.3855036835324,0)
--(axis cs:13.3855036835324,0)
--(axis cs:13.3734510734706,0)
--(axis cs:13.3734510734706,0)
--(axis cs:13.3613984634088,0)
--(axis cs:13.3613984634088,0)
--(axis cs:13.349345853347,0)
--(axis cs:13.349345853347,0)
--(axis cs:13.3372932432852,0)
--(axis cs:13.3372932432852,0)
--(axis cs:13.3252406332234,0)
--(axis cs:13.3252406332234,0)
--(axis cs:13.3131880231616,0)
--(axis cs:13.3131880231616,0)
--(axis cs:13.3011354130997,0)
--(axis cs:13.3011354130997,0)
--(axis cs:13.2890828030379,0)
--(axis cs:13.2890828030379,0)
--cycle;
\path [draw=white, fill=red!85.65062388591802!black, line width=0.0pt]
(axis cs:12.7657687763772,0)
--(axis cs:12.7657687763772,0.622114026782969)
--(axis cs:12.7775565403845,0.622114026782969)
--(axis cs:12.7775565403845,1.57225181314218)
--(axis cs:12.7893443043917,1.57225181314218)
--(axis cs:12.7893443043917,5.28231364559357)
--(axis cs:12.801132068399,5.28231364559357)
--(axis cs:12.801132068399,10.9039622148853)
--(axis cs:12.8129198324063,10.9039622148853)
--(axis cs:12.8129198324063,18.278841223296)
--(axis cs:12.8247075964136,18.278841223296)
--(axis cs:12.8247075964136,21.570389983184)
--(axis cs:12.8364953604208,21.570389983184)
--(axis cs:12.8364953604208,15.0551594481456)
--(axis cs:12.8482831244281,15.0551594481456)
--(axis cs:12.8482831244281,7.90650372220537)
--(axis cs:12.8600708884354,7.90650372220537)
--(axis cs:12.8600708884354,2.65812356898138)
--(axis cs:12.8718586524427,2.65812356898138)
--(axis cs:12.8718586524427,0.984071278729424)
--(axis cs:12.8836464164499,0.984071278729424)
--(axis cs:12.8836464164499,0)
--(axis cs:12.8718586524427,0)
--(axis cs:12.8718586524427,0)
--(axis cs:12.8600708884354,0)
--(axis cs:12.8600708884354,0)
--(axis cs:12.8482831244281,0)
--(axis cs:12.8482831244281,0)
--(axis cs:12.8364953604208,0)
--(axis cs:12.8364953604208,0)
--(axis cs:12.8247075964136,0)
--(axis cs:12.8247075964136,0)
--(axis cs:12.8129198324063,0)
--(axis cs:12.8129198324063,0)
--(axis cs:12.801132068399,0)
--(axis cs:12.801132068399,0)
--(axis cs:12.7893443043917,0)
--(axis cs:12.7893443043917,0)
--(axis cs:12.7775565403845,0)
--(axis cs:12.7775565403845,0)
--cycle;
\path [draw=white, fill=red!82.08556149732622!black, line width=0.0pt]
(axis cs:14.0771951467573,0)
--(axis cs:14.0771951467573,0.812298237766961)
--(axis cs:14.0895058961041,0.812298237766961)
--(axis cs:14.0895058961041,4.46222498613381)
--(axis cs:14.1018166454509,4.46222498613381)
--(axis cs:14.1018166454509,6.45506332945478)
--(axis cs:14.1141273947977,6.45506332945478)
--(axis cs:14.1141273947977,11.2097156811857)
--(axis cs:14.1264381441445,11.2097156811857)
--(axis cs:14.1264381441445,15.996859962424)
--(axis cs:14.1387488934913,15.996859962424)
--(axis cs:14.1387488934913,15.5961261651256)
--(axis cs:14.1510596428381,15.5961261651256)
--(axis cs:14.1510596428381,13.0509250201244)
--(axis cs:14.1633703921849,13.0509250201244)
--(axis cs:14.1633703921849,8.23128880937187)
--(axis cs:14.1756811415317,8.23128880937187)
--(axis cs:14.1756811415317,4.08315247517585)
--(axis cs:14.1879918908785,4.08315247517585)
--(axis cs:14.1879918908785,1.33216910993782)
--(axis cs:14.2003026402253,1.33216910993782)
--(axis cs:14.2003026402253,0)
--(axis cs:14.1879918908785,0)
--(axis cs:14.1879918908785,0)
--(axis cs:14.1756811415317,0)
--(axis cs:14.1756811415317,0)
--(axis cs:14.1633703921849,0)
--(axis cs:14.1633703921849,0)
--(axis cs:14.1510596428381,0)
--(axis cs:14.1510596428381,0)
--(axis cs:14.1387488934913,0)
--(axis cs:14.1387488934913,0)
--(axis cs:14.1264381441445,0)
--(axis cs:14.1264381441445,0)
--(axis cs:14.1141273947977,0)
--(axis cs:14.1141273947977,0)
--(axis cs:14.1018166454509,0)
--(axis cs:14.1018166454509,0)
--(axis cs:14.0895058961041,0)
--(axis cs:14.0895058961041,0)
--cycle;
\path [draw=white, fill=red!76.73796791443851!black, line width=0.0pt]
(axis cs:13.5100930236444,0)
--(axis cs:13.5100930236444,1.04394543203141)
--(axis cs:13.5237591274741,1.04394543203141)
--(axis cs:13.5237591274741,5.32704865316894)
--(axis cs:13.5374252313038,5.32704865316894)
--(axis cs:13.5374252313038,12.8102836659555)
--(axis cs:13.5510913351335,12.8102836659555)
--(axis cs:13.5510913351335,14.9859830243014)
--(axis cs:13.5647574389632,14.9859830243014)
--(axis cs:13.5647574389632,16.2543279417206)
--(axis cs:13.5784235427929,16.2543279417206)
--(axis cs:13.5784235427929,13.1322481449933)
--(axis cs:13.5920896466225,13.1322481449933)
--(axis cs:13.5920896466225,5.16118816396838)
--(axis cs:13.6057557504522,5.16118816396838)
--(axis cs:13.6057557504522,2.71230682340871)
--(axis cs:13.6194218542819,2.71230682340871)
--(axis cs:13.6194218542819,1.08297142949039)
--(axis cs:13.6330879581116,1.08297142949039)
--(axis cs:13.6330879581116,0.663441956805009)
--(axis cs:13.6467540619413,0.663441956805009)
--(axis cs:13.6467540619413,0)
--(axis cs:13.6330879581116,0)
--(axis cs:13.6330879581116,0)
--(axis cs:13.6194218542819,0)
--(axis cs:13.6194218542819,0)
--(axis cs:13.6057557504522,0)
--(axis cs:13.6057557504522,0)
--(axis cs:13.5920896466225,0)
--(axis cs:13.5920896466225,0)
--(axis cs:13.5784235427929,0)
--(axis cs:13.5784235427929,0)
--(axis cs:13.5647574389632,0)
--(axis cs:13.5647574389632,0)
--(axis cs:13.5510913351335,0)
--(axis cs:13.5510913351335,0)
--(axis cs:13.5374252313038,0)
--(axis cs:13.5374252313038,0)
--(axis cs:13.5237591274741,0)
--(axis cs:13.5237591274741,0)
--cycle;
\path [draw=white, fill=red!71.39037433155082!black, line width=0.0pt]
(axis cs:13.5576662476273,0)
--(axis cs:13.5576662476273,0.217782623939811)
--(axis cs:13.5723597982059,0.217782623939811)
--(axis cs:13.5723597982059,1.11613594769139)
--(axis cs:13.5870533487845,1.11613594769139)
--(axis cs:13.5870533487845,4.03805281888399)
--(axis cs:13.6017468993631,4.03805281888399)
--(axis cs:13.6017468993631,5.33567428652472)
--(axis cs:13.6164404499417,5.33567428652472)
--(axis cs:13.6164404499417,9.43724703739179)
--(axis cs:13.6311340005203,9.43724703739179)
--(axis cs:13.6311340005203,15.580531887694)
--(axis cs:13.6458275510989,15.580531887694)
--(axis cs:13.6458275510989,15.9435029275917)
--(axis cs:13.6605211016775,15.9435029275917)
--(axis cs:13.6605211016775,11.0070967849579)
--(axis cs:13.6752146522561,11.0070967849579)
--(axis cs:13.6752146522561,4.07434992287346)
--(axis cs:13.6899082028347,4.07434992287346)
--(axis cs:13.6899082028347,1.30669574363886)
--(axis cs:13.7046017534133,1.30669574363886)
--(axis cs:13.7046017534133,0)
--(axis cs:13.6899082028347,0)
--(axis cs:13.6899082028347,0)
--(axis cs:13.6752146522561,0)
--(axis cs:13.6752146522561,0)
--(axis cs:13.6605211016775,0)
--(axis cs:13.6605211016775,0)
--(axis cs:13.6458275510989,0)
--(axis cs:13.6458275510989,0)
--(axis cs:13.6311340005203,0)
--(axis cs:13.6311340005203,0)
--(axis cs:13.6164404499417,0)
--(axis cs:13.6164404499417,0)
--(axis cs:13.6017468993631,0)
--(axis cs:13.6017468993631,0)
--(axis cs:13.5870533487845,0)
--(axis cs:13.5870533487845,0)
--(axis cs:13.5723597982059,0)
--(axis cs:13.5723597982059,0)
--cycle;
\path [draw=white, fill=red!67.825311942959!black, line width=0.0pt]
(axis cs:12.9809617837904,0)
--(axis cs:12.9809617837904,0.370107916750909)
--(axis cs:12.9942912293657,0.370107916750909)
--(axis cs:12.9942912293657,0.900262500204913)
--(axis cs:13.0076206749411,0.900262500204913)
--(axis cs:13.0076206749411,3.07089541736606)
--(axis cs:13.0209501205164,3.07089541736606)
--(axis cs:13.0209501205164,7.64222833507282)
--(axis cs:13.0342795660917,7.64222833507282)
--(axis cs:13.0342795660917,14.5942554199885)
--(axis cs:13.0476090116671,14.5942554199885)
--(axis cs:13.0476090116671,20.345932504631)
--(axis cs:13.0609384572424,20.345932504631)
--(axis cs:13.0609384572424,17.4951012539821)
--(axis cs:13.0742679028178,17.4951012539821)
--(axis cs:13.0742679028178,7.67223708508067)
--(axis cs:13.0875973483931,7.67223708508067)
--(axis cs:13.0875973483931,2.32067666719489)
--(axis cs:13.1009267939684,2.32067666719489)
--(axis cs:13.1009267939684,0.610177916805552)
--(axis cs:13.1142562395438,0.610177916805552)
--(axis cs:13.1142562395438,0)
--(axis cs:13.1009267939684,0)
--(axis cs:13.1009267939684,0)
--(axis cs:13.0875973483931,0)
--(axis cs:13.0875973483931,0)
--(axis cs:13.0742679028178,0)
--(axis cs:13.0742679028178,0)
--(axis cs:13.0609384572424,0)
--(axis cs:13.0609384572424,0)
--(axis cs:13.0476090116671,0)
--(axis cs:13.0476090116671,0)
--(axis cs:13.0342795660917,0)
--(axis cs:13.0342795660917,0)
--(axis cs:13.0209501205164,0)
--(axis cs:13.0209501205164,0)
--(axis cs:13.0076206749411,0)
--(axis cs:13.0076206749411,0)
--(axis cs:12.9942912293657,0)
--(axis cs:12.9942912293657,0)
--cycle;
\path [draw=white, fill=red!62.47771836007131!black, line width=0.0pt]
(axis cs:12.7841902606748,0)
--(axis cs:12.7841902606748,0.328530893146143)
--(axis cs:12.7992066059752,0.328530893146143)
--(axis cs:12.7992066059752,0.648182572963935)
--(axis cs:12.8142229512756,0.648182572963935)
--(axis cs:12.8142229512756,1.76696345232655)
--(axis cs:12.829239296576,1.76696345232655)
--(axis cs:12.829239296576,5.42519934357486)
--(axis cs:12.8442556418764,5.42519934357486)
--(axis cs:12.8442556418764,10.6905728472421)
--(axis cs:12.8592719871768,10.6905728472421)
--(axis cs:12.8592719871768,15.9381879242521)
--(axis cs:12.8742883324772,15.9381879242521)
--(axis cs:12.8742883324772,16.3821485906638)
--(axis cs:12.8893046777776,16.3821485906638)
--(axis cs:12.8893046777776,10.4419548740504)
--(axis cs:12.904321023078,10.4419548740504)
--(axis cs:12.904321023078,4.23538475758626)
--(axis cs:12.9193373683784,4.23538475758626)
--(axis cs:12.9193373683784,0.736974706246753)
--(axis cs:12.9343537136788,0.736974706246753)
--(axis cs:12.9343537136788,0)
--(axis cs:12.9193373683784,0)
--(axis cs:12.9193373683784,0)
--(axis cs:12.904321023078,0)
--(axis cs:12.904321023078,0)
--(axis cs:12.8893046777776,0)
--(axis cs:12.8893046777776,0)
--(axis cs:12.8742883324772,0)
--(axis cs:12.8742883324772,0)
--(axis cs:12.8592719871768,0)
--(axis cs:12.8592719871768,0)
--(axis cs:12.8442556418764,0)
--(axis cs:12.8442556418764,0)
--(axis cs:12.829239296576,0)
--(axis cs:12.829239296576,0)
--(axis cs:12.8142229512756,0)
--(axis cs:12.8142229512756,0)
--(axis cs:12.7992066059752,0)
--(axis cs:12.7992066059752,0)
--cycle;
\path [draw=white, fill=red!58.9126559714795!black, line width=0.0pt]
(axis cs:14.108460964364,0)
--(axis cs:14.108460964364,0.582853956108897)
--(axis cs:14.1212714919214,0.582853956108897)
--(axis cs:14.1212714919214,4.23609928814918)
--(axis cs:14.1340820194788,4.23609928814918)
--(axis cs:14.1340820194788,7.83730408839285)
--(axis cs:14.1468925470362,7.83730408839285)
--(axis cs:14.1468925470362,10.9181035706827)
--(axis cs:14.1597030745936,10.9181035706827)
--(axis cs:14.1597030745936,17.3711295133169)
--(axis cs:14.172513602151,17.3711295133169)
--(axis cs:14.172513602151,16.0284837929969)
--(axis cs:14.1853241297084,16.0284837929969)
--(axis cs:14.1853241297084,11.2823872932508)
--(axis cs:14.1981346572658,11.2823872932508)
--(axis cs:14.1981346572658,6.48425026171148)
--(axis cs:14.2109451848231,6.48425026171148)
--(axis cs:14.2109451848231,2.32100771807682)
--(axis cs:14.2237557123805,2.32100771807682)
--(axis cs:14.2237557123805,0.999178210472395)
--(axis cs:14.2365662399379,0.999178210472395)
--(axis cs:14.2365662399379,0)
--(axis cs:14.2237557123805,0)
--(axis cs:14.2237557123805,0)
--(axis cs:14.2109451848231,0)
--(axis cs:14.2109451848231,0)
--(axis cs:14.1981346572658,0)
--(axis cs:14.1981346572658,0)
--(axis cs:14.1853241297084,0)
--(axis cs:14.1853241297084,0)
--(axis cs:14.172513602151,0)
--(axis cs:14.172513602151,0)
--(axis cs:14.1597030745936,0)
--(axis cs:14.1597030745936,0)
--(axis cs:14.1468925470362,0)
--(axis cs:14.1468925470362,0)
--(axis cs:14.1340820194788,0)
--(axis cs:14.1340820194788,0)
--(axis cs:14.1212714919214,0)
--(axis cs:14.1212714919214,0)
--cycle;
\path [draw=white, fill=red!53.5650623885918!black, line width=0.0pt]
(axis cs:14.3079221599406,0)
--(axis cs:14.3079221599406,0.457898059223289)
--(axis cs:14.3218990700215,0.457898059223289)
--(axis cs:14.3218990700215,2.96679784205089)
--(axis cs:14.3358759801025,2.96679784205089)
--(axis cs:14.3358759801025,7.30728986177165)
--(axis cs:14.3498528901834,7.30728986177165)
--(axis cs:14.3498528901834,13.6415463476938)
--(axis cs:14.3638298002643,13.6415463476938)
--(axis cs:14.3638298002643,17.400126250485)
--(axis cs:14.3778067103453,17.400126250485)
--(axis cs:14.3778067103453,15.2060313833734)
--(axis cs:14.3917836204262,15.2060313833734)
--(axis cs:14.3917836204262,8.23262552311871)
--(axis cs:14.4057605305071,8.23262552311871)
--(axis cs:14.4057605305071,4.20693841911396)
--(axis cs:14.4197374405881,4.20693841911396)
--(axis cs:14.4197374405881,1.76481543658976)
--(axis cs:14.433714350669,1.76481543658976)
--(axis cs:14.433714350669,0.362502630218437)
--(axis cs:14.44769126075,0.362502630218437)
--(axis cs:14.44769126075,0)
--(axis cs:14.433714350669,0)
--(axis cs:14.433714350669,0)
--(axis cs:14.4197374405881,0)
--(axis cs:14.4197374405881,0)
--(axis cs:14.4057605305071,0)
--(axis cs:14.4057605305071,0)
--(axis cs:14.3917836204262,0)
--(axis cs:14.3917836204262,0)
--(axis cs:14.3778067103453,0)
--(axis cs:14.3778067103453,0)
--(axis cs:14.3638298002643,0)
--(axis cs:14.3638298002643,0)
--(axis cs:14.3498528901834,0)
--(axis cs:14.3498528901834,0)
--(axis cs:14.3358759801025,0)
--(axis cs:14.3358759801025,0)
--(axis cs:14.3218990700215,0)
--(axis cs:14.3218990700215,0)
--cycle;
\path [draw=white, fill=red!50.0!black, line width=0.0pt]
(axis cs:13.9597176336786,0)
--(axis cs:13.9597176336786,0.496834131718039)
--(axis cs:13.9744777575614,0.496834131718039)
--(axis cs:13.9744777575614,1.68923604784153)
--(axis cs:13.9892378814441,1.68923604784153)
--(axis cs:13.9892378814441,5.23030840481353)
--(axis cs:14.0039980053269,5.23030840481353)
--(axis cs:14.0039980053269,8.06677962953106)
--(axis cs:14.0187581292096,8.06677962953106)
--(axis cs:14.0187581292096,14.3359230370295)
--(axis cs:14.0335182530923,14.3359230370295)
--(axis cs:14.0335182530923,13.0080209031632)
--(axis cs:14.0482783769751,13.0080209031632)
--(axis cs:14.0482783769751,11.4452517252137)
--(axis cs:14.0630385008578,11.4452517252137)
--(axis cs:14.0630385008578,9.49404858973925)
--(axis cs:14.0777986247406,9.49404858973925)
--(axis cs:14.0777986247406,3.32427200858655)
--(axis cs:14.0925587486233,3.32427200858655)
--(axis cs:14.0925587486233,0.659434393007579)
--(axis cs:14.1073188725061,0.659434393007579)
--(axis cs:14.1073188725061,0)
--(axis cs:14.0925587486233,0)
--(axis cs:14.0925587486233,0)
--(axis cs:14.0777986247406,0)
--(axis cs:14.0777986247406,0)
--(axis cs:14.0630385008578,0)
--(axis cs:14.0630385008578,0)
--(axis cs:14.0482783769751,0)
--(axis cs:14.0482783769751,0)
--(axis cs:14.0335182530923,0)
--(axis cs:14.0335182530923,0)
--(axis cs:14.0187581292096,0)
--(axis cs:14.0187581292096,0)
--(axis cs:14.0039980053269,0)
--(axis cs:14.0039980053269,0)
--(axis cs:13.9892378814441,0)
--(axis cs:13.9892378814441,0)
--(axis cs:13.9744777575614,0)
--(axis cs:13.9744777575614,0)
--cycle;
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_posterior_100_load.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.0176470588235293,1}
\definecolor{color1}{rgb}{0,0.0647058823529412,1}
\definecolor{color2}{rgb}{0,0.096078431372549,1}
\definecolor{color3}{rgb}{0,0.143137254901961,1}
\definecolor{color4}{rgb}{0,0.174509803921569,1}
\definecolor{color5}{rgb}{0,0.22156862745098,1}
\definecolor{color6}{rgb}{0,0.268627450980392,1}
\definecolor{color7}{rgb}{0,0.3,1}
\definecolor{color8}{rgb}{0,0.347058823529412,1}
\definecolor{color9}{rgb}{0,0.37843137254902,1}
\definecolor{color10}{rgb}{0,0.425490196078431,1}
\definecolor{color11}{rgb}{0,0.472549019607843,1}
\definecolor{color12}{rgb}{0,0.503921568627451,1}
\definecolor{color13}{rgb}{0,0.550980392156863,1}
\definecolor{color14}{rgb}{0,0.582352941176471,1}
\definecolor{color15}{rgb}{0,0.629411764705882,1}
\definecolor{color16}{rgb}{0,0.66078431372549,1}
\definecolor{color17}{rgb}{0,0.707843137254902,1}
\definecolor{color18}{rgb}{0,0.754901960784314,1}
\definecolor{color19}{rgb}{0,0.786274509803921,1}
\definecolor{color20}{rgb}{0,0.833333333333333,1}
\definecolor{color21}{rgb}{0,0.864705882352941,0.996204933586338}
\definecolor{color22}{rgb}{0.00948766603415542,0.911764705882353,0.958254269449716}
\definecolor{color23}{rgb}{0.047438330170778,0.958823529411765,0.920303605313093}
\definecolor{color24}{rgb}{0.0727387729285262,0.990196078431373,0.895003162555345}
\definecolor{color25}{rgb}{0.110689437065148,1,0.857052498418723}
\definecolor{color26}{rgb}{0.135989879822897,1,0.831752055660974}
\definecolor{color27}{rgb}{0.173940543959519,1,0.793801391524352}
\definecolor{color28}{rgb}{0.211891208096141,1,0.75585072738773}
\definecolor{color29}{rgb}{0.23719165085389,1,0.730550284629981}
\definecolor{color30}{rgb}{0.275142314990512,1,0.692599620493359}
\definecolor{color31}{rgb}{0.300442757748261,1,0.66729917773561}
\definecolor{color32}{rgb}{0.338393421884883,1,0.629348513598988}
\definecolor{color33}{rgb}{0.363693864642631,1,0.60404807084124}
\definecolor{color34}{rgb}{0.401644528779254,1,0.566097406704617}
\definecolor{color35}{rgb}{0.439595192915876,1,0.528146742567995}
\definecolor{color36}{rgb}{0.464895635673624,1,0.502846299810247}
\definecolor{color37}{rgb}{0.502846299810247,1,0.464895635673624}
\definecolor{color38}{rgb}{0.528146742567995,1,0.439595192915876}
\definecolor{color39}{rgb}{0.566097406704617,1,0.401644528779254}
\definecolor{color40}{rgb}{0.60404807084124,1,0.363693864642631}
\definecolor{color41}{rgb}{0.629348513598988,1,0.338393421884883}
\definecolor{color42}{rgb}{0.66729917773561,1,0.300442757748261}
\definecolor{color43}{rgb}{0.692599620493359,1,0.275142314990512}
\definecolor{color44}{rgb}{0.730550284629981,1,0.23719165085389}
\definecolor{color45}{rgb}{0.755850727387729,1,0.211891208096142}
\definecolor{color46}{rgb}{0.793801391524352,1,0.173940543959519}
\definecolor{color47}{rgb}{0.831752055660974,1,0.135989879822897}
\definecolor{color48}{rgb}{0.857052498418722,1,0.110689437065149}
\definecolor{color49}{rgb}{0.895003162555345,1,0.0727387729285263}
\definecolor{color50}{rgb}{0.920303605313093,1,0.047438330170778}
\definecolor{color51}{rgb}{0.958254269449715,0.973856209150327,0.00948766603415563}
\definecolor{color52}{rgb}{0.996204933586338,0.930283224400872,0}
\definecolor{color53}{rgb}{1,0.901234567901235,0}
\definecolor{color54}{rgb}{1,0.857661583151779,0}
\definecolor{color55}{rgb}{1,0.828612926652143,0}
\definecolor{color56}{rgb}{1,0.785039941902687,0}
\definecolor{color57}{rgb}{1,0.741466957153232,0}
\definecolor{color58}{rgb}{1,0.712418300653595,0}
\definecolor{color59}{rgb}{1,0.66884531590414,0}
\definecolor{color60}{rgb}{1,0.639796659404503,0}
\definecolor{color61}{rgb}{1,0.596223674655047,0}
\definecolor{color62}{rgb}{1,0.56717501815541,0}
\definecolor{color63}{rgb}{1,0.523602033405956,0}
\definecolor{color64}{rgb}{1,0.4800290486565,0}
\definecolor{color65}{rgb}{1,0.450980392156863,0}
\definecolor{color66}{rgb}{1,0.407407407407408,0}
\definecolor{color67}{rgb}{1,0.378358750907771,0}
\definecolor{color68}{rgb}{1,0.334785766158315,0}
\definecolor{color69}{rgb}{1,0.29121278140886,0}
\definecolor{color70}{rgb}{1,0.262164124909223,0}
\definecolor{color71}{rgb}{1,0.218591140159768,0}
\definecolor{color72}{rgb}{1,0.189542483660131,0}
\definecolor{color73}{rgb}{1,0.145969498910676,0}
\definecolor{color74}{rgb}{1,0.116920842411039,0}
\definecolor{color75}{rgb}{0.999108734402852,0.0733478576615834,0}
\definecolor{color76}{rgb}{0.945632798573975,0.029774872912128,0}
\definecolor{color77}{rgb}{0.909982174688057,0.000726216412491043,0}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle T_i\)},
xmin=1.6657436739042, xmax=3.17216741528738,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(T_i)\)},
ymin=0, ymax=29.3643972344924,
ytick style={color=white!15.0!black}
]
\path [draw=white, fill=blue!50.0!black, line width=0.0pt]
(axis cs:2.71407921317814,0)
--(axis cs:2.71407921317814,0.334630692756245)
--(axis cs:2.72762648613148,0.334630692756245)
--(axis cs:2.72762648613148,1.25978613743528)
--(axis cs:2.74117375908482,1.25978613743528)
--(axis cs:2.74117375908482,7.17487573586161)
--(axis cs:2.75472103203815,7.17487573586161)
--(axis cs:2.75472103203815,15.6587480051525)
--(axis cs:2.76826830499149,15.6587480051525)
--(axis cs:2.76826830499149,17.942110379254)
--(axis cs:2.78181557794483,17.942110379254)
--(axis cs:2.78181557794483,15.1469598868195)
--(axis cs:2.79536285089817,15.1469598868195)
--(axis cs:2.79536285089817,9.49760642675813)
--(axis cs:2.80891012385151,9.49760642675813)
--(axis cs:2.80891012385151,4.88167128256153)
--(axis cs:2.82245739680484,4.88167128256153)
--(axis cs:2.82245739680484,1.70267970137737)
--(axis cs:2.83600466975818,1.70267970137737)
--(axis cs:2.83600466975818,0.216525742371688)
--(axis cs:2.84955194271152,0.216525742371688)
--(axis cs:2.84955194271152,0)
--(axis cs:2.83600466975818,0)
--(axis cs:2.83600466975818,0)
--(axis cs:2.82245739680484,0)
--(axis cs:2.82245739680484,0)
--(axis cs:2.80891012385151,0)
--(axis cs:2.80891012385151,0)
--(axis cs:2.79536285089817,0)
--(axis cs:2.79536285089817,0)
--(axis cs:2.78181557794483,0)
--(axis cs:2.78181557794483,0)
--(axis cs:2.76826830499149,0)
--(axis cs:2.76826830499149,0)
--(axis cs:2.75472103203815,0)
--(axis cs:2.75472103203815,0)
--(axis cs:2.74117375908482,0)
--(axis cs:2.74117375908482,0)
--(axis cs:2.72762648613148,0)
--(axis cs:2.72762648613148,0)
--cycle;
\path [draw=white, fill=blue!53.5650623885918!black, line width=0.0pt]
(axis cs:2.45948425297138,0)
--(axis cs:2.45948425297138,0.259580824352237)
--(axis cs:2.47335276582854,0.259580824352237)
--(axis cs:2.47335276582854,0.259580824352237)
--(axis cs:2.48722127868569,0.259580824352237)
--(axis cs:2.48722127868569,1.58632725993034)
--(axis cs:2.50108979154285,1.58632725993034)
--(axis cs:2.50108979154285,4.72052536136846)
--(axis cs:2.5149583044,4.72052536136846)
--(axis cs:2.5149583044,10.5082163339628)
--(axis cs:2.52882681725716,10.5082163339628)
--(axis cs:2.52882681725716,18.7378898763893)
--(axis cs:2.54269533011432,18.7378898763893)
--(axis cs:2.54269533011432,17.3534588131773)
--(axis cs:2.55656384297147,17.3534588131773)
--(axis cs:2.55656384297147,11.9311038155973)
--(axis cs:2.57043235582863,11.9311038155973)
--(axis cs:2.57043235582863,5.63386529890411)
--(axis cs:2.58430086868578,5.63386529890411)
--(axis cs:2.58430086868578,1.11523613425406)
--(axis cs:2.59816938154294,1.11523613425406)
--(axis cs:2.59816938154294,0)
--(axis cs:2.58430086868578,0)
--(axis cs:2.58430086868578,0)
--(axis cs:2.57043235582863,0)
--(axis cs:2.57043235582863,0)
--(axis cs:2.55656384297147,0)
--(axis cs:2.55656384297147,0)
--(axis cs:2.54269533011432,0)
--(axis cs:2.54269533011432,0)
--(axis cs:2.52882681725716,0)
--(axis cs:2.52882681725716,0)
--(axis cs:2.5149583044,0)
--(axis cs:2.5149583044,0)
--(axis cs:2.50108979154285,0)
--(axis cs:2.50108979154285,0)
--(axis cs:2.48722127868569,0)
--(axis cs:2.48722127868569,0)
--(axis cs:2.47335276582854,0)
--(axis cs:2.47335276582854,0)
--cycle;
\path [draw=white, fill=blue!58.9126559714795!black, line width=0.0pt]
(axis cs:2.47293382756156,0)
--(axis cs:2.47293382756156,0.510361221102077)
--(axis cs:2.48573521815159,0.510361221102077)
--(axis cs:2.48573521815159,3.81208585557878)
--(axis cs:2.49853660874162,3.81208585557878)
--(axis cs:2.49853660874162,8.81154271535453)
--(axis cs:2.51133799933165,8.81154271535453)
--(axis cs:2.51133799933165,11.1029604427513)
--(axis cs:2.52413938992169,11.1029604427513)
--(axis cs:2.52413938992169,16.0711706971531)
--(axis cs:2.53694078051172,16.0711706971531)
--(axis cs:2.53694078051172,16.4252988913872)
--(axis cs:2.54974217110175,16.4252988913872)
--(axis cs:2.54974217110175,12.8423548085482)
--(axis cs:2.56254356169178,12.8423548085482)
--(axis cs:2.56254356169178,6.70760462019896)
--(axis cs:2.57534495228181,6.70760462019896)
--(axis cs:2.57534495228181,1.4581749174345)
--(axis cs:2.58814634287185,1.4581749174345)
--(axis cs:2.58814634287185,0.374959264483158)
--(axis cs:2.60094773346188,0.374959264483158)
--(axis cs:2.60094773346188,0)
--(axis cs:2.58814634287185,0)
--(axis cs:2.58814634287185,0)
--(axis cs:2.57534495228181,0)
--(axis cs:2.57534495228181,0)
--(axis cs:2.56254356169178,0)
--(axis cs:2.56254356169178,0)
--(axis cs:2.54974217110175,0)
--(axis cs:2.54974217110175,0)
--(axis cs:2.53694078051172,0)
--(axis cs:2.53694078051172,0)
--(axis cs:2.52413938992169,0)
--(axis cs:2.52413938992169,0)
--(axis cs:2.51133799933165,0)
--(axis cs:2.51133799933165,0)
--(axis cs:2.49853660874162,0)
--(axis cs:2.49853660874162,0)
--(axis cs:2.48573521815159,0)
--(axis cs:2.48573521815159,0)
--cycle;
\path [draw=white, fill=blue!62.4777183600713!black, line width=0.0pt]
(axis cs:2.14311859551772,0)
--(axis cs:2.14311859551772,0.536988196955868)
--(axis cs:2.15677500989499,0.536988196955868)
--(axis cs:2.15677500989499,0.800600584552385)
--(axis cs:2.17043142427226,0.800600584552385)
--(axis cs:2.17043142427226,2.83139231122185)
--(axis cs:2.18408783864954,2.83139231122185)
--(axis cs:2.18408783864954,5.97521411885439)
--(axis cs:2.19774425302681,5.97521411885439)
--(axis cs:2.19774425302681,17.0859880849594)
--(axis cs:2.21140066740408,17.0859880849594)
--(axis cs:2.21140066740408,18.8043503152182)
--(axis cs:2.22505708178135,18.8043503152182)
--(axis cs:2.22505708178135,15.2602282153095)
--(axis cs:2.23871349615862,15.2602282153095)
--(axis cs:2.23871349615862,9.53886306228878)
--(axis cs:2.25236991053589,9.53886306228878)
--(axis cs:2.25236991053589,2.34322122308015)
--(axis cs:2.26602632491317,2.34322122308015)
--(axis cs:2.26602632491317,0.0488171088141698)
--(axis cs:2.27968273929044,0.0488171088141698)
--(axis cs:2.27968273929044,0)
--(axis cs:2.26602632491317,0)
--(axis cs:2.26602632491317,0)
--(axis cs:2.25236991053589,0)
--(axis cs:2.25236991053589,0)
--(axis cs:2.23871349615862,0)
--(axis cs:2.23871349615862,0)
--(axis cs:2.22505708178135,0)
--(axis cs:2.22505708178135,0)
--(axis cs:2.21140066740408,0)
--(axis cs:2.21140066740408,0)
--(axis cs:2.19774425302681,0)
--(axis cs:2.19774425302681,0)
--(axis cs:2.18408783864954,0)
--(axis cs:2.18408783864954,0)
--(axis cs:2.17043142427226,0)
--(axis cs:2.17043142427226,0)
--(axis cs:2.15677500989499,0)
--(axis cs:2.15677500989499,0)
--cycle;
\path [draw=white, fill=blue!67.825311942959!black, line width=0.0pt]
(axis cs:1.81812253654864,0)
--(axis cs:1.81812253654864,0.993301787439935)
--(axis cs:1.82912959751599,0.993301787439935)
--(axis cs:1.82912959751599,4.63944615353043)
--(axis cs:1.84013665848335,4.63944615353043)
--(axis cs:1.84013665848335,11.9438483221436)
--(axis cs:1.8511437194507,11.9438483221436)
--(axis cs:1.8511437194507,16.0987570183863)
--(axis cs:1.86215078041806,16.0987570183863)
--(axis cs:1.86215078041806,19.8054685666377)
--(axis cs:1.87315784138541,19.8054685666377)
--(axis cs:1.87315784138541,16.8013363314532)
--(axis cs:1.88416490235277,16.8013363314532)
--(axis cs:1.88416490235277,13.4216875668713)
--(axis cs:1.89517196332012,13.4216875668713)
--(axis cs:1.89517196332012,5.48738670378403)
--(axis cs:1.90617902428747,5.48738670378403)
--(axis cs:1.90617902428747,1.13866302462627)
--(axis cs:1.91718608525483,1.13866302462627)
--(axis cs:1.91718608525483,0.520877766584356)
--(axis cs:1.92819314622218,0.520877766584356)
--(axis cs:1.92819314622218,0)
--(axis cs:1.91718608525483,0)
--(axis cs:1.91718608525483,0)
--(axis cs:1.90617902428747,0)
--(axis cs:1.90617902428747,0)
--(axis cs:1.89517196332012,0)
--(axis cs:1.89517196332012,0)
--(axis cs:1.88416490235277,0)
--(axis cs:1.88416490235277,0)
--(axis cs:1.87315784138541,0)
--(axis cs:1.87315784138541,0)
--(axis cs:1.86215078041806,0)
--(axis cs:1.86215078041806,0)
--(axis cs:1.8511437194507,0)
--(axis cs:1.8511437194507,0)
--(axis cs:1.84013665848335,0)
--(axis cs:1.84013665848335,0)
--(axis cs:1.82912959751599,0)
--(axis cs:1.82912959751599,0)
--cycle;
\path [draw=white, fill=blue!71.3903743315508!black, line width=0.0pt]
(axis cs:2.3744608387857,0)
--(axis cs:2.3744608387857,0.724457881735752)
--(axis cs:2.39120899439174,0.724457881735752)
--(axis cs:2.39120899439174,4.05218749234613)
--(axis cs:2.40795714999778,4.05218749234613)
--(axis cs:2.40795714999778,11.4639488977968)
--(axis cs:2.42470530560382,11.4639488977968)
--(axis cs:2.42470530560382,14.9747832477467)
--(axis cs:2.44145346120986,14.9747832477467)
--(axis cs:2.44145346120986,15.7072022051059)
--(axis cs:2.45820161681591,15.7072022051059)
--(axis cs:2.45820161681591,9.52940752129335)
--(axis cs:2.47494977242195,9.52940752129335)
--(axis cs:2.47494977242195,2.22114009894808)
--(axis cs:2.49169792802799,2.22114009894808)
--(axis cs:2.49169792802799,0.549314218019431)
--(axis cs:2.50844608363403,0.549314218019431)
--(axis cs:2.50844608363403,0.39009270555002)
--(axis cs:2.52519423924007,0.39009270555002)
--(axis cs:2.52519423924007,0.0955329074816376)
--(axis cs:2.54194239484611,0.0955329074816376)
--(axis cs:2.54194239484611,0)
--(axis cs:2.52519423924007,0)
--(axis cs:2.52519423924007,0)
--(axis cs:2.50844608363403,0)
--(axis cs:2.50844608363403,0)
--(axis cs:2.49169792802799,0)
--(axis cs:2.49169792802799,0)
--(axis cs:2.47494977242195,0)
--(axis cs:2.47494977242195,0)
--(axis cs:2.45820161681591,0)
--(axis cs:2.45820161681591,0)
--(axis cs:2.44145346120986,0)
--(axis cs:2.44145346120986,0)
--(axis cs:2.42470530560382,0)
--(axis cs:2.42470530560382,0)
--(axis cs:2.40795714999778,0)
--(axis cs:2.40795714999778,0)
--(axis cs:2.39120899439174,0)
--(axis cs:2.39120899439174,0)
--cycle;
\path [draw=white, fill=blue!76.7379679144385!black, line width=0.0pt]
(axis cs:2.78198010034772,0)
--(axis cs:2.78198010034772,0.414623543933866)
--(axis cs:2.79677263546317,0.414623543933866)
--(axis cs:2.79677263546317,0.685030203021169)
--(axis cs:2.81156517057862,0.685030203021169)
--(axis cs:2.81156517057862,6.08414982946433)
--(axis cs:2.82635770569407,6.08414982946433)
--(axis cs:2.82635770569407,13.2589398505808)
--(axis cs:2.84115024080952,13.2589398505808)
--(axis cs:2.84115024080952,13.9529836089053)
--(axis cs:2.85594277592497,13.9529836089053)
--(axis cs:2.85594277592497,14.1602953808718)
--(axis cs:2.87073531104041,14.1602953808718)
--(axis cs:2.87073531104041,10.6359952574339)
--(axis cs:2.88552784615586,10.6359952574339)
--(axis cs:2.88552784615586,5.72360761734793)
--(axis cs:2.90032038127131,5.72360761734793)
--(axis cs:2.90032038127131,1.84777883709657)
--(axis cs:2.91511291638676,1.84777883709657)
--(axis cs:2.91511291638676,0.838260643170641)
--(axis cs:2.92990545150221,0.838260643170641)
--(axis cs:2.92990545150221,0)
--(axis cs:2.91511291638676,0)
--(axis cs:2.91511291638676,0)
--(axis cs:2.90032038127131,0)
--(axis cs:2.90032038127131,0)
--(axis cs:2.88552784615586,0)
--(axis cs:2.88552784615586,0)
--(axis cs:2.87073531104041,0)
--(axis cs:2.87073531104041,0)
--(axis cs:2.85594277592497,0)
--(axis cs:2.85594277592497,0)
--(axis cs:2.84115024080952,0)
--(axis cs:2.84115024080952,0)
--(axis cs:2.82635770569407,0)
--(axis cs:2.82635770569407,0)
--(axis cs:2.81156517057862,0)
--(axis cs:2.81156517057862,0)
--(axis cs:2.79677263546317,0)
--(axis cs:2.79677263546317,0)
--cycle;
\path [draw=white, fill=blue!82.0855614973262!black, line width=0.0pt]
(axis cs:2.22073442723324,0)
--(axis cs:2.22073442723324,0.489544538602699)
--(axis cs:2.2343525276122,0.489544538602699)
--(axis cs:2.2343525276122,1.89943280977841)
--(axis cs:2.24797062799117,1.89943280977841)
--(axis cs:2.24797062799117,4.41569173819635)
--(axis cs:2.26158872837014,4.41569173819635)
--(axis cs:2.26158872837014,12.3561041543317)
--(axis cs:2.2752068287491,12.3561041543317)
--(axis cs:2.2752068287491,19.9929989565342)
--(axis cs:2.28882492912807,19.9929989565342)
--(axis cs:2.28882492912807,17.7606758605059)
--(axis cs:2.30244302950704,17.7606758605059)
--(axis cs:2.30244302950704,9.83984522591394)
--(axis cs:2.31606112988601,9.83984522591394)
--(axis cs:2.31606112988601,4.87586360448288)
--(axis cs:2.32967923026497,4.87586360448288)
--(axis cs:2.32967923026497,1.53716985121243)
--(axis cs:2.34329733064394,1.53716985121243)
--(axis cs:2.34329733064394,0.264354050845458)
--(axis cs:2.35691543102291,0.264354050845458)
--(axis cs:2.35691543102291,0)
--(axis cs:2.34329733064394,0)
--(axis cs:2.34329733064394,0)
--(axis cs:2.32967923026497,0)
--(axis cs:2.32967923026497,0)
--(axis cs:2.31606112988601,0)
--(axis cs:2.31606112988601,0)
--(axis cs:2.30244302950704,0)
--(axis cs:2.30244302950704,0)
--(axis cs:2.28882492912807,0)
--(axis cs:2.28882492912807,0)
--(axis cs:2.2752068287491,0)
--(axis cs:2.2752068287491,0)
--(axis cs:2.26158872837014,0)
--(axis cs:2.26158872837014,0)
--(axis cs:2.24797062799117,0)
--(axis cs:2.24797062799117,0)
--(axis cs:2.2343525276122,0)
--(axis cs:2.2343525276122,0)
--cycle;
\path [draw=white, fill=blue!85.650623885918!black, line width=0.0pt]
(axis cs:2.41339631843445,0)
--(axis cs:2.41339631843445,1.10809113189109)
--(axis cs:2.42518836900738,1.10809113189109)
--(axis cs:2.42518836900738,2.73630667262911)
--(axis cs:2.4369804195803,2.73630667262911)
--(axis cs:2.4369804195803,4.47759273702929)
--(axis cs:2.44877247015322,4.47759273702929)
--(axis cs:2.44877247015322,11.5331934135603)
--(axis cs:2.46056452072614,11.5331934135603)
--(axis cs:2.46056452072614,15.8411803650966)
--(axis cs:2.47235657129907,15.8411803650966)
--(axis cs:2.47235657129907,17.9442921052159)
--(axis cs:2.48414862187199,17.9442921052159)
--(axis cs:2.48414862187199,15.5132758464752)
--(axis cs:2.49594067244491,15.5132758464752)
--(axis cs:2.49594067244491,10.0293554488509)
--(axis cs:2.50773272301783,10.0293554488509)
--(axis cs:2.50773272301783,4.69242673198794)
--(axis cs:2.51952477359076,4.69242673198794)
--(axis cs:2.51952477359076,0.927178294031317)
--(axis cs:2.53131682416368,0.927178294031317)
--(axis cs:2.53131682416368,0)
--(axis cs:2.51952477359076,0)
--(axis cs:2.51952477359076,0)
--(axis cs:2.50773272301783,0)
--(axis cs:2.50773272301783,0)
--(axis cs:2.49594067244491,0)
--(axis cs:2.49594067244491,0)
--(axis cs:2.48414862187199,0)
--(axis cs:2.48414862187199,0)
--(axis cs:2.47235657129907,0)
--(axis cs:2.47235657129907,0)
--(axis cs:2.46056452072614,0)
--(axis cs:2.46056452072614,0)
--(axis cs:2.44877247015322,0)
--(axis cs:2.44877247015322,0)
--(axis cs:2.4369804195803,0)
--(axis cs:2.4369804195803,0)
--(axis cs:2.42518836900738,0)
--(axis cs:2.42518836900738,0)
--cycle;
\path [draw=white, fill=blue!90.99821746880569!black, line width=0.0pt]
(axis cs:2.53988237541419,0)
--(axis cs:2.53988237541419,0.385372858505902)
--(axis cs:2.55302981575628,0.385372858505902)
--(axis cs:2.55302981575628,2.73817557359457)
--(axis cs:2.56617725609837,2.73817557359457)
--(axis cs:2.56617725609837,8.39707175902334)
--(axis cs:2.57932469644046,8.39707175902334)
--(axis cs:2.57932469644046,15.7191560706355)
--(axis cs:2.59247213678255,15.7191560706355)
--(axis cs:2.59247213678255,19.9988230782543)
--(axis cs:2.60561957712464,19.9988230782543)
--(axis cs:2.60561957712464,15.0498242637568)
--(axis cs:2.61876701746673,15.0498242637568)
--(axis cs:2.61876701746673,8.88385852766238)
--(axis cs:2.63191445780882,8.88385852766238)
--(axis cs:2.63191445780882,3.62047659175282)
--(axis cs:2.64506189815091,3.62047659175282)
--(axis cs:2.64506189815091,1.15611857551771)
--(axis cs:2.658209338493,1.15611857551771)
--(axis cs:2.658209338493,0.111555301146445)
--(axis cs:2.67135677883508,0.111555301146445)
--(axis cs:2.67135677883508,0)
--(axis cs:2.658209338493,0)
--(axis cs:2.658209338493,0)
--(axis cs:2.64506189815091,0)
--(axis cs:2.64506189815091,0)
--(axis cs:2.63191445780882,0)
--(axis cs:2.63191445780882,0)
--(axis cs:2.61876701746673,0)
--(axis cs:2.61876701746673,0)
--(axis cs:2.60561957712464,0)
--(axis cs:2.60561957712464,0)
--(axis cs:2.59247213678255,0)
--(axis cs:2.59247213678255,0)
--(axis cs:2.57932469644046,0)
--(axis cs:2.57932469644046,0)
--(axis cs:2.56617725609837,0)
--(axis cs:2.56617725609837,0)
--(axis cs:2.55302981575628,0)
--(axis cs:2.55302981575628,0)
--cycle;
\path [draw=white, fill=blue!94.5632798573975!black, line width=0.0pt]
(axis cs:2.09354045857013,0)
--(axis cs:2.09354045857013,0.716966759136178)
--(axis cs:2.10655826339079,0.716966759136178)
--(axis cs:2.10655826339079,2.82689750745112)
--(axis cs:2.11957606821145,2.82689750745112)
--(axis cs:2.11957606821145,5.43870498716158)
--(axis cs:2.1325938730321,5.43870498716158)
--(axis cs:2.1325938730321,10.0989889215467)
--(axis cs:2.14561167785276,10.0989889215467)
--(axis cs:2.14561167785276,17.5759279811091)
--(axis cs:2.15862948267342,17.5759279811091)
--(axis cs:2.15862948267342,17.5656855988364)
--(axis cs:2.17164728749407,17.5656855988364)
--(axis cs:2.17164728749407,14.4110318586372)
--(axis cs:2.18466509231473,14.4110318586372)
--(axis cs:2.18466509231473,6.12494459947764)
--(axis cs:2.19768289713539,6.12494459947764)
--(axis cs:2.19768289713539,1.67975069283327)
--(axis cs:2.21070070195604,1.67975069283327)
--(axis cs:2.21070070195604,0.378968144114837)
--(axis cs:2.2237185067767,0.378968144114837)
--(axis cs:2.2237185067767,0)
--(axis cs:2.21070070195604,0)
--(axis cs:2.21070070195604,0)
--(axis cs:2.19768289713539,0)
--(axis cs:2.19768289713539,0)
--(axis cs:2.18466509231473,0)
--(axis cs:2.18466509231473,0)
--(axis cs:2.17164728749407,0)
--(axis cs:2.17164728749407,0)
--(axis cs:2.15862948267342,0)
--(axis cs:2.15862948267342,0)
--(axis cs:2.14561167785276,0)
--(axis cs:2.14561167785276,0)
--(axis cs:2.1325938730321,0)
--(axis cs:2.1325938730321,0)
--(axis cs:2.11957606821145,0)
--(axis cs:2.11957606821145,0)
--(axis cs:2.10655826339079,0)
--(axis cs:2.10655826339079,0)
--cycle;
\path [draw=white, fill=blue!99.9108734402852!black, line width=0.0pt]
(axis cs:2.25331875299561,0)
--(axis cs:2.25331875299561,0.216690137681869)
--(axis cs:2.26562511218295,0.216690137681869)
--(axis cs:2.26562511218295,1.53849997754133)
--(axis cs:2.27793147137028,1.53849997754133)
--(axis cs:2.27793147137028,4.42047880871013)
--(axis cs:2.29023783055762,4.42047880871013)
--(axis cs:2.29023783055762,10.8995139253984)
--(axis cs:2.30254418974496,10.8995139253984)
--(axis cs:2.30254418974496,20.2171898457184)
--(axis cs:2.3148505489323,20.2171898457184)
--(axis cs:2.3148505489323,19.361263801875)
--(axis cs:2.32715690811963,19.361263801875)
--(axis cs:2.32715690811963,12.4055103822875)
--(axis cs:2.33946326730697,12.4055103822875)
--(axis cs:2.33946326730697,8.36423931452015)
--(axis cs:2.35176962649431,8.36423931452015)
--(axis cs:2.35176962649431,3.35869713406909)
--(axis cs:2.36407598568164,3.35869713406909)
--(axis cs:2.36407598568164,0.476718302900112)
--(axis cs:2.37638234486898,0.476718302900112)
--(axis cs:2.37638234486898,0)
--(axis cs:2.36407598568164,0)
--(axis cs:2.36407598568164,0)
--(axis cs:2.35176962649431,0)
--(axis cs:2.35176962649431,0)
--(axis cs:2.33946326730697,0)
--(axis cs:2.33946326730697,0)
--(axis cs:2.32715690811963,0)
--(axis cs:2.32715690811963,0)
--(axis cs:2.3148505489323,0)
--(axis cs:2.3148505489323,0)
--(axis cs:2.30254418974496,0)
--(axis cs:2.30254418974496,0)
--(axis cs:2.29023783055762,0)
--(axis cs:2.29023783055762,0)
--(axis cs:2.27793147137028,0)
--(axis cs:2.27793147137028,0)
--(axis cs:2.26562511218295,0)
--(axis cs:2.26562511218295,0)
--cycle;
\path [draw=white, fill=blue, line width=0.0pt]
(axis cs:2.39671465382367,0)
--(axis cs:2.39671465382367,0.747986185659069)
--(axis cs:2.40919260263112,0.747986185659069)
--(axis cs:2.40919260263112,1.47460133744216)
--(axis cs:2.42167055143857,1.47460133744216)
--(axis cs:2.42167055143857,4.02843988562099)
--(axis cs:2.43414850024602,4.02843988562099)
--(axis cs:2.43414850024602,9.01857629566078)
--(axis cs:2.44662644905347,9.01857629566078)
--(axis cs:2.44662644905347,16.893802278957)
--(axis cs:2.45910439786092,16.893802278957)
--(axis cs:2.45910439786092,18.5393718874076)
--(axis cs:2.47158234666837,18.5393718874076)
--(axis cs:2.47158234666837,15.9855333392281)
--(axis cs:2.48406029547582,15.9855333392281)
--(axis cs:2.48406029547582,9.17885904973058)
--(axis cs:2.49653824428326,9.17885904973058)
--(axis cs:2.49653824428326,3.40867990321776)
--(axis cs:2.50901619309071,3.40867990321776)
--(axis cs:2.50901619309071,0.865526871976923)
--(axis cs:2.52149414189816,0.865526871976923)
--(axis cs:2.52149414189816,0)
--(axis cs:2.50901619309071,0)
--(axis cs:2.50901619309071,0)
--(axis cs:2.49653824428326,0)
--(axis cs:2.49653824428326,0)
--(axis cs:2.48406029547582,0)
--(axis cs:2.48406029547582,0)
--(axis cs:2.47158234666837,0)
--(axis cs:2.47158234666837,0)
--(axis cs:2.45910439786092,0)
--(axis cs:2.45910439786092,0)
--(axis cs:2.44662644905347,0)
--(axis cs:2.44662644905347,0)
--(axis cs:2.43414850024602,0)
--(axis cs:2.43414850024602,0)
--(axis cs:2.42167055143857,0)
--(axis cs:2.42167055143857,0)
--(axis cs:2.40919260263112,0)
--(axis cs:2.40919260263112,0)
--cycle;
\path [draw=white, fill=color0, line width=0.0pt]
(axis cs:2.15046422313119,0)
--(axis cs:2.15046422313119,0.166403390007116)
--(axis cs:2.1656882719515,0.166403390007116)
--(axis cs:2.1656882719515,0.183919536323655)
--(axis cs:2.18091232077181,0.183919536323655)
--(axis cs:2.18091232077181,1.33122712005689)
--(axis cs:2.19613636959212,1.33122712005689)
--(axis cs:2.19613636959212,5.59640874813406)
--(axis cs:2.21136041841243,5.59640874813406)
--(axis cs:2.21136041841243,13.3210292737276)
--(axis cs:2.22658446723274,13.3210292737276)
--(axis cs:2.22658446723274,18.9349541681782)
--(axis cs:2.24180851605305,18.9349541681782)
--(axis cs:2.24180851605305,15.4229668317122)
--(axis cs:2.25703256487336,15.4229668317122)
--(axis cs:2.25703256487336,8.12749189087364)
--(axis cs:2.27225661369367,8.12749189087364)
--(axis cs:2.27225661369367,2.49605085010674)
--(axis cs:2.28748066251398,2.49605085010674)
--(axis cs:2.28748066251398,0.105096877899231)
--(axis cs:2.30270471133429,0.105096877899231)
--(axis cs:2.30270471133429,0)
--(axis cs:2.28748066251398,0)
--(axis cs:2.28748066251398,0)
--(axis cs:2.27225661369367,0)
--(axis cs:2.27225661369367,0)
--(axis cs:2.25703256487336,0)
--(axis cs:2.25703256487336,0)
--(axis cs:2.24180851605305,0)
--(axis cs:2.24180851605305,0)
--(axis cs:2.22658446723274,0)
--(axis cs:2.22658446723274,0)
--(axis cs:2.21136041841243,0)
--(axis cs:2.21136041841243,0)
--(axis cs:2.19613636959212,0)
--(axis cs:2.19613636959212,0)
--(axis cs:2.18091232077181,0)
--(axis cs:2.18091232077181,0)
--(axis cs:2.1656882719515,0)
--(axis cs:2.1656882719515,0)
--cycle;
\path [draw=white, fill=color1, line width=0.0pt]
(axis cs:2.50173632466704,0)
--(axis cs:2.50173632466704,0.315973479796523)
--(axis cs:2.51481759128471,0.315973479796523)
--(axis cs:2.51481759128471,1.16196699021943)
--(axis cs:2.52789885790239,1.16196699021943)
--(axis cs:2.52789885790239,5.08615375543435)
--(axis cs:2.54098012452007,5.08615375543435)
--(axis cs:2.54098012452007,9.61170940155196)
--(axis cs:2.55406139113774,9.61170940155196)
--(axis cs:2.55406139113774,17.1746875308755)
--(axis cs:2.56714265775542,17.1746875308755)
--(axis cs:2.56714265775542,18.2856910566117)
--(axis cs:2.5802239243731,18.2856910566117)
--(axis cs:2.5802239243731,14.7182485427795)
--(axis cs:2.59330519099077,14.7182485427795)
--(axis cs:2.59330519099077,8.35800817526286)
--(axis cs:2.60638645760845,8.35800817526286)
--(axis cs:2.60638645760845,1.36582084815266)
--(axis cs:2.61946772422613,1.36582084815266)
--(axis cs:2.61946772422613,0.366936944279833)
--(axis cs:2.6325489908438,0.366936944279833)
--(axis cs:2.6325489908438,0)
--(axis cs:2.61946772422613,0)
--(axis cs:2.61946772422613,0)
--(axis cs:2.60638645760845,0)
--(axis cs:2.60638645760845,0)
--(axis cs:2.59330519099077,0)
--(axis cs:2.59330519099077,0)
--(axis cs:2.5802239243731,0)
--(axis cs:2.5802239243731,0)
--(axis cs:2.56714265775542,0)
--(axis cs:2.56714265775542,0)
--(axis cs:2.55406139113774,0)
--(axis cs:2.55406139113774,0)
--(axis cs:2.54098012452007,0)
--(axis cs:2.54098012452007,0)
--(axis cs:2.52789885790239,0)
--(axis cs:2.52789885790239,0)
--(axis cs:2.51481759128471,0)
--(axis cs:2.51481759128471,0)
--cycle;
\path [draw=white, fill=color2, line width=0.0pt]
(axis cs:2.62172049091817,0)
--(axis cs:2.62172049091817,0.472984488835686)
--(axis cs:2.63553348793508,0.472984488835686)
--(axis cs:2.63553348793508,1.17763484975416)
--(axis cs:2.64934648495199,1.17763484975416)
--(axis cs:2.64934648495199,4.42095705891315)
--(axis cs:2.6631594819689,4.42095705891315)
--(axis cs:2.6631594819689,11.2164893066748)
--(axis cs:2.67697247898582,11.2164893066748)
--(axis cs:2.67697247898582,16.8440394493525)
--(axis cs:2.69078547600273,16.8440394493525)
--(axis cs:2.69078547600273,17.0081361087445)
--(axis cs:2.70459847301964,17.0081361087445)
--(axis cs:2.70459847301964,11.4578079234277)
--(axis cs:2.71841147003655,11.4578079234277)
--(axis cs:2.71841147003655,7.21060026857669)
--(axis cs:2.73222446705347,7.21060026857669)
--(axis cs:2.73222446705347,2.05603461473472)
--(axis cs:2.74603746407038,2.05603461473472)
--(axis cs:2.74603746407038,0.530900956856383)
--(axis cs:2.75985046108729,0.530900956856383)
--(axis cs:2.75985046108729,0)
--(axis cs:2.74603746407038,0)
--(axis cs:2.74603746407038,0)
--(axis cs:2.73222446705347,0)
--(axis cs:2.73222446705347,0)
--(axis cs:2.71841147003655,0)
--(axis cs:2.71841147003655,0)
--(axis cs:2.70459847301964,0)
--(axis cs:2.70459847301964,0)
--(axis cs:2.69078547600273,0)
--(axis cs:2.69078547600273,0)
--(axis cs:2.67697247898582,0)
--(axis cs:2.67697247898582,0)
--(axis cs:2.6631594819689,0)
--(axis cs:2.6631594819689,0)
--(axis cs:2.64934648495199,0)
--(axis cs:2.64934648495199,0)
--(axis cs:2.63553348793508,0)
--(axis cs:2.63553348793508,0)
--cycle;
\path [draw=white, fill=color3, line width=0.0pt]
(axis cs:2.46840066262357,0)
--(axis cs:2.46840066262357,0.565290045734631)
--(axis cs:2.48302442387506,0.565290045734631)
--(axis cs:2.48302442387506,2.89027329835278)
--(axis cs:2.49764818512655,2.89027329835278)
--(axis cs:2.49764818512655,8.44288036048819)
--(axis cs:2.51227194637804,8.44288036048819)
--(axis cs:2.51227194637804,15.5363586763195)
--(axis cs:2.52689570762953,15.5363586763195)
--(axis cs:2.52689570762953,17.6881078826637)
--(axis cs:2.54151946888102,17.6881078826637)
--(axis cs:2.54151946888102,12.1446184019117)
--(axis cs:2.55614323013251,12.1446184019117)
--(axis cs:2.55614323013251,7.19377171104232)
--(axis cs:2.570766991384,7.19377171104232)
--(axis cs:2.570766991384,2.82645022867315)
--(axis cs:2.58539075263548,2.82645022867315)
--(axis cs:2.58539075263548,0.902640556898818)
--(axis cs:2.60001451388697,0.902640556898818)
--(axis cs:2.60001451388697,0.191469209039149)
--(axis cs:2.61463827513846,0.191469209039149)
--(axis cs:2.61463827513846,0)
--(axis cs:2.60001451388697,0)
--(axis cs:2.60001451388697,0)
--(axis cs:2.58539075263548,0)
--(axis cs:2.58539075263548,0)
--(axis cs:2.570766991384,0)
--(axis cs:2.570766991384,0)
--(axis cs:2.55614323013251,0)
--(axis cs:2.55614323013251,0)
--(axis cs:2.54151946888102,0)
--(axis cs:2.54151946888102,0)
--(axis cs:2.52689570762953,0)
--(axis cs:2.52689570762953,0)
--(axis cs:2.51227194637804,0)
--(axis cs:2.51227194637804,0)
--(axis cs:2.49764818512655,0)
--(axis cs:2.49764818512655,0)
--(axis cs:2.48302442387506,0)
--(axis cs:2.48302442387506,0)
--cycle;
\path [draw=white, fill=color4, line width=0.0pt]
(axis cs:2.28541465387804,0)
--(axis cs:2.28541465387804,0.323032054705618)
--(axis cs:2.3002738603564,0.323032054705618)
--(axis cs:2.3002738603564,0.735795235718331)
--(axis cs:2.31513306683476,0.735795235718331)
--(axis cs:2.31513306683476,1.74975696298871)
--(axis cs:2.32999227331313,1.74975696298871)
--(axis cs:2.32999227331313,4.28914783748016)
--(axis cs:2.34485147979149,4.28914783748016)
--(axis cs:2.34485147979149,12.8405241745483)
--(axis cs:2.35971068626985,12.8405241745483)
--(axis cs:2.35971068626985,16.9053441962602)
--(axis cs:2.37456989274821,16.9053441962602)
--(axis cs:2.37456989274821,14.0788137175861)
--(axis cs:2.38942909922657,14.0788137175861)
--(axis cs:2.38942909922657,11.045901648406)
--(axis cs:2.40428830570493,11.045901648406)
--(axis cs:2.40428830570493,4.38785207641798)
--(axis cs:2.41914751218329,4.38785207641798)
--(axis cs:2.41914751218329,0.942176826224692)
--(axis cs:2.43400671866165,0.942176826224692)
--(axis cs:2.43400671866165,0)
--(axis cs:2.41914751218329,0)
--(axis cs:2.41914751218329,0)
--(axis cs:2.40428830570493,0)
--(axis cs:2.40428830570493,0)
--(axis cs:2.38942909922657,0)
--(axis cs:2.38942909922657,0)
--(axis cs:2.37456989274821,0)
--(axis cs:2.37456989274821,0)
--(axis cs:2.35971068626985,0)
--(axis cs:2.35971068626985,0)
--(axis cs:2.34485147979149,0)
--(axis cs:2.34485147979149,0)
--(axis cs:2.32999227331313,0)
--(axis cs:2.32999227331313,0)
--(axis cs:2.31513306683476,0)
--(axis cs:2.31513306683476,0)
--(axis cs:2.3002738603564,0)
--(axis cs:2.3002738603564,0)
--cycle;
\path [draw=white, fill=color5, line width=0.0pt]
(axis cs:2.09054674533504,0)
--(axis cs:2.09054674533504,0.226210663709575)
--(axis cs:2.10410343013662,0.226210663709575)
--(axis cs:2.10410343013662,1.00319511732072)
--(axis cs:2.1176601149382,1.00319511732072)
--(axis cs:2.1176601149382,3.34398372440252)
--(axis cs:2.13121679973978,3.34398372440252)
--(axis cs:2.13121679973978,11.3302036779752)
--(axis cs:2.14477348454135,11.3302036779752)
--(axis cs:2.14477348454135,18.0083358805318)
--(axis cs:2.15833016934293,18.0083358805318)
--(axis cs:2.15833016934293,15.3036431622651)
--(axis cs:2.17188685414451,15.3036431622651)
--(axis cs:2.17188685414451,13.0513717714176)
--(axis cs:2.18544353894609,13.0513717714176)
--(axis cs:2.18544353894609,8.60584046721236)
--(axis cs:2.19900022374767,8.60584046721236)
--(axis cs:2.19900022374767,2.35062385332993)
--(axis cs:2.21255690854925,2.35062385332993)
--(axis cs:2.21255690854925,0.540938543653331)
--(axis cs:2.22611359335083,0.540938543653331)
--(axis cs:2.22611359335083,0)
--(axis cs:2.21255690854925,0)
--(axis cs:2.21255690854925,0)
--(axis cs:2.19900022374767,0)
--(axis cs:2.19900022374767,0)
--(axis cs:2.18544353894609,0)
--(axis cs:2.18544353894609,0)
--(axis cs:2.17188685414451,0)
--(axis cs:2.17188685414451,0)
--(axis cs:2.15833016934293,0)
--(axis cs:2.15833016934293,0)
--(axis cs:2.14477348454135,0)
--(axis cs:2.14477348454135,0)
--(axis cs:2.13121679973978,0)
--(axis cs:2.13121679973978,0)
--(axis cs:2.1176601149382,0)
--(axis cs:2.1176601149382,0)
--(axis cs:2.10410343013662,0)
--(axis cs:2.10410343013662,0)
--cycle;
\path [draw=white, fill=color6, line width=0.0pt]
(axis cs:2.1986733865181,0)
--(axis cs:2.1986733865181,0.319779001030881)
--(axis cs:2.21201593450566,0.319779001030881)
--(axis cs:2.21201593450566,0.579599439368452)
--(axis cs:2.22535848249321,0.579599439368452)
--(axis cs:2.22535848249321,2.3283908512561)
--(axis cs:2.23870103048077,2.3283908512561)
--(axis cs:2.23870103048077,5.56615323669377)
--(axis cs:2.25204357846832,5.56615323669377)
--(axis cs:2.25204357846832,15.3194127681351)
--(axis cs:2.26538612645588,15.3194127681351)
--(axis cs:2.26538612645588,19.056829842684)
--(axis cs:2.27872867444343,19.056829842684)
--(axis cs:2.27872867444343,17.2580729618853)
--(axis cs:2.29207122243098,17.2580729618853)
--(axis cs:2.29207122243098,9.56339074957978)
--(axis cs:2.30541377041854,9.56339074957978)
--(axis cs:2.30541377041854,3.21777619787313)
--(axis cs:2.31875631840609,3.21777619787313)
--(axis cs:2.31875631840609,1.73879831810541)
--(axis cs:2.33209886639365,1.73879831810541)
--(axis cs:2.33209886639365,0)
--(axis cs:2.31875631840609,0)
--(axis cs:2.31875631840609,0)
--(axis cs:2.30541377041854,0)
--(axis cs:2.30541377041854,0)
--(axis cs:2.29207122243098,0)
--(axis cs:2.29207122243098,0)
--(axis cs:2.27872867444343,0)
--(axis cs:2.27872867444343,0)
--(axis cs:2.26538612645588,0)
--(axis cs:2.26538612645588,0)
--(axis cs:2.25204357846832,0)
--(axis cs:2.25204357846832,0)
--(axis cs:2.23870103048077,0)
--(axis cs:2.23870103048077,0)
--(axis cs:2.22535848249321,0)
--(axis cs:2.22535848249321,0)
--(axis cs:2.21201593450566,0)
--(axis cs:2.21201593450566,0)
--cycle;
\path [draw=white, fill=color7, line width=0.0pt]
(axis cs:1.76659163647583,0)
--(axis cs:1.76659163647583,0.714079019624073)
--(axis cs:1.77910192327579,0.714079019624073)
--(axis cs:1.77910192327579,3.6556582646427)
--(axis cs:1.79161221007576,3.6556582646427)
--(axis cs:1.79161221007576,9.34697463000465)
--(axis cs:1.80412249687572,9.34697463000465)
--(axis cs:1.80412249687572,17.1378964709777)
--(axis cs:1.81663278367568,17.1378964709777)
--(axis cs:1.81663278367568,22.9997391693843)
--(axis cs:1.82914307047564,22.9997391693843)
--(axis cs:1.82914307047564,15.1768436409656)
--(axis cs:1.84165335727561,15.1768436409656)
--(axis cs:1.84165335727561,6.08565851052754)
--(axis cs:1.85416364407557,6.08565851052754)
--(axis cs:1.85416364407557,3.54907930648979)
--(axis cs:1.86667393087553,3.54907930648979)
--(axis cs:1.86667393087553,1.04447378989792)
--(axis cs:1.87918421767549,1.04447378989792)
--(axis cs:1.87918421767549,0.223815812120978)
--(axis cs:1.89169450447546,0.223815812120978)
--(axis cs:1.89169450447546,0)
--(axis cs:1.87918421767549,0)
--(axis cs:1.87918421767549,0)
--(axis cs:1.86667393087553,0)
--(axis cs:1.86667393087553,0)
--(axis cs:1.85416364407557,0)
--(axis cs:1.85416364407557,0)
--(axis cs:1.84165335727561,0)
--(axis cs:1.84165335727561,0)
--(axis cs:1.82914307047564,0)
--(axis cs:1.82914307047564,0)
--(axis cs:1.81663278367568,0)
--(axis cs:1.81663278367568,0)
--(axis cs:1.80412249687572,0)
--(axis cs:1.80412249687572,0)
--(axis cs:1.79161221007576,0)
--(axis cs:1.79161221007576,0)
--(axis cs:1.77910192327579,0)
--(axis cs:1.77910192327579,0)
--cycle;
\path [draw=white, fill=color8, line width=0.0pt]
(axis cs:2.95976748413105,0)
--(axis cs:2.95976748413105,0.240864309601493)
--(axis cs:2.97416009660403,0.240864309601493)
--(axis cs:2.97416009660403,1.74163423865695)
--(axis cs:2.98855270907701,1.74163423865695)
--(axis cs:2.98855270907701,4.90992631110736)
--(axis cs:3.00294532154999,4.90992631110736)
--(axis cs:3.00294532154999,10.4590694438495)
--(axis cs:3.01733793402298,10.4590694438495)
--(axis cs:3.01733793402298,18.509495791684)
--(axis cs:3.03173054649596,18.509495791684)
--(axis cs:3.03173054649596,17.286646219861)
--(axis cs:3.04612315896894,17.286646219861)
--(axis cs:3.04612315896894,8.47657089559101)
--(axis cs:3.06051577144192,8.47657089559101)
--(axis cs:3.06051577144192,5.67883929945059)
--(axis cs:3.0749083839149,5.67883929945059)
--(axis cs:3.0749083839149,1.68605016721045)
--(axis cs:3.08930099638789,1.68605016721045)
--(axis cs:3.08930099638789,0.490992631110736)
--(axis cs:3.10369360886087,0.490992631110736)
--(axis cs:3.10369360886087,0)
--(axis cs:3.08930099638789,0)
--(axis cs:3.08930099638789,0)
--(axis cs:3.0749083839149,0)
--(axis cs:3.0749083839149,0)
--(axis cs:3.06051577144192,0)
--(axis cs:3.06051577144192,0)
--(axis cs:3.04612315896894,0)
--(axis cs:3.04612315896894,0)
--(axis cs:3.03173054649596,0)
--(axis cs:3.03173054649596,0)
--(axis cs:3.01733793402298,0)
--(axis cs:3.01733793402298,0)
--(axis cs:3.00294532154999,0)
--(axis cs:3.00294532154999,0)
--(axis cs:2.98855270907701,0)
--(axis cs:2.98855270907701,0)
--(axis cs:2.97416009660403,0)
--(axis cs:2.97416009660403,0)
--cycle;
\path [draw=white, fill=color9, line width=0.0pt]
(axis cs:2.18231637056649,0)
--(axis cs:2.18231637056649,0.0586708590758825)
--(axis cs:2.19822432466899,0.0586708590758825)
--(axis cs:2.19822432466899,0.259828090193194)
--(axis cs:2.21413227877148,0.259828090193194)
--(axis cs:2.21413227877148,0.477748423903628)
--(axis cs:2.23004023287398,0.477748423903628)
--(axis cs:2.23004023287398,2.59828090193194)
--(axis cs:2.24594818697648,2.59828090193194)
--(axis cs:2.24594818697648,8.65814248934095)
--(axis cs:2.26185614107898,8.65814248934095)
--(axis cs:2.26185614107898,15.3801466291778)
--(axis cs:2.27776409518148,15.3801466291778)
--(axis cs:2.27776409518148,17.9197566720338)
--(axis cs:2.29367204928398,17.9197566720338)
--(axis cs:2.29367204928398,12.2035386877839)
--(axis cs:2.30958000338648,12.2035386877839)
--(axis cs:2.30958000338648,4.57632700791884)
--(axis cs:2.32548795748898,4.57632700791884)
--(axis cs:2.32548795748898,0.729194962800254)
--(axis cs:2.34139591159148,0.729194962800254)
--(axis cs:2.34139591159148,0)
--(axis cs:2.32548795748898,0)
--(axis cs:2.32548795748898,0)
--(axis cs:2.30958000338648,0)
--(axis cs:2.30958000338648,0)
--(axis cs:2.29367204928398,0)
--(axis cs:2.29367204928398,0)
--(axis cs:2.27776409518148,0)
--(axis cs:2.27776409518148,0)
--(axis cs:2.26185614107898,0)
--(axis cs:2.26185614107898,0)
--(axis cs:2.24594818697648,0)
--(axis cs:2.24594818697648,0)
--(axis cs:2.23004023287398,0)
--(axis cs:2.23004023287398,0)
--(axis cs:2.21413227877148,0)
--(axis cs:2.21413227877148,0)
--(axis cs:2.19822432466899,0)
--(axis cs:2.19822432466899,0)
--cycle;
\path [draw=white, fill=color10, line width=0.0pt]
(axis cs:2.63804717570132,0)
--(axis cs:2.63804717570132,0.829744700602134)
--(axis cs:2.65106322749673,0.829744700602134)
--(axis cs:2.65106322749673,2.99117842686212)
--(axis cs:2.66407927929213,2.99117842686212)
--(axis cs:2.66407927929213,10.2130304506217)
--(axis cs:2.67709533108754,10.2130304506217)
--(axis cs:2.67709533108754,16.0519746400438)
--(axis cs:2.69011138288294,16.0519746400438)
--(axis cs:2.69011138288294,17.6909765177764)
--(axis cs:2.70312743467835,17.6909765177764)
--(axis cs:2.70312743467835,11.7086196640527)
--(axis cs:2.71614348647375,11.7086196640527)
--(axis cs:2.71614348647375,10.4486369705457)
--(axis cs:2.72915953826916,10.4486369705457)
--(axis cs:2.72915953826916,4.94773691840532)
--(axis cs:2.74217559006456,4.94773691840532)
--(axis cs:2.74217559006456,1.39315159607272)
--(axis cs:2.75519164185997,1.39315159607272)
--(axis cs:2.75519164185997,0.553163133734775)
--(axis cs:2.76820769365537,0.553163133734775)
--(axis cs:2.76820769365537,0)
--(axis cs:2.75519164185997,0)
--(axis cs:2.75519164185997,0)
--(axis cs:2.74217559006456,0)
--(axis cs:2.74217559006456,0)
--(axis cs:2.72915953826916,0)
--(axis cs:2.72915953826916,0)
--(axis cs:2.71614348647375,0)
--(axis cs:2.71614348647375,0)
--(axis cs:2.70312743467835,0)
--(axis cs:2.70312743467835,0)
--(axis cs:2.69011138288294,0)
--(axis cs:2.69011138288294,0)
--(axis cs:2.67709533108754,0)
--(axis cs:2.67709533108754,0)
--(axis cs:2.66407927929213,0)
--(axis cs:2.66407927929213,0)
--(axis cs:2.65106322749673,0)
--(axis cs:2.65106322749673,0)
--cycle;
\path [draw=white, fill=color11, line width=0.0pt]
(axis cs:1.96842411199874,0)
--(axis cs:1.96842411199874,0.435802817349684)
--(axis cs:1.97943826750419,0.435802817349684)
--(axis cs:1.97943826750419,2.69955634080493)
--(axis cs:1.99045242300963,2.69955634080493)
--(axis cs:1.99045242300963,8.08656338859969)
--(axis cs:2.00146657851508,8.08656338859969)
--(axis cs:2.00146657851508,15.5194225511749)
--(axis cs:2.01248073402052,15.5194225511749)
--(axis cs:2.01248073402052,22.6496408683683)
--(axis cs:2.02349488952596,22.6496408683683)
--(axis cs:2.02349488952596,21.4390774868414)
--(axis cs:2.03450904503141,21.4390774868414)
--(axis cs:2.03450904503141,13.5340986054702)
--(axis cs:2.04552320053685,13.5340986054702)
--(axis cs:2.04552320053685,4.86646479373814)
--(axis cs:2.0565373560423,4.86646479373814)
--(axis cs:2.0565373560423,1.16214084626582)
--(axis cs:2.06755151154774,1.16214084626582)
--(axis cs:2.06755151154774,0.399485915903877)
--(axis cs:2.07856566705318,0.399485915903877)
--(axis cs:2.07856566705318,0)
--(axis cs:2.06755151154774,0)
--(axis cs:2.06755151154774,0)
--(axis cs:2.0565373560423,0)
--(axis cs:2.0565373560423,0)
--(axis cs:2.04552320053685,0)
--(axis cs:2.04552320053685,0)
--(axis cs:2.03450904503141,0)
--(axis cs:2.03450904503141,0)
--(axis cs:2.02349488952596,0)
--(axis cs:2.02349488952596,0)
--(axis cs:2.01248073402052,0)
--(axis cs:2.01248073402052,0)
--(axis cs:2.00146657851508,0)
--(axis cs:2.00146657851508,0)
--(axis cs:1.99045242300963,0)
--(axis cs:1.99045242300963,0)
--(axis cs:1.97943826750419,0)
--(axis cs:1.97943826750419,0)
--cycle;
\path [draw=white, fill=color12, line width=0.0pt]
(axis cs:2.30820183274257,0)
--(axis cs:2.30820183274257,0.4363679351994)
--(axis cs:2.32347946001283,0.4363679351994)
--(axis cs:2.32347946001283,2.19929439340504)
--(axis cs:2.33875708728308,2.19929439340504)
--(axis cs:2.33875708728308,8.37826435582848)
--(axis cs:2.35403471455334,8.37826435582848)
--(axis cs:2.35403471455334,17.8736306257674)
--(axis cs:2.36931234182359,17.8736306257674)
--(axis cs:2.36931234182359,18.2576344087434)
--(axis cs:2.38458996909384,18.2576344087434)
--(axis cs:2.38458996909384,11.6946606633439)
--(axis cs:2.3998675963641,11.6946606633439)
--(axis cs:2.3998675963641,4.31131519977007)
--(axis cs:2.41514522363435,4.31131519977007)
--(axis cs:2.41514522363435,1.28292172948624)
--(axis cs:2.4304228509046,1.28292172948624)
--(axis cs:2.4304228509046,0.462550011311378)
--(axis cs:2.44570047817486,0.462550011311378)
--(axis cs:2.44570047817486,0.558550957055232)
--(axis cs:2.46097810544511,0.558550957055232)
--(axis cs:2.46097810544511,0)
--(axis cs:2.44570047817486,0)
--(axis cs:2.44570047817486,0)
--(axis cs:2.4304228509046,0)
--(axis cs:2.4304228509046,0)
--(axis cs:2.41514522363435,0)
--(axis cs:2.41514522363435,0)
--(axis cs:2.3998675963641,0)
--(axis cs:2.3998675963641,0)
--(axis cs:2.38458996909384,0)
--(axis cs:2.38458996909384,0)
--(axis cs:2.36931234182359,0)
--(axis cs:2.36931234182359,0)
--(axis cs:2.35403471455334,0)
--(axis cs:2.35403471455334,0)
--(axis cs:2.33875708728308,0)
--(axis cs:2.33875708728308,0)
--(axis cs:2.32347946001283,0)
--(axis cs:2.32347946001283,0)
--cycle;
\path [draw=white, fill=color13, line width=0.0pt]
(axis cs:2.8549067294149,0)
--(axis cs:2.8549067294149,0.95108490431193)
--(axis cs:2.87116885974264,0.95108490431193)
--(axis cs:2.87116885974264,3.05003090003473)
--(axis cs:2.88743099007038,3.05003090003473)
--(axis cs:2.88743099007038,7.37090800841746)
--(axis cs:2.90369312039812,7.37090800841746)
--(axis cs:2.90369312039812,13.6759450033819)
--(axis cs:2.91995525072586,13.6759450033819)
--(axis cs:2.91995525072586,14.659825938877)
--(axis cs:2.9362173810536,14.659825938877)
--(axis cs:2.9362173810536,10.5111279942057)
--(axis cs:2.95247951138134,10.5111279942057)
--(axis cs:2.95247951138134,8.27279886595463)
--(axis cs:2.96874164170908,8.27279886595463)
--(axis cs:2.96874164170908,2.43510531535037)
--(axis cs:2.98500377203682,2.43510531535037)
--(axis cs:2.98500377203682,0.401751381993821)
--(axis cs:3.00126590236456,0.401751381993821)
--(axis cs:3.00126590236456,0.16398015591585)
--(axis cs:3.0175280326923,0.16398015591585)
--(axis cs:3.0175280326923,0)
--(axis cs:3.00126590236456,0)
--(axis cs:3.00126590236456,0)
--(axis cs:2.98500377203682,0)
--(axis cs:2.98500377203682,0)
--(axis cs:2.96874164170908,0)
--(axis cs:2.96874164170908,0)
--(axis cs:2.95247951138134,0)
--(axis cs:2.95247951138134,0)
--(axis cs:2.9362173810536,0)
--(axis cs:2.9362173810536,0)
--(axis cs:2.91995525072586,0)
--(axis cs:2.91995525072586,0)
--(axis cs:2.90369312039812,0)
--(axis cs:2.90369312039812,0)
--(axis cs:2.88743099007038,0)
--(axis cs:2.88743099007038,0)
--(axis cs:2.87116885974264,0)
--(axis cs:2.87116885974264,0)
--cycle;
\path [draw=white, fill=color14, line width=0.0pt]
(axis cs:2.71979106175795,0)
--(axis cs:2.71979106175795,0.696575078911801)
--(axis cs:2.73472125423088,0.696575078911801)
--(axis cs:2.73472125423088,4.58132071130454)
--(axis cs:2.74965144670381,4.58132071130454)
--(axis cs:2.74965144670381,10.234295390166)
--(axis cs:2.76458163917674,10.234295390166)
--(axis cs:2.76458163917674,15.5032607306524)
--(axis cs:2.77951183164967,15.5032607306524)
--(axis cs:2.77951183164967,17.2357679782022)
--(axis cs:2.7944420241226,17.2357679782022)
--(axis cs:2.7944420241226,10.2789476388139)
--(axis cs:2.80937221659553,10.2789476388139)
--(axis cs:2.80937221659553,6.34954975777295)
--(axis cs:2.82430240906846,6.34954975777295)
--(axis cs:2.82430240906846,1.51817645403858)
--(axis cs:2.83923260154139,1.51817645403858)
--(axis cs:2.83923260154139,0.392939788104093)
--(axis cs:2.85416279401432,0.392939788104093)
--(axis cs:2.85416279401432,0.187539444322408)
--(axis cs:2.86909298648726,0.187539444322408)
--(axis cs:2.86909298648726,0)
--(axis cs:2.85416279401432,0)
--(axis cs:2.85416279401432,0)
--(axis cs:2.83923260154139,0)
--(axis cs:2.83923260154139,0)
--(axis cs:2.82430240906846,0)
--(axis cs:2.82430240906846,0)
--(axis cs:2.80937221659553,0)
--(axis cs:2.80937221659553,0)
--(axis cs:2.7944420241226,0)
--(axis cs:2.7944420241226,0)
--(axis cs:2.77951183164967,0)
--(axis cs:2.77951183164967,0)
--(axis cs:2.76458163917674,0)
--(axis cs:2.76458163917674,0)
--(axis cs:2.74965144670381,0)
--(axis cs:2.74965144670381,0)
--(axis cs:2.73472125423088,0)
--(axis cs:2.73472125423088,0)
--cycle;
\path [draw=white, fill=color15, line width=0.0pt]
(axis cs:2.17050691998352,0)
--(axis cs:2.17050691998352,0.633880832325156)
--(axis cs:2.1850206890247,0.633880832325156)
--(axis cs:2.1850206890247,1.79140235222332)
--(axis cs:2.19953445806588,1.79140235222332)
--(axis cs:2.19953445806588,6.25612821468741)
--(axis cs:2.21404822710706,6.25612821468741)
--(axis cs:2.21404822710706,15.7735273782946)
--(axis cs:2.22856199614825,15.7735273782946)
--(axis cs:2.22856199614825,17.7027299114576)
--(axis cs:2.24307576518943,17.7027299114576)
--(axis cs:2.24307576518943,15.5438604100604)
--(axis cs:2.25758953423061,15.5438604100604)
--(axis cs:2.25758953423061,8.13021067547508)
--(axis cs:2.27210330327179,8.13021067547508)
--(axis cs:2.27210330327179,2.26910964614947)
--(axis cs:2.28661707231298,2.26910964614947)
--(axis cs:2.28661707231298,0.339907112985964)
--(axis cs:2.30113084135416,0.339907112985964)
--(axis cs:2.30113084135416,0.459333936467505)
--(axis cs:2.31564461039534,0.459333936467505)
--(axis cs:2.31564461039534,0)
--(axis cs:2.30113084135416,0)
--(axis cs:2.30113084135416,0)
--(axis cs:2.28661707231298,0)
--(axis cs:2.28661707231298,0)
--(axis cs:2.27210330327179,0)
--(axis cs:2.27210330327179,0)
--(axis cs:2.25758953423061,0)
--(axis cs:2.25758953423061,0)
--(axis cs:2.24307576518943,0)
--(axis cs:2.24307576518943,0)
--(axis cs:2.22856199614825,0)
--(axis cs:2.22856199614825,0)
--(axis cs:2.21404822710706,0)
--(axis cs:2.21404822710706,0)
--(axis cs:2.19953445806588,0)
--(axis cs:2.19953445806588,0)
--(axis cs:2.1850206890247,0)
--(axis cs:2.1850206890247,0)
--cycle;
\path [draw=white, fill=color16, line width=0.0pt]
(axis cs:2.36298816823802,0)
--(axis cs:2.36298816823802,0.214825764516954)
--(axis cs:2.37726330266411,0.214825764516954)
--(axis cs:2.37726330266411,0.784581053018442)
--(axis cs:2.3915384370902,0.784581053018442)
--(axis cs:2.3915384370902,4.2591542878144)
--(axis cs:2.40581357151629,4.2591542878144)
--(axis cs:2.40581357151629,10.9280932384712)
--(axis cs:2.42008870594237,10.9280932384712)
--(axis cs:2.42008870594237,14.122458954332)
--(axis cs:2.43436384036846,14.122458954332)
--(axis cs:2.43436384036846,14.6268324884152)
--(axis cs:2.44863897479455,14.6268324884152)
--(axis cs:2.44863897479455,13.5620439164616)
--(axis cs:2.46291410922064,13.5620439164616)
--(axis cs:2.46291410922064,8.31282306174302)
--(axis cs:2.47718924364673,8.31282306174302)
--(axis cs:2.47718924364673,2.44714566536705)
--(axis cs:2.49146437807281,2.44714566536705)
--(axis cs:2.49146437807281,0.793921303649614)
--(axis cs:2.5057395124989,0.793921303649614)
--(axis cs:2.5057395124989,0)
--(axis cs:2.49146437807281,0)
--(axis cs:2.49146437807281,0)
--(axis cs:2.47718924364673,0)
--(axis cs:2.47718924364673,0)
--(axis cs:2.46291410922064,0)
--(axis cs:2.46291410922064,0)
--(axis cs:2.44863897479455,0)
--(axis cs:2.44863897479455,0)
--(axis cs:2.43436384036846,0)
--(axis cs:2.43436384036846,0)
--(axis cs:2.42008870594237,0)
--(axis cs:2.42008870594237,0)
--(axis cs:2.40581357151629,0)
--(axis cs:2.40581357151629,0)
--(axis cs:2.3915384370902,0)
--(axis cs:2.3915384370902,0)
--(axis cs:2.37726330266411,0)
--(axis cs:2.37726330266411,0)
--cycle;
\path [draw=white, fill=color17, line width=0.0pt]
(axis cs:2.21160574296712,0)
--(axis cs:2.21160574296712,0.347623839619511)
--(axis cs:2.22387954637294,0.347623839619511)
--(axis cs:2.22387954637294,2.09660628270525)
--(axis cs:2.23615334977876,2.09660628270525)
--(axis cs:2.23615334977876,6.96334003737858)
--(axis cs:2.24842715318458,6.96334003737858)
--(axis cs:2.24842715318458,15.0890472884844)
--(axis cs:2.2607009565904,15.0890472884844)
--(axis cs:2.2607009565904,17.7179525756069)
--(axis cs:2.27297475999622,17.7179525756069)
--(axis cs:2.27297475999622,14.3612098742816)
--(axis cs:2.28524856340204,14.3612098742816)
--(axis cs:2.28524856340204,11.9712959768973)
--(axis cs:2.29752236680787,11.9712959768973)
--(axis cs:2.29752236680787,8.25606619096338)
--(axis cs:2.30979617021369,8.25606619096338)
--(axis cs:2.30979617021369,3.75868276588596)
--(axis cs:2.32206997361951,3.75868276588596)
--(axis cs:2.32206997361951,0.912512579001249)
--(axis cs:2.33434377702533,0.912512579001249)
--(axis cs:2.33434377702533,0)
--(axis cs:2.32206997361951,0)
--(axis cs:2.32206997361951,0)
--(axis cs:2.30979617021369,0)
--(axis cs:2.30979617021369,0)
--(axis cs:2.29752236680787,0)
--(axis cs:2.29752236680787,0)
--(axis cs:2.28524856340204,0)
--(axis cs:2.28524856340204,0)
--(axis cs:2.27297475999622,0)
--(axis cs:2.27297475999622,0)
--(axis cs:2.2607009565904,0)
--(axis cs:2.2607009565904,0)
--(axis cs:2.24842715318458,0)
--(axis cs:2.24842715318458,0)
--(axis cs:2.23615334977876,0)
--(axis cs:2.23615334977876,0)
--(axis cs:2.22387954637294,0)
--(axis cs:2.22387954637294,0)
--cycle;
\path [draw=white, fill=color18, line width=0.0pt]
(axis cs:2.37019324155246,0)
--(axis cs:2.37019324155246,0.55770599612214)
--(axis cs:2.38214697113941,0.55770599612214)
--(axis cs:2.38214697113941,2.43159814309244)
--(axis cs:2.39410070072637,2.43159814309244)
--(axis cs:2.39410070072637,8.76713825903972)
--(axis cs:2.40605443031332,8.76713825903972)
--(axis cs:2.40605443031332,18.236986073194)
--(axis cs:2.41800815990027,18.236986073194)
--(axis cs:2.41800815990027,17.5454306380025)
--(axis cs:2.42996188948723,17.5454306380025)
--(axis cs:2.42996188948723,16.6307928043616)
--(axis cs:2.44191561907418,16.6307928043616)
--(axis cs:2.44191561907418,12.302994274454)
--(axis cs:2.45386934866114,12.302994274454)
--(axis cs:2.45386934866114,5.78898823974781)
--(axis cs:2.46582307824809,5.78898823974781)
--(axis cs:2.46582307824809,1.19349083170138)
--(axis cs:2.47777680783504,1.19349083170138)
--(axis cs:2.47777680783504,0.200774158603963)
--(axis cs:2.489730537422,0.200774158603963)
--(axis cs:2.489730537422,0)
--(axis cs:2.47777680783504,0)
--(axis cs:2.47777680783504,0)
--(axis cs:2.46582307824809,0)
--(axis cs:2.46582307824809,0)
--(axis cs:2.45386934866114,0)
--(axis cs:2.45386934866114,0)
--(axis cs:2.44191561907418,0)
--(axis cs:2.44191561907418,0)
--(axis cs:2.42996188948723,0)
--(axis cs:2.42996188948723,0)
--(axis cs:2.41800815990027,0)
--(axis cs:2.41800815990027,0)
--(axis cs:2.40605443031332,0)
--(axis cs:2.40605443031332,0)
--(axis cs:2.39410070072637,0)
--(axis cs:2.39410070072637,0)
--(axis cs:2.38214697113941,0)
--(axis cs:2.38214697113941,0)
--cycle;
\path [draw=white, fill=color19, line width=0.0pt]
(axis cs:2.42832588095717,0)
--(axis cs:2.42832588095717,0.727340944492543)
--(axis cs:2.44060806223815,0.727340944492543)
--(axis cs:2.44060806223815,2.95278711793988)
--(axis cs:2.45289024351912,2.95278711793988)
--(axis cs:2.45289024351912,7.9681828844407)
--(axis cs:2.4651724248001,7.9681828844407)
--(axis cs:2.4651724248001,13.580649575525)
--(axis cs:2.47745460608108,13.580649575525)
--(axis cs:2.47745460608108,19.3885212964722)
--(axis cs:2.48973678736205,19.3885212964722)
--(axis cs:2.48973678736205,17.9989744174423)
--(axis cs:2.50201896864303,17.9989744174423)
--(axis cs:2.50201896864303,10.931825837373)
--(axis cs:2.514301149924,10.931825837373)
--(axis cs:2.514301149924,5.65589003105396)
--(axis cs:2.52658333120498,5.65589003105396)
--(axis cs:2.52658333120498,1.85634778370485)
--(axis cs:2.53886551248595,1.85634778370485)
--(axis cs:2.53886551248595,0.358242554750059)
--(axis cs:2.55114769376693,0.358242554750059)
--(axis cs:2.55114769376693,0)
--(axis cs:2.53886551248595,0)
--(axis cs:2.53886551248595,0)
--(axis cs:2.52658333120498,0)
--(axis cs:2.52658333120498,0)
--(axis cs:2.514301149924,0)
--(axis cs:2.514301149924,0)
--(axis cs:2.50201896864303,0)
--(axis cs:2.50201896864303,0)
--(axis cs:2.48973678736205,0)
--(axis cs:2.48973678736205,0)
--(axis cs:2.47745460608108,0)
--(axis cs:2.47745460608108,0)
--(axis cs:2.4651724248001,0)
--(axis cs:2.4651724248001,0)
--(axis cs:2.45289024351912,0)
--(axis cs:2.45289024351912,0)
--(axis cs:2.44060806223815,0)
--(axis cs:2.44060806223815,0)
--cycle;
\path [draw=white, fill=color20, line width=0.0pt]
(axis cs:2.16967979379071,0)
--(axis cs:2.16967979379071,0.577427985906998)
--(axis cs:2.18145615407452,0.577427985906998)
--(axis cs:2.18145615407452,2.33235617836953)
--(axis cs:2.19323251435834,2.33235617836953)
--(axis cs:2.19323251435834,6.14790973230392)
--(axis cs:2.20500887464216,6.14790973230392)
--(axis cs:2.20500887464216,13.3940648495687)
--(axis cs:2.21678523492597,13.3940648495687)
--(axis cs:2.21678523492597,20.9798834879542)
--(axis cs:2.22856159520979,20.9798834879542)
--(axis cs:2.22856159520979,17.6851473330731)
--(axis cs:2.24033795549361,17.6851473330731)
--(axis cs:2.24033795549361,12.0240886477109)
--(axis cs:2.25211431577743,12.0240886477109)
--(axis cs:2.25211431577743,8.1858908590345)
--(axis cs:2.26389067606125,8.1858908590345)
--(axis cs:2.26389067606125,3.17019286380324)
--(axis cs:2.27566703634506,3.17019286380324)
--(axis cs:2.27566703634506,0.418918342716841)
--(axis cs:2.28744339662888,0.418918342716841)
--(axis cs:2.28744339662888,0)
--(axis cs:2.27566703634506,0)
--(axis cs:2.27566703634506,0)
--(axis cs:2.26389067606125,0)
--(axis cs:2.26389067606125,0)
--(axis cs:2.25211431577743,0)
--(axis cs:2.25211431577743,0)
--(axis cs:2.24033795549361,0)
--(axis cs:2.24033795549361,0)
--(axis cs:2.22856159520979,0)
--(axis cs:2.22856159520979,0)
--(axis cs:2.21678523492597,0)
--(axis cs:2.21678523492597,0)
--(axis cs:2.20500887464216,0)
--(axis cs:2.20500887464216,0)
--(axis cs:2.19323251435834,0)
--(axis cs:2.19323251435834,0)
--(axis cs:2.18145615407452,0)
--(axis cs:2.18145615407452,0)
--cycle;
\path [draw=white, fill=color21, line width=0.0pt]
(axis cs:2.27152729514063,0)
--(axis cs:2.27152729514063,1.04359126484093)
--(axis cs:2.28379263352668,1.04359126484093)
--(axis cs:2.28379263352668,3.93520872783768)
--(axis cs:2.29605797191273,3.93520872783768)
--(axis cs:2.29605797191273,9.16403579438444)
--(axis cs:2.30832331029878,9.16403579438444)
--(axis cs:2.30832331029878,16.3495964825079)
--(axis cs:2.32058864868483,16.3495964825079)
--(axis cs:2.32058864868483,18.9150916752419)
--(axis cs:2.33285398707088,18.9150916752419)
--(axis cs:2.33285398707088,16.6974602374555)
--(axis cs:2.34511932545693,16.6974602374555)
--(axis cs:2.34511932545693,10.3054637403042)
--(axis cs:2.35738466384298,10.3054637403042)
--(axis cs:2.35738466384298,3.41341309541722)
--(axis cs:2.36965000222903,3.41341309541722)
--(axis cs:2.36965000222903,1.42406724681419)
--(axis cs:2.38191534061508,1.42406724681419)
--(axis cs:2.38191534061508,0.282639300894419)
--(axis cs:2.39418067900113,0.282639300894419)
--(axis cs:2.39418067900113,0)
--(axis cs:2.38191534061508,0)
--(axis cs:2.38191534061508,0)
--(axis cs:2.36965000222903,0)
--(axis cs:2.36965000222903,0)
--(axis cs:2.35738466384298,0)
--(axis cs:2.35738466384298,0)
--(axis cs:2.34511932545693,0)
--(axis cs:2.34511932545693,0)
--(axis cs:2.33285398707088,0)
--(axis cs:2.33285398707088,0)
--(axis cs:2.32058864868483,0)
--(axis cs:2.32058864868483,0)
--(axis cs:2.30832331029878,0)
--(axis cs:2.30832331029878,0)
--(axis cs:2.29605797191273,0)
--(axis cs:2.29605797191273,0)
--(axis cs:2.28379263352668,0)
--(axis cs:2.28379263352668,0)
--cycle;
\path [draw=white, fill=color22, line width=0.0pt]
(axis cs:2.17547183179746,0)
--(axis cs:2.17547183179746,0.253651246011491)
--(axis cs:2.18913889127845,0.253651246011491)
--(axis cs:2.18913889127845,1.59019819614891)
--(axis cs:2.20280595075944,1.59019819614891)
--(axis cs:2.20280595075944,7.86318862635621)
--(axis cs:2.21647301024043,7.86318862635621)
--(axis cs:2.21647301024043,14.8873769774436)
--(axis cs:2.23014006972143,14.8873769774436)
--(axis cs:2.23014006972143,19.1701807081761)
--(axis cs:2.24380712920242,19.1701807081761)
--(axis cs:2.24380712920242,15.4044352866204)
--(axis cs:2.25747418868341,15.4044352866204)
--(axis cs:2.25747418868341,8.40951438699634)
--(axis cs:2.2711412481644,8.40951438699634)
--(axis cs:2.2711412481644,3.33648946676653)
--(axis cs:2.28480830764539,3.33648946676653)
--(axis cs:2.28480830764539,0.819488640960174)
--(axis cs:2.29847536712639,0.819488640960174)
--(axis cs:2.29847536712639,1.43410512168035)
--(axis cs:2.31214242660738,1.43410512168035)
--(axis cs:2.31214242660738,0)
--(axis cs:2.29847536712639,0)
--(axis cs:2.29847536712639,0)
--(axis cs:2.28480830764539,0)
--(axis cs:2.28480830764539,0)
--(axis cs:2.2711412481644,0)
--(axis cs:2.2711412481644,0)
--(axis cs:2.25747418868341,0)
--(axis cs:2.25747418868341,0)
--(axis cs:2.24380712920242,0)
--(axis cs:2.24380712920242,0)
--(axis cs:2.23014006972143,0)
--(axis cs:2.23014006972143,0)
--(axis cs:2.21647301024043,0)
--(axis cs:2.21647301024043,0)
--(axis cs:2.20280595075944,0)
--(axis cs:2.20280595075944,0)
--(axis cs:2.18913889127845,0)
--(axis cs:2.18913889127845,0)
--cycle;
\path [draw=white, fill=color23, line width=0.0pt]
(axis cs:2.36042194071839,0)
--(axis cs:2.36042194071839,0.419198153453777)
--(axis cs:2.37219044039495,0.419198153453777)
--(axis cs:2.37219044039495,2.09599076726897)
--(axis cs:2.3839589400715,2.09599076726897)
--(axis cs:2.3839589400715,7.47758868322954)
--(axis cs:2.39572743974806,7.47758868322954)
--(axis cs:2.39572743974806,13.6862532262752)
--(axis cs:2.40749593942461,13.6862532262752)
--(axis cs:2.40749593942461,18.4447187519662)
--(axis cs:2.41926443910117,18.4447187519662)
--(axis cs:2.41926443910117,17.7536082827586)
--(axis cs:2.43103293877772,17.7536082827586)
--(axis cs:2.43103293877772,11.556273419537)
--(axis cs:2.44280143845428,11.556273419537)
--(axis cs:2.44280143845428,7.95343523579869)
--(axis cs:2.45456993813083,7.95343523579869)
--(axis cs:2.45456993813083,4.1126737757764)
--(axis cs:2.46633843780739,4.1126737757764)
--(axis cs:2.46633843780739,1.47285837699976)
--(axis cs:2.47810693748394,1.47285837699976)
--(axis cs:2.47810693748394,0)
--(axis cs:2.46633843780739,0)
--(axis cs:2.46633843780739,0)
--(axis cs:2.45456993813083,0)
--(axis cs:2.45456993813083,0)
--(axis cs:2.44280143845428,0)
--(axis cs:2.44280143845428,0)
--(axis cs:2.43103293877772,0)
--(axis cs:2.43103293877772,0)
--(axis cs:2.41926443910117,0)
--(axis cs:2.41926443910117,0)
--(axis cs:2.40749593942461,0)
--(axis cs:2.40749593942461,0)
--(axis cs:2.39572743974806,0)
--(axis cs:2.39572743974806,0)
--(axis cs:2.3839589400715,0)
--(axis cs:2.3839589400715,0)
--(axis cs:2.37219044039495,0)
--(axis cs:2.37219044039495,0)
--cycle;
\path [draw=white, fill=color24, line width=0.0pt]
(axis cs:1.82384833641185,0)
--(axis cs:1.82384833641185,0.644954971820737)
--(axis cs:1.83501190645097,0.644954971820737)
--(axis cs:1.83501190645097,4.37136147567389)
--(axis cs:1.84617547649009,4.37136147567389)
--(axis cs:1.84617547649009,10.1998434432391)
--(axis cs:1.85733904652921,10.1998434432391)
--(axis cs:1.85733904652921,18.4528783604266)
--(axis cs:1.86850261656833,18.4528783604266)
--(axis cs:1.86850261656833,20.8416004782808)
--(axis cs:1.87966618660746,20.8416004782808)
--(axis cs:1.87966618660746,17.3182353544457)
--(axis cs:1.89082975664658,17.3182353544457)
--(axis cs:1.89082975664658,10.1998434432391)
--(axis cs:1.9019933266857,10.1998434432391)
--(axis cs:1.9019933266857,4.9804856157268)
--(axis cs:1.91315689672482,4.9804856157268)
--(axis cs:1.91315689672482,2.10207546371203)
--(axis cs:1.92432046676394,2.10207546371203)
--(axis cs:1.92432046676394,0.465800812981643)
--(axis cs:1.93548403680306,0.465800812981643)
--(axis cs:1.93548403680306,0)
--(axis cs:1.92432046676394,0)
--(axis cs:1.92432046676394,0)
--(axis cs:1.91315689672482,0)
--(axis cs:1.91315689672482,0)
--(axis cs:1.9019933266857,0)
--(axis cs:1.9019933266857,0)
--(axis cs:1.89082975664658,0)
--(axis cs:1.89082975664658,0)
--(axis cs:1.87966618660746,0)
--(axis cs:1.87966618660746,0)
--(axis cs:1.86850261656833,0)
--(axis cs:1.86850261656833,0)
--(axis cs:1.85733904652921,0)
--(axis cs:1.85733904652921,0)
--(axis cs:1.84617547649009,0)
--(axis cs:1.84617547649009,0)
--(axis cs:1.83501190645097,0)
--(axis cs:1.83501190645097,0)
--cycle;
\path [draw=white, fill=color25, line width=0.0pt]
(axis cs:2.51723319177306,0)
--(axis cs:2.51723319177306,0.644132283820924)
--(axis cs:2.53130897541937,0.644132283820924)
--(axis cs:2.53130897541937,2.18815525827395)
--(axis cs:2.54538475906568,2.18815525827395)
--(axis cs:2.54538475906568,4.55628865467448)
--(axis cs:2.55946054271199,4.55628865467448)
--(axis cs:2.55946054271199,13.2141843519141)
--(axis cs:2.5735363263583,13.2141843519141)
--(axis cs:2.5735363263583,17.9315060775443)
--(axis cs:2.58761211000461,17.9315060775443)
--(axis cs:2.58761211000461,16.6242964427312)
--(axis cs:2.60168789365092,16.6242964427312)
--(axis cs:2.60168789365092,10.5050397464321)
--(axis cs:2.61576367729723,10.5050397464321)
--(axis cs:2.61576367729723,3.23013395269022)
--(axis cs:2.62983946094354,3.23013395269022)
--(axis cs:2.62983946094354,1.61033070955226)
--(axis cs:2.64391524458985,1.61033070955226)
--(axis cs:2.64391524458985,0.539934414379304)
--(axis cs:2.65799102823616,0.539934414379304)
--(axis cs:2.65799102823616,0)
--(axis cs:2.64391524458985,0)
--(axis cs:2.64391524458985,0)
--(axis cs:2.62983946094354,0)
--(axis cs:2.62983946094354,0)
--(axis cs:2.61576367729723,0)
--(axis cs:2.61576367729723,0)
--(axis cs:2.60168789365092,0)
--(axis cs:2.60168789365092,0)
--(axis cs:2.58761211000461,0)
--(axis cs:2.58761211000461,0)
--(axis cs:2.5735363263583,0)
--(axis cs:2.5735363263583,0)
--(axis cs:2.55946054271199,0)
--(axis cs:2.55946054271199,0)
--(axis cs:2.54538475906568,0)
--(axis cs:2.54538475906568,0)
--(axis cs:2.53130897541937,0)
--(axis cs:2.53130897541937,0)
--cycle;
\path [draw=white, fill=color26, line width=0.0pt]
(axis cs:2.81794811791322,0)
--(axis cs:2.81794811791322,0.393698412852371)
--(axis cs:2.83014019144794,0.393698412852371)
--(axis cs:2.83014019144794,1.1373509704624)
--(axis cs:2.84233226498266,1.1373509704624)
--(axis cs:2.84233226498266,4.77906128934666)
--(axis cs:2.85452433851739,4.77906128934666)
--(axis cs:2.85452433851739,7.23967636967416)
--(axis cs:2.86671641205211,7.23967636967416)
--(axis cs:2.86671641205211,12.9592394230572)
--(axis cs:2.87890848558683,12.9592394230572)
--(axis cs:2.87890848558683,14.5121609404193)
--(axis cs:2.89110055912156,14.5121609404193)
--(axis cs:2.89110055912156,17.2243055622912)
--(axis cs:2.90329263265628,17.2243055622912)
--(axis cs:2.90329263265628,14.2168871307795)
--(axis cs:2.915484706191,14.2168871307795)
--(axis cs:2.915484706191,7.11937963241371)
--(axis cs:2.92767677972573,7.11937963241371)
--(axis cs:2.92767677972573,2.43874294627996)
--(axis cs:2.93986885326045,2.43874294627996)
--(axis cs:2.93986885326045,0)
--(axis cs:2.92767677972573,0)
--(axis cs:2.92767677972573,0)
--(axis cs:2.915484706191,0)
--(axis cs:2.915484706191,0)
--(axis cs:2.90329263265628,0)
--(axis cs:2.90329263265628,0)
--(axis cs:2.89110055912156,0)
--(axis cs:2.89110055912156,0)
--(axis cs:2.87890848558683,0)
--(axis cs:2.87890848558683,0)
--(axis cs:2.86671641205211,0)
--(axis cs:2.86671641205211,0)
--(axis cs:2.85452433851739,0)
--(axis cs:2.85452433851739,0)
--(axis cs:2.84233226498266,0)
--(axis cs:2.84233226498266,0)
--(axis cs:2.83014019144794,0)
--(axis cs:2.83014019144794,0)
--cycle;
\path [draw=white, fill=color27, line width=0.0pt]
(axis cs:2.33020742090336,0)
--(axis cs:2.33020742090336,0.52931059654735)
--(axis cs:2.34229862036498,0.52931059654735)
--(axis cs:2.34229862036498,1.70923213468415)
--(axis cs:2.35438981982659,1.70923213468415)
--(axis cs:2.35438981982659,9.31807196005196)
--(axis cs:2.3664810192882,9.31807196005196)
--(axis cs:2.3664810192882,15.3720619080626)
--(axis cs:2.37857221874982,15.3720619080626)
--(axis cs:2.37857221874982,17.0371848263678)
--(axis cs:2.39066341821143,17.0371848263678)
--(axis cs:2.39066341821143,18.7905261774309)
--(axis cs:2.40275461767305,18.7905261774309)
--(axis cs:2.40275461767305,10.4649115859049)
--(axis cs:2.41484581713466,10.4649115859049)
--(axis cs:2.41484581713466,6.21939950943113)
--(axis cs:2.42693701659628,6.21939950943113)
--(axis cs:2.42693701659628,2.65758028683149)
--(axis cs:2.43902821605789,2.65758028683149)
--(axis cs:2.43902821605789,0.606501725210505)
--(axis cs:2.4511194155195,0.606501725210505)
--(axis cs:2.4511194155195,0)
--(axis cs:2.43902821605789,0)
--(axis cs:2.43902821605789,0)
--(axis cs:2.42693701659628,0)
--(axis cs:2.42693701659628,0)
--(axis cs:2.41484581713466,0)
--(axis cs:2.41484581713466,0)
--(axis cs:2.40275461767305,0)
--(axis cs:2.40275461767305,0)
--(axis cs:2.39066341821143,0)
--(axis cs:2.39066341821143,0)
--(axis cs:2.37857221874982,0)
--(axis cs:2.37857221874982,0)
--(axis cs:2.3664810192882,0)
--(axis cs:2.3664810192882,0)
--(axis cs:2.35438981982659,0)
--(axis cs:2.35438981982659,0)
--(axis cs:2.34229862036498,0)
--(axis cs:2.34229862036498,0)
--cycle;
\path [draw=white, fill=color28, line width=0.0pt]
(axis cs:2.21798525760275,0)
--(axis cs:2.21798525760275,0.869173910757574)
--(axis cs:2.23056425151641,0.869173910757574)
--(axis cs:2.23056425151641,2.14113573137841)
--(axis cs:2.24314324543008,2.14113573137841)
--(axis cs:2.24314324543008,4.02787909863266)
--(axis cs:2.25572223934374,4.02787909863266)
--(axis cs:2.25572223934374,10.7692767479231)
--(axis cs:2.2683012332574,10.7692767479231)
--(axis cs:2.2683012332574,17.8286648523688)
--(axis cs:2.28088022717106,17.8286648523688)
--(axis cs:2.28088022717106,19.8532040835236)
--(axis cs:2.29345922108472,19.8532040835236)
--(axis cs:2.29345922108472,13.9809803449907)
--(axis cs:2.30603821499839,13.9809803449907)
--(axis cs:2.30603821499839,7.11238651363819)
--(axis cs:2.31861720891205,7.11238651363819)
--(axis cs:2.31861720891205,2.55452332308019)
--(axis cs:2.33119620282571,2.55452332308019)
--(axis cs:2.33119620282571,0.360389182509238)
--(axis cs:2.34377519673937,0.360389182509238)
--(axis cs:2.34377519673937,0)
--(axis cs:2.33119620282571,0)
--(axis cs:2.33119620282571,0)
--(axis cs:2.31861720891205,0)
--(axis cs:2.31861720891205,0)
--(axis cs:2.30603821499839,0)
--(axis cs:2.30603821499839,0)
--(axis cs:2.29345922108472,0)
--(axis cs:2.29345922108472,0)
--(axis cs:2.28088022717106,0)
--(axis cs:2.28088022717106,0)
--(axis cs:2.2683012332574,0)
--(axis cs:2.2683012332574,0)
--(axis cs:2.25572223934374,0)
--(axis cs:2.25572223934374,0)
--(axis cs:2.24314324543008,0)
--(axis cs:2.24314324543008,0)
--(axis cs:2.23056425151641,0)
--(axis cs:2.23056425151641,0)
--cycle;
\path [draw=white, fill=color29, line width=0.0pt]
(axis cs:2.23111010102853,0)
--(axis cs:2.23111010102853,2.1531824132631)
--(axis cs:2.2451668137716,2.1531824132631)
--(axis cs:2.2451668137716,7.92978192725969)
--(axis cs:2.25922352651467,7.92978192725969)
--(axis cs:2.25922352651467,16.8745000581285)
--(axis cs:2.27328023925774,16.8745000581285)
--(axis cs:2.27328023925774,19.4734955701724)
--(axis cs:2.2873369520008,19.4734955701724)
--(axis cs:2.2873369520008,15.5844876871862)
--(axis cs:2.30139366474387,15.5844876871862)
--(axis cs:2.30139366474387,6.56388647567429)
--(axis cs:2.31545037748694,6.56388647567429)
--(axis cs:2.31545037748694,1.46074930238994)
--(axis cs:2.32950709023001,1.46074930238994)
--(axis cs:2.32950709023001,0.654491570551359)
--(axis cs:2.34356380297308,0.654491570551359)
--(axis cs:2.34356380297308,0.265590782252717)
--(axis cs:2.35762051571615,0.265590782252717)
--(axis cs:2.35762051571615,0.180222316528629)
--(axis cs:2.37167722845922,0.180222316528629)
--(axis cs:2.37167722845922,0)
--(axis cs:2.35762051571615,0)
--(axis cs:2.35762051571615,0)
--(axis cs:2.34356380297308,0)
--(axis cs:2.34356380297308,0)
--(axis cs:2.32950709023001,0)
--(axis cs:2.32950709023001,0)
--(axis cs:2.31545037748694,0)
--(axis cs:2.31545037748694,0)
--(axis cs:2.30139366474387,0)
--(axis cs:2.30139366474387,0)
--(axis cs:2.2873369520008,0)
--(axis cs:2.2873369520008,0)
--(axis cs:2.27328023925774,0)
--(axis cs:2.27328023925774,0)
--(axis cs:2.25922352651467,0)
--(axis cs:2.25922352651467,0)
--(axis cs:2.2451668137716,0)
--(axis cs:2.2451668137716,0)
--cycle;
\path [draw=white, fill=color30, line width=0.0pt]
(axis cs:2.67646170901009,0)
--(axis cs:2.67646170901009,0.236314918939353)
--(axis cs:2.69282405584804,0.236314918939353)
--(axis cs:2.69282405584804,0.814879030825356)
--(axis cs:2.70918640268598,0.814879030825356)
--(axis cs:2.70918640268598,1.8171802387405)
--(axis cs:2.72554874952393,1.8171802387405)
--(axis cs:2.72554874952393,5.15818426512451)
--(axis cs:2.74191109636188,5.15818426512451)
--(axis cs:2.74191109636188,10.7075104650452)
--(axis cs:2.75827344319982,10.7075104650452)
--(axis cs:2.75827344319982,14.8063519900967)
--(axis cs:2.77463579003777,14.8063519900967)
--(axis cs:2.77463579003777,12.9810229610479)
--(axis cs:2.79099813687571,12.9810229610479)
--(axis cs:2.79099813687571,8.0510048245543)
--(axis cs:2.80736048371366,8.0510048245543)
--(axis cs:2.80736048371366,5.0196548298842)
--(axis cs:2.8237228305516,5.0196548298842)
--(axis cs:2.8237228305516,1.52382378764342)
--(axis cs:2.84008517738955,1.52382378764342)
--(axis cs:2.84008517738955,0)
--(axis cs:2.8237228305516,0)
--(axis cs:2.8237228305516,0)
--(axis cs:2.80736048371366,0)
--(axis cs:2.80736048371366,0)
--(axis cs:2.79099813687571,0)
--(axis cs:2.79099813687571,0)
--(axis cs:2.77463579003777,0)
--(axis cs:2.77463579003777,0)
--(axis cs:2.75827344319982,0)
--(axis cs:2.75827344319982,0)
--(axis cs:2.74191109636188,0)
--(axis cs:2.74191109636188,0)
--(axis cs:2.72554874952393,0)
--(axis cs:2.72554874952393,0)
--(axis cs:2.70918640268598,0)
--(axis cs:2.70918640268598,0)
--(axis cs:2.69282405584804,0)
--(axis cs:2.69282405584804,0)
--cycle;
\path [draw=white, fill=color31, line width=0.0pt]
(axis cs:2.41303638319456,0)
--(axis cs:2.41303638319456,0.870305593389749)
--(axis cs:2.42452660005166,0.870305593389749)
--(axis cs:2.42452660005166,3.66688756681548)
--(axis cs:2.43601681690877,3.66688756681548)
--(axis cs:2.43601681690877,5.94128618420735)
--(axis cs:2.44750703376587,5.94128618420735)
--(axis cs:2.44750703376587,12.9849594533751)
--(axis cs:2.45899725062298,12.9849594533751)
--(axis cs:2.45899725062298,18.9610578613173)
--(axis cs:2.47048746748008,18.9610578613173)
--(axis cs:2.47048746748008,19.2163475020457)
--(axis cs:2.48197768433719,19.2163475020457)
--(axis cs:2.48197768433719,13.0661879754248)
--(axis cs:2.4934679011943,13.0661879754248)
--(axis cs:2.4934679011943,7.17131808953153)
--(axis cs:2.5049581180514,7.17131808953153)
--(axis cs:2.5049581180514,4.20067499742786)
--(axis cs:2.51644833490851,4.20067499742786)
--(axis cs:2.51644833490851,0.951534115439459)
--(axis cs:2.52793855176561,0.951534115439459)
--(axis cs:2.52793855176561,0)
--(axis cs:2.51644833490851,0)
--(axis cs:2.51644833490851,0)
--(axis cs:2.5049581180514,0)
--(axis cs:2.5049581180514,0)
--(axis cs:2.4934679011943,0)
--(axis cs:2.4934679011943,0)
--(axis cs:2.48197768433719,0)
--(axis cs:2.48197768433719,0)
--(axis cs:2.47048746748008,0)
--(axis cs:2.47048746748008,0)
--(axis cs:2.45899725062298,0)
--(axis cs:2.45899725062298,0)
--(axis cs:2.44750703376587,0)
--(axis cs:2.44750703376587,0)
--(axis cs:2.43601681690877,0)
--(axis cs:2.43601681690877,0)
--(axis cs:2.42452660005166,0)
--(axis cs:2.42452660005166,0)
--cycle;
\path [draw=white, fill=color32, line width=0.0pt]
(axis cs:1.74194024862793,0)
--(axis cs:1.74194024862793,0.0855292534031764)
--(axis cs:1.75441161513967,0.0855292534031764)
--(axis cs:1.75441161513967,0.81252790733019)
--(axis cs:1.76688298165141,0.81252790733019)
--(axis cs:1.76688298165141,4.55443274371914)
--(axis cs:1.77935434816316,4.55443274371914)
--(axis cs:1.77935434816316,12.1986097666283)
--(axis cs:1.7918257146749,12.1986097666283)
--(axis cs:1.7918257146749,19.4899786192488)
--(axis cs:1.80429708118664,19.4899786192488)
--(axis cs:1.80429708118664,22.1306943180719)
--(axis cs:1.81676844769838,22.1306943180719)
--(axis cs:1.81676844769838,13.9840329314196)
--(axis cs:1.82923981421012,13.9840329314196)
--(axis cs:1.82923981421012,4.57581505706994)
--(axis cs:1.84171118072187,4.57581505706994)
--(axis cs:1.84171118072187,1.76404085144054)
--(axis cs:1.85418254723361,1.76404085144054)
--(axis cs:1.85418254723361,0.588013617146838)
--(axis cs:1.86665391374535,0.588013617146838)
--(axis cs:1.86665391374535,0)
--(axis cs:1.85418254723361,0)
--(axis cs:1.85418254723361,0)
--(axis cs:1.84171118072187,0)
--(axis cs:1.84171118072187,0)
--(axis cs:1.82923981421012,0)
--(axis cs:1.82923981421012,0)
--(axis cs:1.81676844769838,0)
--(axis cs:1.81676844769838,0)
--(axis cs:1.80429708118664,0)
--(axis cs:1.80429708118664,0)
--(axis cs:1.7918257146749,0)
--(axis cs:1.7918257146749,0)
--(axis cs:1.77935434816316,0)
--(axis cs:1.77935434816316,0)
--(axis cs:1.76688298165141,0)
--(axis cs:1.76688298165141,0)
--(axis cs:1.75441161513967,0)
--(axis cs:1.75441161513967,0)
--cycle;
\path [draw=white, fill=color33, line width=0.0pt]
(axis cs:2.0738870317129,0)
--(axis cs:2.0738870317129,0.753483517474982)
--(axis cs:2.08485829581483,0.753483517474982)
--(axis cs:2.08485829581483,3.05039294977775)
--(axis cs:2.09582955991676,3.05039294977775)
--(axis cs:2.09582955991676,7.25531709568682)
--(axis cs:2.10680082401868,7.25531709568682)
--(axis cs:2.10680082401868,16.5523314645311)
--(axis cs:2.11777208812061,16.5523314645311)
--(axis cs:2.11777208812061,15.3978002684)
--(axis cs:2.12874335222254,15.3978002684)
--(axis cs:2.12874335222254,16.0662130661601)
--(axis cs:2.13971461632446,16.0662130661601)
--(axis cs:2.13971461632446,14.7658463505178)
--(axis cs:2.15068588042639,14.7658463505178)
--(axis cs:2.15068588042639,10.9498169233062)
--(axis cs:2.16165714452832,10.9498169233062)
--(axis cs:2.16165714452832,5.04347838309867)
--(axis cs:2.17262840863024,5.04347838309867)
--(axis cs:2.17262840863024,1.31251967560158)
--(axis cs:2.18359967273217,1.31251967560158)
--(axis cs:2.18359967273217,0)
--(axis cs:2.17262840863024,0)
--(axis cs:2.17262840863024,0)
--(axis cs:2.16165714452832,0)
--(axis cs:2.16165714452832,0)
--(axis cs:2.15068588042639,0)
--(axis cs:2.15068588042639,0)
--(axis cs:2.13971461632446,0)
--(axis cs:2.13971461632446,0)
--(axis cs:2.12874335222254,0)
--(axis cs:2.12874335222254,0)
--(axis cs:2.11777208812061,0)
--(axis cs:2.11777208812061,0)
--(axis cs:2.10680082401868,0)
--(axis cs:2.10680082401868,0)
--(axis cs:2.09582955991676,0)
--(axis cs:2.09582955991676,0)
--(axis cs:2.08485829581483,0)
--(axis cs:2.08485829581483,0)
--cycle;
\path [draw=white, fill=color34, line width=0.0pt]
(axis cs:2.19089923163106,0)
--(axis cs:2.19089923163106,0.486395446218373)
--(axis cs:2.2040572495561,0.486395446218373)
--(axis cs:2.2040572495561,3.61756613124927)
--(axis cs:2.21721526748114,3.61756613124927)
--(axis cs:2.21721526748114,9.43404500894386)
--(axis cs:2.23037328540619,9.43404500894386)
--(axis cs:2.23037328540619,18.3208951408921)
--(axis cs:2.24353130333123,18.3208951408921)
--(axis cs:2.24353130333123,20.8440715181506)
--(axis cs:2.25668932125627,20.8440715181506)
--(axis cs:2.25668932125627,14.8147946327346)
--(axis cs:2.26984733918131,14.8147946327346)
--(axis cs:2.26984733918131,6.65753767011398)
--(axis cs:2.28300535710635,6.65753767011398)
--(axis cs:2.28300535710635,1.44905310019224)
--(axis cs:2.29616337503139,1.44905310019224)
--(axis cs:2.29616337503139,0.101332384628831)
--(axis cs:2.30932139295644,0.101332384628831)
--(axis cs:2.30932139295644,0.273597438497835)
--(axis cs:2.32247941088148,0.273597438497835)
--(axis cs:2.32247941088148,0)
--(axis cs:2.30932139295644,0)
--(axis cs:2.30932139295644,0)
--(axis cs:2.29616337503139,0)
--(axis cs:2.29616337503139,0)
--(axis cs:2.28300535710635,0)
--(axis cs:2.28300535710635,0)
--(axis cs:2.26984733918131,0)
--(axis cs:2.26984733918131,0)
--(axis cs:2.25668932125627,0)
--(axis cs:2.25668932125627,0)
--(axis cs:2.24353130333123,0)
--(axis cs:2.24353130333123,0)
--(axis cs:2.23037328540619,0)
--(axis cs:2.23037328540619,0)
--(axis cs:2.21721526748114,0)
--(axis cs:2.21721526748114,0)
--(axis cs:2.2040572495561,0)
--(axis cs:2.2040572495561,0)
--cycle;
\path [draw=white, fill=color35, line width=0.0pt]
(axis cs:2.22928130695178,0)
--(axis cs:2.22928130695178,0.0759364590849509)
--(axis cs:2.24332813873088,0.0759364590849509)
--(axis cs:2.24332813873088,0.730888418692675)
--(axis cs:2.25737497050998,0.730888418692675)
--(axis cs:2.25737497050998,2.26860171516298)
--(axis cs:2.27142180228908,2.26860171516298)
--(axis cs:2.27142180228908,8.91304188509611)
--(axis cs:2.28546863406817,8.91304188509611)
--(axis cs:2.28546863406817,14.9215142101928)
--(axis cs:2.29951546584727,14.9215142101928)
--(axis cs:2.29951546584727,19.591606443918)
--(axis cs:2.31356229762637,19.591606443918)
--(axis cs:2.31356229762637,15.2822123908468)
--(axis cs:2.32760912940547,15.2822123908468)
--(axis cs:2.32760912940547,7.28990007215529)
--(axis cs:2.34165596118456,7.28990007215529)
--(axis cs:2.34165596118456,1.67060209986892)
--(axis cs:2.35570279296366,1.67060209986892)
--(axis cs:2.35570279296366,0.446126697124101)
--(axis cs:2.36974962474276,0.446126697124101)
--(axis cs:2.36974962474276,0)
--(axis cs:2.35570279296366,0)
--(axis cs:2.35570279296366,0)
--(axis cs:2.34165596118456,0)
--(axis cs:2.34165596118456,0)
--(axis cs:2.32760912940547,0)
--(axis cs:2.32760912940547,0)
--(axis cs:2.31356229762637,0)
--(axis cs:2.31356229762637,0)
--(axis cs:2.29951546584727,0)
--(axis cs:2.29951546584727,0)
--(axis cs:2.28546863406817,0)
--(axis cs:2.28546863406817,0)
--(axis cs:2.27142180228908,0)
--(axis cs:2.27142180228908,0)
--(axis cs:2.25737497050998,0)
--(axis cs:2.25737497050998,0)
--(axis cs:2.24332813873088,0)
--(axis cs:2.24332813873088,0)
--cycle;
\path [draw=white, fill=color36, line width=0.0pt]
(axis cs:2.41793451670434,0)
--(axis cs:2.41793451670434,1.1462923714463)
--(axis cs:2.42968253754276,1.1462923714463)
--(axis cs:2.42968253754276,4.11984287955454)
--(axis cs:2.44143055838117,4.11984287955454)
--(axis cs:2.44143055838117,11.2586339848979)
--(axis cs:2.45317857921959,11.2586339848979)
--(axis cs:2.45317857921959,14.9698974053235)
--(axis cs:2.464926600058,14.9698974053235)
--(axis cs:2.464926600058,16.8879509773475)
--(axis cs:2.47667462089642,16.8879509773475)
--(axis cs:2.47667462089642,16.9787464127096)
--(axis cs:2.48842264173483,16.9787464127096)
--(axis cs:2.48842264173483,11.1678385495363)
--(axis cs:2.50017066257325,11.1678385495363)
--(axis cs:2.50017066257325,5.41367783346403)
--(axis cs:2.51191868341166,5.41367783346403)
--(axis cs:2.51191868341166,1.92940300144427)
--(axis cs:2.52366670425008,1.92940300144427)
--(axis cs:2.52366670425008,1.24843723622865)
--(axis cs:2.53541472508849,1.24843723622865)
--(axis cs:2.53541472508849,0)
--(axis cs:2.52366670425008,0)
--(axis cs:2.52366670425008,0)
--(axis cs:2.51191868341166,0)
--(axis cs:2.51191868341166,0)
--(axis cs:2.50017066257325,0)
--(axis cs:2.50017066257325,0)
--(axis cs:2.48842264173483,0)
--(axis cs:2.48842264173483,0)
--(axis cs:2.47667462089642,0)
--(axis cs:2.47667462089642,0)
--(axis cs:2.464926600058,0)
--(axis cs:2.464926600058,0)
--(axis cs:2.45317857921959,0)
--(axis cs:2.45317857921959,0)
--(axis cs:2.44143055838117,0)
--(axis cs:2.44143055838117,0)
--(axis cs:2.42968253754276,0)
--(axis cs:2.42968253754276,0)
--cycle;
\path [draw=white, fill=color37, line width=0.0pt]
(axis cs:2.33538991056271,0)
--(axis cs:2.33538991056271,0.502348269541188)
--(axis cs:2.34759923565691,0.502348269541188)
--(axis cs:2.34759923565691,3.51643788678831)
--(axis cs:2.3598085607511,3.51643788678831)
--(axis cs:2.3598085607511,7.66627141778073)
--(axis cs:2.37201788584529,7.66627141778073)
--(axis cs:2.37201788584529,14.906638867907)
--(axis cs:2.38422721093948,14.906638867907)
--(axis cs:2.38422721093948,18.6742508894659)
--(axis cs:2.39643653603368,18.6742508894659)
--(axis cs:2.39643653603368,16.2171126145362)
--(axis cs:2.40864586112787,16.2171126145362)
--(axis cs:2.40864586112787,10.3527425983706)
--(axis cs:2.42085518622206,10.3527425983706)
--(axis cs:2.42085518622206,6.80354286791652)
--(axis cs:2.43306451131625,6.80354286791652)
--(axis cs:2.43306451131625,2.08583738005145)
--(axis cs:2.44527383641044,2.08583738005145)
--(axis cs:2.44527383641044,1.17942637196627)
--(axis cs:2.45748316150464,1.17942637196627)
--(axis cs:2.45748316150464,0)
--(axis cs:2.44527383641044,0)
--(axis cs:2.44527383641044,0)
--(axis cs:2.43306451131625,0)
--(axis cs:2.43306451131625,0)
--(axis cs:2.42085518622206,0)
--(axis cs:2.42085518622206,0)
--(axis cs:2.40864586112787,0)
--(axis cs:2.40864586112787,0)
--(axis cs:2.39643653603368,0)
--(axis cs:2.39643653603368,0)
--(axis cs:2.38422721093948,0)
--(axis cs:2.38422721093948,0)
--(axis cs:2.37201788584529,0)
--(axis cs:2.37201788584529,0)
--(axis cs:2.3598085607511,0)
--(axis cs:2.3598085607511,0)
--(axis cs:2.34759923565691,0)
--(axis cs:2.34759923565691,0)
--cycle;
\path [draw=white, fill=color38, line width=0.0pt]
(axis cs:2.0272358425233,0)
--(axis cs:2.0272358425233,0.52410679516978)
--(axis cs:2.03995589639038,0.52410679516978)
--(axis cs:2.03995589639038,1.17399922118027)
--(axis cs:2.05267595025747,1.17399922118027)
--(axis cs:2.05267595025747,4.37105067171596)
--(axis cs:2.06539600412456,4.37105067171596)
--(axis cs:2.06539600412456,7.8406376557399)
--(axis cs:2.07811605799165,7.8406376557399)
--(axis cs:2.07811605799165,15.6079003601555)
--(axis cs:2.09083611185874,15.6079003601555)
--(axis cs:2.09083611185874,19.7168976342871)
--(axis cs:2.10355616572583,19.7168976342871)
--(axis cs:2.10355616572583,17.1592564738586)
--(axis cs:2.11627621959292,17.1592564738586)
--(axis cs:2.11627621959292,8.45908367404024)
--(axis cs:2.12899627346,8.45908367404024)
--(axis cs:2.12899627346,2.74631960668955)
--(axis cs:2.14171632732709,2.74631960668955)
--(axis cs:2.14171632732709,1.01676718262937)
--(axis cs:2.15443638119418,1.01676718262937)
--(axis cs:2.15443638119418,0)
--(axis cs:2.14171632732709,0)
--(axis cs:2.14171632732709,0)
--(axis cs:2.12899627346,0)
--(axis cs:2.12899627346,0)
--(axis cs:2.11627621959292,0)
--(axis cs:2.11627621959292,0)
--(axis cs:2.10355616572583,0)
--(axis cs:2.10355616572583,0)
--(axis cs:2.09083611185874,0)
--(axis cs:2.09083611185874,0)
--(axis cs:2.07811605799165,0)
--(axis cs:2.07811605799165,0)
--(axis cs:2.06539600412456,0)
--(axis cs:2.06539600412456,0)
--(axis cs:2.05267595025747,0)
--(axis cs:2.05267595025747,0)
--(axis cs:2.03995589639038,0)
--(axis cs:2.03995589639038,0)
--cycle;
\path [draw=white, fill=color39, line width=0.0pt]
(axis cs:2.24074324632647,0)
--(axis cs:2.24074324632647,0.271866624540744)
--(axis cs:2.25594677982498,0.271866624540744)
--(axis cs:2.25594677982498,0.385875209025571)
--(axis cs:2.2711503133235,0.385875209025571)
--(axis cs:2.2711503133235,0.578812813538357)
--(axis cs:2.28635384682201,0.578812813538357)
--(axis cs:2.28635384682201,1.43826214273168)
--(axis cs:2.30155738032053,1.43826214273168)
--(axis cs:2.30155738032053,6.83174517797546)
--(axis cs:2.31676091381904,6.83174517797546)
--(axis cs:2.31676091381904,15.6367158566494)
--(axis cs:2.33196444731756,15.6367158566494)
--(axis cs:2.33196444731756,19.6533259869615)
--(axis cs:2.34716798081607,19.6533259869615)
--(axis cs:2.34716798081607,12.8391205912145)
--(axis cs:2.36237151431459,12.8391205912145)
--(axis cs:2.36237151431459,7.0509924558309)
--(axis cs:2.3775750478131,7.0509924558309)
--(axis cs:2.3775750478131,1.08746649816297)
--(axis cs:2.39277858131162,1.08746649816297)
--(axis cs:2.39277858131162,0)
--(axis cs:2.3775750478131,0)
--(axis cs:2.3775750478131,0)
--(axis cs:2.36237151431459,0)
--(axis cs:2.36237151431459,0)
--(axis cs:2.34716798081607,0)
--(axis cs:2.34716798081607,0)
--(axis cs:2.33196444731756,0)
--(axis cs:2.33196444731756,0)
--(axis cs:2.31676091381904,0)
--(axis cs:2.31676091381904,0)
--(axis cs:2.30155738032053,0)
--(axis cs:2.30155738032053,0)
--(axis cs:2.28635384682201,0)
--(axis cs:2.28635384682201,0)
--(axis cs:2.2711503133235,0)
--(axis cs:2.2711503133235,0)
--(axis cs:2.25594677982498,0)
--(axis cs:2.25594677982498,0)
--cycle;
\path [draw=white, fill=color40, line width=0.0pt]
(axis cs:2.52810551860491,0)
--(axis cs:2.52810551860491,0.134640548223995)
--(axis cs:2.54295988474039,0.134640548223995)
--(axis cs:2.54295988474039,0.55651426599253)
--(axis cs:2.55781425087586,0.55651426599253)
--(axis cs:2.55781425087586,3.7878874233684)
--(axis cs:2.57266861701133,3.7878874233684)
--(axis cs:2.57266861701133,4.99067632083609)
--(axis cs:2.5875229831468,4.99067632083609)
--(axis cs:2.5875229831468,11.6239673300049)
--(axis cs:2.60237734928228,11.6239673300049)
--(axis cs:2.60237734928228,17.1173016975444)
--(axis cs:2.61723171541775,17.1173016975444)
--(axis cs:2.61723171541775,17.1173016975439)
--(axis cs:2.63208608155322,17.1173016975439)
--(axis cs:2.63208608155322,9.74797569141725)
--(axis cs:2.6469404476887,9.74797569141725)
--(axis cs:2.6469404476887,2.01063218681172)
--(axis cs:2.66179481382417,2.01063218681172)
--(axis cs:2.66179481382417,0.233376950254925)
--(axis cs:2.67664917995964,0.233376950254925)
--(axis cs:2.67664917995964,0)
--(axis cs:2.66179481382417,0)
--(axis cs:2.66179481382417,0)
--(axis cs:2.6469404476887,0)
--(axis cs:2.6469404476887,0)
--(axis cs:2.63208608155322,0)
--(axis cs:2.63208608155322,0)
--(axis cs:2.61723171541775,0)
--(axis cs:2.61723171541775,0)
--(axis cs:2.60237734928228,0)
--(axis cs:2.60237734928228,0)
--(axis cs:2.5875229831468,0)
--(axis cs:2.5875229831468,0)
--(axis cs:2.57266861701133,0)
--(axis cs:2.57266861701133,0)
--(axis cs:2.55781425087586,0)
--(axis cs:2.55781425087586,0)
--(axis cs:2.54295988474039,0)
--(axis cs:2.54295988474039,0)
--cycle;
\path [draw=white, fill=color41, line width=0.0pt]
(axis cs:2.11064308317188,0)
--(axis cs:2.11064308317188,0.593005514702704)
--(axis cs:2.12143556290659,0.593005514702704)
--(axis cs:2.12143556290659,3.32330173864641)
--(axis cs:2.1322280426413,3.32330173864641)
--(axis cs:2.1322280426413,6.96781479775678)
--(axis cs:2.14302052237601,6.96781479775678)
--(axis cs:2.14302052237601,11.291813342464)
--(axis cs:2.15381300211072,11.291813342464)
--(axis cs:2.15381300211072,16.6782801010136)
--(axis cs:2.16460548184543,16.6782801010136)
--(axis cs:2.16460548184543,20.1004160921104)
--(axis cs:2.17539796158014,20.1004160921104)
--(axis cs:2.17539796158014,18.914405062705)
--(axis cs:2.18619044131485,18.914405062705)
--(axis cs:2.18619044131485,10.970602022)
--(axis cs:2.19698292104956,10.970602022)
--(axis cs:2.19698292104956,3.36036458331532)
--(axis cs:2.20777540078427,3.36036458331532)
--(axis cs:2.20777540078427,0.457108417583335)
--(axis cs:2.21856788051898,0.457108417583335)
--(axis cs:2.21856788051898,0)
--(axis cs:2.20777540078427,0)
--(axis cs:2.20777540078427,0)
--(axis cs:2.19698292104956,0)
--(axis cs:2.19698292104956,0)
--(axis cs:2.18619044131485,0)
--(axis cs:2.18619044131485,0)
--(axis cs:2.17539796158014,0)
--(axis cs:2.17539796158014,0)
--(axis cs:2.16460548184543,0)
--(axis cs:2.16460548184543,0)
--(axis cs:2.15381300211072,0)
--(axis cs:2.15381300211072,0)
--(axis cs:2.14302052237601,0)
--(axis cs:2.14302052237601,0)
--(axis cs:2.1322280426413,0)
--(axis cs:2.1322280426413,0)
--(axis cs:2.12143556290659,0)
--(axis cs:2.12143556290659,0)
--cycle;
\path [draw=white, fill=color42, line width=0.0pt]
(axis cs:2.21455404143024,0)
--(axis cs:2.21455404143024,0.966649567403267)
--(axis cs:2.22627838675197,0.966649567403267)
--(axis cs:2.22627838675197,3.73013009539129)
--(axis cs:2.2380027320737,3.73013009539129)
--(axis cs:2.2380027320737,8.44965445388973)
--(axis cs:2.24972707739542,8.44965445388973)
--(axis cs:2.24972707739542,14.3746476846786)
--(axis cs:2.26145142271715,14.3746476846786)
--(axis cs:2.26145142271715,21.2094287436129)
--(axis cs:2.27317576803887,21.2094287436129)
--(axis cs:2.27317576803887,17.2632240390372)
--(axis cs:2.2849001133606,17.2632240390372)
--(axis cs:2.2849001133606,11.4064648953581)
--(axis cs:2.29662445868233,11.4064648953581)
--(axis cs:2.29662445868233,5.7885250565678)
--(axis cs:2.30834880400405,5.7885250565678)
--(axis cs:2.30834880400405,1.81957565628843)
--(axis cs:2.32007314932578,1.81957565628843)
--(axis cs:2.32007314932578,0.284308696295078)
--(axis cs:2.33179749464751,0.284308696295078)
--(axis cs:2.33179749464751,0)
--(axis cs:2.32007314932578,0)
--(axis cs:2.32007314932578,0)
--(axis cs:2.30834880400405,0)
--(axis cs:2.30834880400405,0)
--(axis cs:2.29662445868233,0)
--(axis cs:2.29662445868233,0)
--(axis cs:2.2849001133606,0)
--(axis cs:2.2849001133606,0)
--(axis cs:2.27317576803887,0)
--(axis cs:2.27317576803887,0)
--(axis cs:2.26145142271715,0)
--(axis cs:2.26145142271715,0)
--(axis cs:2.24972707739542,0)
--(axis cs:2.24972707739542,0)
--(axis cs:2.2380027320737,0)
--(axis cs:2.2380027320737,0)
--(axis cs:2.22627838675197,0)
--(axis cs:2.22627838675197,0)
--cycle;
\path [draw=white, fill=color43, line width=0.0pt]
(axis cs:2.27768159595028,0)
--(axis cs:2.27768159595028,1.39378042709633)
--(axis cs:2.28973514446724,1.39378042709633)
--(axis cs:2.28973514446724,7.06845788027423)
--(axis cs:2.30178869298421,7.06845788027423)
--(axis cs:2.30178869298421,14.1922245076555)
--(axis cs:2.31384224150117,14.1922245076555)
--(axis cs:2.31384224150117,19.1589499978638)
--(axis cs:2.32589579001813,19.1589499978638)
--(axis cs:2.32589579001813,16.8581061182121)
--(axis cs:2.3379493385351,16.8581061182121)
--(axis cs:2.3379493385351,12.3449123542818)
--(axis cs:2.35000288705206,12.3449123542818)
--(axis cs:2.35000288705206,6.97996388490304)
--(axis cs:2.36205643556902,6.97996388490304)
--(axis cs:2.36205643556902,3.39595707236962)
--(axis cs:2.37410998408599,3.39595707236962)
--(axis cs:2.37410998408599,1.36059517883213)
--(axis cs:2.38616353260295,1.36059517883213)
--(axis cs:2.38616353260295,0.210173239006589)
--(axis cs:2.39821708111992,0.210173239006589)
--(axis cs:2.39821708111992,0)
--(axis cs:2.38616353260295,0)
--(axis cs:2.38616353260295,0)
--(axis cs:2.37410998408599,0)
--(axis cs:2.37410998408599,0)
--(axis cs:2.36205643556902,0)
--(axis cs:2.36205643556902,0)
--(axis cs:2.35000288705206,0)
--(axis cs:2.35000288705206,0)
--(axis cs:2.3379493385351,0)
--(axis cs:2.3379493385351,0)
--(axis cs:2.32589579001813,0)
--(axis cs:2.32589579001813,0)
--(axis cs:2.31384224150117,0)
--(axis cs:2.31384224150117,0)
--(axis cs:2.30178869298421,0)
--(axis cs:2.30178869298421,0)
--(axis cs:2.28973514446724,0)
--(axis cs:2.28973514446724,0)
--cycle;
\path [draw=white, fill=color44, line width=0.0pt]
(axis cs:2.22670685880992,0)
--(axis cs:2.22670685880992,0.690077816768763)
--(axis cs:2.24061833338093,0.690077816768763)
--(axis cs:2.24061833338093,3.19160990255543)
--(axis cs:2.25452980795195,3.19160990255543)
--(axis cs:2.25452980795195,9.73776474773699)
--(axis cs:2.26844128252296,9.73776474773699)
--(axis cs:2.26844128252296,16.4851922894755)
--(axis cs:2.28235275709398,16.4851922894755)
--(axis cs:2.28235275709398,17.4532181157766)
--(axis cs:2.29626423166499,17.4532181157766)
--(axis cs:2.29626423166499,11.5779722591204)
--(axis cs:2.310175706236,11.5779722591204)
--(axis cs:2.310175706236,8.02215461993661)
--(axis cs:2.32408718080702,8.02215461993661)
--(axis cs:2.32408718080702,3.71875267925389)
--(axis cs:2.33799865537803,3.71875267925389)
--(axis cs:2.33799865537803,0.54631160494192)
--(axis cs:2.35191012994905,0.54631160494192)
--(axis cs:2.35191012994905,0.460051877845842)
--(axis cs:2.36582160452006,0.460051877845842)
--(axis cs:2.36582160452006,0)
--(axis cs:2.35191012994905,0)
--(axis cs:2.35191012994905,0)
--(axis cs:2.33799865537803,0)
--(axis cs:2.33799865537803,0)
--(axis cs:2.32408718080702,0)
--(axis cs:2.32408718080702,0)
--(axis cs:2.310175706236,0)
--(axis cs:2.310175706236,0)
--(axis cs:2.29626423166499,0)
--(axis cs:2.29626423166499,0)
--(axis cs:2.28235275709398,0)
--(axis cs:2.28235275709398,0)
--(axis cs:2.26844128252296,0)
--(axis cs:2.26844128252296,0)
--(axis cs:2.25452980795195,0)
--(axis cs:2.25452980795195,0)
--(axis cs:2.24061833338093,0)
--(axis cs:2.24061833338093,0)
--cycle;
\path [draw=white, fill=color45, line width=0.0pt]
(axis cs:1.73421748033071,0)
--(axis cs:1.73421748033071,0.37897975959069)
--(axis cs:1.74442031193006,0.37897975959069)
--(axis cs:1.74442031193006,1.9863766709581)
--(axis cs:1.75462314352941,1.9863766709581)
--(axis cs:1.75462314352941,9.52676706005583)
--(axis cs:1.76482597512876,9.52676706005583)
--(axis cs:1.76482597512876,19.8114936392926)
--(axis cs:1.77502880672811,19.8114936392926)
--(axis cs:1.77502880672811,27.9660926042785)
--(axis cs:1.78523163832747,27.9660926042785)
--(axis cs:1.78523163832747,20.9615011856368)
--(axis cs:1.79543446992682,20.9615011856368)
--(axis cs:1.79543446992682,9.57904013034399)
--(axis cs:1.80563730152617,9.57904013034399)
--(axis cs:1.80563730152617,4.99207821253954)
--(axis cs:1.81584013312552,4.99207821253954)
--(axis cs:1.81584013312552,2.36535643054879)
--(axis cs:1.82604296472487,2.36535643054879)
--(axis cs:1.82604296472487,0.444321097451154)
--(axis cs:1.83624579632422,0.444321097451154)
--(axis cs:1.83624579632422,0)
--(axis cs:1.82604296472487,0)
--(axis cs:1.82604296472487,0)
--(axis cs:1.81584013312552,0)
--(axis cs:1.81584013312552,0)
--(axis cs:1.80563730152617,0)
--(axis cs:1.80563730152617,0)
--(axis cs:1.79543446992682,0)
--(axis cs:1.79543446992682,0)
--(axis cs:1.78523163832747,0)
--(axis cs:1.78523163832747,0)
--(axis cs:1.77502880672811,0)
--(axis cs:1.77502880672811,0)
--(axis cs:1.76482597512876,0)
--(axis cs:1.76482597512876,0)
--(axis cs:1.75462314352941,0)
--(axis cs:1.75462314352941,0)
--(axis cs:1.74442031193006,0)
--(axis cs:1.74442031193006,0)
--cycle;
\path [draw=white, fill=color46, line width=0.0pt]
(axis cs:2.45783619441989,0)
--(axis cs:2.45783619441989,0.856248970635976)
--(axis cs:2.47169509185933,0.856248970635976)
--(axis cs:2.47169509185933,2.46291838744738)
--(axis cs:2.48555398929876,2.46291838744738)
--(axis cs:2.48555398929876,9.61115417601537)
--(axis cs:2.4994128867382,9.61115417601537)
--(axis cs:2.4994128867382,18.5392333305115)
--(axis cs:2.51327178417763,18.5392333305115)
--(axis cs:2.51327178417763,17.7407090095814)
--(axis cs:2.52713068161707,17.7407090095814)
--(axis cs:2.52713068161707,13.719225080078)
--(axis cs:2.5409895790565,13.719225080078)
--(axis cs:2.5409895790565,6.18615829347135)
--(axis cs:2.55484847649594,6.18615829347135)
--(axis cs:2.55484847649594,1.5585655420565)
--(axis cs:2.56870737393538,1.5585655420565)
--(axis cs:2.56870737393538,1.21221764382172)
--(axis cs:2.58256627137481,1.21221764382172)
--(axis cs:2.58256627137481,0.269381698627057)
--(axis cs:2.59642516881425,0.269381698627057)
--(axis cs:2.59642516881425,0)
--(axis cs:2.58256627137481,0)
--(axis cs:2.58256627137481,0)
--(axis cs:2.56870737393538,0)
--(axis cs:2.56870737393538,0)
--(axis cs:2.55484847649594,0)
--(axis cs:2.55484847649594,0)
--(axis cs:2.5409895790565,0)
--(axis cs:2.5409895790565,0)
--(axis cs:2.52713068161707,0)
--(axis cs:2.52713068161707,0)
--(axis cs:2.51327178417763,0)
--(axis cs:2.51327178417763,0)
--(axis cs:2.4994128867382,0)
--(axis cs:2.4994128867382,0)
--(axis cs:2.48555398929876,0)
--(axis cs:2.48555398929876,0)
--(axis cs:2.47169509185933,0)
--(axis cs:2.47169509185933,0)
--cycle;
\path [draw=white, fill=color47, line width=0.0pt]
(axis cs:2.22723004723728,0)
--(axis cs:2.22723004723728,0.865616059166911)
--(axis cs:2.2389365460089,0.865616059166911)
--(axis cs:2.2389365460089,3.09799431701842)
--(axis cs:2.25064304478052,3.09799431701842)
--(axis cs:2.25064304478052,9.66984255569388)
--(axis cs:2.26234954355214,9.66984255569388)
--(axis cs:2.26234954355214,17.540114883119)
--(axis cs:2.27405604232376,17.540114883119)
--(axis cs:2.27405604232376,20.9570203798305)
--(axis cs:2.28576254109538,20.9570203798305)
--(axis cs:2.28576254109538,15.9227796146755)
--(axis cs:2.297469039867,15.9227796146755)
--(axis cs:2.297469039867,9.51038696584698)
--(axis cs:2.30917553863863,9.51038696584698)
--(axis cs:2.30917553863863,5.31898288988109)
--(axis cs:2.32088203741025,5.31898288988109)
--(axis cs:2.32088203741025,2.25515762782958)
--(axis cs:2.33258853618187,2.25515762782958)
--(axis cs:2.33258853618187,0.284742124725958)
--(axis cs:2.34429503495349,0.284742124725958)
--(axis cs:2.34429503495349,0)
--(axis cs:2.33258853618187,0)
--(axis cs:2.33258853618187,0)
--(axis cs:2.32088203741025,0)
--(axis cs:2.32088203741025,0)
--(axis cs:2.30917553863863,0)
--(axis cs:2.30917553863863,0)
--(axis cs:2.297469039867,0)
--(axis cs:2.297469039867,0)
--(axis cs:2.28576254109538,0)
--(axis cs:2.28576254109538,0)
--(axis cs:2.27405604232376,0)
--(axis cs:2.27405604232376,0)
--(axis cs:2.26234954355214,0)
--(axis cs:2.26234954355214,0)
--(axis cs:2.25064304478052,0)
--(axis cs:2.25064304478052,0)
--(axis cs:2.2389365460089,0)
--(axis cs:2.2389365460089,0)
--cycle;
\path [draw=white, fill=color48, line width=0.0pt]
(axis cs:2.39702971593551,0)
--(axis cs:2.39702971593551,0.309623404261536)
--(axis cs:2.41037926663628,0.309623404261536)
--(axis cs:2.41037926663628,3.27601537412206)
--(axis cs:2.42372881733705,3.27601537412206)
--(axis cs:2.42372881733705,7.83047577229176)
--(axis cs:2.43707836803781,7.83047577229176)
--(axis cs:2.43707836803781,13.633417639258)
--(axis cs:2.45042791873858,13.633417639258)
--(axis cs:2.45042791873858,17.8383032261641)
--(axis cs:2.46377746943935,17.8383032261641)
--(axis cs:2.46377746943935,13.4336606042505)
--(axis cs:2.47712702014011,13.4336606042505)
--(axis cs:2.47712702014011,10.9466855184079)
--(axis cs:2.49047657084088,10.9466855184079)
--(axis cs:2.49047657084088,6.0226746054744)
--(axis cs:2.50382612154165,6.0226746054744)
--(axis cs:2.50382612154165,1.43825065205359)
--(axis cs:2.51717567224241,1.43825065205359)
--(axis cs:2.51717567224241,0.179781331506699)
--(axis cs:2.53052522294318,0.179781331506699)
--(axis cs:2.53052522294318,0)
--(axis cs:2.51717567224241,0)
--(axis cs:2.51717567224241,0)
--(axis cs:2.50382612154165,0)
--(axis cs:2.50382612154165,0)
--(axis cs:2.49047657084088,0)
--(axis cs:2.49047657084088,0)
--(axis cs:2.47712702014011,0)
--(axis cs:2.47712702014011,0)
--(axis cs:2.46377746943935,0)
--(axis cs:2.46377746943935,0)
--(axis cs:2.45042791873858,0)
--(axis cs:2.45042791873858,0)
--(axis cs:2.43707836803781,0)
--(axis cs:2.43707836803781,0)
--(axis cs:2.42372881733705,0)
--(axis cs:2.42372881733705,0)
--(axis cs:2.41037926663628,0)
--(axis cs:2.41037926663628,0)
--cycle;
\path [draw=white, fill=color49, line width=0.0pt]
(axis cs:2.04391237213219,0)
--(axis cs:2.04391237213219,0.100820447272978)
--(axis cs:2.05581471964659,0.100820447272978)
--(axis cs:2.05581471964659,1.83717259475211)
--(axis cs:2.06771706716098,1.83717259475211)
--(axis cs:2.06771706716098,6.79977905496639)
--(axis cs:2.07961941467538,6.79977905496639)
--(axis cs:2.07961941467538,18.0692646057015)
--(axis cs:2.09152176218978,18.0692646057015)
--(axis cs:2.09152176218978,17.4307351063066)
--(axis cs:2.10342410970418,17.4307351063066)
--(axis cs:2.10342410970418,18.7301986489354)
--(axis cs:2.11532645721858,18.7301986489354)
--(axis cs:2.11532645721858,11.2022719192198)
--(axis cs:2.12722880473297,11.2022719192198)
--(axis cs:2.12722880473297,5.67955186304442)
--(axis cs:2.13913115224737,5.67955186304442)
--(axis cs:2.13913115224737,3.43909747920059)
--(axis cs:2.15103349976177,3.43909747920059)
--(axis cs:2.15103349976177,0.728147674749284)
--(axis cs:2.16293584727617,0.728147674749284)
--(axis cs:2.16293584727617,0)
--(axis cs:2.15103349976177,0)
--(axis cs:2.15103349976177,0)
--(axis cs:2.13913115224737,0)
--(axis cs:2.13913115224737,0)
--(axis cs:2.12722880473297,0)
--(axis cs:2.12722880473297,0)
--(axis cs:2.11532645721858,0)
--(axis cs:2.11532645721858,0)
--(axis cs:2.10342410970418,0)
--(axis cs:2.10342410970418,0)
--(axis cs:2.09152176218978,0)
--(axis cs:2.09152176218978,0)
--(axis cs:2.07961941467538,0)
--(axis cs:2.07961941467538,0)
--(axis cs:2.06771706716098,0)
--(axis cs:2.06771706716098,0)
--(axis cs:2.05581471964659,0)
--(axis cs:2.05581471964659,0)
--cycle;
\path [draw=white, fill=color50, line width=0.0pt]
(axis cs:2.09064642786407,0)
--(axis cs:2.09064642786407,0.142593270403055)
--(axis cs:2.10373727472796,0.142593270403055)
--(axis cs:2.10373727472796,1.12037569602404)
--(axis cs:2.11682812159184,1.12037569602404)
--(axis cs:2.11682812159184,5.00094969770715)
--(axis cs:2.12991896845572,5.00094969770715)
--(axis cs:2.12991896845572,11.4278320994449)
--(axis cs:2.14300981531961,11.4278320994449)
--(axis cs:2.14300981531961,14.819514888318)
--(axis cs:2.15610066218349,14.819514888318)
--(axis cs:2.15610066218349,16.9278582435627)
--(axis cs:2.16919150904737,16.9278582435627)
--(axis cs:2.16919150904737,14.2898827411062)
--(axis cs:2.18228235591125,14.2898827411062)
--(axis cs:2.18228235591125,8.44355865458092)
--(axis cs:2.19537320277514,8.44355865458092)
--(axis cs:2.19537320277514,3.54446129287607)
--(axis cs:2.20846404963902,3.54446129287607)
--(axis cs:2.20846404963902,0.672225417614404)
--(axis cs:2.2215548965029,0.672225417614404)
--(axis cs:2.2215548965029,0)
--(axis cs:2.20846404963902,0)
--(axis cs:2.20846404963902,0)
--(axis cs:2.19537320277514,0)
--(axis cs:2.19537320277514,0)
--(axis cs:2.18228235591125,0)
--(axis cs:2.18228235591125,0)
--(axis cs:2.16919150904737,0)
--(axis cs:2.16919150904737,0)
--(axis cs:2.15610066218349,0)
--(axis cs:2.15610066218349,0)
--(axis cs:2.14300981531961,0)
--(axis cs:2.14300981531961,0)
--(axis cs:2.12991896845572,0)
--(axis cs:2.12991896845572,0)
--(axis cs:2.11682812159184,0)
--(axis cs:2.11682812159184,0)
--(axis cs:2.10373727472796,0)
--(axis cs:2.10373727472796,0)
--cycle;
\path [draw=white, fill=color51, line width=0.0pt]
(axis cs:2.22818509360068,0)
--(axis cs:2.22818509360068,0.55570596176006)
--(axis cs:2.24090165083229,0.55570596176006)
--(axis cs:2.24090165083229,2.03409352040482)
--(axis cs:2.2536182080639,2.03409352040482)
--(axis cs:2.2536182080639,6.90962695848854)
--(axis cs:2.2663347652955,6.90962695848854)
--(axis cs:2.2663347652955,17.4890102682223)
--(axis cs:2.27905132252711,17.4890102682223)
--(axis cs:2.27905132252711,20.2360850225833)
--(axis cs:2.29176787975872,20.2360850225833)
--(axis cs:2.29176787975872,16.4929335443133)
--(axis cs:2.30448443699032,16.4929335443133)
--(axis cs:2.30448443699032,8.68159502523295)
--(axis cs:2.31720099422193,8.68159502523295)
--(axis cs:2.31720099422193,5.13765889174396)
--(axis cs:2.32991755145353,5.13765889174396)
--(axis cs:2.32991755145353,1.00656174205596)
--(axis cs:2.34263410868514,1.00656174205596)
--(axis cs:2.34263410868514,0.0943651633177494)
--(axis cs:2.35535066591675,0.0943651633177494)
--(axis cs:2.35535066591675,0)
--(axis cs:2.34263410868514,0)
--(axis cs:2.34263410868514,0)
--(axis cs:2.32991755145353,0)
--(axis cs:2.32991755145353,0)
--(axis cs:2.31720099422193,0)
--(axis cs:2.31720099422193,0)
--(axis cs:2.30448443699032,0)
--(axis cs:2.30448443699032,0)
--(axis cs:2.29176787975872,0)
--(axis cs:2.29176787975872,0)
--(axis cs:2.27905132252711,0)
--(axis cs:2.27905132252711,0)
--(axis cs:2.2663347652955,0)
--(axis cs:2.2663347652955,0)
--(axis cs:2.2536182080639,0)
--(axis cs:2.2536182080639,0)
--(axis cs:2.24090165083229,0)
--(axis cs:2.24090165083229,0)
--cycle;
\path [draw=white, fill=color52, line width=0.0pt]
(axis cs:2.36217300227049,0)
--(axis cs:2.36217300227049,0.846696025113285)
--(axis cs:2.37744806315388,0.846696025113285)
--(axis cs:2.37744806315388,2.10364682528152)
--(axis cs:2.39272312403727,2.10364682528152)
--(axis cs:2.39272312403727,5.84831275078248)
--(axis cs:2.40799818492067,5.84831275078248)
--(axis cs:2.40799818492067,13.6867976018316)
--(axis cs:2.42327324580406,13.6867976018316)
--(axis cs:2.42327324580406,21.0364682528146)
--(axis cs:2.43854830668746,21.0364682528146)
--(axis cs:2.43854830668746,14.7691719019761)
--(axis cs:2.45382336757085,14.7691719019761)
--(axis cs:2.45382336757085,5.60390565074994)
--(axis cs:2.46909842845424,5.60390565074994)
--(axis cs:2.46909842845424,0.986357225131971)
--(axis cs:2.48437348933764,0.986357225131971)
--(axis cs:2.48437348933764,0.488814200065416)
--(axis cs:2.49964855022103,0.488814200065416)
--(axis cs:2.49964855022103,0.0960170750128467)
--(axis cs:2.51492361110443,0.0960170750128467)
--(axis cs:2.51492361110443,0)
--(axis cs:2.49964855022103,0)
--(axis cs:2.49964855022103,0)
--(axis cs:2.48437348933764,0)
--(axis cs:2.48437348933764,0)
--(axis cs:2.46909842845424,0)
--(axis cs:2.46909842845424,0)
--(axis cs:2.45382336757085,0)
--(axis cs:2.45382336757085,0)
--(axis cs:2.43854830668746,0)
--(axis cs:2.43854830668746,0)
--(axis cs:2.42327324580406,0)
--(axis cs:2.42327324580406,0)
--(axis cs:2.40799818492067,0)
--(axis cs:2.40799818492067,0)
--(axis cs:2.39272312403727,0)
--(axis cs:2.39272312403727,0)
--(axis cs:2.37744806315388,0)
--(axis cs:2.37744806315388,0)
--cycle;
\path [draw=white, fill=color53, line width=0.0pt]
(axis cs:2.42516402519894,0)
--(axis cs:2.42516402519894,0.160559450366987)
--(axis cs:2.44011175947751,0.160559450366987)
--(axis cs:2.44011175947751,1.25771569454136)
--(axis cs:2.45505949375609,1.25771569454136)
--(axis cs:2.45505949375609,4.39754494616247)
--(axis cs:2.47000722803466,4.39754494616247)
--(axis cs:2.47000722803466,11.4710807317744)
--(axis cs:2.48495496231324,11.4710807317744)
--(axis cs:2.48495496231324,18.6159762731056)
--(axis cs:2.49990269659182,18.6159762731056)
--(axis cs:2.49990269659182,16.0202651588394)
--(axis cs:2.51485043087039,16.0202651588394)
--(axis cs:2.51485043087039,10.5701638158263)
--(axis cs:2.52979816514897,10.5701638158263)
--(axis cs:2.52979816514897,3.57690775539787)
--(axis cs:2.54474589942755,3.57690775539787)
--(axis cs:2.54474589942755,0.615477893073431)
--(axis cs:2.55969363370612,0.615477893073431)
--(axis cs:2.55969363370612,0.214079267155982)
--(axis cs:2.5746413679847,0.214079267155982)
--(axis cs:2.5746413679847,0)
--(axis cs:2.55969363370612,0)
--(axis cs:2.55969363370612,0)
--(axis cs:2.54474589942755,0)
--(axis cs:2.54474589942755,0)
--(axis cs:2.52979816514897,0)
--(axis cs:2.52979816514897,0)
--(axis cs:2.51485043087039,0)
--(axis cs:2.51485043087039,0)
--(axis cs:2.49990269659182,0)
--(axis cs:2.49990269659182,0)
--(axis cs:2.48495496231324,0)
--(axis cs:2.48495496231324,0)
--(axis cs:2.47000722803466,0)
--(axis cs:2.47000722803466,0)
--(axis cs:2.45505949375609,0)
--(axis cs:2.45505949375609,0)
--(axis cs:2.44011175947751,0)
--(axis cs:2.44011175947751,0)
--cycle;
\path [draw=white, fill=color54, line width=0.0pt]
(axis cs:2.25141575667908,0)
--(axis cs:2.25141575667908,0.210784915108035)
--(axis cs:2.26722966504925,0.210784915108035)
--(axis cs:2.26722966504925,0.640786141928444)
--(axis cs:2.28304357341942,0.640786141928444)
--(axis cs:2.28304357341942,2.0488293748501)
--(axis cs:2.2988574817896,2.0488293748501)
--(axis cs:2.2988574817896,5.79236946716896)
--(axis cs:2.31467139015977,5.79236946716896)
--(axis cs:2.31467139015977,11.3823854158339)
--(axis cs:2.33048529852994,11.3823854158339)
--(axis cs:2.33048529852994,16.0533791346279)
--(axis cs:2.34629920690012,16.0533791346279)
--(axis cs:2.34629920690012,16.7194594663698)
--(axis cs:2.36211311527029,16.7194594663698)
--(axis cs:2.36211311527029,7.04864756121269)
--(axis cs:2.37792702364046,7.04864756121269)
--(axis cs:2.37792702364046,2.69804691338292)
--(axis cs:2.39374093201064,2.69804691338292)
--(axis cs:2.39374093201064,0.640786141928426)
--(axis cs:2.40955484038081,0.640786141928426)
--(axis cs:2.40955484038081,0)
--(axis cs:2.39374093201064,0)
--(axis cs:2.39374093201064,0)
--(axis cs:2.37792702364046,0)
--(axis cs:2.37792702364046,0)
--(axis cs:2.36211311527029,0)
--(axis cs:2.36211311527029,0)
--(axis cs:2.34629920690012,0)
--(axis cs:2.34629920690012,0)
--(axis cs:2.33048529852994,0)
--(axis cs:2.33048529852994,0)
--(axis cs:2.31467139015977,0)
--(axis cs:2.31467139015977,0)
--(axis cs:2.2988574817896,0)
--(axis cs:2.2988574817896,0)
--(axis cs:2.28304357341942,0)
--(axis cs:2.28304357341942,0)
--(axis cs:2.26722966504925,0)
--(axis cs:2.26722966504925,0)
--cycle;
\path [draw=white, fill=color55, line width=0.0pt]
(axis cs:2.62061086418505,0)
--(axis cs:2.62061086418505,0.224002558059178)
--(axis cs:2.6337059527356,0.224002558059178)
--(axis cs:2.6337059527356,1.63929144761484)
--(axis cs:2.64680104128614,1.63929144761484)
--(axis cs:2.64680104128614,7.483721826068)
--(axis cs:2.65989612983668,7.483721826068)
--(axis cs:2.65989612983668,14.1834346989289)
--(axis cs:2.67299121838723,14.1834346989289)
--(axis cs:2.67299121838723,19.4678586822334)
--(axis cs:2.68608630693777,19.4678586822334)
--(axis cs:2.68608630693777,17.4823814630731)
--(axis cs:2.69918139548832,17.4823814630731)
--(axis cs:2.69918139548832,8.50191527179154)
--(axis cs:2.71227648403886,8.50191527179154)
--(axis cs:2.71227648403886,4.82623693272957)
--(axis cs:2.7253715725894,4.82623693272957)
--(axis cs:2.7253715725894,1.98547721916083)
--(axis cs:2.73846666113995,1.98547721916083)
--(axis cs:2.73846666113995,0.570188329605181)
--(axis cs:2.75156174969049,0.570188329605181)
--(axis cs:2.75156174969049,0)
--(axis cs:2.73846666113995,0)
--(axis cs:2.73846666113995,0)
--(axis cs:2.7253715725894,0)
--(axis cs:2.7253715725894,0)
--(axis cs:2.71227648403886,0)
--(axis cs:2.71227648403886,0)
--(axis cs:2.69918139548832,0)
--(axis cs:2.69918139548832,0)
--(axis cs:2.68608630693777,0)
--(axis cs:2.68608630693777,0)
--(axis cs:2.67299121838723,0)
--(axis cs:2.67299121838723,0)
--(axis cs:2.65989612983668,0)
--(axis cs:2.65989612983668,0)
--(axis cs:2.64680104128614,0)
--(axis cs:2.64680104128614,0)
--(axis cs:2.6337059527356,0)
--(axis cs:2.6337059527356,0)
--cycle;
\path [draw=white, fill=color56, line width=0.0pt]
(axis cs:2.09470982576616,0)
--(axis cs:2.09470982576616,0.707888744138735)
--(axis cs:2.10563432964812,0.707888744138735)
--(axis cs:2.10563432964812,3.56385367738797)
--(axis cs:2.11655883353007,3.56385367738797)
--(axis cs:2.11655883353007,9.65413787265068)
--(axis cs:2.12748333741202,9.65413787265068)
--(axis cs:2.12748333741202,16.9038950108991)
--(axis cs:2.13840784129397,16.9038950108991)
--(axis cs:2.13840784129397,18.6980268279404)
--(axis cs:2.14933234517592,18.6980268279404)
--(axis cs:2.14933234517592,17.1479945778428)
--(axis cs:2.16025684905787,17.1479945778428)
--(axis cs:2.16025684905787,13.9991101642608)
--(axis cs:2.17118135293983,13.9991101642608)
--(axis cs:2.17118135293983,7.06668246304013)
--(axis cs:2.18210585682178,7.06668246304013)
--(axis cs:2.18210585682178,3.47841882895744)
--(axis cs:2.19303036070373,3.47841882895744)
--(axis cs:2.19303036070373,0.317329437027709)
--(axis cs:2.20395486458568,0.317329437027709)
--(axis cs:2.20395486458568,0)
--(axis cs:2.19303036070373,0)
--(axis cs:2.19303036070373,0)
--(axis cs:2.18210585682178,0)
--(axis cs:2.18210585682178,0)
--(axis cs:2.17118135293983,0)
--(axis cs:2.17118135293983,0)
--(axis cs:2.16025684905787,0)
--(axis cs:2.16025684905787,0)
--(axis cs:2.14933234517592,0)
--(axis cs:2.14933234517592,0)
--(axis cs:2.13840784129397,0)
--(axis cs:2.13840784129397,0)
--(axis cs:2.12748333741202,0)
--(axis cs:2.12748333741202,0)
--(axis cs:2.11655883353007,0)
--(axis cs:2.11655883353007,0)
--(axis cs:2.10563432964812,0)
--(axis cs:2.10563432964812,0)
--cycle;
\path [draw=white, fill=color57, line width=0.0pt]
(axis cs:1.99169063950158,0)
--(axis cs:1.99169063950158,0.602569755692256)
--(axis cs:2.00297564001109,0.602569755692256)
--(axis cs:2.00297564001109,2.42209411601794)
--(axis cs:2.01426064052059,2.42209411601794)
--(axis cs:2.01426064052059,4.7260372995472)
--(axis cs:2.0255456410301,4.7260372995472)
--(axis cs:2.0255456410301,11.4960857311486)
--(axis cs:2.03683064153961,11.4960857311486)
--(axis cs:2.03683064153961,19.5421642336277)
--(axis cs:2.04811564204911,19.5421642336277)
--(axis cs:2.04811564204911,20.0738434298267)
--(axis cs:2.05940064255862,20.0738434298267)
--(axis cs:2.05940064255862,17.9825719247764)
--(axis cs:2.07068564306812,17.9825719247764)
--(axis cs:2.07068564306812,9.02673124213514)
--(axis cs:2.08197064357763,9.02673124213514)
--(axis cs:2.08197064357763,2.17397715779171)
--(axis cs:2.09325564408714,2.17397715779171)
--(axis cs:2.09325564408714,0.567124475945664)
--(axis cs:2.10454064459664,0.567124475945664)
--(axis cs:2.10454064459664,0)
--(axis cs:2.09325564408714,0)
--(axis cs:2.09325564408714,0)
--(axis cs:2.08197064357763,0)
--(axis cs:2.08197064357763,0)
--(axis cs:2.07068564306812,0)
--(axis cs:2.07068564306812,0)
--(axis cs:2.05940064255862,0)
--(axis cs:2.05940064255862,0)
--(axis cs:2.04811564204911,0)
--(axis cs:2.04811564204911,0)
--(axis cs:2.03683064153961,0)
--(axis cs:2.03683064153961,0)
--(axis cs:2.0255456410301,0)
--(axis cs:2.0255456410301,0)
--(axis cs:2.01426064052059,0)
--(axis cs:2.01426064052059,0)
--(axis cs:2.00297564001109,0)
--(axis cs:2.00297564001109,0)
--cycle;
\path [draw=white, fill=color58, line width=0.0pt]
(axis cs:2.2868551184526,0)
--(axis cs:2.2868551184526,0.293958866730492)
--(axis cs:2.29955530802285,0.293958866730492)
--(axis cs:2.29955530802285,0.745395697780891)
--(axis cs:2.3122554975931,0.745395697780891)
--(axis cs:2.3122554975931,3.88445645322436)
--(axis cs:2.32495568716335,3.88445645322436)
--(axis cs:2.32495568716335,11.7058620144464)
--(axis cs:2.3376558767336,11.7058620144464)
--(axis cs:2.3376558767336,19.3802881423032)
--(axis cs:2.35035606630385,19.3802881423032)
--(axis cs:2.35035606630385,18.5823997897496)
--(axis cs:2.3630562558741,18.5823997897496)
--(axis cs:2.3630562558741,13.2386475338268)
--(axis cs:2.37575644544435,13.2386475338268)
--(axis cs:2.37575644544435,7.20199223489706)
--(axis cs:2.3884566350146,7.20199223489706)
--(axis cs:2.3884566350146,2.83460335775832)
--(axis cs:2.40115682458485,2.83460335775832)
--(axis cs:2.40115682458485,0.871378069236817)
--(axis cs:2.4138570141551,0.871378069236817)
--(axis cs:2.4138570141551,0)
--(axis cs:2.40115682458485,0)
--(axis cs:2.40115682458485,0)
--(axis cs:2.3884566350146,0)
--(axis cs:2.3884566350146,0)
--(axis cs:2.37575644544435,0)
--(axis cs:2.37575644544435,0)
--(axis cs:2.3630562558741,0)
--(axis cs:2.3630562558741,0)
--(axis cs:2.35035606630385,0)
--(axis cs:2.35035606630385,0)
--(axis cs:2.3376558767336,0)
--(axis cs:2.3376558767336,0)
--(axis cs:2.32495568716335,0)
--(axis cs:2.32495568716335,0)
--(axis cs:2.3122554975931,0)
--(axis cs:2.3122554975931,0)
--(axis cs:2.29955530802285,0)
--(axis cs:2.29955530802285,0)
--cycle;
\path [draw=white, fill=color59, line width=0.0pt]
(axis cs:2.04565396813606,0)
--(axis cs:2.04565396813606,0.702673008920447)
--(axis cs:2.05931608391129,0.702673008920447)
--(axis cs:2.05931608391129,1.04425016603455)
--(axis cs:2.07297819968652,1.04425016603455)
--(axis cs:2.07297819968652,3.40601222379495)
--(axis cs:2.08664031546175,3.40601222379495)
--(axis cs:2.08664031546175,6.94865531043553)
--(axis cs:2.10030243123698,6.94865531043553)
--(axis cs:2.10030243123698,16.971505034898)
--(axis cs:2.11396454701221,16.971505034898)
--(axis cs:2.11396454701221,20.5239074688841)
--(axis cs:2.12762666278744,20.5239074688841)
--(axis cs:2.12762666278744,13.8973106208711)
--(axis cs:2.14128877856267,13.8973106208711)
--(axis cs:2.14128877856267,7.26095442551129)
--(axis cs:2.1549508943379,7.26095442551129)
--(axis cs:2.1549508943379,2.21537184756863)
--(axis cs:2.16861301011313,2.21537184756863)
--(axis cs:2.16861301011313,0.224464988960698)
--(axis cs:2.18227512588836,0.224464988960698)
--(axis cs:2.18227512588836,0)
--(axis cs:2.16861301011313,0)
--(axis cs:2.16861301011313,0)
--(axis cs:2.1549508943379,0)
--(axis cs:2.1549508943379,0)
--(axis cs:2.14128877856267,0)
--(axis cs:2.14128877856267,0)
--(axis cs:2.12762666278744,0)
--(axis cs:2.12762666278744,0)
--(axis cs:2.11396454701221,0)
--(axis cs:2.11396454701221,0)
--(axis cs:2.10030243123698,0)
--(axis cs:2.10030243123698,0)
--(axis cs:2.08664031546175,0)
--(axis cs:2.08664031546175,0)
--(axis cs:2.07297819968652,0)
--(axis cs:2.07297819968652,0)
--(axis cs:2.05931608391129,0)
--(axis cs:2.05931608391129,0)
--cycle;
\path [draw=white, fill=color60, line width=0.0pt]
(axis cs:2.05608351122679,0)
--(axis cs:2.05608351122679,0.925469197269515)
--(axis cs:2.06861769392484,0.925469197269515)
--(axis cs:2.06861769392484,2.79768274576866)
--(axis cs:2.0811518766229,2.79768274576866)
--(axis cs:2.0811518766229,7.57395480983787)
--(axis cs:2.09368605932096,7.57395480983787)
--(axis cs:2.09368605932096,14.4245543850283)
--(axis cs:2.10622024201901,14.4245543850283)
--(axis cs:2.10622024201901,18.4030081755885)
--(axis cs:2.11875442471707,18.4030081755885)
--(axis cs:2.11875442471707,14.6585810785907)
--(axis cs:2.13128860741513,14.6585810785907)
--(axis cs:2.13128860741513,11.7970728709413)
--(axis cs:2.14382279011318,11.7970728709413)
--(axis cs:2.14382279011318,6.90378746009098)
--(axis cs:2.15635697281124,6.90378746009098)
--(axis cs:2.15635697281124,2.05305235716103)
--(axis cs:2.1688911555093,2.05305235716103)
--(axis cs:2.1688911555093,0.244664270542515)
--(axis cs:2.18142533820735,0.244664270542515)
--(axis cs:2.18142533820735,0)
--(axis cs:2.1688911555093,0)
--(axis cs:2.1688911555093,0)
--(axis cs:2.15635697281124,0)
--(axis cs:2.15635697281124,0)
--(axis cs:2.14382279011318,0)
--(axis cs:2.14382279011318,0)
--(axis cs:2.13128860741513,0)
--(axis cs:2.13128860741513,0)
--(axis cs:2.11875442471707,0)
--(axis cs:2.11875442471707,0)
--(axis cs:2.10622024201901,0)
--(axis cs:2.10622024201901,0)
--(axis cs:2.09368605932096,0)
--(axis cs:2.09368605932096,0)
--(axis cs:2.0811518766229,0)
--(axis cs:2.0811518766229,0)
--(axis cs:2.06861769392484,0)
--(axis cs:2.06861769392484,0)
--cycle;
\path [draw=white, fill=color61, line width=0.0pt]
(axis cs:2.20808643300621,0)
--(axis cs:2.20808643300621,0.0578685060676072)
--(axis cs:2.22191087836281,0.0578685060676072)
--(axis cs:2.22191087836281,0.906606595059151)
--(axis cs:2.23573532371942,0.906606595059151)
--(axis cs:2.23573532371942,2.32438499371548)
--(axis cs:2.24955976907602,2.32438499371548)
--(axis cs:2.24955976907602,8.96961844047912)
--(axis cs:2.26338421443263,8.96961844047912)
--(axis cs:2.26338421443263,15.0843905816229)
--(axis cs:2.27720865978923,15.0843905816229)
--(axis cs:2.27720865978923,16.039220931738)
--(axis cs:2.29103310514584,16.039220931738)
--(axis cs:2.29103310514584,13.8402177011689)
--(axis cs:2.30485755050245,13.8402177011689)
--(axis cs:2.30485755050245,9.47114549306505)
--(axis cs:2.31868199585905,9.47114549306505)
--(axis cs:2.31868199585905,4.39800646113815)
--(axis cs:2.33250644121566,4.39800646113815)
--(axis cs:2.33250644121566,1.24417288045352)
--(axis cs:2.34633088657226,1.24417288045352)
--(axis cs:2.34633088657226,0)
--(axis cs:2.33250644121566,0)
--(axis cs:2.33250644121566,0)
--(axis cs:2.31868199585905,0)
--(axis cs:2.31868199585905,0)
--(axis cs:2.30485755050245,0)
--(axis cs:2.30485755050245,0)
--(axis cs:2.29103310514584,0)
--(axis cs:2.29103310514584,0)
--(axis cs:2.27720865978923,0)
--(axis cs:2.27720865978923,0)
--(axis cs:2.26338421443263,0)
--(axis cs:2.26338421443263,0)
--(axis cs:2.24955976907602,0)
--(axis cs:2.24955976907602,0)
--(axis cs:2.23573532371942,0)
--(axis cs:2.23573532371942,0)
--(axis cs:2.22191087836281,0)
--(axis cs:2.22191087836281,0)
--cycle;
\path [draw=white, fill=color62, line width=0.0pt]
(axis cs:2.64758572557511,0)
--(axis cs:2.64758572557511,0.838206499311485)
--(axis cs:2.65999316933574,0.838206499311485)
--(axis cs:2.65999316933574,2.34267970320381)
--(axis cs:2.67240061309637,2.34267970320381)
--(axis cs:2.67240061309637,7.66206710268062)
--(axis cs:2.68480805685699,7.66206710268062)
--(axis cs:2.68480805685699,13.3360803287887)
--(axis cs:2.69721550061762,13.3360803287887)
--(axis cs:2.69721550061762,12.5301125409896)
--(axis cs:2.70962294437825,12.5301125409896)
--(axis cs:2.70962294437825,16.8608461207656)
--(axis cs:2.72203038813888,16.8608461207656)
--(axis cs:2.72203038813888,14.1527943537588)
--(axis cs:2.73443783189951,14.1527943537588)
--(axis cs:2.73443783189951,8.72594458257597)
--(axis cs:2.74684527566013,8.72594458257597)
--(axis cs:2.74684527566013,3.42804965744044)
--(axis cs:2.75925271942076,3.42804965744044)
--(axis cs:2.75925271942076,0.719997890434224)
--(axis cs:2.77166016318139,0.719997890434224)
--(axis cs:2.77166016318139,0)
--(axis cs:2.75925271942076,0)
--(axis cs:2.75925271942076,0)
--(axis cs:2.74684527566013,0)
--(axis cs:2.74684527566013,0)
--(axis cs:2.73443783189951,0)
--(axis cs:2.73443783189951,0)
--(axis cs:2.72203038813888,0)
--(axis cs:2.72203038813888,0)
--(axis cs:2.70962294437825,0)
--(axis cs:2.70962294437825,0)
--(axis cs:2.69721550061762,0)
--(axis cs:2.69721550061762,0)
--(axis cs:2.68480805685699,0)
--(axis cs:2.68480805685699,0)
--(axis cs:2.67240061309637,0)
--(axis cs:2.67240061309637,0)
--(axis cs:2.65999316933574,0)
--(axis cs:2.65999316933574,0)
--cycle;
\path [draw=white, fill=color63, line width=0.0pt]
(axis cs:2.56020680843349,0)
--(axis cs:2.56020680843349,0.131847829413528)
--(axis cs:2.57234201010588,0.131847829413528)
--(axis cs:2.57234201010588,1.20860510295734)
--(axis cs:2.58447721177827,1.20860510295734)
--(axis cs:2.58447721177827,5.49365955889702)
--(axis cs:2.59661241345066,5.49365955889702)
--(axis cs:2.59661241345066,14.2285782575433)
--(axis cs:2.60874761512305,14.2285782575433)
--(axis cs:2.60874761512305,18.0411779914178)
--(axis cs:2.62088281679544,18.0411779914178)
--(axis cs:2.62088281679544,18.7663410531922)
--(axis cs:2.63301801846783,18.7663410531922)
--(axis cs:2.63301801846783,13.173795622235)
--(axis cs:2.64515322014022,13.173795622235)
--(axis cs:2.64515322014022,7.33952917068642)
--(axis cs:2.65728842181261,7.33952917068642)
--(axis cs:2.65728842181261,3.26323377798483)
--(axis cs:2.669423623485,3.26323377798483)
--(axis cs:2.669423623485,0.758125019127789)
--(axis cs:2.68155882515739,0.758125019127789)
--(axis cs:2.68155882515739,0)
--(axis cs:2.669423623485,0)
--(axis cs:2.669423623485,0)
--(axis cs:2.65728842181261,0)
--(axis cs:2.65728842181261,0)
--(axis cs:2.64515322014022,0)
--(axis cs:2.64515322014022,0)
--(axis cs:2.63301801846783,0)
--(axis cs:2.63301801846783,0)
--(axis cs:2.62088281679544,0)
--(axis cs:2.62088281679544,0)
--(axis cs:2.60874761512305,0)
--(axis cs:2.60874761512305,0)
--(axis cs:2.59661241345066,0)
--(axis cs:2.59661241345066,0)
--(axis cs:2.58447721177827,0)
--(axis cs:2.58447721177827,0)
--(axis cs:2.57234201010588,0)
--(axis cs:2.57234201010588,0)
--cycle;
\path [draw=white, fill=color64, line width=0.0pt]
(axis cs:1.82218198790101,0)
--(axis cs:1.82218198790101,0.356513557326396)
--(axis cs:1.83676768848137,0.356513557326396)
--(axis cs:1.83676768848137,0.923278699742731)
--(axis cs:1.85135338906172,0.923278699742731)
--(axis cs:1.85135338906172,2.40418116863697)
--(axis cs:1.86593908964208,2.40418116863697)
--(axis cs:1.86593908964208,6.54522325758213)
--(axis cs:1.88052479022243,6.54522325758213)
--(axis cs:1.88052479022243,12.6608019717194)
--(axis cs:1.89511049080279,12.6608019717194)
--(axis cs:1.89511049080279,22.1312646740309)
--(axis cs:1.90969619138314,22.1312646740309)
--(axis cs:1.90969619138314,15.8968481074516)
--(axis cs:1.9242818919635,15.8968481074516)
--(axis cs:1.9242818919635,6.03330635475439)
--(axis cs:1.93886759254385,6.03330635475439)
--(axis cs:1.93886759254385,1.06039929871442)
--(axis cs:1.95345329312421,1.06039929871442)
--(axis cs:1.95345329312421,0.548482395886762)
--(axis cs:1.96803899370456,0.548482395886762)
--(axis cs:1.96803899370456,0)
--(axis cs:1.95345329312421,0)
--(axis cs:1.95345329312421,0)
--(axis cs:1.93886759254385,0)
--(axis cs:1.93886759254385,0)
--(axis cs:1.9242818919635,0)
--(axis cs:1.9242818919635,0)
--(axis cs:1.90969619138314,0)
--(axis cs:1.90969619138314,0)
--(axis cs:1.89511049080279,0)
--(axis cs:1.89511049080279,0)
--(axis cs:1.88052479022243,0)
--(axis cs:1.88052479022243,0)
--(axis cs:1.86593908964208,0)
--(axis cs:1.86593908964208,0)
--(axis cs:1.85135338906172,0)
--(axis cs:1.85135338906172,0)
--(axis cs:1.83676768848137,0)
--(axis cs:1.83676768848137,0)
--cycle;
\path [draw=white, fill=color65, line width=0.0pt]
(axis cs:2.20266665756291,0)
--(axis cs:2.20266665756291,1.17529110028064)
--(axis cs:2.21491894127081,1.17529110028064)
--(axis cs:2.21491894127081,3.95028397594327)
--(axis cs:2.2271712249787,3.95028397594327)
--(axis cs:2.2271712249787,8.150861426946)
--(axis cs:2.23942350868659,8.150861426946)
--(axis cs:2.23942350868659,16.8349567790199)
--(axis cs:2.25167579239449,16.8349567790199)
--(axis cs:2.25167579239449,19.0875980545578)
--(axis cs:2.26392807610238,19.0875980545578)
--(axis cs:2.26392807610238,18.6523050544539)
--(axis cs:2.27618035981027,18.6523050544539)
--(axis cs:2.27618035981027,8.78203627709701)
--(axis cs:2.28843264351817,8.78203627709701)
--(axis cs:2.28843264351817,3.98293095095092)
--(axis cs:2.30068492722606,3.98293095095092)
--(axis cs:2.30068492722606,0.772645075184495)
--(axis cs:2.31293721093395,0.772645075184495)
--(axis cs:2.31293721093395,0.228528825054569)
--(axis cs:2.32518949464184,0.228528825054569)
--(axis cs:2.32518949464184,0)
--(axis cs:2.31293721093395,0)
--(axis cs:2.31293721093395,0)
--(axis cs:2.30068492722606,0)
--(axis cs:2.30068492722606,0)
--(axis cs:2.28843264351817,0)
--(axis cs:2.28843264351817,0)
--(axis cs:2.27618035981027,0)
--(axis cs:2.27618035981027,0)
--(axis cs:2.26392807610238,0)
--(axis cs:2.26392807610238,0)
--(axis cs:2.25167579239449,0)
--(axis cs:2.25167579239449,0)
--(axis cs:2.23942350868659,0)
--(axis cs:2.23942350868659,0)
--(axis cs:2.2271712249787,0)
--(axis cs:2.2271712249787,0)
--(axis cs:2.21491894127081,0)
--(axis cs:2.21491894127081,0)
--cycle;
\path [draw=white, fill=color66, line width=0.0pt]
(axis cs:2.59500957723052,0)
--(axis cs:2.59500957723052,0.230594136058192)
--(axis cs:2.60830855663689,0.230594136058192)
--(axis cs:2.60830855663689,0.952454040240391)
--(axis cs:2.62160753604325,0.952454040240391)
--(axis cs:2.62160753604325,3.14811124879455)
--(axis cs:2.63490651544962,3.14811124879455)
--(axis cs:2.63490651544962,9.7952378664719)
--(axis cs:2.64820549485598,9.7952378664719)
--(axis cs:2.64820549485598,16.0914603640608)
--(axis cs:2.66150447426235,16.0914603640608)
--(axis cs:2.66150447426235,21.7660812774936)
--(axis cs:2.67480345366871,21.7660812774936)
--(axis cs:2.67480345366871,15.9109953880158)
--(axis cs:2.68810243307508,15.9109953880158)
--(axis cs:2.68810243307508,5.68464674543456)
--(axis cs:2.70140141248145,5.68464674543456)
--(axis cs:2.70140141248145,1.32340982433397)
--(axis cs:2.71470039188781,1.32340982433397)
--(axis cs:2.71470039188781,0.290749128073382)
--(axis cs:2.72799937129418,0.290749128073382)
--(axis cs:2.72799937129418,0)
--(axis cs:2.71470039188781,0)
--(axis cs:2.71470039188781,0)
--(axis cs:2.70140141248145,0)
--(axis cs:2.70140141248145,0)
--(axis cs:2.68810243307508,0)
--(axis cs:2.68810243307508,0)
--(axis cs:2.67480345366871,0)
--(axis cs:2.67480345366871,0)
--(axis cs:2.66150447426235,0)
--(axis cs:2.66150447426235,0)
--(axis cs:2.64820549485598,0)
--(axis cs:2.64820549485598,0)
--(axis cs:2.63490651544962,0)
--(axis cs:2.63490651544962,0)
--(axis cs:2.62160753604325,0)
--(axis cs:2.62160753604325,0)
--(axis cs:2.60830855663689,0)
--(axis cs:2.60830855663689,0)
--cycle;
\path [draw=white, fill=color67, line width=0.0pt]
(axis cs:1.98678666711229,0)
--(axis cs:1.98678666711229,0.0919504533457539)
--(axis cs:1.9998371737312,0.0919504533457539)
--(axis cs:1.9998371737312,0.858204231227022)
--(axis cs:2.0128876803501,0.858204231227022)
--(axis cs:2.0128876803501,2.70743001518048)
--(axis cs:2.025938186969,2.70743001518048)
--(axis cs:2.025938186969,8.3368411033485)
--(axis cs:2.03898869358791,8.3368411033485)
--(axis cs:2.03898869358791,19.0030936914555)
--(axis cs:2.05203920020681,19.0030936914555)
--(axis cs:2.05203920020681,21.8637744622122)
--(axis cs:2.06508970682572,21.8637744622122)
--(axis cs:2.06508970682572,14.5894719308594)
--(axis cs:2.07814021344462,14.5894719308594)
--(axis cs:2.07814021344462,6.86563384981617)
--(axis cs:2.09119072006353,6.86563384981617)
--(axis cs:2.09119072006353,1.63467472614676)
--(axis cs:2.10424122668243,1.63467472614676)
--(axis cs:2.10424122668243,0.674303324535517)
--(axis cs:2.11729173330133,0.674303324535517)
--(axis cs:2.11729173330133,0)
--(axis cs:2.10424122668243,0)
--(axis cs:2.10424122668243,0)
--(axis cs:2.09119072006353,0)
--(axis cs:2.09119072006353,0)
--(axis cs:2.07814021344462,0)
--(axis cs:2.07814021344462,0)
--(axis cs:2.06508970682572,0)
--(axis cs:2.06508970682572,0)
--(axis cs:2.05203920020681,0)
--(axis cs:2.05203920020681,0)
--(axis cs:2.03898869358791,0)
--(axis cs:2.03898869358791,0)
--(axis cs:2.025938186969,0)
--(axis cs:2.025938186969,0)
--(axis cs:2.0128876803501,0)
--(axis cs:2.0128876803501,0)
--(axis cs:1.9998371737312,0)
--(axis cs:1.9998371737312,0)
--cycle;
\path [draw=white, fill=color68, line width=0.0pt]
(axis cs:2.59108011779772,0)
--(axis cs:2.59108011779772,0.876581503653396)
--(axis cs:2.60385702439833,0.876581503653396)
--(axis cs:2.60385702439833,2.84888988687344)
--(axis cs:2.61663393099894,2.84888988687344)
--(axis cs:2.61663393099894,8.41100823743616)
--(axis cs:2.62941083759955,8.41100823743616)
--(axis cs:2.62941083759955,13.8896426352699)
--(axis cs:2.64218774420016,13.8896426352699)
--(axis cs:2.64218774420016,17.4898880967029)
--(axis cs:2.65496465080076,17.4898880967029)
--(axis cs:2.65496465080076,16.2271933116789)
--(axis cs:2.66774155740137,16.2271933116789)
--(axis cs:2.66774155740137,11.009446266123)
--(axis cs:2.68051846400198,11.009446266123)
--(axis cs:2.68051846400198,5.56211835056262)
--(axis cs:2.69329537060259,5.56211835056262)
--(axis cs:2.69329537060259,1.55488861957561)
--(axis cs:2.7060722772032,1.55488861957561)
--(axis cs:2.7060722772032,0.396548775462251)
--(axis cs:2.7188491838038,0.396548775462251)
--(axis cs:2.7188491838038,0)
--(axis cs:2.7060722772032,0)
--(axis cs:2.7060722772032,0)
--(axis cs:2.69329537060259,0)
--(axis cs:2.69329537060259,0)
--(axis cs:2.68051846400198,0)
--(axis cs:2.68051846400198,0)
--(axis cs:2.66774155740137,0)
--(axis cs:2.66774155740137,0)
--(axis cs:2.65496465080076,0)
--(axis cs:2.65496465080076,0)
--(axis cs:2.64218774420016,0)
--(axis cs:2.64218774420016,0)
--(axis cs:2.62941083759955,0)
--(axis cs:2.62941083759955,0)
--(axis cs:2.61663393099894,0)
--(axis cs:2.61663393099894,0)
--(axis cs:2.60385702439833,0)
--(axis cs:2.60385702439833,0)
--cycle;
\path [draw=white, fill=color69, line width=0.0pt]
(axis cs:2.23631511951305,0)
--(axis cs:2.23631511951305,0.277019967546386)
--(axis cs:2.24882925954914,0.277019967546386)
--(axis cs:2.24882925954914,2.94067350164636)
--(axis cs:2.26134339958522,2.94067350164636)
--(axis cs:2.26134339958522,8.36387209707387)
--(axis cs:2.2738575396213,8.36387209707387)
--(axis cs:2.2738575396213,13.1584484584533)
--(axis cs:2.28637167965738,13.1584484584533)
--(axis cs:2.28637167965738,16.9941095475571)
--(axis cs:2.29888581969347,16.9941095475571)
--(axis cs:2.29888581969347,18.3792093852897)
--(axis cs:2.31139995972955,18.3792093852897)
--(axis cs:2.31139995972955,12.444589311315)
--(axis cs:2.32391409976563,12.444589311315)
--(axis cs:2.32391409976563,4.65606637760656)
--(axis cs:2.33642823980172,4.65606637760656)
--(axis cs:2.33642823980172,2.0776497565979)
--(axis cs:2.3489423798378,2.0776497565979)
--(axis cs:2.3489423798378,0.617967619911191)
--(axis cs:2.36145651987388,0.617967619911191)
--(axis cs:2.36145651987388,0)
--(axis cs:2.3489423798378,0)
--(axis cs:2.3489423798378,0)
--(axis cs:2.33642823980172,0)
--(axis cs:2.33642823980172,0)
--(axis cs:2.32391409976563,0)
--(axis cs:2.32391409976563,0)
--(axis cs:2.31139995972955,0)
--(axis cs:2.31139995972955,0)
--(axis cs:2.29888581969347,0)
--(axis cs:2.29888581969347,0)
--(axis cs:2.28637167965738,0)
--(axis cs:2.28637167965738,0)
--(axis cs:2.2738575396213,0)
--(axis cs:2.2738575396213,0)
--(axis cs:2.26134339958522,0)
--(axis cs:2.26134339958522,0)
--(axis cs:2.24882925954914,0)
--(axis cs:2.24882925954914,0)
--cycle;
\path [draw=white, fill=color70, line width=0.0pt]
(axis cs:2.59139840782035,0)
--(axis cs:2.59139840782035,0.944514477978784)
--(axis cs:2.60396218205922,0.944514477978784)
--(axis cs:2.60396218205922,3.22620675624225)
--(axis cs:2.61652595629808,3.22620675624225)
--(axis cs:2.61652595629808,7.69407861274852)
--(axis cs:2.62908973053695,7.69407861274852)
--(axis cs:2.62908973053695,12.7031891027034)
--(axis cs:2.64165350477582,12.7031891027034)
--(axis cs:2.64165350477582,15.6110201922111)
--(axis cs:2.65421727901468,15.6110201922111)
--(axis cs:2.65421727901468,18.9645772151477)
--(axis cs:2.66678105325355,18.9645772151477)
--(axis cs:2.66678105325355,12.1513379470304)
--(axis cs:2.67934482749242,12.1513379470304)
--(axis cs:2.67934482749242,6.34628829023947)
--(axis cs:2.69190860173128,6.34628829023947)
--(axis cs:2.69190860173128,1.71922860036594)
--(axis cs:2.70447237597015,1.71922860036594)
--(axis cs:2.70447237597015,0.233475488938576)
--(axis cs:2.71703615020902,0.233475488938576)
--(axis cs:2.71703615020902,0)
--(axis cs:2.70447237597015,0)
--(axis cs:2.70447237597015,0)
--(axis cs:2.69190860173128,0)
--(axis cs:2.69190860173128,0)
--(axis cs:2.67934482749242,0)
--(axis cs:2.67934482749242,0)
--(axis cs:2.66678105325355,0)
--(axis cs:2.66678105325355,0)
--(axis cs:2.65421727901468,0)
--(axis cs:2.65421727901468,0)
--(axis cs:2.64165350477582,0)
--(axis cs:2.64165350477582,0)
--(axis cs:2.62908973053695,0)
--(axis cs:2.62908973053695,0)
--(axis cs:2.61652595629808,0)
--(axis cs:2.61652595629808,0)
--(axis cs:2.60396218205922,0)
--(axis cs:2.60396218205922,0)
--cycle;
\path [draw=white, fill=color71, line width=0.0pt]
(axis cs:2.19300192977982,0)
--(axis cs:2.19300192977982,0.189786043377063)
--(axis cs:2.20494520351235,0.189786043377063)
--(axis cs:2.20494520351235,1.66341885077543)
--(axis cs:2.21688847724489,1.66341885077543)
--(axis cs:2.21688847724489,7.93752216712304)
--(axis cs:2.22883175097742,7.93752216712304)
--(axis cs:2.22883175097742,16.1094859172413)
--(axis cs:2.24077502470995,16.1094859172413)
--(axis cs:2.24077502470995,20.8429731167633)
--(axis cs:2.25271829844249,20.8429731167633)
--(axis cs:2.25271829844249,18.4985572868114)
--(axis cs:2.26466157217502,18.4985572868114)
--(axis cs:2.26466157217502,10.114479723507)
--(axis cs:2.27660484590755,10.114479723507)
--(axis cs:2.27660484590755,6.19595612201588)
--(axis cs:2.28854811964009,6.19595612201588)
--(axis cs:2.28854811964009,1.89786043377063)
--(axis cs:2.30049139337262,1.89786043377063)
--(axis cs:2.30049139337262,0.279097122613328)
--(axis cs:2.31243466710515,0.279097122613328)
--(axis cs:2.31243466710515,0)
--(axis cs:2.30049139337262,0)
--(axis cs:2.30049139337262,0)
--(axis cs:2.28854811964009,0)
--(axis cs:2.28854811964009,0)
--(axis cs:2.27660484590755,0)
--(axis cs:2.27660484590755,0)
--(axis cs:2.26466157217502,0)
--(axis cs:2.26466157217502,0)
--(axis cs:2.25271829844249,0)
--(axis cs:2.25271829844249,0)
--(axis cs:2.24077502470995,0)
--(axis cs:2.24077502470995,0)
--(axis cs:2.22883175097742,0)
--(axis cs:2.22883175097742,0)
--(axis cs:2.21688847724489,0)
--(axis cs:2.21688847724489,0)
--(axis cs:2.20494520351235,0)
--(axis cs:2.20494520351235,0)
--cycle;
\path [draw=white, fill=color72, line width=0.0pt]
(axis cs:1.90911169769195,0)
--(axis cs:1.90911169769195,0.367644130462898)
--(axis cs:1.92180513213028,0.367644130462898)
--(axis cs:1.92180513213028,3.04619422383538)
--(axis cs:1.93449856656861,3.04619422383538)
--(axis cs:1.93449856656861,7.6995185036944)
--(axis cs:1.94719200100693,7.6995185036944)
--(axis cs:1.94719200100693,11.1658774480587)
--(axis cs:1.95988543544526,11.1658774480587)
--(axis cs:1.95988543544526,19.6111883306923)
--(axis cs:1.97257886988359,19.6111883306923)
--(axis cs:1.97257886988359,19.7582459828774)
--(axis cs:1.98527230432192,19.7582459828774)
--(axis cs:1.98527230432192,11.4494886344158)
--(axis cs:1.99796573876024,11.4494886344158)
--(axis cs:1.99796573876024,3.87601954688019)
--(axis cs:2.01065917319857,3.87601954688019)
--(axis cs:2.01065917319857,1.31301475165323)
--(axis cs:2.0233526076369,1.31301475165323)
--(axis cs:2.0233526076369,0.493693546621597)
--(axis cs:2.03604604207523,0.493693546621597)
--(axis cs:2.03604604207523,0)
--(axis cs:2.0233526076369,0)
--(axis cs:2.0233526076369,0)
--(axis cs:2.01065917319857,0)
--(axis cs:2.01065917319857,0)
--(axis cs:1.99796573876024,0)
--(axis cs:1.99796573876024,0)
--(axis cs:1.98527230432192,0)
--(axis cs:1.98527230432192,0)
--(axis cs:1.97257886988359,0)
--(axis cs:1.97257886988359,0)
--(axis cs:1.95988543544526,0)
--(axis cs:1.95988543544526,0)
--(axis cs:1.94719200100693,0)
--(axis cs:1.94719200100693,0)
--(axis cs:1.93449856656861,0)
--(axis cs:1.93449856656861,0)
--(axis cs:1.92180513213028,0)
--(axis cs:1.92180513213028,0)
--cycle;
\path [draw=white, fill=color73, line width=0.0pt]
(axis cs:2.549380023859,0)
--(axis cs:2.549380023859,0.64125272198134)
--(axis cs:2.56247938345945,0.64125272198134)
--(axis cs:2.56247938345945,2.06625877082883)
--(axis cs:2.5755787430599,2.06625877082883)
--(axis cs:2.5755787430599,2.87036932696409)
--(axis cs:2.58867810266035,2.87036932696409)
--(axis cs:2.58867810266035,7.47110314181434)
--(axis cs:2.6017774622608,7.47110314181434)
--(axis cs:2.6017774622608,12.845411668896)
--(axis cs:2.61487682186124,12.845411668896)
--(axis cs:2.61487682186124,17.7209680788818)
--(axis cs:2.62797618146169,17.7209680788818)
--(axis cs:2.62797618146169,18.6777578545359)
--(axis cs:2.64107554106214,18.6777578545359)
--(axis cs:2.64107554106214,10.0768284882782)
--(axis cs:2.65417490066259,10.0768284882782)
--(axis cs:2.65417490066259,3.59305096602255)
--(axis cs:2.66727426026304,3.59305096602255)
--(axis cs:2.66727426026304,0.376608741481104)
--(axis cs:2.68037361986349,0.376608741481104)
--(axis cs:2.68037361986349,0)
--(axis cs:2.66727426026304,0)
--(axis cs:2.66727426026304,0)
--(axis cs:2.65417490066259,0)
--(axis cs:2.65417490066259,0)
--(axis cs:2.64107554106214,0)
--(axis cs:2.64107554106214,0)
--(axis cs:2.62797618146169,0)
--(axis cs:2.62797618146169,0)
--(axis cs:2.61487682186124,0)
--(axis cs:2.61487682186124,0)
--(axis cs:2.6017774622608,0)
--(axis cs:2.6017774622608,0)
--(axis cs:2.58867810266035,0)
--(axis cs:2.58867810266035,0)
--(axis cs:2.5755787430599,0)
--(axis cs:2.5755787430599,0)
--(axis cs:2.56247938345945,0)
--(axis cs:2.56247938345945,0)
--cycle;
\path [draw=white, fill=color74, line width=0.0pt]
(axis cs:2.59144837528079,0)
--(axis cs:2.59144837528079,0.447095374144622)
--(axis cs:2.6054647731884,0.447095374144622)
--(axis cs:2.6054647731884,0.998830091174125)
--(axis cs:2.61948117109602,0.998830091174125)
--(axis cs:2.61948117109602,3.15820562161723)
--(axis cs:2.63349756900364,3.15820562161723)
--(axis cs:2.63349756900364,9.18923683880224)
--(axis cs:2.64751396691126,9.18923683880224)
--(axis cs:2.64751396691126,18.6067776984443)
--(axis cs:2.66153036481888,18.6067776984443)
--(axis cs:2.66153036481888,21.1847106004264)
--(axis cs:2.6755467627265,21.1847106004264)
--(axis cs:2.6755467627265,10.8729789924955)
--(axis cs:2.68956316063412,10.8729789924955)
--(axis cs:2.68956316063412,4.83243510777592)
--(axis cs:2.70357955854174,4.83243510777592)
--(axis cs:2.70357955854174,1.73130549136854)
--(axis cs:2.71759595644936,1.73130549136854)
--(axis cs:2.71759595644936,0.323430696189717)
--(axis cs:2.73161235435697,0.323430696189717)
--(axis cs:2.73161235435697,0)
--(axis cs:2.71759595644936,0)
--(axis cs:2.71759595644936,0)
--(axis cs:2.70357955854174,0)
--(axis cs:2.70357955854174,0)
--(axis cs:2.68956316063412,0)
--(axis cs:2.68956316063412,0)
--(axis cs:2.6755467627265,0)
--(axis cs:2.6755467627265,0)
--(axis cs:2.66153036481888,0)
--(axis cs:2.66153036481888,0)
--(axis cs:2.64751396691126,0)
--(axis cs:2.64751396691126,0)
--(axis cs:2.63349756900364,0)
--(axis cs:2.63349756900364,0)
--(axis cs:2.61948117109602,0)
--(axis cs:2.61948117109602,0)
--(axis cs:2.6054647731884,0)
--(axis cs:2.6054647731884,0)
--cycle;
\path [draw=white, fill=color75, line width=0.0pt]
(axis cs:2.16809416415105,0)
--(axis cs:2.16809416415105,0.362986976586295)
--(axis cs:2.1805831337994,0.362986976586295)
--(axis cs:2.1805831337994,1.88966749575806)
--(axis cs:2.19307210344776,1.88966749575806)
--(axis cs:2.19307210344776,4.68680243298186)
--(axis cs:2.20556107309611,4.68680243298186)
--(axis cs:2.20556107309611,9.06399832711071)
--(axis cs:2.21805004274446,9.06399832711071)
--(axis cs:2.21805004274446,15.2774812792643)
--(axis cs:2.23053901239281,15.2774812792643)
--(axis cs:2.23053901239281,18.266785792328)
--(axis cs:2.24302798204116,18.266785792328)
--(axis cs:2.24302798204116,14.5408312385451)
--(axis cs:2.25551695168952,14.5408312385451)
--(axis cs:2.25551695168952,11.2205680115352)
--(axis cs:2.26800592133787,11.2205680115352)
--(axis cs:2.26800592133787,4.2917871937556)
--(axis cs:2.28049489098622,4.2917871937556)
--(axis cs:2.28049489098622,0.469747852052852)
--(axis cs:2.29298386063457,0.469747852052852)
--(axis cs:2.29298386063457,0)
--(axis cs:2.28049489098622,0)
--(axis cs:2.28049489098622,0)
--(axis cs:2.26800592133787,0)
--(axis cs:2.26800592133787,0)
--(axis cs:2.25551695168952,0)
--(axis cs:2.25551695168952,0)
--(axis cs:2.24302798204116,0)
--(axis cs:2.24302798204116,0)
--(axis cs:2.23053901239281,0)
--(axis cs:2.23053901239281,0)
--(axis cs:2.21805004274446,0)
--(axis cs:2.21805004274446,0)
--(axis cs:2.20556107309611,0)
--(axis cs:2.20556107309611,0)
--(axis cs:2.19307210344776,0)
--(axis cs:2.19307210344776,0)
--(axis cs:2.1805831337994,0)
--(axis cs:2.1805831337994,0)
--cycle;
\path [draw=white, fill=color76, line width=0.0pt]
(axis cs:2.09303078435068,0)
--(axis cs:2.09303078435068,0.536634457028643)
--(axis cs:2.10619927656006,0.536634457028643)
--(axis cs:2.10619927656006,2.40979246741172)
--(axis cs:2.11936776876944,2.40979246741172)
--(axis cs:2.11936776876944,9.12278576948693)
--(axis cs:2.13253626097882,9.12278576948693)
--(axis cs:2.13253626097882,14.4992555182079)
--(axis cs:2.1457047531882,14.4992555182079)
--(axis cs:2.1457047531882,16.9900494130961)
--(axis cs:2.15887324539758,16.9900494130961)
--(axis cs:2.15887324539758,16.3724135285909)
--(axis cs:2.17204173760696,16.3724135285909)
--(axis cs:2.17204173760696,11.2490732407325)
--(axis cs:2.18521022981634,11.2490732407325)
--(axis cs:2.18521022981634,3.45268584616542)
--(axis cs:2.19837872202572,3.45268584616542)
--(axis cs:2.19837872202572,0.860640166932759)
--(axis cs:2.2115472142351,0.860640166932759)
--(axis cs:2.2115472142351,0.445507851118119)
--(axis cs:2.22471570644448,0.445507851118119)
--(axis cs:2.22471570644448,0)
--(axis cs:2.2115472142351,0)
--(axis cs:2.2115472142351,0)
--(axis cs:2.19837872202572,0)
--(axis cs:2.19837872202572,0)
--(axis cs:2.18521022981634,0)
--(axis cs:2.18521022981634,0)
--(axis cs:2.17204173760696,0)
--(axis cs:2.17204173760696,0)
--(axis cs:2.15887324539758,0)
--(axis cs:2.15887324539758,0)
--(axis cs:2.1457047531882,0)
--(axis cs:2.1457047531882,0)
--(axis cs:2.13253626097882,0)
--(axis cs:2.13253626097882,0)
--(axis cs:2.11936776876944,0)
--(axis cs:2.11936776876944,0)
--(axis cs:2.10619927656006,0)
--(axis cs:2.10619927656006,0)
--cycle;
\path [draw=white, fill=color77, line width=0.0pt]
(axis cs:2.48725219268251,0)
--(axis cs:2.48725219268251,0.243163382154475)
--(axis cs:2.49986374068573,0.243163382154475)
--(axis cs:2.49986374068573,1.43783565100037)
--(axis cs:2.51247528868895,1.43783565100037)
--(axis cs:2.51247528868895,6.0579399119354)
--(axis cs:2.52508683669217,6.0579399119354)
--(axis cs:2.52508683669217,11.3441003935544)
--(axis cs:2.53769838469539,11.3441003935544)
--(axis cs:2.53769838469539,20.6265981992767)
--(axis cs:2.55030993269861,20.6265981992767)
--(axis cs:2.55030993269861,16.4822483816881)
--(axis cs:2.56292148070183,16.4822483816881)
--(axis cs:2.56292148070183,11.4921128870397)
--(axis cs:2.57553302870505,11.4921128870397)
--(axis cs:2.57553302870505,7.14688897114891)
--(axis cs:2.58814457670827,7.14688897114891)
--(axis cs:2.58814457670827,3.54172752268474)
--(axis cs:2.60075612471149,3.54172752268474)
--(axis cs:2.60075612471149,0.919791923801709)
--(axis cs:2.61336767271471,0.919791923801709)
--(axis cs:2.61336767271471,0)
--(axis cs:2.60075612471149,0)
--(axis cs:2.60075612471149,0)
--(axis cs:2.58814457670827,0)
--(axis cs:2.58814457670827,0)
--(axis cs:2.57553302870505,0)
--(axis cs:2.57553302870505,0)
--(axis cs:2.56292148070183,0)
--(axis cs:2.56292148070183,0)
--(axis cs:2.55030993269861,0)
--(axis cs:2.55030993269861,0)
--(axis cs:2.53769838469539,0)
--(axis cs:2.53769838469539,0)
--(axis cs:2.52508683669217,0)
--(axis cs:2.52508683669217,0)
--(axis cs:2.51247528868895,0)
--(axis cs:2.51247528868895,0)
--(axis cs:2.49986374068573,0)
--(axis cs:2.49986374068573,0)
--cycle;
\path [draw=white, fill=red!85.65062388591802!black, line width=0.0pt]
(axis cs:2.19055914611999,0)
--(axis cs:2.19055914611999,0.500242344244919)
--(axis cs:2.20388602007091,0.500242344244919)
--(axis cs:2.20388602007091,1.85089667370614)
--(axis cs:2.21721289402183,1.85089667370614)
--(axis cs:2.21721289402183,4.73229257655677)
--(axis cs:2.23053976797276,4.73229257655677)
--(axis cs:2.23053976797276,10.6151425448772)
--(axis cs:2.24386664192368,10.6151425448772)
--(axis cs:2.24386664192368,15.4875029778227)
--(axis cs:2.25719351587461,15.4875029778227)
--(axis cs:2.25719351587461,15.0272800211169)
--(axis cs:2.27052038982553,15.0272800211169)
--(axis cs:2.27052038982553,12.2259228933454)
--(axis cs:2.28384726377645,12.2259228933454)
--(axis cs:2.28384726377645,9.48459484688366)
--(axis cs:2.29717413772738,9.48459484688366)
--(axis cs:2.29717413772738,4.17202115100262)
--(axis cs:2.3105010116783,4.17202115100262)
--(axis cs:2.3105010116783,0.940455607180416)
--(axis cs:2.32382788562923,0.940455607180416)
--(axis cs:2.32382788562923,0)
--(axis cs:2.3105010116783,0)
--(axis cs:2.3105010116783,0)
--(axis cs:2.29717413772738,0)
--(axis cs:2.29717413772738,0)
--(axis cs:2.28384726377645,0)
--(axis cs:2.28384726377645,0)
--(axis cs:2.27052038982553,0)
--(axis cs:2.27052038982553,0)
--(axis cs:2.25719351587461,0)
--(axis cs:2.25719351587461,0)
--(axis cs:2.24386664192368,0)
--(axis cs:2.24386664192368,0)
--(axis cs:2.23053976797276,0)
--(axis cs:2.23053976797276,0)
--(axis cs:2.21721289402183,0)
--(axis cs:2.21721289402183,0)
--(axis cs:2.20388602007091,0)
--(axis cs:2.20388602007091,0)
--cycle;
\path [draw=white, fill=red!82.08556149732622!black, line width=0.0pt]
(axis cs:2.3255705695423,0)
--(axis cs:2.3255705695423,0.221448131854164)
--(axis cs:2.34002090594029,0.221448131854164)
--(axis cs:2.34002090594029,2.27907035699911)
--(axis cs:2.35447124233829,2.27907035699911)
--(axis cs:2.35447124233829,7.4831014555722)
--(axis cs:2.36892157873628,7.4831014555722)
--(axis cs:2.36892157873628,11.0724065927082)
--(axis cs:2.38337191513427,11.0724065927082)
--(axis cs:2.38337191513427,19.422846564709)
--(axis cs:2.39782225153227,19.422846564709)
--(axis cs:2.39782225153227,15.556731262755)
--(axis cs:2.41227258793026,15.556731262755)
--(axis cs:2.41227258793026,8.92251431262403)
--(axis cs:2.42672292432826,8.92251431262403)
--(axis cs:2.42672292432826,2.6758315932379)
--(axis cs:2.44117326072625,2.6758315932379)
--(axis cs:2.44117326072625,1.18105670322221)
--(axis cs:2.45562359712424,1.18105670322221)
--(axis cs:2.45562359712424,0.387534230744787)
--(axis cs:2.47007393352224,0.387534230744787)
--(axis cs:2.47007393352224,0)
--(axis cs:2.45562359712424,0)
--(axis cs:2.45562359712424,0)
--(axis cs:2.44117326072625,0)
--(axis cs:2.44117326072625,0)
--(axis cs:2.42672292432826,0)
--(axis cs:2.42672292432826,0)
--(axis cs:2.41227258793026,0)
--(axis cs:2.41227258793026,0)
--(axis cs:2.39782225153227,0)
--(axis cs:2.39782225153227,0)
--(axis cs:2.38337191513427,0)
--(axis cs:2.38337191513427,0)
--(axis cs:2.36892157873628,0)
--(axis cs:2.36892157873628,0)
--(axis cs:2.35447124233829,0)
--(axis cs:2.35447124233829,0)
--(axis cs:2.34002090594029,0)
--(axis cs:2.34002090594029,0)
--cycle;
\path [draw=white, fill=red!76.73796791443851!black, line width=0.0pt]
(axis cs:2.08777035992677,0)
--(axis cs:2.08777035992677,0.671226615961444)
--(axis cs:2.10386030591994,0.671226615961444)
--(axis cs:2.10386030591994,5.46925390783414)
--(axis cs:2.11995025191311,5.46925390783414)
--(axis cs:2.11995025191311,12.3721152793881)
--(axis cs:2.13604019790629,12.3721152793881)
--(axis cs:2.13604019790629,15.5376531472561)
--(axis cs:2.15213014389946,15.5376531472561)
--(axis cs:2.15213014389946,13.2422238556344)
--(axis cs:2.16822008989263,13.2422238556344)
--(axis cs:2.16822008989263,9.62920157712589)
--(axis cs:2.18431003588581,9.62920157712589)
--(axis cs:2.18431003588581,4.17652116598243)
--(axis cs:2.20039998187898,4.17652116598243)
--(axis cs:2.20039998187898,0.588359132509413)
--(axis cs:2.21648992787215,0.588359132509413)
--(axis cs:2.21648992787215,0.240315702010894)
--(axis cs:2.23257987386532,0.240315702010894)
--(axis cs:2.23257987386532,0.223742205320481)
--(axis cs:2.2486698198585,0.223742205320481)
--(axis cs:2.2486698198585,0)
--(axis cs:2.23257987386532,0)
--(axis cs:2.23257987386532,0)
--(axis cs:2.21648992787215,0)
--(axis cs:2.21648992787215,0)
--(axis cs:2.20039998187898,0)
--(axis cs:2.20039998187898,0)
--(axis cs:2.18431003588581,0)
--(axis cs:2.18431003588581,0)
--(axis cs:2.16822008989263,0)
--(axis cs:2.16822008989263,0)
--(axis cs:2.15213014389946,0)
--(axis cs:2.15213014389946,0)
--(axis cs:2.13604019790629,0)
--(axis cs:2.13604019790629,0)
--(axis cs:2.11995025191311,0)
--(axis cs:2.11995025191311,0)
--(axis cs:2.10386030591994,0)
--(axis cs:2.10386030591994,0)
--cycle;
\path [draw=white, fill=red!71.39037433155082!black, line width=0.0pt]
(axis cs:2.30841383968105,0)
--(axis cs:2.30841383968105,0.322726394082593)
--(axis cs:2.32328711961108,0.322726394082593)
--(axis cs:2.32328711961108,0.833709851380057)
--(axis cs:2.33816039954111,0.833709851380057)
--(axis cs:2.33816039954111,2.07979231742116)
--(axis cs:2.35303367947114,2.07979231742116)
--(axis cs:2.35303367947114,8.65982490788291)
--(axis cs:2.36790695940117,8.65982490788291)
--(axis cs:2.36790695940117,16.9789941775675)
--(axis cs:2.3827802393312,16.9789941775675)
--(axis cs:2.3827802393312,17.6244469657332)
--(axis cs:2.39765351926123,17.6244469657332)
--(axis cs:2.39765351926123,11.4836808561056)
--(axis cs:2.41252679919126,11.4836808561056)
--(axis cs:2.41252679919126,6.23937695226346)
--(axis cs:2.4274000791213,6.23937695226346)
--(axis cs:2.4274000791213,2.35769560121457)
--(axis cs:2.44227335905133,2.35769560121457)
--(axis cs:2.44227335905133,0.654417410223036)
--(axis cs:2.45714663898136,0.654417410223036)
--(axis cs:2.45714663898136,0)
--(axis cs:2.44227335905133,0)
--(axis cs:2.44227335905133,0)
--(axis cs:2.4274000791213,0)
--(axis cs:2.4274000791213,0)
--(axis cs:2.41252679919126,0)
--(axis cs:2.41252679919126,0)
--(axis cs:2.39765351926123,0)
--(axis cs:2.39765351926123,0)
--(axis cs:2.3827802393312,0)
--(axis cs:2.3827802393312,0)
--(axis cs:2.36790695940117,0)
--(axis cs:2.36790695940117,0)
--(axis cs:2.35303367947114,0)
--(axis cs:2.35303367947114,0)
--(axis cs:2.33816039954111,0)
--(axis cs:2.33816039954111,0)
--(axis cs:2.32328711961108,0)
--(axis cs:2.32328711961108,0)
--cycle;
\path [draw=white, fill=red!67.825311942959!black, line width=0.0pt]
(axis cs:2.37921124913857,0)
--(axis cs:2.37921124913857,0.874207662770254)
--(axis cs:2.39263292665641,0.874207662770254)
--(axis cs:2.39263292665641,2.16565080095358)
--(axis cs:2.40605460417426,2.16565080095358)
--(axis cs:2.40605460417426,6.80491192042754)
--(axis cs:2.41947628169211,6.80491192042754)
--(axis cs:2.41947628169211,11.255423658167)
--(axis cs:2.43289795920996,11.255423658167)
--(axis cs:2.43289795920996,14.9708062249406)
--(axis cs:2.4463196367278,14.9708062249406)
--(axis cs:2.4463196367278,17.3550089415867)
--(axis cs:2.45974131424565,17.3550089415867)
--(axis cs:2.45974131424565,13.5303504169669)
--(axis cs:2.4731629917635,13.5303504169669)
--(axis cs:2.4731629917635,6.1691245293219)
--(axis cs:2.48658466928134,6.1691245293219)
--(axis cs:2.48658466928134,1.21196971429512)
--(axis cs:2.50000634679919,1.21196971429512)
--(axis cs:2.50000634679919,0.168881025762435)
--(axis cs:2.51342802431704,0.168881025762435)
--(axis cs:2.51342802431704,0)
--(axis cs:2.50000634679919,0)
--(axis cs:2.50000634679919,0)
--(axis cs:2.48658466928134,0)
--(axis cs:2.48658466928134,0)
--(axis cs:2.4731629917635,0)
--(axis cs:2.4731629917635,0)
--(axis cs:2.45974131424565,0)
--(axis cs:2.45974131424565,0)
--(axis cs:2.4463196367278,0)
--(axis cs:2.4463196367278,0)
--(axis cs:2.43289795920996,0)
--(axis cs:2.43289795920996,0)
--(axis cs:2.41947628169211,0)
--(axis cs:2.41947628169211,0)
--(axis cs:2.40605460417426,0)
--(axis cs:2.40605460417426,0)
--(axis cs:2.39263292665641,0)
--(axis cs:2.39263292665641,0)
--cycle;
\path [draw=white, fill=red!62.47771836007131!black, line width=0.0pt]
(axis cs:2.25902526006951,0)
--(axis cs:2.25902526006951,0.197922533705547)
--(axis cs:2.2731722091186,0.197922533705547)
--(axis cs:2.2731722091186,2.76149058932025)
--(axis cs:2.28731915816769,2.76149058932025)
--(axis cs:2.28731915816769,6.65396708552955)
--(axis cs:2.30146610721679,6.65396708552955)
--(axis cs:2.30146610721679,13.3362088187309)
--(axis cs:2.31561305626588,13.3362088187309)
--(axis cs:2.31561305626588,18.548168872977)
--(axis cs:2.32976000531498,18.548168872977)
--(axis cs:2.32976000531498,16.46526982779)
--(axis cs:2.34390695436407,16.46526982779)
--(axis cs:2.34390695436407,7.37968304244968)
--(axis cs:2.35805390341316,7.37968304244968)
--(axis cs:2.35805390341316,3.64742954971662)
--(axis cs:2.37220085246226,3.64742954971662)
--(axis cs:2.37220085246226,1.10271125921662)
--(axis cs:2.38634780151135,1.10271125921662)
--(axis cs:2.38634780151135,0.593767601116641)
--(axis cs:2.40049475056045,0.593767601116641)
--(axis cs:2.40049475056045,0)
--(axis cs:2.38634780151135,0)
--(axis cs:2.38634780151135,0)
--(axis cs:2.37220085246226,0)
--(axis cs:2.37220085246226,0)
--(axis cs:2.35805390341316,0)
--(axis cs:2.35805390341316,0)
--(axis cs:2.34390695436407,0)
--(axis cs:2.34390695436407,0)
--(axis cs:2.32976000531498,0)
--(axis cs:2.32976000531498,0)
--(axis cs:2.31561305626588,0)
--(axis cs:2.31561305626588,0)
--(axis cs:2.30146610721679,0)
--(axis cs:2.30146610721679,0)
--(axis cs:2.28731915816769,0)
--(axis cs:2.28731915816769,0)
--(axis cs:2.2731722091186,0)
--(axis cs:2.2731722091186,0)
--cycle;
\path [draw=white, fill=red!58.9126559714795!black, line width=0.0pt]
(axis cs:2.27156549857683,0)
--(axis cs:2.27156549857683,0.184676033967971)
--(axis cs:2.28600519932939,0.184676033967971)
--(axis cs:2.28600519932939,1.79135752948932)
--(axis cs:2.30044490008195,1.79135752948932)
--(axis cs:2.30044490008195,6.12201052603823)
--(axis cs:2.31488460083451,6.12201052603823)
--(axis cs:2.31488460083451,13.4259476694715)
--(axis cs:2.32932430158706,13.4259476694715)
--(axis cs:2.32932430158706,17.8581724847028)
--(axis cs:2.34376400233962,17.8581724847028)
--(axis cs:2.34376400233962,14.9402911480084)
--(axis cs:2.35820370309218,14.9402911480084)
--(axis cs:2.35820370309218,10.0186748427624)
--(axis cs:2.37264340384474,10.0186748427624)
--(axis cs:2.37264340384474,3.54577985218504)
--(axis cs:2.3870831045973,3.54577985218504)
--(axis cs:2.3870831045973,1.13575760890302)
--(axis cs:2.40152280534985,1.13575760890302)
--(axis cs:2.40152280534985,0.230845042459964)
--(axis cs:2.41596250610241,0.230845042459964)
--(axis cs:2.41596250610241,0)
--(axis cs:2.40152280534985,0)
--(axis cs:2.40152280534985,0)
--(axis cs:2.3870831045973,0)
--(axis cs:2.3870831045973,0)
--(axis cs:2.37264340384474,0)
--(axis cs:2.37264340384474,0)
--(axis cs:2.35820370309218,0)
--(axis cs:2.35820370309218,0)
--(axis cs:2.34376400233962,0)
--(axis cs:2.34376400233962,0)
--(axis cs:2.32932430158706,0)
--(axis cs:2.32932430158706,0)
--(axis cs:2.31488460083451,0)
--(axis cs:2.31488460083451,0)
--(axis cs:2.30044490008195,0)
--(axis cs:2.30044490008195,0)
--(axis cs:2.28600519932939,0)
--(axis cs:2.28600519932939,0)
--cycle;
\path [draw=white, fill=red!53.5650623885918!black, line width=0.0pt]
(axis cs:2.45032448577589,0)
--(axis cs:2.45032448577589,0.877822378763174)
--(axis cs:2.46414656826874,0.877822378763174)
--(axis cs:2.46414656826874,3.18331192298723)
--(axis cs:2.47796865076159,3.18331192298723)
--(axis cs:2.47796865076159,7.04187182963842)
--(axis cs:2.49179073325444,7.04187182963842)
--(axis cs:2.49179073325444,11.0451277327894)
--(axis cs:2.50561281574728,11.0451277327894)
--(axis cs:2.50561281574728,17.1416523852985)
--(axis cs:2.51943489824013,17.1416523852985)
--(axis cs:2.51943489824013,17.4406907780634)
--(axis cs:2.53325698073298,17.4406907780634)
--(axis cs:2.53325698073298,10.7557357397902)
--(axis cs:2.54707906322583,10.7557357397902)
--(axis cs:2.54707906322583,2.49841753955673)
--(axis cs:2.56090114571868,2.49841753955673)
--(axis cs:2.56090114571868,1.40837436592773)
--(axis cs:2.57472322821153,1.40837436592773)
--(axis cs:2.57472322821153,0.95499357689617)
--(axis cs:2.58854531070438,0.95499357689617)
--(axis cs:2.58854531070438,0)
--(axis cs:2.57472322821153,0)
--(axis cs:2.57472322821153,0)
--(axis cs:2.56090114571868,0)
--(axis cs:2.56090114571868,0)
--(axis cs:2.54707906322583,0)
--(axis cs:2.54707906322583,0)
--(axis cs:2.53325698073298,0)
--(axis cs:2.53325698073298,0)
--(axis cs:2.51943489824013,0)
--(axis cs:2.51943489824013,0)
--(axis cs:2.50561281574728,0)
--(axis cs:2.50561281574728,0)
--(axis cs:2.49179073325444,0)
--(axis cs:2.49179073325444,0)
--(axis cs:2.47796865076159,0)
--(axis cs:2.47796865076159,0)
--(axis cs:2.46414656826874,0)
--(axis cs:2.46414656826874,0)
--cycle;
\path [draw=white, fill=red!50.0!black, line width=0.0pt]
(axis cs:2.2495901665036,0)
--(axis cs:2.2495901665036,0.67736476351862)
--(axis cs:2.26277853090409,0.67736476351862)
--(axis cs:2.26277853090409,1.3648394488808)
--(axis cs:2.27596689530457,1.3648394488808)
--(axis cs:2.27596689530457,4.27649693982666)
--(axis cs:2.28915525970506,4.27649693982666)
--(axis cs:2.28915525970506,7.75431005401167)
--(axis cs:2.30234362410555,7.75431005401167)
--(axis cs:2.30234362410555,17.5204945548921)
--(axis cs:2.31553198850603,17.5204945548921)
--(axis cs:2.31553198850603,16.7925801821556)
--(axis cs:2.32872035290652,16.7925801821556)
--(axis cs:2.32872035290652,13.4158662864061)
--(axis cs:2.34190871730701,13.4158662864061)
--(axis cs:2.34190871730701,9.06859989367497)
--(axis cs:2.35509708170749,9.06859989367497)
--(axis cs:2.35509708170749,4.26638701798295)
--(axis cs:2.36828544610798,4.26638701798295)
--(axis cs:2.36828544610798,0.687474685362182)
--(axis cs:2.38147381050847,0.687474685362182)
--(axis cs:2.38147381050847,0)
--(axis cs:2.36828544610798,0)
--(axis cs:2.36828544610798,0)
--(axis cs:2.35509708170749,0)
--(axis cs:2.35509708170749,0)
--(axis cs:2.34190871730701,0)
--(axis cs:2.34190871730701,0)
--(axis cs:2.32872035290652,0)
--(axis cs:2.32872035290652,0)
--(axis cs:2.31553198850603,0)
--(axis cs:2.31553198850603,0)
--(axis cs:2.30234362410555,0)
--(axis cs:2.30234362410555,0)
--(axis cs:2.28915525970506,0)
--(axis cs:2.28915525970506,0)
--(axis cs:2.27596689530457,0)
--(axis cs:2.27596689530457,0)
--(axis cs:2.26277853090409,0)
--(axis cs:2.26277853090409,0)
--cycle;
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_posterior_consistency_delta_SMC_MCMC_0.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle m_V\)},
xmin=9.01336561833055, xmax=18.9792385625388,
xtick style={color=white!15.0!black},
y dir=reverse,
y grid style={white!80.0!black},
ymin=0.5, ymax=7.5,
ytick style={color=white!15.0!black},
ytick={1,2,3,4,5,6,7},
yticklabels={ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.5\)),ABC(\(\displaystyle \delta=3.5\)),ABC(\(\displaystyle \delta=1.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\addplot [semithick, black, dashed]
table {%
13.5 7.5
13.5 0.500000000000001
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
13.5060881971486 7.5
13.5060881971486 0.500000000000001
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
9.01336561833055 4.5
18.9792385625388 4.5
};
\addplot [very thin, black, forget plot]
table {%
9.01336561833055 5.5
18.9792385625388 5.5
};
\addplot [black, forget plot]
table {%
12.0202148511582 0.75
12.0202148511582 1.25
15.5474113173655 1.25
15.5474113173655 0.75
12.0202148511582 0.75
};
\addplot [black, forget plot]
table {%
12.0202148511582 1
9.46635984306729 1
};
\addplot [black, forget plot]
table {%
15.5474113173655 1
18.5262443378021 1
};
\addplot [black, forget plot]
table {%
9.46635984306729 0.875
9.46635984306729 1.125
};
\addplot [black, forget plot]
table {%
18.5262443378021 0.875
18.5262443378021 1.125
};
\addplot [black, forget plot]
table {%
12.3241516326214 1.75
12.3241516326214 2.25
14.8765127045755 2.25
14.8765127045755 1.75
12.3241516326214 1.75
};
\addplot [black, forget plot]
table {%
12.3241516326214 2
9.83398253693355 2
};
\addplot [black, forget plot]
table {%
14.8765127045755 2
17.2056164268554 2
};
\addplot [black, forget plot]
table {%
9.83398253693355 1.875
9.83398253693355 2.125
};
\addplot [black, forget plot]
table {%
17.2056164268554 1.875
17.2056164268554 2.125
};
\addplot [black, forget plot]
table {%
12.6958345899983 2.75
12.6958345899983 3.25
14.283628713528 3.25
14.283628713528 2.75
12.6958345899983 2.75
};
\addplot [black, forget plot]
table {%
12.6958345899983 3
11.1193563946231 3
};
\addplot [black, forget plot]
table {%
14.283628713528 3
15.7639236951488 3
};
\addplot [black, forget plot]
table {%
11.1193563946231 2.875
11.1193563946231 3.125
};
\addplot [black, forget plot]
table {%
15.7639236951488 2.875
15.7639236951488 3.125
};
\addplot [black, forget plot]
table {%
13.2915193092773 3.75
13.2915193092773 4.25
13.6929146845732 4.25
13.6929146845732 3.75
13.2915193092773 3.75
};
\addplot [black, forget plot]
table {%
13.2915193092773 4
12.8700004667686 4
};
\addplot [black, forget plot]
table {%
13.6929146845732 4
14.143727556755 4
};
\addplot [black, forget plot]
table {%
12.8700004667686 3.875
12.8700004667686 4.125
};
\addplot [black, forget plot]
table {%
14.143727556755 3.875
14.143727556755 4.125
};
\addplot [black, forget plot]
table {%
13.2988472896131 4.75
13.2988472896131 5.25
13.7184774209351 5.25
13.7184774209351 4.75
13.2988472896131 4.75
};
\addplot [black, forget plot]
table {%
13.2988472896131 5
12.8607551948336 5
};
\addplot [black, forget plot]
table {%
13.7184774209351 5
14.1224732375054 5
};
\addplot [black, forget plot]
table {%
12.8607551948336 4.875
12.8607551948336 5.125
};
\addplot [black, forget plot]
table {%
14.1224732375054 4.875
14.1224732375054 5.125
};
\addplot [black, forget plot]
table {%
13.4191073674098 5.75
13.4191073674098 6.25
13.5275631606398 6.25
13.5275631606398 5.75
13.4191073674098 5.75
};
\addplot [black, forget plot]
table {%
13.4191073674098 6
13.2564386854954 6
};
\addplot [black, forget plot]
table {%
13.5275631606398 6
13.6882787518575 6
};
\addplot [black, forget plot]
table {%
13.2564386854954 5.875
13.2564386854954 6.125
};
\addplot [black, forget plot]
table {%
13.6882787518575 5.875
13.6882787518575 6.125
};
\addplot [black, forget plot]
table {%
13.423216215347 6.75
13.423216215347 7.25
13.52668568293 7.25
13.52668568293 6.75
13.423216215347 6.75
};
\addplot [black, forget plot]
table {%
13.423216215347 7
13.2680694707177 7
};
\addplot [black, forget plot]
table {%
13.52668568293 7
13.6813793538537 7
};
\addplot [black, forget plot]
table {%
13.2680694707177 6.875
13.2680694707177 7.125
};
\addplot [black, forget plot]
table {%
13.6813793538537 6.875
13.6813793538537 7.125
};
\addplot [color0, forget plot]
table {%
13.9941231519209 0.75
13.9941231519209 1.25
};
\addplot [color0, forget plot]
table {%
13.6867010444932 1.75
13.6867010444932 2.25
};
\addplot [color0, forget plot]
table {%
13.5382877296476 2.75
13.5382877296476 3.25
};
\addplot [color0, forget plot]
table {%
13.4949802923416 3.75
13.4949802923416 4.25
};
\addplot [color0, forget plot]
table {%
13.5015210635666 4.75
13.5015210635666 5.25
};
\addplot [color0, forget plot]
table {%
13.4731665906114 5.75
13.4731665906114 6.25
};
\addplot [color0, forget plot]
table {%
13.4751780990662 6.75
13.4751780990662 7.25
};
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_posterior_consistency_delta_SMC_MCMC_0_color.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.901982184391939,0.507089934991626,0.577991751552348}
\definecolor{color1}{rgb}{0.732074288267711,0.54808023353899,0.271747550010192}
\definecolor{color2}{rgb}{0.548486066615094,0.585804228120484,0.249549387016444}
\definecolor{color3}{rgb}{0.260050252892592,0.633337204647202,0.411321010000812}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle m_V\)},
xmin=9.01336561833055, xmax=18.9792385625388,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymin=-0.5, ymax=6.5,
ytick style={color=white!15.0!black},
ytick={0,1,2,3,4,5,6},
y dir=reverse,
yticklabels={ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.5\)),ABC(\(\displaystyle \delta=3.5\)),ABC(\(\displaystyle \delta=1.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:12.0202148511582,-0.4)
--(axis cs:12.0202148511582,0.4)
--(axis cs:15.5474113173655,0.4)
--(axis cs:15.5474113173655,-0.4)
--(axis cs:12.0202148511582,-0.4)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:12.3241516326214,0.6)
--(axis cs:12.3241516326214,1.4)
--(axis cs:14.8765127045755,1.4)
--(axis cs:14.8765127045755,0.6)
--(axis cs:12.3241516326214,0.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:12.6958345899983,1.6)
--(axis cs:12.6958345899983,2.4)
--(axis cs:14.283628713528,2.4)
--(axis cs:14.283628713528,1.6)
--(axis cs:12.6958345899983,1.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:13.2915193092773,2.6)
--(axis cs:13.2915193092773,3.4)
--(axis cs:13.6929146845732,3.4)
--(axis cs:13.6929146845732,2.6)
--(axis cs:13.2915193092773,2.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:13.2988472896131,3.6)
--(axis cs:13.2988472896131,4.4)
--(axis cs:13.7184774209351,4.4)
--(axis cs:13.7184774209351,3.6)
--(axis cs:13.2988472896131,3.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:13.4191073674098,4.6)
--(axis cs:13.4191073674098,5.4)
--(axis cs:13.5275631606398,5.4)
--(axis cs:13.5275631606398,4.6)
--(axis cs:13.4191073674098,4.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color3, opacity=0.5, semithick]
(axis cs:13.423216215347,5.6)
--(axis cs:13.423216215347,6.4)
--(axis cs:13.52668568293,6.4)
--(axis cs:13.52668568293,5.6)
--(axis cs:13.423216215347,5.6)
--cycle;
\addplot [thick, black, dashed]
table {%
13.5 6.5
13.5 -0.5
};
\addlegendentry{reference}
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
13.5060881971486 6.5
13.5060881971486 -0.5
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
9.01336561833055 3.5
18.9792385625388 3.5
};
\addplot [very thin, black, forget plot]
table {%
9.01336561833055 4.5
18.9792385625388 4.5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.0202148511582 0
9.46635984306729 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
15.5474113173655 0
18.5262443378021 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
9.46635984306729 -0.2
9.46635984306729 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
18.5262443378021 -0.2
18.5262443378021 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.3241516326214 1
9.83398253693355 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
14.8765127045755 1
17.2056164268554 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
9.83398253693355 0.8
9.83398253693355 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
17.2056164268554 0.8
17.2056164268554 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.6958345899983 2
11.1193563946231 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
14.283628713528 2
15.7639236951488 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
11.1193563946231 1.8
11.1193563946231 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
15.7639236951488 1.8
15.7639236951488 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.2915193092773 3
12.8700004667686 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.6929146845732 3
14.143727556755 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.8700004667686 2.8
12.8700004667686 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
14.143727556755 2.8
14.143727556755 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.2988472896131 4
12.8607551948336 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.7184774209351 4
14.1224732375054 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
12.8607551948336 3.8
12.8607551948336 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
14.1224732375054 3.8
14.1224732375054 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.4191073674098 5
13.2564386854954 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.5275631606398 5
13.6882787518575 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.2564386854954 4.8
13.2564386854954 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.6882787518575 4.8
13.6882787518575 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.423216215347 6
13.2680694707177 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.52668568293 6
13.6813793538537 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.2680694707177 5.8
13.2680694707177 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.6813793538537 5.8
13.6813793538537 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.9941231519209 -0.4
13.9941231519209 0.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.6867010444932 0.6
13.6867010444932 1.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.5382877296476 1.6
13.5382877296476 2.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.4949802923416 2.6
13.4949802923416 3.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.5015210635666 3.6
13.5015210635666 4.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.4731665906114 4.6
13.4731665906114 5.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
13.4751780990662 5.6
13.4751780990662 6.4
};
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_posterior_consistency_delta_SMC_MCMC_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma_V\)},
xmin=0.435252329469937, xmax=1.14063034363784,
xtick style={color=white!15.0!black},
y dir=reverse,
y grid style={white!80.0!black},
ymin=0.5, ymax=7.5,
ytick style={color=white!15.0!black},
ytick={1,2,3,4,5,6,7},
yticklabels={ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.5\)),ABC(\(\displaystyle \delta=3.5\)),ABC(\(\displaystyle \delta=1.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\addplot [semithick, black, dashed]
table {%
0.7 7.5
0.7 0.500000000000001
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.724558827029191 7.5
0.724558827029191 0.500000000000001
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
0.435252329469937 4.5
1.14063034363784 4.5
};
\addplot [very thin, black, forget plot]
table {%
0.435252329469937 5.5
1.14063034363784 5.5
};
\addplot [black, forget plot]
table {%
0.661748665957165 0.75
0.661748665957165 1.25
0.895199059414287 1.25
0.895199059414287 0.75
0.661748665957165 0.75
};
\addplot [black, forget plot]
table {%
0.661748665957165 1
0.467314966477569 1
};
\addplot [black, forget plot]
table {%
0.895199059414287 1
1.10856770663021 1
};
\addplot [black, forget plot]
table {%
0.467314966477569 0.875
0.467314966477569 1.125
};
\addplot [black, forget plot]
table {%
1.10856770663021 0.875
1.10856770663021 1.125
};
\addplot [black, forget plot]
table {%
0.702881026376353 1.75
0.702881026376353 2.25
0.867531318111347 2.25
0.867531318111347 1.75
0.702881026376353 1.75
};
\addplot [black, forget plot]
table {%
0.702881026376353 2
0.555212832806473 2
};
\addplot [black, forget plot]
table {%
0.867531318111347 2
1.02900094985026 2
};
\addplot [black, forget plot]
table {%
0.555212832806473 1.875
0.555212832806473 2.125
};
\addplot [black, forget plot]
table {%
1.02900094985026 1.875
1.02900094985026 2.125
};
\addplot [black, forget plot]
table {%
0.742904662879729 2.75
0.742904662879729 3.25
0.839398832484503 3.25
0.839398832484503 2.75
0.742904662879729 2.75
};
\addplot [black, forget plot]
table {%
0.742904662879729 3
0.647974692649679 3
};
\addplot [black, forget plot]
table {%
0.839398832484503 3
0.934032552091688 3
};
\addplot [black, forget plot]
table {%
0.647974692649679 2.875
0.647974692649679 3.125
};
\addplot [black, forget plot]
table {%
0.934032552091688 2.875
0.934032552091688 3.125
};
\addplot [black, forget plot]
table {%
0.776167947395 3.75
0.776167947395 4.25
0.802927055726145 4.25
0.802927055726145 3.75
0.776167947395 3.75
};
\addplot [black, forget plot]
table {%
0.776167947395 4
0.747416053888716 4
};
\addplot [black, forget plot]
table {%
0.802927055726145 4
0.829971706717116 4
};
\addplot [black, forget plot]
table {%
0.747416053888716 3.875
0.747416053888716 4.125
};
\addplot [black, forget plot]
table {%
0.829971706717116 3.875
0.829971706717116 4.125
};
\addplot [black, forget plot]
table {%
0.776537539180066 4.75
0.776537539180066 5.25
0.801747945636878 5.25
0.801747945636878 4.75
0.776537539180066 4.75
};
\addplot [black, forget plot]
table {%
0.776537539180066 5
0.748818791483963 5
};
\addplot [black, forget plot]
table {%
0.801747945636878 5
0.830671175650064 5
};
\addplot [black, forget plot]
table {%
0.748818791483963 4.875
0.748818791483963 5.125
};
\addplot [black, forget plot]
table {%
0.830671175650064 4.875
0.830671175650064 5.125
};
\addplot [black, forget plot]
table {%
0.736722053713968 5.75
0.736722053713968 6.25
0.814510722335005 6.25
0.814510722335005 5.75
0.736722053713968 5.75
};
\addplot [black, forget plot]
table {%
0.736722053713968 6
0.627772444156228 6
};
\addplot [black, forget plot]
table {%
0.814510722335005 6
0.930055494112673 6
};
\addplot [black, forget plot]
table {%
0.627772444156228 5.875
0.627772444156228 6.125
};
\addplot [black, forget plot]
table {%
0.930055494112673 5.875
0.930055494112673 6.125
};
\addplot [black, forget plot]
table {%
0.724336098100569 6.75
0.724336098100569 7.25
0.799592986487375 7.25
0.799592986487375 6.75
0.724336098100569 6.75
};
\addplot [black, forget plot]
table {%
0.724336098100569 7
0.613435096625014 7
};
\addplot [black, forget plot]
table {%
0.799592986487375 7
0.912032056968479 7
};
\addplot [black, forget plot]
table {%
0.613435096625014 6.875
0.613435096625014 7.125
};
\addplot [black, forget plot]
table {%
0.912032056968479 6.875
0.912032056968479 7.125
};
\addplot [color0, forget plot]
table {%
0.780738267115723 0.75
0.780738267115723 1.25
};
\addplot [color0, forget plot]
table {%
0.787759908620813 1.75
0.787759908620813 2.25
};
\addplot [color0, forget plot]
table {%
0.792520314936043 2.75
0.792520314936043 3.25
};
\addplot [color0, forget plot]
table {%
0.789505105500501 3.75
0.789505105500501 4.25
};
\addplot [color0, forget plot]
table {%
0.788801117972485 4.75
0.788801117972485 5.25
};
\addplot [color0, forget plot]
table {%
0.774656407340232 5.75
0.774656407340232 6.25
};
\addplot [color0, forget plot]
table {%
0.759092815460897 6.75
0.759092815460897 7.25
};
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_posterior_consistency_delta_SMC_MCMC_1_color.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.901982184391939,0.507089934991626,0.577991751552348}
\definecolor{color1}{rgb}{0.732074288267711,0.54808023353899,0.271747550010192}
\definecolor{color2}{rgb}{0.548486066615094,0.585804228120484,0.249549387016444}
\definecolor{color3}{rgb}{0.260050252892592,0.633337204647202,0.411321010000812}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma_V\)},
xmin=0.435252329469937, xmax=1.14063034363784,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymin=-0.5, ymax=6.5,
ytick style={color=white!15.0!black},
ytick={0,1,2,3,4,5,6},
y dir=reverse,
yticklabels={ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.5\)),ABC(\(\displaystyle \delta=3.5\)),ABC(\(\displaystyle \delta=1.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.661748665957165,-0.4)
--(axis cs:0.661748665957165,0.4)
--(axis cs:0.895199059414287,0.4)
--(axis cs:0.895199059414287,-0.4)
--(axis cs:0.661748665957165,-0.4)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.702881026376353,0.6)
--(axis cs:0.702881026376353,1.4)
--(axis cs:0.867531318111347,1.4)
--(axis cs:0.867531318111347,0.6)
--(axis cs:0.702881026376353,0.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.742904662879729,1.6)
--(axis cs:0.742904662879729,2.4)
--(axis cs:0.839398832484503,2.4)
--(axis cs:0.839398832484503,1.6)
--(axis cs:0.742904662879729,1.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.776167947395,2.6)
--(axis cs:0.776167947395,3.4)
--(axis cs:0.802927055726145,3.4)
--(axis cs:0.802927055726145,2.6)
--(axis cs:0.776167947395,2.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:0.776537539180066,3.6)
--(axis cs:0.776537539180066,4.4)
--(axis cs:0.801747945636878,4.4)
--(axis cs:0.801747945636878,3.6)
--(axis cs:0.776537539180066,3.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:0.736722053713968,4.6)
--(axis cs:0.736722053713968,5.4)
--(axis cs:0.814510722335005,5.4)
--(axis cs:0.814510722335005,4.6)
--(axis cs:0.736722053713968,4.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color3, opacity=0.5, semithick]
(axis cs:0.724336098100569,5.6)
--(axis cs:0.724336098100569,6.4)
--(axis cs:0.799592986487375,6.4)
--(axis cs:0.799592986487375,5.6)
--(axis cs:0.724336098100569,5.6)
--cycle;
\addplot [thick, black, dashed]
table {%
0.7 6.5
0.7 -0.5
};
\addlegendentry{reference}
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.724558827029191 6.5
0.724558827029191 -0.5
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
0.435252329469937 3.5
1.14063034363784 3.5
};
\addplot [very thin, black, forget plot]
table {%
0.435252329469937 4.5
1.14063034363784 4.5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.661748665957165 0
0.467314966477569 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.895199059414287 0
1.10856770663021 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.467314966477569 -0.2
0.467314966477569 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.10856770663021 -0.2
1.10856770663021 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.702881026376353 1
0.555212832806473 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.867531318111347 1
1.02900094985026 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.555212832806473 0.8
0.555212832806473 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.02900094985026 0.8
1.02900094985026 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.742904662879729 2
0.647974692649679 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.839398832484503 2
0.934032552091688 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.647974692649679 1.8
0.647974692649679 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.934032552091688 1.8
0.934032552091688 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.776167947395 3
0.747416053888716 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.802927055726145 3
0.829971706717116 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.747416053888716 2.8
0.747416053888716 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.829971706717116 2.8
0.829971706717116 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.776537539180066 4
0.748818791483963 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.801747945636878 4
0.830671175650064 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.748818791483963 3.8
0.748818791483963 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.830671175650064 3.8
0.830671175650064 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.736722053713968 5
0.627772444156228 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.814510722335005 5
0.930055494112673 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.627772444156228 4.8
0.627772444156228 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.930055494112673 4.8
0.930055494112673 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.724336098100569 6
0.613435096625014 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.799592986487375 6
0.912032056968479 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.613435096625014 5.8
0.613435096625014 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.912032056968479 5.8
0.912032056968479 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.780738267115723 -0.4
0.780738267115723 0.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.787759908620813 0.6
0.787759908620813 1.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.792520314936043 1.6
0.792520314936043 2.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.789505105500501 2.6
0.789505105500501 3.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.788801117972485 3.6
0.788801117972485 4.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.774656407340232 4.6
0.774656407340232 5.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.759092815460897 5.6
0.759092815460897 6.4
};
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_posterior_consistency_delta_SMC_MCMC_2.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle m_{T}\)},
xmin=1.65012768556398, xmax=3.84920610706529,
xtick style={color=white!15.0!black},
y dir=reverse,
y grid style={white!80.0!black},
ymin=0.5, ymax=7.5,
ytick style={color=white!15.0!black},
ytick={1,2,3,4,5,6,7},
yticklabels={ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.5\)),ABC(\(\displaystyle \delta=3.5\)),ABC(\(\displaystyle \delta=1.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\addplot [semithick, black, dashed]
table {%
2.5 7.5
2.5 0.500000000000001
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2.47097080833574 7.5
2.47097080833574 0.500000000000001
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
1.65012768556398 4.5
3.84920610706529 4.5
};
\addplot [very thin, black, forget plot]
table {%
1.65012768556398 5.5
3.84920610706529 5.5
};
\addplot [black, forget plot]
table {%
2.17977519899349 0.75
2.17977519899349 1.25
3.10813331849339 1.25
3.10813331849339 0.75
2.17977519899349 0.75
};
\addplot [black, forget plot]
table {%
2.17977519899349 1
1.7522284527927 1
};
\addplot [black, forget plot]
table {%
3.10813331849339 1
3.74924799699705 1
};
\addplot [black, forget plot]
table {%
1.7522284527927 0.875
1.7522284527927 1.125
};
\addplot [black, forget plot]
table {%
3.74924799699705 0.875
3.74924799699705 1.125
};
\addplot [black, forget plot]
table {%
2.17161197261838 1.75
2.17161197261838 2.25
2.93207062417272 2.25
2.93207062417272 1.75
2.17161197261838 1.75
};
\addplot [black, forget plot]
table {%
2.17161197261838 2
1.75103899887897 2
};
\addplot [black, forget plot]
table {%
2.93207062417272 2
3.74001185226571 2
};
\addplot [black, forget plot]
table {%
1.75103899887897 1.875
1.75103899887897 2.125
};
\addplot [black, forget plot]
table {%
3.74001185226571 1.875
3.74001185226571 2.125
};
\addplot [black, forget plot]
table {%
2.1404749216307 2.75
2.1404749216307 3.25
2.6330148786051 3.25
2.6330148786051 2.75
2.1404749216307 2.75
};
\addplot [black, forget plot]
table {%
2.1404749216307 3
1.75008579563222 3
};
\addplot [black, forget plot]
table {%
2.6330148786051 3
3.1462667013891 3
};
\addplot [black, forget plot]
table {%
1.75008579563222 2.875
1.75008579563222 3.125
};
\addplot [black, forget plot]
table {%
3.1462667013891 2.875
3.1462667013891 3.125
};
\addplot [black, forget plot]
table {%
2.29385747818613 3.75
2.29385747818613 4.25
2.43267429250282 4.25
2.43267429250282 3.75
2.29385747818613 3.75
};
\addplot [black, forget plot]
table {%
2.29385747818613 4
2.14256672010947 4
};
\addplot [black, forget plot]
table {%
2.43267429250282 4
2.57982524615957 4
};
\addplot [black, forget plot]
table {%
2.14256672010947 3.875
2.14256672010947 4.125
};
\addplot [black, forget plot]
table {%
2.57982524615957 3.875
2.57982524615957 4.125
};
\addplot [black, forget plot]
table {%
2.29968802287778 4.75
2.29968802287778 5.25
2.43909262549719 5.25
2.43909262549719 4.75
2.29968802287778 4.75
};
\addplot [black, forget plot]
table {%
2.29968802287778 5
2.15882702153804 5
};
\addplot [black, forget plot]
table {%
2.43909262549719 5
2.57642086559621 5
};
\addplot [black, forget plot]
table {%
2.15882702153804 4.875
2.15882702153804 5.125
};
\addplot [black, forget plot]
table {%
2.57642086559621 4.875
2.57642086559621 5.125
};
\addplot [black, forget plot]
table {%
2.34343745420294 5.75
2.34343745420294 6.25
2.37998204747456 6.25
2.37998204747456 5.75
2.34343745420294 5.75
};
\addplot [black, forget plot]
table {%
2.34343745420294 6
2.28939836241511 6
};
\addplot [black, forget plot]
table {%
2.37998204747456 6
2.43478137627722 6
};
\addplot [black, forget plot]
table {%
2.28939836241511 5.875
2.28939836241511 6.125
};
\addplot [black, forget plot]
table {%
2.43478137627722 5.875
2.43478137627722 6.125
};
\addplot [black, forget plot]
table {%
2.34764112799702 6.75
2.34764112799702 7.25
2.38278187687102 7.25
2.38278187687102 6.75
2.34764112799702 6.75
};
\addplot [black, forget plot]
table {%
2.34764112799702 7
2.2953328496495 7
};
\addplot [black, forget plot]
table {%
2.38278187687102 7
2.43506863759944 7
};
\addplot [black, forget plot]
table {%
2.2953328496495 6.875
2.2953328496495 7.125
};
\addplot [black, forget plot]
table {%
2.43506863759944 6.875
2.43506863759944 7.125
};
\addplot [color0, forget plot]
table {%
2.61520977615033 0.75
2.61520977615033 1.25
};
\addplot [color0, forget plot]
table {%
2.52915019854115 1.75
2.52915019854115 2.25
};
\addplot [color0, forget plot]
table {%
2.39362184399738 2.75
2.39362184399738 3.25
};
\addplot [color0, forget plot]
table {%
2.36343568009505 3.75
2.36343568009505 4.25
};
\addplot [color0, forget plot]
table {%
2.37279322354536 4.75
2.37279322354536 5.25
};
\addplot [color0, forget plot]
table {%
2.36217839828779 5.75
2.36217839828779 6.25
};
\addplot [color0, forget plot]
table {%
2.365184551296 6.75
2.365184551296 7.25
};
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_posterior_consistency_delta_SMC_MCMC_2_color.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.901982184391939,0.507089934991626,0.577991751552348}
\definecolor{color1}{rgb}{0.732074288267711,0.54808023353899,0.271747550010192}
\definecolor{color2}{rgb}{0.548486066615094,0.585804228120484,0.249549387016444}
\definecolor{color3}{rgb}{0.260050252892592,0.633337204647202,0.411321010000812}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle m_{T}\)},
xmin=1.65012768556398, xmax=3.84920610706529,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymin=-0.5, ymax=6.5,
ytick style={color=white!15.0!black},
ytick={0,1,2,3,4,5,6},
y dir=reverse,
yticklabels={ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.5\)),ABC(\(\displaystyle \delta=3.5\)),ABC(\(\displaystyle \delta=1.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:2.17977519899349,-0.4)
--(axis cs:2.17977519899349,0.4)
--(axis cs:3.10813331849339,0.4)
--(axis cs:3.10813331849339,-0.4)
--(axis cs:2.17977519899349,-0.4)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:2.17161197261838,0.6)
--(axis cs:2.17161197261838,1.4)
--(axis cs:2.93207062417272,1.4)
--(axis cs:2.93207062417272,0.6)
--(axis cs:2.17161197261838,0.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:2.1404749216307,1.6)
--(axis cs:2.1404749216307,2.4)
--(axis cs:2.6330148786051,2.4)
--(axis cs:2.6330148786051,1.6)
--(axis cs:2.1404749216307,1.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:2.29385747818613,2.6)
--(axis cs:2.29385747818613,3.4)
--(axis cs:2.43267429250282,3.4)
--(axis cs:2.43267429250282,2.6)
--(axis cs:2.29385747818613,2.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:2.29968802287778,3.6)
--(axis cs:2.29968802287778,4.4)
--(axis cs:2.43909262549719,4.4)
--(axis cs:2.43909262549719,3.6)
--(axis cs:2.29968802287778,3.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:2.34343745420294,4.6)
--(axis cs:2.34343745420294,5.4)
--(axis cs:2.37998204747456,5.4)
--(axis cs:2.37998204747456,4.6)
--(axis cs:2.34343745420294,4.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color3, opacity=0.5, semithick]
(axis cs:2.34764112799702,5.6)
--(axis cs:2.34764112799702,6.4)
--(axis cs:2.38278187687102,6.4)
--(axis cs:2.38278187687102,5.6)
--(axis cs:2.34764112799702,5.6)
--cycle;
\addplot [thick, black, dashed]
table {%
2.5 6.5
2.5 -0.5
};
\addlegendentry{reference}
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
2.47097080833574 6.5
2.47097080833574 -0.5
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
1.65012768556398 3.5
3.84920610706529 3.5
};
\addplot [very thin, black, forget plot]
table {%
1.65012768556398 4.5
3.84920610706529 4.5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.17977519899349 0
1.7522284527927 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
3.10813331849339 0
3.74924799699705 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.7522284527927 -0.2
1.7522284527927 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
3.74924799699705 -0.2
3.74924799699705 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.17161197261838 1
1.75103899887897 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.93207062417272 1
3.74001185226571 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.75103899887897 0.8
1.75103899887897 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
3.74001185226571 0.8
3.74001185226571 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.1404749216307 2
1.75008579563222 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.6330148786051 2
3.1462667013891 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
1.75008579563222 1.8
1.75008579563222 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
3.1462667013891 1.8
3.1462667013891 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.29385747818613 3
2.14256672010947 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.43267429250282 3
2.57982524615957 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.14256672010947 2.8
2.14256672010947 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.57982524615957 2.8
2.57982524615957 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.29968802287778 4
2.15882702153804 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.43909262549719 4
2.57642086559621 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.15882702153804 3.8
2.15882702153804 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.57642086559621 3.8
2.57642086559621 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.34343745420294 5
2.28939836241511 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.37998204747456 5
2.43478137627722 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.28939836241511 4.8
2.28939836241511 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.43478137627722 4.8
2.43478137627722 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.34764112799702 6
2.2953328496495 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.38278187687102 6
2.43506863759944 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.2953328496495 5.8
2.2953328496495 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.43506863759944 5.8
2.43506863759944 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.61520977615033 -0.4
2.61520977615033 0.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.52915019854115 0.6
2.52915019854115 1.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.39362184399738 1.6
2.39362184399738 2.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.36343568009505 2.6
2.36343568009505 3.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.37279322354536 3.6
2.37279322354536 4.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.36217839828779 4.6
2.36217839828779 5.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
2.365184551296 5.6
2.365184551296 6.4
};
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_posterior_consistency_delta_SMC_MCMC_3.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma_{T}\)},
xmin=0.0300256763191912, xmax=0.469679033443805,
xtick style={color=white!15.0!black},
y dir=reverse,
y grid style={white!80.0!black},
ymin=0.5, ymax=7.5,
ytick style={color=white!15.0!black},
ytick={1,2,3,4,5,6,7},
yticklabels={ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.5\)),ABC(\(\displaystyle \delta=3.5\)),ABC(\(\displaystyle \delta=1.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\addplot [semithick, black, dashed]
table {%
0.2 7.5
0.2 0.500000000000001
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.217078557114774 7.5
0.217078557114774 0.500000000000001
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
0.0300256763191912 4.5
0.469679033443805 4.5
};
\addplot [very thin, black, forget plot]
table {%
0.0300256763191912 5.5
0.469679033443805 5.5
};
\addplot [black, forget plot]
table {%
0.148102852838094 0.75
0.148102852838094 1.25
0.327179565596602 1.25
0.327179565596602 0.75
0.148102852838094 0.75
};
\addplot [black, forget plot]
table {%
0.148102852838094 1
0.0500847709418427 1
};
\addplot [black, forget plot]
table {%
0.327179565596602 1
0.449647737736358 1
};
\addplot [black, forget plot]
table {%
0.0500847709418427 0.875
0.0500847709418427 1.125
};
\addplot [black, forget plot]
table {%
0.449647737736358 0.875
0.449647737736358 1.125
};
\addplot [black, forget plot]
table {%
0.142495315619796 1.75
0.142495315619796 2.25
0.299943928212054 2.25
0.299943928212054 1.75
0.142495315619796 1.75
};
\addplot [black, forget plot]
table {%
0.142495315619796 2
0.0500099198248554 2
};
\addplot [black, forget plot]
table {%
0.299943928212054 2
0.44969478993814 2
};
\addplot [black, forget plot]
table {%
0.0500099198248554 1.875
0.0500099198248554 2.125
};
\addplot [black, forget plot]
table {%
0.44969478993814 1.875
0.44969478993814 2.125
};
\addplot [black, forget plot]
table {%
0.144958112016719 2.75
0.144958112016719 3.25
0.266618507797087 3.25
0.266618507797087 2.75
0.144958112016719 2.75
};
\addplot [black, forget plot]
table {%
0.144958112016719 3
0.0500099198248554 3
};
\addplot [black, forget plot]
table {%
0.266618507797087 3
0.372815484376668 3
};
\addplot [black, forget plot]
table {%
0.0500099198248554 2.875
0.0500099198248554 3.125
};
\addplot [black, forget plot]
table {%
0.372815484376668 2.875
0.372815484376668 3.125
};
\addplot [black, forget plot]
table {%
0.21018573021215 3.75
0.21018573021215 4.25
0.240897997089402 4.25
0.240897997089402 3.75
0.21018573021215 3.75
};
\addplot [black, forget plot]
table {%
0.21018573021215 4
0.179000834736631 4
};
\addplot [black, forget plot]
table {%
0.240897997089402 4
0.27020125005186 4
};
\addplot [black, forget plot]
table {%
0.179000834736631 3.875
0.179000834736631 4.125
};
\addplot [black, forget plot]
table {%
0.27020125005186 3.875
0.27020125005186 4.125
};
\addplot [black, forget plot]
table {%
0.211151785200163 4.75
0.211151785200163 5.25
0.240563167858911 5.25
0.240563167858911 4.75
0.211151785200163 4.75
};
\addplot [black, forget plot]
table {%
0.211151785200163 5
0.178450728321466 5
};
\addplot [black, forget plot]
table {%
0.240563167858911 5
0.271240638010153 5
};
\addplot [black, forget plot]
table {%
0.178450728321466 4.875
0.178450728321466 5.125
};
\addplot [black, forget plot]
table {%
0.271240638010153 4.875
0.271240638010153 5.125
};
\addplot [black, forget plot]
table {%
0.249167095616308 5.75
0.249167095616308 6.25
0.277540712505797 6.25
0.277540712505797 5.75
0.249167095616308 5.75
};
\addplot [black, forget plot]
table {%
0.249167095616308 6
0.207947442931345 6
};
\addplot [black, forget plot]
table {%
0.277540712505797 6
0.319620636101703 6
};
\addplot [black, forget plot]
table {%
0.207947442931345 5.875
0.207947442931345 6.125
};
\addplot [black, forget plot]
table {%
0.319620636101703 5.875
0.319620636101703 6.125
};
\addplot [black, forget plot]
table {%
0.241401427236189 6.75
0.241401427236189 7.25
0.265103718188364 7.25
0.265103718188364 6.75
0.241401427236189 6.75
};
\addplot [black, forget plot]
table {%
0.241401427236189 7
0.207285139031036 7
};
\addplot [black, forget plot]
table {%
0.265103718188364 7
0.300547577483981 7
};
\addplot [black, forget plot]
table {%
0.207285139031036 6.875
0.207285139031036 7.125
};
\addplot [black, forget plot]
table {%
0.300547577483981 6.875
0.300547577483981 7.125
};
\addplot [color0, forget plot]
table {%
0.237434458577811 0.75
0.237434458577811 1.25
};
\addplot [color0, forget plot]
table {%
0.219210948396069 1.75
0.219210948396069 2.25
};
\addplot [color0, forget plot]
table {%
0.208411206777365 2.75
0.208411206777365 3.25
};
\addplot [color0, forget plot]
table {%
0.226406592048518 3.75
0.226406592048518 4.25
};
\addplot [color0, forget plot]
table {%
0.225421563979391 4.75
0.225421563979391 5.25
};
\addplot [color0, forget plot]
table {%
0.262978334570878 5.75
0.262978334570878 6.25
};
\addplot [color0, forget plot]
table {%
0.252704136301206 6.75
0.252704136301206 7.25
};
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_posterior_consistency_delta_SMC_MCMC_3_color.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.901982184391939,0.507089934991626,0.577991751552348}
\definecolor{color1}{rgb}{0.732074288267711,0.54808023353899,0.271747550010192}
\definecolor{color2}{rgb}{0.548486066615094,0.585804228120484,0.249549387016444}
\definecolor{color3}{rgb}{0.260050252892592,0.633337204647202,0.411321010000812}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma_{T}\)},
xmin=0.0300256763191912, xmax=0.469679033443805,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymin=-0.5, ymax=6.5,
ytick style={color=white!15.0!black},
ytick={0,1,2,3,4,5,6},
y dir=reverse,
yticklabels={ABC(\(\displaystyle \delta=7.5\)),ABC(\(\displaystyle \delta=5.5\)),ABC(\(\displaystyle \delta=3.5\)),ABC(\(\displaystyle \delta=1.5\)),SMC ABC,MCMC,MCMC(MAP)}
]
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.148102852838094,-0.4)
--(axis cs:0.148102852838094,0.4)
--(axis cs:0.327179565596602,0.4)
--(axis cs:0.327179565596602,-0.4)
--(axis cs:0.148102852838094,-0.4)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.142495315619796,0.6)
--(axis cs:0.142495315619796,1.4)
--(axis cs:0.299943928212054,1.4)
--(axis cs:0.299943928212054,0.6)
--(axis cs:0.142495315619796,0.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.144958112016719,1.6)
--(axis cs:0.144958112016719,2.4)
--(axis cs:0.266618507797087,2.4)
--(axis cs:0.266618507797087,1.6)
--(axis cs:0.144958112016719,1.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color0, opacity=0.5, semithick]
(axis cs:0.21018573021215,2.6)
--(axis cs:0.21018573021215,3.4)
--(axis cs:0.240897997089402,3.4)
--(axis cs:0.240897997089402,2.6)
--(axis cs:0.21018573021215,2.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color1, opacity=0.5, semithick]
(axis cs:0.211151785200163,3.6)
--(axis cs:0.211151785200163,4.4)
--(axis cs:0.240563167858911,4.4)
--(axis cs:0.240563167858911,3.6)
--(axis cs:0.211151785200163,3.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color2, opacity=0.5, semithick]
(axis cs:0.249167095616308,4.6)
--(axis cs:0.249167095616308,5.4)
--(axis cs:0.277540712505797,5.4)
--(axis cs:0.277540712505797,4.6)
--(axis cs:0.249167095616308,4.6)
--cycle;
\path [draw=white!25.098039215686274!black, fill=color3, opacity=0.5, semithick]
(axis cs:0.241401427236189,5.6)
--(axis cs:0.241401427236189,6.4)
--(axis cs:0.265103718188364,6.4)
--(axis cs:0.265103718188364,5.6)
--(axis cs:0.241401427236189,5.6)
--cycle;
\addplot [thick, black, dashed]
table {%
0.2 6.5
0.2 -0.5
};
\addlegendentry{reference}
\addplot [thick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.217078557114774 6.5
0.217078557114774 -0.5
};
\addlegendentry{samples}
\addplot [very thin, black, forget plot]
table {%
0.0300256763191911 3.5
0.469679033443805 3.5
};
\addplot [very thin, black, forget plot]
table {%
0.0300256763191911 4.5
0.469679033443805 4.5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.148102852838094 0
0.0500847709418427 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.327179565596602 0
0.449647737736358 0
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.0500847709418427 -0.2
0.0500847709418427 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.449647737736358 -0.2
0.449647737736358 0.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.142495315619796 1
0.0500099198248554 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.299943928212054 1
0.44969478993814 1
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.0500099198248554 0.8
0.0500099198248554 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.44969478993814 0.8
0.44969478993814 1.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.144958112016719 2
0.0500099198248554 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.266618507797087 2
0.372815484376668 2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.0500099198248554 1.8
0.0500099198248554 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.372815484376668 1.8
0.372815484376668 2.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.21018573021215 3
0.179000834736631 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.240897997089402 3
0.27020125005186 3
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.179000834736631 2.8
0.179000834736631 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.27020125005186 2.8
0.27020125005186 3.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.211151785200163 4
0.178450728321466 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.240563167858911 4
0.271240638010153 4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.178450728321466 3.8
0.178450728321466 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.271240638010153 3.8
0.271240638010153 4.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.249167095616308 5
0.207947442931345 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.277540712505797 5
0.319620636101703 5
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.207947442931345 4.8
0.207947442931345 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.319620636101703 4.8
0.319620636101703 5.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.241401427236189 6
0.207285139031036 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.265103718188364 6
0.300547577483981 6
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.207285139031036 5.8
0.207285139031036 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.300547577483981 5.8
0.300547577483981 6.2
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.237434458577811 -0.4
0.237434458577811 0.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.219210948396069 0.6
0.219210948396069 1.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.208411206777365 1.6
0.208411206777365 2.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.226406592048518 2.6
0.226406592048518 3.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.225421563979391 3.6
0.225421563979391 4.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.262978334570878 4.6
0.262978334570878 5.4
};
\addplot [semithick, white!25.098039215686274!black, forget plot]
table {%
0.252704136301206 5.6
0.252704136301206 6.4
};
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_posterior_consistency_delta_data_I.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=0.75\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle t\)},
xmin=0, xmax=6,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle I\)},
ymin=0, ymax=5,
ytick style={color=white!15.0!black}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,-0.270682589665505)
--(axis cs:0,-0.0359595871905308)
--(axis cs:0.01,29.7976876202364)
--(axis cs:0.02,17.4156231057926)
--(axis cs:0.03,6.59878729544673)
--(axis cs:0.04,3.22806043641175)
--(axis cs:0.05,2.600003143956)
--(axis cs:0.06,2.40277373005408)
--(axis cs:0.07,2.3953284336886)
--(axis cs:0.08,2.3063685414669)
--(axis cs:0.09,2.27642026816776)
--(axis cs:0.1,2.27335439555742)
--(axis cs:0.11,2.27562264418575)
--(axis cs:0.12,2.23199412751034)
--(axis cs:0.13,2.33031144108358)
--(axis cs:0.14,2.35985517333623)
--(axis cs:0.15,2.41001587270057)
--(axis cs:0.16,2.4508861176678)
--(axis cs:0.17,2.43249049633)
--(axis cs:0.18,2.42832167989475)
--(axis cs:0.19,2.4603661943993)
--(axis cs:0.2,2.44403718294128)
--(axis cs:0.21,2.40730844868133)
--(axis cs:0.22,2.43321269771283)
--(axis cs:0.23,2.53051249136244)
--(axis cs:0.24,2.43782355350315)
--(axis cs:0.25,2.44674585744856)
--(axis cs:0.26,2.46390238492896)
--(axis cs:0.27,2.4352706541693)
--(axis cs:0.28,2.49122915719065)
--(axis cs:0.29,2.57101657768205)
--(axis cs:0.3,2.54280277164637)
--(axis cs:0.31,2.52179633781258)
--(axis cs:0.32,2.423851613147)
--(axis cs:0.33,2.46209212548296)
--(axis cs:0.34,2.51691989587672)
--(axis cs:0.35,2.43890458695153)
--(axis cs:0.36,2.45274418442504)
--(axis cs:0.37,2.5798499408525)
--(axis cs:0.38,2.56309078147178)
--(axis cs:0.39,2.61304400925171)
--(axis cs:0.4,2.55259857556138)
--(axis cs:0.41,2.64575505971058)
--(axis cs:0.42,2.56725596418311)
--(axis cs:0.43,2.53947881720543)
--(axis cs:0.44,2.49132581507223)
--(axis cs:0.45,2.46825937970214)
--(axis cs:0.46,2.48193657732678)
--(axis cs:0.47,2.66259685636605)
--(axis cs:0.48,2.53505213278189)
--(axis cs:0.49,2.42656752716137)
--(axis cs:0.5,2.57449091979079)
--(axis cs:0.51,2.66213109833535)
--(axis cs:0.52,2.7561276993185)
--(axis cs:0.53,2.64263712792658)
--(axis cs:0.54,2.6146157348228)
--(axis cs:0.55,2.55848971462264)
--(axis cs:0.56,2.56823396130543)
--(axis cs:0.57,2.51877261969865)
--(axis cs:0.58,2.48845441477257)
--(axis cs:0.59,2.66732527702908)
--(axis cs:0.6,2.64270233284487)
--(axis cs:0.61,2.76478639559096)
--(axis cs:0.62,2.72830854419164)
--(axis cs:0.63,2.64506192044068)
--(axis cs:0.64,2.64061426121654)
--(axis cs:0.65,2.71607707727057)
--(axis cs:0.66,2.68158754756008)
--(axis cs:0.67,2.58681677700625)
--(axis cs:0.68,2.65392355555544)
--(axis cs:0.69,2.71350395195168)
--(axis cs:0.7,2.61872520765954)
--(axis cs:0.71,2.67396200696227)
--(axis cs:0.72,2.77608433215101)
--(axis cs:0.73,2.77133933127714)
--(axis cs:0.74,2.78274873308251)
--(axis cs:0.75,2.66815062755374)
--(axis cs:0.76,2.75351529689137)
--(axis cs:0.77,2.69915045975759)
--(axis cs:0.78,2.76717886929355)
--(axis cs:0.79,2.76362334159749)
--(axis cs:0.8,2.73896055900566)
--(axis cs:0.81,2.78754227713943)
--(axis cs:0.82,2.69307418235782)
--(axis cs:0.83,2.72223025962594)
--(axis cs:0.84,2.66978157282471)
--(axis cs:0.85,2.79356230720869)
--(axis cs:0.86,2.756307515284)
--(axis cs:0.87,2.70113892568854)
--(axis cs:0.88,2.72892745597679)
--(axis cs:0.89,2.70683837912832)
--(axis cs:0.9,2.79146775110451)
--(axis cs:0.91,2.77015564365575)
--(axis cs:0.92,2.86536067520861)
--(axis cs:0.93,2.7450277651972)
--(axis cs:0.94,2.79668630997823)
--(axis cs:0.95,2.82586044919305)
--(axis cs:0.96,2.76266291850467)
--(axis cs:0.97,2.70027484975099)
--(axis cs:0.98,2.81100292344235)
--(axis cs:0.99,2.77942275479823)
--(axis cs:1,2.72189791688688)
--(axis cs:1.01,2.81372091118461)
--(axis cs:1.02,2.79986422107166)
--(axis cs:1.03,2.68914705181766)
--(axis cs:1.04,2.70975865488519)
--(axis cs:1.05,2.79268923624282)
--(axis cs:1.06,2.85723404395026)
--(axis cs:1.07,2.77341873111815)
--(axis cs:1.08,2.81677633932944)
--(axis cs:1.09,2.81946404254692)
--(axis cs:1.1,2.82632097992108)
--(axis cs:1.11,2.83781286899712)
--(axis cs:1.12,2.86526032797969)
--(axis cs:1.13,2.77737990853152)
--(axis cs:1.14,2.77338684606126)
--(axis cs:1.15,2.79044647180964)
--(axis cs:1.16,2.7984839785108)
--(axis cs:1.17,2.72676716365162)
--(axis cs:1.18,2.91691536882911)
--(axis cs:1.19,2.79585268496472)
--(axis cs:1.2,2.7554850719622)
--(axis cs:1.21,2.82788746630018)
--(axis cs:1.22,2.85178634458861)
--(axis cs:1.23,2.77816271286321)
--(axis cs:1.24,2.80029234042958)
--(axis cs:1.25,2.85704029323747)
--(axis cs:1.26,2.79847149368324)
--(axis cs:1.27,2.86685437251182)
--(axis cs:1.28,2.84748491421729)
--(axis cs:1.29,2.8141234032231)
--(axis cs:1.3,2.85694004590364)
--(axis cs:1.31,2.91324320089498)
--(axis cs:1.32,2.87057176674902)
--(axis cs:1.33,2.76452310002488)
--(axis cs:1.34,2.76556026873955)
--(axis cs:1.35,2.75133033706462)
--(axis cs:1.36,2.79762443085045)
--(axis cs:1.37,2.76140208975637)
--(axis cs:1.38,2.86331374491052)
--(axis cs:1.39,2.82999614520199)
--(axis cs:1.4,2.77707906718043)
--(axis cs:1.41,2.84946834110113)
--(axis cs:1.42,2.74570053450138)
--(axis cs:1.43,2.76263752019495)
--(axis cs:1.44,2.96940948468622)
--(axis cs:1.45,2.81958309033464)
--(axis cs:1.46,2.76845243646547)
--(axis cs:1.47,2.79220854778449)
--(axis cs:1.48,2.74810941875872)
--(axis cs:1.49,2.81040533816398)
--(axis cs:1.5,2.84909146086433)
--(axis cs:1.51,2.89410663773102)
--(axis cs:1.52,2.77056228214443)
--(axis cs:1.53,2.75204725774772)
--(axis cs:1.54,2.84634010814376)
--(axis cs:1.55,2.78113984326074)
--(axis cs:1.56,2.80144135036708)
--(axis cs:1.57,2.79480827366527)
--(axis cs:1.58,2.79749372669224)
--(axis cs:1.59,2.78687038468564)
--(axis cs:1.6,2.79270765890566)
--(axis cs:1.61,2.76718758277833)
--(axis cs:1.62,2.75329321251452)
--(axis cs:1.63,2.80714133623282)
--(axis cs:1.64,2.90978790413696)
--(axis cs:1.65,2.81775730578045)
--(axis cs:1.66,2.79609199886481)
--(axis cs:1.67,2.89210875873626)
--(axis cs:1.68,2.76136952953709)
--(axis cs:1.69,2.81345400537524)
--(axis cs:1.7,2.83260618172944)
--(axis cs:1.71,2.75764436988311)
--(axis cs:1.72,2.78528513193653)
--(axis cs:1.73,2.71347371994598)
--(axis cs:1.74,2.84207800283407)
--(axis cs:1.75,2.74488165356371)
--(axis cs:1.76,2.81634221588347)
--(axis cs:1.77,2.75328071463458)
--(axis cs:1.78,2.83815950791883)
--(axis cs:1.79,2.81643906778804)
--(axis cs:1.8,2.73517179376783)
--(axis cs:1.81,2.84773221177899)
--(axis cs:1.82,2.86155375346681)
--(axis cs:1.83,2.7727745195166)
--(axis cs:1.84,2.91670601914881)
--(axis cs:1.85,2.85482036009459)
--(axis cs:1.86,2.77798756423309)
--(axis cs:1.87,2.75787743705798)
--(axis cs:1.88,2.78876605370348)
--(axis cs:1.89,2.8346553932705)
--(axis cs:1.9,2.83835970731373)
--(axis cs:1.91,2.84108799066322)
--(axis cs:1.92,2.78373652469576)
--(axis cs:1.93,2.73897761518713)
--(axis cs:1.94,2.84623061488332)
--(axis cs:1.95,2.84702608320875)
--(axis cs:1.96,2.84217052678076)
--(axis cs:1.97,2.7513248172079)
--(axis cs:1.98,2.81016927277434)
--(axis cs:1.99,2.79040874034108)
--(axis cs:2,2.78423139944669)
--(axis cs:2.01,2.78514004585121)
--(axis cs:2.02,2.84446879010732)
--(axis cs:2.03,2.88954966199637)
--(axis cs:2.04,2.89609010802114)
--(axis cs:2.05,2.82483303560916)
--(axis cs:2.06,2.75345957694136)
--(axis cs:2.07,2.78780381328872)
--(axis cs:2.08,2.80943895779132)
--(axis cs:2.09,2.74595645930666)
--(axis cs:2.1,2.8496880988019)
--(axis cs:2.11,2.8219618466439)
--(axis cs:2.12,2.80375067402477)
--(axis cs:2.13,2.74720068060828)
--(axis cs:2.14,2.88111925189785)
--(axis cs:2.15,2.8145619552723)
--(axis cs:2.16,2.88109288382282)
--(axis cs:2.17,2.81585732020021)
--(axis cs:2.18,2.85702950786203)
--(axis cs:2.19,2.80300497599855)
--(axis cs:2.2,2.79755736973523)
--(axis cs:2.21,2.76423124164552)
--(axis cs:2.22,2.75088041703368)
--(axis cs:2.23,2.82910349460156)
--(axis cs:2.24,2.83713373043524)
--(axis cs:2.25,2.83394218695269)
--(axis cs:2.26,2.81825153057593)
--(axis cs:2.27,2.82132261843783)
--(axis cs:2.28,2.75136799112089)
--(axis cs:2.29,2.78636595386434)
--(axis cs:2.3,2.8459608586458)
--(axis cs:2.31,2.77734896789984)
--(axis cs:2.32,2.85003947540474)
--(axis cs:2.33,2.8988117181579)
--(axis cs:2.34,2.81205582806084)
--(axis cs:2.35,2.86675511328435)
--(axis cs:2.36,2.76557709392013)
--(axis cs:2.37,2.81276469925144)
--(axis cs:2.38,2.86458952498246)
--(axis cs:2.39,2.77821429338479)
--(axis cs:2.4,2.82758937691746)
--(axis cs:2.41,2.88532793932314)
--(axis cs:2.42,2.75479401746495)
--(axis cs:2.43,2.84276112076981)
--(axis cs:2.44,2.8236580068688)
--(axis cs:2.45,2.78825997492367)
--(axis cs:2.46,2.77133699517176)
--(axis cs:2.47,2.83428631233302)
--(axis cs:2.48,2.76826027941962)
--(axis cs:2.49,2.79398639039442)
--(axis cs:2.5,2.78995029498624)
--(axis cs:2.51,2.78707727778265)
--(axis cs:2.52,2.82482005460863)
--(axis cs:2.53,2.86081774901617)
--(axis cs:2.54,2.80635528096994)
--(axis cs:2.55,2.75303175825032)
--(axis cs:2.56,2.75953088732058)
--(axis cs:2.57,2.84803783988878)
--(axis cs:2.58,2.77164775223194)
--(axis cs:2.59,2.79317586202948)
--(axis cs:2.6,2.8966168047234)
--(axis cs:2.61,2.80661208800097)
--(axis cs:2.62,2.86817878138595)
--(axis cs:2.63,2.86807624117594)
--(axis cs:2.64,2.78207218138395)
--(axis cs:2.65,2.83094095417872)
--(axis cs:2.66,2.82274259592789)
--(axis cs:2.67,2.86103606913648)
--(axis cs:2.68,2.81281810872422)
--(axis cs:2.69,2.83569006559966)
--(axis cs:2.7,2.85103715590927)
--(axis cs:2.71,2.82975561347499)
--(axis cs:2.72,2.86366124610732)
--(axis cs:2.73,2.83742553281309)
--(axis cs:2.74,2.78483733693872)
--(axis cs:2.75,2.71952219401052)
--(axis cs:2.76,2.78758323092671)
--(axis cs:2.77,2.83582955157598)
--(axis cs:2.78,2.77342795021189)
--(axis cs:2.79,2.86624860727999)
--(axis cs:2.8,2.84901740821919)
--(axis cs:2.81,2.73897160043807)
--(axis cs:2.82,2.84644672382192)
--(axis cs:2.83,2.86952124902705)
--(axis cs:2.84,2.81213154589444)
--(axis cs:2.85,2.78182040566635)
--(axis cs:2.86,2.76254185833707)
--(axis cs:2.87,2.8398715295103)
--(axis cs:2.88,2.76082410425373)
--(axis cs:2.89,2.71219329425712)
--(axis cs:2.9,2.80285984022776)
--(axis cs:2.91,2.8037127507334)
--(axis cs:2.92,2.86036000592818)
--(axis cs:2.93,2.92292263513455)
--(axis cs:2.94,2.69125772802041)
--(axis cs:2.95,2.7189736922279)
--(axis cs:2.96,2.83241753128834)
--(axis cs:2.97,2.74999742137311)
--(axis cs:2.98,2.85796955564941)
--(axis cs:2.99,2.83065384394038)
--(axis cs:3,2.82442035323755)
--(axis cs:3.01,2.75804127102933)
--(axis cs:3.02,2.80884332450785)
--(axis cs:3.03,2.74333405305038)
--(axis cs:3.04,2.79969459868879)
--(axis cs:3.05,2.78894010282669)
--(axis cs:3.06,2.80033382535285)
--(axis cs:3.07,2.77494126702156)
--(axis cs:3.08,2.79167490129108)
--(axis cs:3.09,2.79122982369421)
--(axis cs:3.1,2.78716102704122)
--(axis cs:3.11,2.73208097134407)
--(axis cs:3.12,2.78629465398316)
--(axis cs:3.13,2.79991155132788)
--(axis cs:3.14,2.75244762978386)
--(axis cs:3.15,2.71952675045198)
--(axis cs:3.16,2.7641764959365)
--(axis cs:3.17,2.77868679178968)
--(axis cs:3.18,2.81531569377175)
--(axis cs:3.19,2.79939798869632)
--(axis cs:3.2,2.76958226450098)
--(axis cs:3.21,2.77805789062299)
--(axis cs:3.22,2.79245907387649)
--(axis cs:3.23,2.77308960384299)
--(axis cs:3.24,2.79766183212909)
--(axis cs:3.25,2.76201620634199)
--(axis cs:3.26,2.74190237013491)
--(axis cs:3.27,2.78527862132254)
--(axis cs:3.28,2.76727031717847)
--(axis cs:3.29,2.77635829427202)
--(axis cs:3.3,2.84461496091543)
--(axis cs:3.31,2.79001297829748)
--(axis cs:3.32,2.78679189376571)
--(axis cs:3.33,2.77731099373487)
--(axis cs:3.34,2.72737972077709)
--(axis cs:3.35,2.75602723648467)
--(axis cs:3.36,2.75052171298975)
--(axis cs:3.37,2.86244569705546)
--(axis cs:3.38,2.77784358062389)
--(axis cs:3.39,2.8531200750286)
--(axis cs:3.4,2.7642645460198)
--(axis cs:3.41,2.81761799653112)
--(axis cs:3.42,2.75449756709112)
--(axis cs:3.43,2.72769364903301)
--(axis cs:3.44,2.79646544297566)
--(axis cs:3.45,2.7960621742515)
--(axis cs:3.46,2.73500730845419)
--(axis cs:3.47,2.70295394988904)
--(axis cs:3.48,2.80646468102586)
--(axis cs:3.49,2.81847453121668)
--(axis cs:3.5,2.85990771616171)
--(axis cs:3.51,2.85904949685071)
--(axis cs:3.52,2.76749687210721)
--(axis cs:3.53,2.76058360216526)
--(axis cs:3.54,2.72946689034658)
--(axis cs:3.55,2.7544751640805)
--(axis cs:3.56,2.78796787814189)
--(axis cs:3.57,2.74119333227034)
--(axis cs:3.58,2.77289102384167)
--(axis cs:3.59,2.82136046575825)
--(axis cs:3.6,2.79889715754309)
--(axis cs:3.61,2.70468326738728)
--(axis cs:3.62,2.85593539521427)
--(axis cs:3.63,2.81270162588984)
--(axis cs:3.64,2.83636280899311)
--(axis cs:3.65,2.88428595029079)
--(axis cs:3.66,2.82430137037094)
--(axis cs:3.67,2.78344725207842)
--(axis cs:3.68,2.7759364056946)
--(axis cs:3.69,2.88069625919552)
--(axis cs:3.7,2.85866157873516)
--(axis cs:3.71,2.84061020144649)
--(axis cs:3.72,2.83773141304662)
--(axis cs:3.73,2.77202343921283)
--(axis cs:3.74,2.79519152871289)
--(axis cs:3.75,2.87930384411556)
--(axis cs:3.76,2.87671302755392)
--(axis cs:3.77,2.8625714510014)
--(axis cs:3.78,2.81149594699061)
--(axis cs:3.79,2.78834111587236)
--(axis cs:3.8,2.86260386209378)
--(axis cs:3.81,2.7971845185377)
--(axis cs:3.82,2.79606972330807)
--(axis cs:3.83,2.7925815946554)
--(axis cs:3.84,2.79971216154497)
--(axis cs:3.85,2.85192930045933)
--(axis cs:3.86,2.8584937857675)
--(axis cs:3.87,2.80837424661955)
--(axis cs:3.88,2.79099803951987)
--(axis cs:3.89,2.7212445385497)
--(axis cs:3.9,2.8644270292833)
--(axis cs:3.91,2.86533930437872)
--(axis cs:3.92,2.77213785171001)
--(axis cs:3.93,2.83264424244503)
--(axis cs:3.94,2.81693183397639)
--(axis cs:3.95,2.87336854545642)
--(axis cs:3.96,2.8078911886534)
--(axis cs:3.97,2.81688722524506)
--(axis cs:3.98,2.82249805831641)
--(axis cs:3.99,2.73841018354534)
--(axis cs:4,2.78787137350781)
--(axis cs:4.01,2.83849385093894)
--(axis cs:4.02,2.79355498459565)
--(axis cs:4.03,2.77710230502285)
--(axis cs:4.04,2.76324761105977)
--(axis cs:4.05,2.84496973824026)
--(axis cs:4.06,2.78241999017572)
--(axis cs:4.07,2.81389791066802)
--(axis cs:4.08,2.82770596924543)
--(axis cs:4.09,2.76059700528226)
--(axis cs:4.1,2.78622705146652)
--(axis cs:4.11,2.76216913730359)
--(axis cs:4.12,2.78879042521902)
--(axis cs:4.13,2.79868316041452)
--(axis cs:4.14,2.85030174341154)
--(axis cs:4.15,2.90316511498852)
--(axis cs:4.16,2.80921691776637)
--(axis cs:4.17,2.77060214025976)
--(axis cs:4.18,2.82750031800434)
--(axis cs:4.19,2.76431494873874)
--(axis cs:4.2,2.78624337838355)
--(axis cs:4.21,2.80858622748769)
--(axis cs:4.22,2.80877428772309)
--(axis cs:4.23,2.84366304052602)
--(axis cs:4.24,2.82359369236772)
--(axis cs:4.25,2.83580570589716)
--(axis cs:4.26,2.91171954445934)
--(axis cs:4.27,2.75959445315371)
--(axis cs:4.28,2.80632854348905)
--(axis cs:4.29,2.83062682386589)
--(axis cs:4.3,2.72205294855218)
--(axis cs:4.31,2.73998723644011)
--(axis cs:4.32,2.75459461373371)
--(axis cs:4.33,2.84451633036685)
--(axis cs:4.34,2.84760785968593)
--(axis cs:4.35,2.73863643733162)
--(axis cs:4.36,2.74273161914445)
--(axis cs:4.37,2.75136534158632)
--(axis cs:4.38,2.82635796789542)
--(axis cs:4.39,2.77903609884804)
--(axis cs:4.4,2.85524273163802)
--(axis cs:4.41,2.81426742042158)
--(axis cs:4.42,2.83945001583011)
--(axis cs:4.43,2.78338425676395)
--(axis cs:4.44,2.83845703240924)
--(axis cs:4.45,2.8416276783486)
--(axis cs:4.46,2.81338757937528)
--(axis cs:4.47,2.78616045851623)
--(axis cs:4.48,2.75375401487454)
--(axis cs:4.49,2.72340221587874)
--(axis cs:4.5,2.74243563885446)
--(axis cs:4.51,2.8174026012566)
--(axis cs:4.52,2.72722782407337)
--(axis cs:4.53,2.79830810510796)
--(axis cs:4.54,2.80961964121769)
--(axis cs:4.55,2.78564920839178)
--(axis cs:4.56,2.70812042194108)
--(axis cs:4.57,2.81760297356135)
--(axis cs:4.58,2.7180638238039)
--(axis cs:4.59,2.86605808111732)
--(axis cs:4.6,2.85381326817063)
--(axis cs:4.61,2.75119278719749)
--(axis cs:4.62,2.72838675942469)
--(axis cs:4.63,2.80477890299538)
--(axis cs:4.64,2.83765015672485)
--(axis cs:4.65,2.76936901409273)
--(axis cs:4.66,2.82364872159572)
--(axis cs:4.67,2.77727469713502)
--(axis cs:4.68,2.74857007663482)
--(axis cs:4.69,2.78190048066489)
--(axis cs:4.7,2.76073849079995)
--(axis cs:4.71,2.77091543151705)
--(axis cs:4.72,2.72919568282811)
--(axis cs:4.73,2.86860535627879)
--(axis cs:4.74,2.77569457555902)
--(axis cs:4.75,2.77524096896814)
--(axis cs:4.76,2.76427277633821)
--(axis cs:4.77,2.83733764116111)
--(axis cs:4.78,2.81629566859816)
--(axis cs:4.79,2.778187889052)
--(axis cs:4.8,2.77865992202206)
--(axis cs:4.81,2.81686763537562)
--(axis cs:4.82,2.69074802804383)
--(axis cs:4.83,2.83613073766822)
--(axis cs:4.84,2.78925638656672)
--(axis cs:4.85,2.77652150145607)
--(axis cs:4.86,2.79938181454475)
--(axis cs:4.87,2.82677180509685)
--(axis cs:4.88,2.8266450844203)
--(axis cs:4.89,2.82032526214852)
--(axis cs:4.9,2.85311334839274)
--(axis cs:4.91,2.86669695645399)
--(axis cs:4.92,2.77151582282469)
--(axis cs:4.93,2.73801312228819)
--(axis cs:4.94,2.77644621319355)
--(axis cs:4.95,2.75805900392079)
--(axis cs:4.96,2.79634888658474)
--(axis cs:4.97,2.83040572589307)
--(axis cs:4.98,2.80908485985203)
--(axis cs:4.99,2.85300222505196)
--(axis cs:5,2.79927810421374)
--(axis cs:5.01,2.83149919590249)
--(axis cs:5.02,2.79371929947242)
--(axis cs:5.03,2.84984887573854)
--(axis cs:5.04,2.81608167191458)
--(axis cs:5.05,2.77886150567879)
--(axis cs:5.06,2.84987780958781)
--(axis cs:5.07,2.85968292394002)
--(axis cs:5.08,2.77653589277929)
--(axis cs:5.09,2.83551423783512)
--(axis cs:5.1,2.79282823722546)
--(axis cs:5.11,2.77714889002866)
--(axis cs:5.12,2.773566855984)
--(axis cs:5.13,2.83494739881882)
--(axis cs:5.14,2.69609909095233)
--(axis cs:5.15,2.69014019300923)
--(axis cs:5.16,2.82780580660591)
--(axis cs:5.17,2.81569984194502)
--(axis cs:5.18,2.80122477439193)
--(axis cs:5.19,2.86220326072096)
--(axis cs:5.2,2.85650873612303)
--(axis cs:5.21,2.85156437961451)
--(axis cs:5.22,2.81162198636779)
--(axis cs:5.23,2.8425627115018)
--(axis cs:5.24,2.71925854250727)
--(axis cs:5.25,2.8549275297517)
--(axis cs:5.26,2.79553010818275)
--(axis cs:5.27,2.80240030190468)
--(axis cs:5.28,2.75630679779616)
--(axis cs:5.29,2.83487051050845)
--(axis cs:5.3,2.84772964145047)
--(axis cs:5.31,2.77357376186787)
--(axis cs:5.32,2.83163707355116)
--(axis cs:5.33,2.74603674032894)
--(axis cs:5.34,2.77398101432695)
--(axis cs:5.35,2.7963624462182)
--(axis cs:5.36,2.85054004129621)
--(axis cs:5.37,2.78332452045198)
--(axis cs:5.38,2.7708311671838)
--(axis cs:5.39,2.76606149904565)
--(axis cs:5.4,2.77194185032643)
--(axis cs:5.41,2.80848443173145)
--(axis cs:5.42,2.77622333076545)
--(axis cs:5.43,2.7241508388527)
--(axis cs:5.44,2.71071132927635)
--(axis cs:5.45,2.72792550240064)
--(axis cs:5.46,2.82824291060559)
--(axis cs:5.47,2.77240808789972)
--(axis cs:5.48,2.83472810190082)
--(axis cs:5.49,2.83827713659664)
--(axis cs:5.5,2.78289927174433)
--(axis cs:5.51,2.78472423372974)
--(axis cs:5.52,2.8840905270831)
--(axis cs:5.53,2.74419761044327)
--(axis cs:5.54,2.74527359769734)
--(axis cs:5.55,2.77097099991157)
--(axis cs:5.56,2.76992857561092)
--(axis cs:5.57,2.81060360456389)
--(axis cs:5.58,2.75879007562961)
--(axis cs:5.59,2.73608758130907)
--(axis cs:5.6,2.78273812221007)
--(axis cs:5.61,2.81724043337696)
--(axis cs:5.62,2.78789645787457)
--(axis cs:5.63,2.78251020498388)
--(axis cs:5.64,2.75858560580613)
--(axis cs:5.65,2.80291549673865)
--(axis cs:5.66,2.78891123029477)
--(axis cs:5.67,2.79951184996512)
--(axis cs:5.68,2.78910924912467)
--(axis cs:5.69,2.78208615427479)
--(axis cs:5.7,2.69747526744684)
--(axis cs:5.71,2.81433345489805)
--(axis cs:5.72,2.76492003934043)
--(axis cs:5.73,2.79654494964052)
--(axis cs:5.74,2.7771562665177)
--(axis cs:5.75,2.8610536213069)
--(axis cs:5.76,2.74129775761201)
--(axis cs:5.77,2.84082970615743)
--(axis cs:5.78,2.81233331029125)
--(axis cs:5.79,2.82696036968595)
--(axis cs:5.8,2.68954632430588)
--(axis cs:5.81,2.82097280920823)
--(axis cs:5.82,2.80382396975215)
--(axis cs:5.83,2.76213237150759)
--(axis cs:5.84,2.76945243579038)
--(axis cs:5.85,2.76215995786691)
--(axis cs:5.86,2.7044717252183)
--(axis cs:5.87,2.80333516599036)
--(axis cs:5.88,2.79825265352949)
--(axis cs:5.89,2.71716186460473)
--(axis cs:5.9,2.7281154232475)
--(axis cs:5.91,2.71048284395889)
--(axis cs:5.92,2.80716152415403)
--(axis cs:5.93,2.77788715676412)
--(axis cs:5.94,2.79152755517094)
--(axis cs:5.95,2.73626959734921)
--(axis cs:5.96,2.75909925354517)
--(axis cs:5.97,2.8629495371176)
--(axis cs:5.98,2.7324466190543)
--(axis cs:5.99,2.81373795823121)
--(axis cs:6,2.7485382246925)
--(axis cs:6,1.96113521432384)
--(axis cs:6,1.96113521432384)
--(axis cs:5.99,1.89001030788221)
--(axis cs:5.98,1.90858055350396)
--(axis cs:5.97,1.94461942208083)
--(axis cs:5.96,1.9117361219097)
--(axis cs:5.95,1.9054546175589)
--(axis cs:5.94,1.88416500679411)
--(axis cs:5.93,1.92428471401189)
--(axis cs:5.92,1.94886957931224)
--(axis cs:5.91,1.92232066745159)
--(axis cs:5.9,1.88765713424849)
--(axis cs:5.89,1.88139364516874)
--(axis cs:5.88,1.93178199143466)
--(axis cs:5.87,1.9525014762739)
--(axis cs:5.86,1.89108131354676)
--(axis cs:5.85,1.90438732640207)
--(axis cs:5.84,1.93734778228519)
--(axis cs:5.83,1.91301788597815)
--(axis cs:5.82,1.95401060215164)
--(axis cs:5.81,1.92011281038844)
--(axis cs:5.8,1.97162366305062)
--(axis cs:5.79,1.93914979404646)
--(axis cs:5.78,1.90182392778181)
--(axis cs:5.77,1.91717410914824)
--(axis cs:5.76,1.92086690521018)
--(axis cs:5.75,1.92728990355365)
--(axis cs:5.74,1.92362438747494)
--(axis cs:5.73,1.9474167416783)
--(axis cs:5.72,1.90385111376601)
--(axis cs:5.71,1.90789593463604)
--(axis cs:5.7,1.86621977467368)
--(axis cs:5.69,1.84594283936052)
--(axis cs:5.68,1.87910757867996)
--(axis cs:5.67,1.91464338759043)
--(axis cs:5.66,1.84730915446822)
--(axis cs:5.65,1.88077447076256)
--(axis cs:5.64,1.82596713628633)
--(axis cs:5.63,1.9012040157156)
--(axis cs:5.62,1.89478416026006)
--(axis cs:5.61,1.89732759193305)
--(axis cs:5.6,1.88643705989998)
--(axis cs:5.59,1.89625260176298)
--(axis cs:5.58,1.83093074326339)
--(axis cs:5.57,1.87994916589547)
--(axis cs:5.56,1.86764480351366)
--(axis cs:5.55,1.82701456165919)
--(axis cs:5.54,1.83609219248066)
--(axis cs:5.53,1.87550627952061)
--(axis cs:5.52,1.84963867431087)
--(axis cs:5.51,1.98302553563138)
--(axis cs:5.5,1.8780333601288)
--(axis cs:5.49,1.89030095293619)
--(axis cs:5.48,1.90097043011805)
--(axis cs:5.47,1.95085289088494)
--(axis cs:5.46,1.92037635112517)
--(axis cs:5.45,1.83839648387229)
--(axis cs:5.44,1.89052321883551)
--(axis cs:5.43,1.90319654445453)
--(axis cs:5.42,1.84083904336403)
--(axis cs:5.41,1.86446084669216)
--(axis cs:5.4,1.79606003595767)
--(axis cs:5.39,1.85699357758355)
--(axis cs:5.38,1.87975373006299)
--(axis cs:5.37,1.85995748915739)
--(axis cs:5.36,1.83774563165243)
--(axis cs:5.35,1.90499235098602)
--(axis cs:5.34,1.88979858634003)
--(axis cs:5.33,1.91080419917081)
--(axis cs:5.32,1.91847072505822)
--(axis cs:5.31,1.90899902408357)
--(axis cs:5.3,1.9441261450978)
--(axis cs:5.29,1.92702710572446)
--(axis cs:5.28,1.97139041430275)
--(axis cs:5.27,1.91575319872101)
--(axis cs:5.26,1.83395009552319)
--(axis cs:5.25,1.92513832302849)
--(axis cs:5.24,1.91566430188827)
--(axis cs:5.23,1.93892772276907)
--(axis cs:5.22,1.90967881256813)
--(axis cs:5.21,1.92547070837432)
--(axis cs:5.2,1.94695806789741)
--(axis cs:5.19,1.8982083331262)
--(axis cs:5.18,1.90640111223791)
--(axis cs:5.17,1.84505938157676)
--(axis cs:5.16,1.86474191083474)
--(axis cs:5.15,1.84496448952029)
--(axis cs:5.14,1.89443686265183)
--(axis cs:5.13,1.90173880149511)
--(axis cs:5.12,1.92627438017139)
--(axis cs:5.11,1.9035695590517)
--(axis cs:5.1,1.90601115566624)
--(axis cs:5.09,1.92333328724747)
--(axis cs:5.08,1.93696938040632)
--(axis cs:5.07,1.91745329519558)
--(axis cs:5.06,1.87235109517998)
--(axis cs:5.05,1.8447561470458)
--(axis cs:5.04,1.915106539544)
--(axis cs:5.03,1.90949634961662)
--(axis cs:5.02,1.99973343317239)
--(axis cs:5.01,1.87412930375916)
--(axis cs:5,1.88483725563908)
--(axis cs:4.99,1.88402747746155)
--(axis cs:4.98,1.86961258403262)
--(axis cs:4.97,1.85747227445203)
--(axis cs:4.96,1.81504910809582)
--(axis cs:4.95,1.79182824556806)
--(axis cs:4.94,1.83650048372535)
--(axis cs:4.93,1.81866363421091)
--(axis cs:4.92,1.86668066636265)
--(axis cs:4.91,1.81747578968592)
--(axis cs:4.9,1.88753871707988)
--(axis cs:4.89,1.84099022452769)
--(axis cs:4.88,1.87340207506972)
--(axis cs:4.87,1.89548447368662)
--(axis cs:4.86,1.9225823928443)
--(axis cs:4.85,1.91761914347528)
--(axis cs:4.84,1.86485490741003)
--(axis cs:4.83,1.8591456763913)
--(axis cs:4.82,1.85452881460559)
--(axis cs:4.81,1.79859906431379)
--(axis cs:4.8,1.87285550628898)
--(axis cs:4.79,1.85850232400478)
--(axis cs:4.78,1.8898493356808)
--(axis cs:4.77,1.7953989344718)
--(axis cs:4.76,1.90368335541984)
--(axis cs:4.75,1.84046176891157)
--(axis cs:4.74,1.93219380943065)
--(axis cs:4.73,1.93105436568415)
--(axis cs:4.72,1.93400867623053)
--(axis cs:4.71,1.91865199259218)
--(axis cs:4.7,1.98785742906396)
--(axis cs:4.69,1.92908037206922)
--(axis cs:4.68,1.85040193545034)
--(axis cs:4.67,1.83487886571878)
--(axis cs:4.66,1.92452535965612)
--(axis cs:4.65,1.85946665772117)
--(axis cs:4.64,1.84662305505672)
--(axis cs:4.63,1.90122511432712)
--(axis cs:4.62,1.92105081195291)
--(axis cs:4.61,1.93757425719143)
--(axis cs:4.6,1.97009884200764)
--(axis cs:4.59,1.89189083091534)
--(axis cs:4.58,1.89541610889372)
--(axis cs:4.57,1.89454871853423)
--(axis cs:4.56,1.90544371894585)
--(axis cs:4.55,1.89430241954523)
--(axis cs:4.54,1.93443869364709)
--(axis cs:4.53,1.92305176102572)
--(axis cs:4.52,1.8680639525579)
--(axis cs:4.51,1.88336716640363)
--(axis cs:4.5,1.91269033669041)
--(axis cs:4.49,1.90419177871369)
--(axis cs:4.48,1.96571772526008)
--(axis cs:4.47,1.93386289069048)
--(axis cs:4.46,1.96263775807275)
--(axis cs:4.45,1.97650026179854)
--(axis cs:4.44,1.93350445371495)
--(axis cs:4.43,1.86959352880124)
--(axis cs:4.42,1.89428485272047)
--(axis cs:4.41,1.84403171562923)
--(axis cs:4.4,1.85192519696674)
--(axis cs:4.39,1.86278983914681)
--(axis cs:4.38,1.91584245246392)
--(axis cs:4.37,1.87458687466598)
--(axis cs:4.36,1.87545081929556)
--(axis cs:4.35,1.87881500759963)
--(axis cs:4.34,1.88219542581433)
--(axis cs:4.33,1.87866665412784)
--(axis cs:4.32,1.94743902991303)
--(axis cs:4.31,1.86713175740203)
--(axis cs:4.3,1.9175541667894)
--(axis cs:4.29,1.91527016501526)
--(axis cs:4.28,1.87620420290399)
--(axis cs:4.27,1.99341372631514)
--(axis cs:4.26,1.89972132299667)
--(axis cs:4.25,1.88649761542826)
--(axis cs:4.24,1.8762791409258)
--(axis cs:4.23,1.89920653327927)
--(axis cs:4.22,1.92543966742132)
--(axis cs:4.21,1.92434528962115)
--(axis cs:4.2,1.88215890864502)
--(axis cs:4.19,1.91858267404546)
--(axis cs:4.18,1.79745405505939)
--(axis cs:4.17,1.90068755115752)
--(axis cs:4.16,1.85214243563857)
--(axis cs:4.15,1.91237567697975)
--(axis cs:4.14,1.85612499383997)
--(axis cs:4.13,1.9040260422052)
--(axis cs:4.12,1.93702339081151)
--(axis cs:4.11,1.90090237029911)
--(axis cs:4.1,1.91354621430919)
--(axis cs:4.09,1.95813775194413)
--(axis cs:4.08,1.901355970285)
--(axis cs:4.07,1.89000443890499)
--(axis cs:4.06,1.94264169755769)
--(axis cs:4.05,1.95226272364187)
--(axis cs:4.04,1.931048512323)
--(axis cs:4.03,1.8951886114132)
--(axis cs:4.02,1.95471002200541)
--(axis cs:4.01,1.94657737290601)
--(axis cs:4,1.8700556384767)
--(axis cs:3.99,1.83181338253246)
--(axis cs:3.98,1.93582049511071)
--(axis cs:3.97,1.94703491297867)
--(axis cs:3.96,1.93238135825022)
--(axis cs:3.95,1.87335445819028)
--(axis cs:3.94,1.96353495763726)
--(axis cs:3.93,1.87993755126013)
--(axis cs:3.92,1.91383778631862)
--(axis cs:3.91,1.88989350888482)
--(axis cs:3.9,1.83329492827814)
--(axis cs:3.89,1.85404738317408)
--(axis cs:3.88,1.89835922680102)
--(axis cs:3.87,1.92401196129325)
--(axis cs:3.86,1.9044962342207)
--(axis cs:3.85,1.97172190975376)
--(axis cs:3.84,1.86353641103938)
--(axis cs:3.83,1.91054587930413)
--(axis cs:3.82,1.92638205276636)
--(axis cs:3.81,1.90065424611657)
--(axis cs:3.8,1.92569658237665)
--(axis cs:3.79,1.93067092952696)
--(axis cs:3.78,1.93618742399382)
--(axis cs:3.77,1.96011180624392)
--(axis cs:3.76,1.95709071630628)
--(axis cs:3.75,1.84797955896439)
--(axis cs:3.74,1.88261291172351)
--(axis cs:3.73,1.93048202345545)
--(axis cs:3.72,1.85128784559582)
--(axis cs:3.71,1.97337136597526)
--(axis cs:3.7,1.89726623846574)
--(axis cs:3.69,1.90070729849307)
--(axis cs:3.68,1.87530499596199)
--(axis cs:3.67,1.8363532712446)
--(axis cs:3.66,1.83103268124128)
--(axis cs:3.65,1.85166141621262)
--(axis cs:3.64,1.95498032780367)
--(axis cs:3.63,1.8905178852734)
--(axis cs:3.62,1.91542714997956)
--(axis cs:3.61,1.92208207902321)
--(axis cs:3.6,1.88161766032229)
--(axis cs:3.59,1.87241738285885)
--(axis cs:3.58,1.93480160875738)
--(axis cs:3.57,1.8721579629025)
--(axis cs:3.56,1.94883245301209)
--(axis cs:3.55,1.93133336776121)
--(axis cs:3.54,1.94383236974807)
--(axis cs:3.53,1.88727648233888)
--(axis cs:3.52,1.89679319741305)
--(axis cs:3.51,1.91175761687134)
--(axis cs:3.5,1.89504093588262)
--(axis cs:3.49,1.88892540564439)
--(axis cs:3.48,1.94660584281527)
--(axis cs:3.47,1.96541712809856)
--(axis cs:3.46,1.96145566296193)
--(axis cs:3.45,1.90380602650157)
--(axis cs:3.44,1.90073105567076)
--(axis cs:3.43,1.89243794740975)
--(axis cs:3.42,1.87946197264277)
--(axis cs:3.41,1.84461683837007)
--(axis cs:3.4,1.88762256926419)
--(axis cs:3.39,1.84761610362474)
--(axis cs:3.38,1.88825570392549)
--(axis cs:3.37,1.92838519121505)
--(axis cs:3.36,1.9600231351948)
--(axis cs:3.35,1.93920793762298)
--(axis cs:3.34,1.87600894805568)
--(axis cs:3.33,1.88296781903039)
--(axis cs:3.32,1.88356220028441)
--(axis cs:3.31,1.93154326677132)
--(axis cs:3.3,1.98854309349127)
--(axis cs:3.29,1.93195823689684)
--(axis cs:3.28,1.92637595326719)
--(axis cs:3.27,1.90874016497011)
--(axis cs:3.26,1.87125827229958)
--(axis cs:3.25,1.90760065781703)
--(axis cs:3.24,1.94050099460837)
--(axis cs:3.23,1.87901097253406)
--(axis cs:3.22,1.89269372483291)
--(axis cs:3.21,1.94330481092296)
--(axis cs:3.2,1.89427356684576)
--(axis cs:3.19,1.91636065746888)
--(axis cs:3.18,1.91542929846185)
--(axis cs:3.17,1.84730150198102)
--(axis cs:3.16,1.79558359663039)
--(axis cs:3.15,1.84438587501053)
--(axis cs:3.14,1.85686465828453)
--(axis cs:3.13,1.90063292736098)
--(axis cs:3.12,1.8538038002074)
--(axis cs:3.11,1.88409610818152)
--(axis cs:3.1,1.8845931593124)
--(axis cs:3.09,1.90234819301037)
--(axis cs:3.08,1.86294066989617)
--(axis cs:3.07,1.86729461343167)
--(axis cs:3.06,1.86037095399405)
--(axis cs:3.05,1.97276533030477)
--(axis cs:3.04,1.9401006569361)
--(axis cs:3.03,1.95635059207198)
--(axis cs:3.02,1.87005155982665)
--(axis cs:3.01,1.91748742175846)
--(axis cs:3,1.85304317555868)
--(axis cs:2.99,1.87776007627012)
--(axis cs:2.98,1.82900805295208)
--(axis cs:2.97,1.89764156875633)
--(axis cs:2.96,1.89415948913928)
--(axis cs:2.95,1.92922533283255)
--(axis cs:2.94,1.89241518002751)
--(axis cs:2.93,1.90677005022058)
--(axis cs:2.92,1.83348553498133)
--(axis cs:2.91,1.86660762332428)
--(axis cs:2.9,1.83730605017297)
--(axis cs:2.89,1.8697714566168)
--(axis cs:2.88,1.88081955536732)
--(axis cs:2.87,1.88740514233189)
--(axis cs:2.86,1.9538479496637)
--(axis cs:2.85,1.90613223982294)
--(axis cs:2.84,1.86160570215751)
--(axis cs:2.83,1.85969090915491)
--(axis cs:2.82,1.92429258085264)
--(axis cs:2.81,1.8756092765619)
--(axis cs:2.8,1.89151945953102)
--(axis cs:2.79,1.95135334838379)
--(axis cs:2.78,1.91437042295215)
--(axis cs:2.77,1.84256086956845)
--(axis cs:2.76,1.88613951558051)
--(axis cs:2.75,1.87540674678661)
--(axis cs:2.74,1.89689959467989)
--(axis cs:2.73,1.83752499714181)
--(axis cs:2.72,1.91627588205236)
--(axis cs:2.71,1.88431183663786)
--(axis cs:2.7,1.89255196850902)
--(axis cs:2.69,1.86413588329378)
--(axis cs:2.68,1.86305149337953)
--(axis cs:2.67,1.88984127138015)
--(axis cs:2.66,1.82992985523377)
--(axis cs:2.65,1.85306002448409)
--(axis cs:2.64,1.89321018782628)
--(axis cs:2.63,1.87142333265257)
--(axis cs:2.62,1.84169196148943)
--(axis cs:2.61,1.92457557830227)
--(axis cs:2.6,1.84795202767293)
--(axis cs:2.59,1.88745146448464)
--(axis cs:2.58,1.89576944032559)
--(axis cs:2.57,1.91471470445687)
--(axis cs:2.56,1.91568385780635)
--(axis cs:2.55,1.94310788947659)
--(axis cs:2.54,1.90499450252925)
--(axis cs:2.53,1.90128619774713)
--(axis cs:2.52,1.88301323292166)
--(axis cs:2.51,1.87320834069549)
--(axis cs:2.5,1.96313902348513)
--(axis cs:2.49,1.87206272166732)
--(axis cs:2.48,1.87787806082386)
--(axis cs:2.47,1.93471159654185)
--(axis cs:2.46,1.96775418576178)
--(axis cs:2.45,1.85427396582856)
--(axis cs:2.44,1.9167017587933)
--(axis cs:2.43,1.80565099093074)
--(axis cs:2.42,1.88881791602678)
--(axis cs:2.41,1.8734835847053)
--(axis cs:2.4,1.82015675422898)
--(axis cs:2.39,1.83806583367533)
--(axis cs:2.38,1.89191139449091)
--(axis cs:2.37,1.83596582537421)
--(axis cs:2.36,1.88424503783324)
--(axis cs:2.35,1.84648602844241)
--(axis cs:2.34,1.87174720138724)
--(axis cs:2.33,1.87675469610352)
--(axis cs:2.32,1.92094196644284)
--(axis cs:2.31,1.90215428600386)
--(axis cs:2.3,1.91282513188622)
--(axis cs:2.29,1.85652717987586)
--(axis cs:2.28,1.94572342853854)
--(axis cs:2.27,1.94047767826223)
--(axis cs:2.26,1.92223053553059)
--(axis cs:2.25,1.91206359513558)
--(axis cs:2.24,1.89234934460406)
--(axis cs:2.23,1.88236516405482)
--(axis cs:2.22,1.92213829171275)
--(axis cs:2.21,1.82443137857106)
--(axis cs:2.2,1.83268977420353)
--(axis cs:2.19,1.88046129169144)
--(axis cs:2.18,1.88659978861506)
--(axis cs:2.17,1.84656370929051)
--(axis cs:2.16,1.8696558783594)
--(axis cs:2.15,1.89579756357355)
--(axis cs:2.14,1.83928769156688)
--(axis cs:2.13,1.95180504554428)
--(axis cs:2.12,1.81124485910708)
--(axis cs:2.11,1.89561798619186)
--(axis cs:2.1,1.8911851958595)
--(axis cs:2.09,1.91711913147193)
--(axis cs:2.08,1.88152627428633)
--(axis cs:2.07,1.934610026621)
--(axis cs:2.06,1.8238504362301)
--(axis cs:2.05,1.925505040238)
--(axis cs:2.04,1.94793331312688)
--(axis cs:2.03,1.9151825487566)
--(axis cs:2.02,1.94361581991464)
--(axis cs:2.01,1.98790920671777)
--(axis cs:2,1.87445971192535)
--(axis cs:1.99,1.88487207434527)
--(axis cs:1.98,1.76455921166183)
--(axis cs:1.97,1.81581757569245)
--(axis cs:1.96,1.89309655559646)
--(axis cs:1.95,1.88316339914931)
--(axis cs:1.94,1.89245647978674)
--(axis cs:1.93,1.82303494120316)
--(axis cs:1.92,1.8881624642217)
--(axis cs:1.91,1.82849246397113)
--(axis cs:1.9,1.83424168637407)
--(axis cs:1.89,1.87034194562573)
--(axis cs:1.88,1.89019196502513)
--(axis cs:1.87,1.92216445677082)
--(axis cs:1.86,1.92075232478326)
--(axis cs:1.85,1.90678746418879)
--(axis cs:1.84,1.87298605309867)
--(axis cs:1.83,1.8743669131269)
--(axis cs:1.82,1.85019878100069)
--(axis cs:1.81,1.8267668340461)
--(axis cs:1.8,1.89335877688616)
--(axis cs:1.79,1.83569998821732)
--(axis cs:1.78,1.74133994504185)
--(axis cs:1.77,1.84494748322559)
--(axis cs:1.76,1.68264281908154)
--(axis cs:1.75,1.75759749298901)
--(axis cs:1.74,1.66753848995522)
--(axis cs:1.73,1.79844077260695)
--(axis cs:1.72,1.77910075429892)
--(axis cs:1.71,1.83884440004363)
--(axis cs:1.7,1.9067945638585)
--(axis cs:1.69,1.83990441833012)
--(axis cs:1.68,1.73416075856859)
--(axis cs:1.67,1.84059578922579)
--(axis cs:1.66,1.77899866711018)
--(axis cs:1.65,1.78237492919401)
--(axis cs:1.64,1.77551149327534)
--(axis cs:1.63,1.87175503552814)
--(axis cs:1.62,1.85534257920794)
--(axis cs:1.61,1.7580391423651)
--(axis cs:1.6,1.70546387509011)
--(axis cs:1.59,1.66771934919438)
--(axis cs:1.58,1.71212797443051)
--(axis cs:1.57,1.66871212166932)
--(axis cs:1.56,1.78856647018066)
--(axis cs:1.55,1.80973748470162)
--(axis cs:1.54,1.72775103754387)
--(axis cs:1.53,1.67213015441386)
--(axis cs:1.52,1.71383902294556)
--(axis cs:1.51,1.66067954946527)
--(axis cs:1.5,1.66583173962618)
--(axis cs:1.49,1.67439649025634)
--(axis cs:1.48,1.72548432726698)
--(axis cs:1.47,1.79730855600695)
--(axis cs:1.46,1.68198369360977)
--(axis cs:1.45,1.69978490214571)
--(axis cs:1.44,1.81610442250773)
--(axis cs:1.43,1.7301057808501)
--(axis cs:1.42,1.74239672679725)
--(axis cs:1.41,1.74893742403716)
--(axis cs:1.4,1.73975266417509)
--(axis cs:1.39,1.61995451816047)
--(axis cs:1.38,1.6430467826667)
--(axis cs:1.37,1.66013919999612)
--(axis cs:1.36,1.72380632766834)
--(axis cs:1.35,1.64726772385868)
--(axis cs:1.34,1.78667586908538)
--(axis cs:1.33,1.72036334871555)
--(axis cs:1.32,1.58420205881206)
--(axis cs:1.31,1.64681331472202)
--(axis cs:1.3,1.72600135504797)
--(axis cs:1.29,1.6785846485258)
--(axis cs:1.28,1.65689166540057)
--(axis cs:1.27,1.63817338941445)
--(axis cs:1.26,1.61009903398175)
--(axis cs:1.25,1.54048306666143)
--(axis cs:1.24,1.63579166810494)
--(axis cs:1.23,1.65746013520352)
--(axis cs:1.22,1.6244733395993)
--(axis cs:1.21,1.65172668936492)
--(axis cs:1.2,1.60095014044111)
--(axis cs:1.19,1.65005450930589)
--(axis cs:1.18,1.49001688024263)
--(axis cs:1.17,1.59076292762349)
--(axis cs:1.16,1.56913823102292)
--(axis cs:1.15,1.42450693779675)
--(axis cs:1.14,1.44666171316183)
--(axis cs:1.13,1.41593665144623)
--(axis cs:1.12,1.42937047741354)
--(axis cs:1.11,1.54984443692657)
--(axis cs:1.1,1.65183043837266)
--(axis cs:1.09,1.64828365319062)
--(axis cs:1.08,1.57692362642392)
--(axis cs:1.07,1.44150993718978)
--(axis cs:1.06,1.38212816291324)
--(axis cs:1.05,1.44816571705126)
--(axis cs:1.04,1.41177569205474)
--(axis cs:1.03,1.37956679335136)
--(axis cs:1.02,1.42187564716139)
--(axis cs:1.01,1.46610138804392)
--(axis cs:1,1.51464735148125)
--(axis cs:0.99,1.64020014187244)
--(axis cs:0.98,1.56831566051996)
--(axis cs:0.97,1.54896680006073)
--(axis cs:0.96,1.57896324546375)
--(axis cs:0.95,1.54568323536094)
--(axis cs:0.94,1.43892959757131)
--(axis cs:0.93,1.36194533652292)
--(axis cs:0.92,1.45016410281032)
--(axis cs:0.91,1.47206002016185)
--(axis cs:0.9,1.35790958433229)
--(axis cs:0.89,1.43030126905276)
--(axis cs:0.88,1.43043280738843)
--(axis cs:0.87,1.4298636283585)
--(axis cs:0.86,1.37456534370796)
--(axis cs:0.85,1.53625688594337)
--(axis cs:0.84,1.44357209583541)
--(axis cs:0.83,1.39863003155002)
--(axis cs:0.82,1.39957407767375)
--(axis cs:0.81,1.29990189480656)
--(axis cs:0.8,1.34070915719951)
--(axis cs:0.79,1.3649878326452)
--(axis cs:0.78,1.40787506696322)
--(axis cs:0.77,1.39644901923326)
--(axis cs:0.76,1.34286507227616)
--(axis cs:0.75,1.42008147810165)
--(axis cs:0.74,1.37542651620903)
--(axis cs:0.73,1.3815757043223)
--(axis cs:0.72,1.43265786798249)
--(axis cs:0.71,1.48621699634328)
--(axis cs:0.7,1.54640678672165)
--(axis cs:0.69,1.54190707796799)
--(axis cs:0.68,1.50516198900925)
--(axis cs:0.67,1.37421956401447)
--(axis cs:0.66,1.29092785055683)
--(axis cs:0.65,1.29263176822297)
--(axis cs:0.64,1.29379588228411)
--(axis cs:0.63,1.27597100361006)
--(axis cs:0.62,1.38469886476277)
--(axis cs:0.61,1.33191379993258)
--(axis cs:0.6,1.41008720639965)
--(axis cs:0.59,1.39724859744301)
--(axis cs:0.58,1.32064343175924)
--(axis cs:0.57,1.36997472504507)
--(axis cs:0.56,1.40103174017388)
--(axis cs:0.55,1.34688423195846)
--(axis cs:0.54,1.32190018562036)
--(axis cs:0.53,1.25541495495534)
--(axis cs:0.52,1.30198735509445)
--(axis cs:0.51,1.25763365791804)
--(axis cs:0.5,1.29292253120768)
--(axis cs:0.49,1.33295051186652)
--(axis cs:0.48,1.38675883663474)
--(axis cs:0.47,1.40408622923235)
--(axis cs:0.46,1.3420730780685)
--(axis cs:0.45,1.37795845274474)
--(axis cs:0.44,1.32121977416825)
--(axis cs:0.43,1.34389053070479)
--(axis cs:0.42,1.24427680446845)
--(axis cs:0.41,1.25745385025174)
--(axis cs:0.4,1.29339655252439)
--(axis cs:0.39,1.33691630025284)
--(axis cs:0.38,1.2716484430095)
--(axis cs:0.37,1.26515060782445)
--(axis cs:0.36,1.35471084188694)
--(axis cs:0.35,1.30457158091942)
--(axis cs:0.34,1.28105917084102)
--(axis cs:0.33,1.29281580969773)
--(axis cs:0.32,1.35143028029963)
--(axis cs:0.31,1.29764902924054)
--(axis cs:0.3,1.33631216338961)
--(axis cs:0.29,1.342961850021)
--(axis cs:0.28,1.31051356592962)
--(axis cs:0.27,1.26651562556819)
--(axis cs:0.26,1.23525260443808)
--(axis cs:0.25,1.23185381110081)
--(axis cs:0.24,1.23734017585632)
--(axis cs:0.23,1.23198970974701)
--(axis cs:0.22,1.29652867176115)
--(axis cs:0.21,1.23411273285905)
--(axis cs:0.2,1.32995782625908)
--(axis cs:0.19,1.221464485494)
--(axis cs:0.18,1.33152418489392)
--(axis cs:0.17,1.2417127878823)
--(axis cs:0.16,1.27650370373678)
--(axis cs:0.15,1.30324551008983)
--(axis cs:0.14,1.29589097085725)
--(axis cs:0.13,1.36063448642356)
--(axis cs:0.12,1.23799086281695)
--(axis cs:0.11,1.26236912602892)
--(axis cs:0.1,1.30844578961199)
--(axis cs:0.09,1.20382162632978)
--(axis cs:0.08,1.27127464664079)
--(axis cs:0.07,1.3472622697867)
--(axis cs:0.06,1.35512222855833)
--(axis cs:0.05,1.45538327948994)
--(axis cs:0.04,1.98303957403085)
--(axis cs:0.03,4.46415009637602)
--(axis cs:0.02,13.9419288355211)
--(axis cs:0.01,21.9052070852902)
--(axis cs:0,-0.270682589665505)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.1}
\addlegendentry{2.5/97.5\% percentile}

\addplot [very thin, black]
table {%
0 -0.139352189345618
0.01 27.6975944363442
0.02 16.2881124782536
0.03 4.73065004504944
0.04 2.14571991136746
0.05 1.82295921084413
0.06 2.00766524879237
0.07 1.98422733892992
0.08 1.74852081012193
0.09 1.56446315970145
0.1 1.40015767076088
0.11 1.71952226521286
0.12 1.97003640205509
0.13 1.84163736464203
0.14 1.70690953902018
0.15 1.33459424027285
0.16 1.59816963893024
0.17 1.74831569807362
0.18 1.87053862297748
0.19 1.72447450826335
0.2 1.56468692622382
0.21 1.51353389320262
0.22 1.63641789889561
0.23 1.90725304380063
0.24 1.83642797338885
0.25 1.53268167739596
0.26 1.49480533211598
0.27 1.63097355354687
0.28 1.77783424063011
0.29 1.84815212919415
0.3 1.7463912357972
0.31 1.52484148198284
0.32 1.37994469811527
0.33 1.70473525152895
0.34 1.90991897807156
0.35 1.88563355737162
0.36 1.62439463144315
0.37 1.37793488331177
0.38 1.5842940529625
0.39 1.61210553652861
0.4 2.0076584671324
0.41 1.83277550916405
0.42 1.38716180613671
0.43 1.34063675936154
0.44 1.51502444352936
0.45 1.7289238226137
0.46 1.89639667748731
0.47 1.78037240190102
0.48 1.49648041771294
0.49 1.3352027646881
0.5 1.78680475685469
0.51 1.85497893979557
0.52 1.75650964985927
0.53 1.70219867114778
0.54 1.37705057094463
0.55 1.53496777864987
0.56 1.72074097588016
0.57 1.78116938665673
0.58 1.67616497340818
0.59 1.53089162823552
0.6 1.49096712469235
0.61 1.62766039972313
0.62 1.9825701188974
0.63 1.86983498471675
0.64 1.63117791101283
0.65 1.45040519922499
0.66 1.58332669552296
0.67 1.87750624902001
0.68 1.86633805171385
0.69 1.79549363457221
0.7 1.55726424152155
0.71 1.50622086190297
0.72 1.85099542221445
0.73 2.03510462416481
0.74 2.04463303627957
0.75 1.84560035313857
0.76 1.48979005846369
0.77 1.58705129748804
0.78 1.79752235242681
0.79 2.28143094295267
0.8 2.00055632887711
0.81 1.81902721440894
0.82 1.68610509331907
0.83 1.56892666747516
0.84 1.97556231686681
0.85 2.13394588869126
0.86 2.15449849564704
0.87 1.96377362385736
0.88 1.71222413709339
0.89 1.75358545016681
0.9 1.90743768006829
0.91 2.30947952270962
0.92 2.10368580858281
0.93 1.95773413792631
0.94 1.76351248159078
0.95 1.6618256292805
0.96 2.07084633820219
0.97 2.07697934017961
0.98 2.27256469343267
0.99 2.1512069076425
1 1.80034834867375
1.01 1.91040026347417
1.02 1.85347249465896
1.03 2.15411123436909
1.04 2.19271399419292
1.05 2.13180046454019
1.06 2.10902321691939
1.07 1.75145790462137
1.08 1.83261976157869
1.09 1.988382959191
1.1 2.32548827674573
1.11 2.29441564696481
1.12 2.2059949914782
1.13 2.01281181115408
1.14 1.71341503824478
1.15 1.9309353121612
1.16 2.14158593312361
1.17 2.34220471125587
1.18 2.33010755524392
1.19 2.07884836992195
1.2 1.87714888633741
1.21 1.8105263464836
1.22 2.19469202278924
1.23 2.27302167424452
1.24 2.33562617309203
1.25 2.16560628692652
1.26 1.87295421632043
1.27 1.78652903439923
1.28 1.87615691297336
1.29 2.24529671963214
1.3 2.34665488027291
1.31 2.40792981065431
1.32 2.09585619574666
1.33 1.81887377899679
1.34 1.87513579827387
1.35 2.05254033559137
1.36 2.38093047342015
1.37 2.49098387376992
1.38 2.1620552476815
1.39 1.87299329171109
1.4 1.71463407248076
1.41 1.96031539464152
1.42 2.05788466900757
1.43 2.35197535067372
1.44 2.51604852272569
1.45 2.23498362165504
1.46 1.95601035229252
1.47 1.81790024769443
1.48 2.16208694931049
1.49 2.2554557965933
1.5 2.39572091148547
1.51 2.3549294451743
1.52 2.21375779241745
1.53 1.93993996695391
1.54 1.9548533075746
1.55 2.23595035444457
1.56 2.30656056042167
1.57 2.43451147932322
1.58 2.24329125082669
1.59 2.05942762333069
1.6 1.89626667605525
1.61 1.97430675558619
1.62 2.38997187678884
1.63 2.50802167131621
1.64 2.41624500077299
1.65 2.25093258657646
1.66 1.97843978180476
1.67 1.8924596084814
1.68 2.02799021394191
1.69 2.3580624932488
1.7 2.58445569833557
1.71 2.45887528228567
1.72 2.2506335376436
1.73 1.96778649750002
1.74 1.96407221643881
1.75 2.12057761734834
1.76 2.35843242041203
1.77 2.52132817494562
1.78 2.41143063217988
1.79 2.15451735222485
1.8 1.99849695589046
1.81 2.11230871526481
1.82 2.1592515770894
1.83 2.49807045007958
1.84 2.54545454108254
1.85 2.33483460620121
1.86 2.12105872436021
1.87 1.9837491361761
1.88 1.95644601247907
1.89 2.22685594752931
1.9 2.5988558036097
1.91 2.58683926339925
1.92 2.23698703224028
1.93 2.0639885423465
1.94 1.92998733022685
1.95 2.07351407231137
1.96 2.40462486464288
1.97 2.55857478448518
1.98 2.5444370170882
1.99 2.28496557713144
2 2.08281426685761
2.01 1.94172289708628
2.02 2.20580996989952
2.03 2.32388446005608
2.04 2.57676418233934
2.05 2.40197432505757
2.06 2.39760422143726
2.07 2.05806119940042
2.08 1.91220309400572
2.09 2.21635721211356
2.1 2.44376524323765
2.11 2.59942906887217
2.12 2.52791116948627
2.13 2.32319524428242
2.14 2.16122621903192
2.15 1.94505351648153
2.16 2.10226224277444
2.17 2.29447690890795
2.18 2.59177104998938
2.19 2.70534735902862
2.2 2.28833794338624
2.21 2.01506722547157
2.22 1.99977483657007
2.23 2.23240022166615
2.24 2.30963352080281
2.25 2.5131669622015
2.26 2.69897119974255
2.27 2.35900905027625
2.28 2.05680829828625
2.29 2.01332537560403
2.3 2.1457857100774
2.31 2.35113158631791
2.32 2.55774519190647
2.33 2.6039945366696
2.34 2.30734449627272
2.35 2.22869484343255
2.36 2.12735817697041
2.37 2.26196306163327
2.38 2.29992263185511
2.39 2.53865996617186
2.4 2.54954981047813
2.41 2.32812981264863
2.42 2.13717745464805
2.43 2.01125022647356
2.44 2.22410982904415
2.45 2.42327734680082
2.46 2.5866766853226
2.47 2.50592177480145
2.48 2.27876558011581
2.49 2.04333347365223
2.5 2.02623981366951
2.51 2.06269933954009
2.52 2.25434479495681
2.53 2.64486655622232
2.54 2.69527090831475
2.55 2.30141349789164
2.56 2.06261664231272
2.57 1.94468557296334
2.58 2.21986633985062
2.59 2.30118568215488
2.6 2.5678778173638
2.61 2.49955067201036
2.62 2.35410542479613
2.63 2.03222623262678
2.64 1.92537390344074
2.65 2.19057769867406
2.66 2.32887449504208
2.67 2.59930867608288
2.68 2.43929315929484
2.69 2.17681284583908
2.7 1.98902582039426
2.71 2.02304945817015
2.72 2.2593596366152
2.73 2.33371822664319
2.74 2.53926964737297
2.75 2.46409951950382
2.76 2.17512582797431
2.77 1.99851579394254
2.78 1.99378164547739
2.79 2.36945125006604
2.8 2.50960305490094
2.81 2.58966108124411
2.82 2.39880413184789
2.83 2.13730164074976
2.84 1.98153945864109
2.85 1.96909635701385
2.86 2.2893291407113
2.87 2.36594393674719
2.88 2.67970516156896
2.89 2.44582472175709
2.9 2.13939458557492
2.91 2.00424890741193
2.92 2.01145005817987
2.93 2.30858792917239
2.94 2.39286713249973
2.95 2.58031111366305
2.96 2.47144184151472
2.97 2.2113025810954
2.98 1.97355257669976
2.99 2.02161898899179
3 2.32356782265095
3.01 2.43951679061264
3.02 2.51376242223722
3.03 2.34903915698908
3.04 2.10221605566626
3.05 2.08696342821395
3.06 2.1214769475287
3.07 2.34477942772644
3.08 2.41019965207687
3.09 2.46456502385595
3.1 2.3367154306975
3.11 2.04400675469084
3.12 2.00730653952865
3.13 2.15365609084338
3.14 2.44251874517737
3.15 2.36481839344211
3.16 2.46923216205315
3.17 2.32569625019274
3.18 2.13756816191968
3.19 1.997848954833
3.2 2.27093725883097
3.21 2.48319740846555
3.22 2.5466337213181
3.23 2.4993470233969
3.24 2.35929332814812
3.25 2.13301359280198
3.26 1.92835292797355
3.27 2.11544731845139
3.28 2.46361513802761
3.29 2.54985742051178
3.3 2.51756402748778
3.31 2.41115565289344
3.32 2.06621840688332
3.33 1.89092111587644
3.34 2.00207477448394
3.35 2.33565449400414
3.36 2.39258553973225
3.37 2.49862653878024
3.38 2.39957210411561
3.39 2.19917471651105
3.4 2.09294211453408
3.41 2.10846888064761
3.42 2.40929850000763
3.43 2.46553220714661
3.44 2.55493771859326
3.45 2.35128814576619
3.46 2.16242065816558
3.47 2.09438509379201
3.48 2.15427106927752
3.49 2.44819619257483
3.5 2.40205666008046
3.51 2.45697729635701
3.52 2.36380130710677
3.53 2.11713019615499
3.54 2.07754137038884
3.55 2.13459407625772
3.56 2.53363052100313
3.57 2.46983443562537
3.58 2.635874284594
3.59 2.44688111412503
3.6 2.11334829245678
3.61 2.02814613646415
3.62 2.23841706482035
3.63 2.43497329413345
3.64 2.36884658497382
3.65 2.49816853448506
3.66 2.42315428776117
3.67 2.19647180662607
3.68 2.08696992848345
3.69 2.24814660786253
3.7 2.43730264792481
3.71 2.59180995434727
3.72 2.55192985337062
3.73 2.46045548758301
3.74 2.20044020955111
3.75 2.07508541669041
3.76 2.08496139666912
3.77 2.45871946301381
3.78 2.5646887976612
3.79 2.63904298492412
3.8 2.35832757114671
3.81 2.16701896255043
3.82 1.96571884550134
3.83 2.07708947815236
3.84 2.31484373456459
3.85 2.36058977270355
3.86 2.59909645818916
3.87 2.46368139568047
3.88 2.08970216755202
3.89 1.92907163132523
3.9 2.0986649639549
3.91 2.36031886552995
3.92 2.47012739938262
3.93 2.48471240462779
3.94 2.45552332374474
3.95 2.05787484262623
3.96 1.87929584171662
3.97 1.99456192927214
3.98 2.34746663128776
3.99 2.42175701064079
4 2.46872481806623
4.01 2.47063970364053
4.02 2.16359750098545
4.03 2.05398821277343
4.04 2.1098778121208
4.05 2.36738310602658
4.06 2.54914915917856
4.07 2.40981404164422
4.08 2.36529249687381
4.09 2.16655866266573
4.1 2.06783196258637
4.11 2.062721336253
4.12 2.27088094773174
4.13 2.43087431282295
4.14 2.39833129898785
4.15 2.27969847264449
4.16 2.0256264302946
4.17 2.11591784045968
4.18 2.16430652854855
4.19 2.44910956321007
4.2 2.56210423031115
4.21 2.40686498047113
4.22 2.32217424841665
4.23 2.04534020922983
4.24 2.04681779802252
4.25 2.12913844139134
4.26 2.60175304990888
4.27 2.56084845076174
4.28 2.30739388715951
4.29 2.15310366151974
4.3 1.98630055112806
4.31 2.01616143691507
4.32 2.10730392810342
4.33 2.43675152126841
4.34 2.56663240971024
4.35 2.52045702368684
4.36 2.24961498719194
4.37 1.94791476863258
4.38 2.1210148555395
4.39 2.15070557602079
4.4 2.40108828581952
4.41 2.60747651877644
4.42 2.33824816555011
4.43 2.20934813315517
4.44 1.92254807000071
4.45 2.1466641482038
4.46 2.15970839224893
4.47 2.45466951743009
4.48 2.51400662786583
4.49 2.36581860910905
4.5 2.25028233284474
4.51 2.01522558766731
4.52 2.12423323576849
4.53 2.29804278665349
4.54 2.49738038471444
4.55 2.49182224554583
4.56 2.39003140579564
4.57 2.22904606850579
4.58 2.05960793243175
4.59 1.97521915897753
4.6 2.11740297129477
4.61 2.50366288548401
4.62 2.50465941934469
4.63 2.41136347655623
4.64 2.23181190313088
4.65 2.07364088876406
4.66 2.12380175027469
4.67 2.18988299798647
4.68 2.44161017033516
4.69 2.48238057378134
4.7 2.44715542310992
4.71 2.17295276717799
4.72 2.02316279472574
4.73 2.28727086612375
4.74 2.29618173716777
4.75 2.46015932992835
4.76 2.49120884697702
4.77 2.40332977271488
4.78 2.1704004519765
4.79 1.97496039793407
4.8 2.19138863709427
4.81 2.45282148634368
4.82 2.58954887703978
4.83 2.43491469683133
4.84 2.29769362290006
4.85 2.2076919913149
4.86 1.99580109344746
4.87 2.15039889080817
4.88 2.2908454233475
4.89 2.53420128413273
4.9 2.48912925885509
4.91 2.29930885310142
4.92 2.19210010407223
4.93 1.96148902720302
4.94 2.11503732185287
4.95 2.2352631303228
4.96 2.57807564516833
4.97 2.66508247085444
4.98 2.4658618447895
4.99 2.23856348552271
5 2.00044881972839
5.01 2.06664461913528
5.02 2.2750710794435
5.03 2.52009620963724
5.04 2.55454063135738
5.05 2.32219214047532
5.06 2.31272921409669
5.07 2.17972446238745
5.08 2.0962918376986
5.09 2.19428664365253
5.1 2.42882909126753
5.11 2.53871546879966
5.12 2.34958611008214
5.13 2.10294227398224
5.14 2.00360845953992
5.15 2.08613864228462
5.16 2.31025836979333
5.17 2.5947909602235
5.18 2.5752251586894
5.19 2.32069540322951
5.2 2.24916456297838
5.21 1.98854945781509
5.22 2.11095727535919
5.23 2.20709783298099
5.24 2.47789446333792
5.25 2.6329906092264
5.26 2.34451696651932
5.27 2.03380544837149
5.28 1.96780702973376
5.29 2.02479132832885
5.3 2.20556613615961
5.31 2.44934451976526
5.32 2.54963717119956
5.33 2.43471020051636
5.34 2.22555441752961
5.35 1.9001693148312
5.36 2.01332339985685
5.37 2.19293354673403
5.38 2.46482210754437
5.39 2.54078082193891
5.4 2.4144515413324
5.41 2.16798325649383
5.42 1.96548499770179
5.43 2.10090406584887
5.44 2.18863076611412
5.45 2.44895910432643
5.46 2.42468285881012
5.47 2.25330508963689
5.48 2.14143348959512
5.49 2.0129800647534
5.5 2.18366827221822
5.51 2.27241640513501
5.52 2.53498969878228
5.53 2.47673708304239
5.54 2.27862198932782
5.55 2.19584498234817
5.56 2.07572794576584
5.57 2.22359446465529
5.58 2.25974705088047
5.59 2.54291097044103
5.6 2.55054165629214
5.61 2.22743793471033
5.62 1.98487326973146
5.63 2.01061537341279
5.64 2.33231427110957
5.65 2.38487796853189
5.66 2.5745707518509
5.67 2.43036254175622
5.68 2.23238720693749
5.69 2.03696097723394
5.7 2.00131401156071
5.71 2.29322198626569
5.72 2.35086047595048
5.73 2.55309201755363
5.74 2.36683558930257
5.75 2.17518424218421
5.76 1.99592026123089
5.77 1.9610338047458
5.78 2.19579500398567
5.79 2.31915857253039
5.8 2.65811719420175
5.81 2.49014381321044
5.82 2.28412338658905
5.83 2.03570131437175
5.84 2.0180706049706
5.85 2.29833927722992
5.86 2.34630594161288
5.87 2.58369190525042
5.88 2.48837095797774
5.89 2.31680632740294
5.9 2.08274086728227
5.91 1.99380163882121
5.92 2.21813623001981
5.93 2.43320596771935
5.94 2.49709846125551
5.95 2.39466147901536
5.96 2.15551499264649
5.97 2.08905864561052
5.98 2.09900418703215
5.99 2.35385061629356
6 2.36111102806664
};
\addlegendentry{sample}
\addplot [semithick, blue]
table {%
0 -0.157340522674804
0.01 25.7645192365418
0.02 15.7337893651008
0.03 5.30028837212532
0.04 2.50820808509867
0.05 1.92776762887217
0.06 1.79481955420448
0.07 1.74776720001589
0.08 1.69083851812824
0.09 1.67878830566024
0.1 1.68218338611994
0.11 1.69741660220592
0.12 1.68893929215988
0.13 1.7084392869197
0.14 1.70564761997839
0.15 1.71361074387564
0.16 1.7354987559037
0.17 1.73072504484728
0.18 1.75911174712712
0.19 1.72837758403755
0.2 1.71533061186752
0.21 1.7331513734065
0.22 1.75704144414679
0.23 1.76178526162143
0.24 1.75606171568928
0.25 1.72656778726876
0.26 1.73770807065387
0.27 1.75242397579315
0.28 1.79533166641104
0.29 1.8114020714662
0.3 1.81797505520909
0.31 1.80042279578473
0.32 1.7987132760434
0.33 1.80833984536296
0.34 1.81031695667381
0.35 1.80936489759837
0.36 1.80783013091152
0.37 1.81549683398833
0.38 1.83961772313041
0.39 1.85577481038866
0.4 1.87345200819545
0.41 1.88205092941642
0.42 1.86526895130693
0.43 1.89537925946621
0.44 1.88680698237226
0.45 1.89996004000245
0.46 1.92876567794037
0.47 1.94092240060936
0.48 1.91081028028505
0.49 1.88692943297846
0.5 1.92136388105647
0.51 1.91886862216656
0.52 1.97018880000519
0.53 1.95166554875744
0.54 1.95507987167656
0.55 1.95583520432344
0.56 1.98325587138611
0.57 1.9974110819469
0.58 1.94422261135964
0.59 1.95350610712135
0.6 1.95938572353867
0.61 2.0177621281046
0.62 2.01926656535212
0.63 2.02537034718644
0.64 1.99382414734382
0.65 2.01571251476365
0.66 2.01686296879982
0.67 2.03813147191726
0.68 2.03824491067538
0.69 2.04038966933197
0.7 2.04554953358295
0.71 2.04470718137293
0.72 2.08288348173872
0.73 2.0818508822204
0.74 2.12017920557356
0.75 2.11934403616496
0.76 2.11388005612204
0.77 2.11645564096136
0.78 2.10315914964595
0.79 2.11380449009379
0.8 2.07200149178913
0.81 2.09931089998197
0.82 2.11178879105992
0.83 2.13412325156739
0.84 2.12926619650146
0.85 2.14910873554427
0.86 2.15148305234128
0.87 2.16031017917023
0.88 2.15658512544891
0.89 2.14995686667274
0.9 2.11981815539863
0.91 2.13564884962492
0.92 2.15841461556293
0.93 2.14798859095992
0.94 2.1592812055264
0.95 2.17435581491105
0.96 2.17515807820624
0.97 2.15904154198469
0.98 2.17286024949884
0.99 2.20417007549978
1 2.18810535531573
1.01 2.19517170515616
1.02 2.20995743953774
1.03 2.18392671117392
1.04 2.23406528263655
1.05 2.22475285703731
1.06 2.23467819660493
1.07 2.20527580473075
1.08 2.1896458820737
1.09 2.21995709927015
1.1 2.26718864517808
1.11 2.28005526005561
1.12 2.26689832772794
1.13 2.25222738914093
1.14 2.22404709501215
1.15 2.20607449244655
1.16 2.21927594502196
1.17 2.2123135525659
1.18 2.22722125041197
1.19 2.22906839819923
1.2 2.20601713551914
1.21 2.22388594692541
1.22 2.23378912269181
1.23 2.24002244713951
1.24 2.25746167553931
1.25 2.27123685135937
1.26 2.26457929257572
1.27 2.28541858034853
1.28 2.26689224943574
1.29 2.27453132967298
1.3 2.27751004746605
1.31 2.27991170644898
1.32 2.27206903188281
1.33 2.25921763955819
1.34 2.25470252757557
1.35 2.25723319866571
1.36 2.26066411131481
1.37 2.29155351223792
1.38 2.27904249949413
1.39 2.27058463704294
1.4 2.23921751314881
1.41 2.24293037550593
1.42 2.25474448478304
1.43 2.27366915053065
1.44 2.30537542506145
1.45 2.29276769195933
1.46 2.27669263963884
1.47 2.27548851298681
1.48 2.29159615475668
1.49 2.31140538694632
1.5 2.28725274618421
1.51 2.29529029709137
1.52 2.2975094745924
1.53 2.31339588441818
1.54 2.34602153015753
1.55 2.3265434101458
1.56 2.30213983424026
1.57 2.25551533156177
1.58 2.28804803270565
1.59 2.27747557576167
1.6 2.2850233455588
1.61 2.30264710921485
1.62 2.31199029149044
1.63 2.33816139802908
1.64 2.35229975054889
1.65 2.34570545614737
1.66 2.32412553566656
1.67 2.31873351023444
1.68 2.31493731155409
1.69 2.3002494196153
1.7 2.3156100305797
1.71 2.29169122961776
1.72 2.32701142221708
1.73 2.32377981504404
1.74 2.35697464891482
1.75 2.32670024369383
1.76 2.30678248040842
1.77 2.31592136874622
1.78 2.33268993784833
1.79 2.34347640209838
1.8 2.33866254900241
1.81 2.33787156323337
1.82 2.32642225364714
1.83 2.33875009635695
1.84 2.36371748121131
1.85 2.35535196568931
1.86 2.32415800359562
1.87 2.32594692595976
1.88 2.33350395733893
1.89 2.34047873905592
1.9 2.35019023176925
1.91 2.34467523351338
1.92 2.35938287535737
1.93 2.35259714658509
1.94 2.37564842993776
1.95 2.35810775399349
1.96 2.35820327830742
1.97 2.33782341194184
1.98 2.33176950747072
1.99 2.34577887113384
2 2.3309584936056
2.01 2.36635563976494
2.02 2.37368219701889
2.03 2.37629141574988
2.04 2.37739061269154
2.05 2.33077401203878
2.06 2.31287582379668
2.07 2.33655489260127
2.08 2.34026606944348
2.09 2.35095375453892
2.1 2.36274634670867
2.11 2.36838508438109
2.12 2.36070681834472
2.13 2.36793987221803
2.14 2.3943551912669
2.15 2.37850582702933
2.16 2.37331344374978
2.17 2.34056847326793
2.18 2.35223314317671
2.19 2.34777983143591
2.2 2.33066154472559
2.21 2.3039191457998
2.22 2.29796548184016
2.23 2.31413470988056
2.24 2.34073610451852
2.25 2.34585779963491
2.26 2.36131035159484
2.27 2.33668541466592
2.28 2.31517059726646
2.29 2.31628291604935
2.3 2.32657994338213
2.31 2.36125763495391
2.32 2.34586671868342
2.33 2.35876958746095
2.34 2.33036720039329
2.35 2.32821766199802
2.36 2.3367731027185
2.37 2.37210535564466
2.38 2.35900042963797
2.39 2.3545131879187
2.4 2.34266310367254
2.41 2.32656893752619
2.42 2.31309790469767
2.43 2.34471203305338
2.44 2.34632568123602
2.45 2.34155402459532
2.46 2.35420044595318
2.47 2.35608419602276
2.48 2.34792230014631
2.49 2.33976446312361
2.5 2.35825869211834
2.51 2.33942102241343
2.52 2.33966176155223
2.53 2.35264988459762
2.54 2.34707886536032
2.55 2.31806570325579
2.56 2.34755996227539
2.57 2.36073463326872
2.58 2.35322568243632
2.59 2.36452826521595
2.6 2.37369594949416
2.61 2.34130295787865
2.62 2.32565783430607
2.63 2.31779458342834
2.64 2.33024573918804
2.65 2.34698437867545
2.66 2.33998312976597
2.67 2.33416458224868
2.68 2.32462194704666
2.69 2.34394566747219
2.7 2.34651077496345
2.71 2.34480967670226
2.72 2.3533274752664
2.73 2.34675303403566
2.74 2.33790609861489
2.75 2.29982687862469
2.76 2.3244978294713
2.77 2.35001565782026
2.78 2.37920329490452
2.79 2.39116795921825
2.8 2.38629195139353
2.81 2.33883801288863
2.82 2.33048964785326
2.83 2.33047584194584
2.84 2.32961655978977
2.85 2.33301028138857
2.86 2.34957217123648
2.87 2.34246282786297
2.88 2.33030949386397
2.89 2.31693743938895
2.9 2.31012514867714
2.91 2.31764707429779
2.92 2.34294676620402
2.93 2.36389800159786
2.94 2.32450516806833
2.95 2.32508870122238
2.96 2.32327885374412
2.97 2.31633491740155
2.98 2.3094511056547
2.99 2.32234341146624
3 2.31865083152215
3.01 2.32381576450538
3.02 2.29861475648425
3.03 2.35229479154944
3.04 2.35980110993269
3.05 2.3686637608795
3.06 2.34785895776573
3.07 2.34371930058425
3.08 2.32583576426729
3.09 2.3330432046478
3.1 2.34281869030879
3.11 2.30994777856482
3.12 2.32994516631352
3.13 2.32330904891302
3.14 2.29208394877075
3.15 2.28125692859293
3.16 2.28233552265253
3.17 2.27986513529678
3.18 2.29990979763288
3.19 2.33710725015663
3.2 2.35391065404888
3.21 2.35226913435705
3.22 2.34242513537628
3.23 2.33201233115558
3.24 2.31924983036964
3.25 2.29551298260861
3.26 2.28868528852032
3.27 2.30620347435188
3.28 2.32552454885543
3.29 2.35135474276777
3.3 2.36793779083523
3.31 2.3843714534077
3.32 2.37735087261886
3.33 2.35812661723312
3.34 2.32187767659853
3.35 2.33919987495705
3.36 2.34302363618541
3.37 2.34234142249501
3.38 2.31044064089126
3.39 2.32733494621152
3.4 2.32399739246041
3.41 2.3223148100467
3.42 2.34679823893618
3.43 2.33615379140353
3.44 2.36263233427926
3.45 2.36796014283852
3.46 2.33661600288586
3.47 2.32447603662361
3.48 2.32287288392882
3.49 2.33740824142673
3.5 2.33034331509569
3.51 2.34967697704374
3.52 2.35300014318548
3.53 2.33894656507204
3.54 2.36077665118288
3.55 2.36983751519456
3.56 2.38782288322079
3.57 2.36065552242024
3.58 2.36189834923461
3.59 2.33070810568885
3.6 2.31838581185222
3.61 2.30259594630596
3.62 2.34927618055451
3.63 2.34804766506238
3.64 2.3633818484129
3.65 2.3564825585031
3.66 2.35016315517283
3.67 2.33789419010351
3.68 2.32936592583888
3.69 2.33604359209893
3.7 2.3477006955955
3.71 2.37179492484393
3.72 2.33994495465639
3.73 2.32203407436622
3.74 2.31933238296712
3.75 2.32430591282038
3.76 2.33636450689005
3.77 2.35002635650141
3.78 2.36143197604853
3.79 2.34792336187016
3.8 2.34973469863851
3.81 2.32409482535441
3.82 2.31994600623179
3.83 2.33656989447611
3.84 2.35405679381775
3.85 2.38779021953773
3.86 2.37789028688872
3.87 2.347869330059
3.88 2.31036856692187
3.89 2.30894439571478
3.9 2.31427721579634
3.91 2.30967341944261
3.92 2.31206029020913
3.93 2.33368751872709
3.94 2.34576126372273
3.95 2.34533258641747
3.96 2.34874068393544
3.97 2.35302627583857
3.98 2.35914119226964
3.99 2.32857044781551
4 2.32984880207439
4.01 2.35170914727584
4.02 2.35677382117692
4.03 2.35213237352648
4.04 2.36874430173873
4.05 2.37454490886037
4.06 2.37587739582477
4.07 2.33709660802608
4.08 2.34543872813053
4.09 2.31435876883541
4.1 2.30578613137217
4.11 2.29809639770226
4.12 2.33403992665124
4.13 2.33191655229365
4.14 2.34911355045407
4.15 2.36986601237926
4.16 2.35544759554371
4.17 2.36485029255255
4.18 2.35225958187525
4.19 2.36160116280749
4.2 2.34149156275621
4.21 2.31752826129974
4.22 2.29078146782427
4.23 2.30239442263464
4.24 2.34695479881464
4.25 2.38910497402593
4.26 2.3866570116046
4.27 2.3865466109128
4.28 2.37631061469757
4.29 2.3481859593686
4.3 2.32166084488262
4.31 2.30611358591672
4.32 2.32011454845533
4.33 2.3389516673086
4.34 2.33635518621383
4.35 2.34122638038123
4.36 2.34254004771367
4.37 2.34210558574838
4.38 2.36994260132454
4.39 2.35929352092675
4.4 2.36807297415214
4.41 2.35544146237061
4.42 2.35619612327462
4.43 2.3357714422419
4.44 2.36896624220443
4.45 2.34460206099873
4.46 2.34323552263464
4.47 2.33817066011809
4.48 2.35958499571899
4.49 2.32806957656582
4.5 2.3437979671802
4.51 2.36259351548165
4.52 2.33462551155935
4.53 2.32512884116027
4.54 2.32938955406455
4.55 2.32492499418772
4.56 2.30486548309858
4.57 2.3249320547374
4.58 2.30233158407767
4.59 2.32507640804554
4.6 2.33969742636101
4.61 2.34229138737859
4.62 2.32497588003081
4.63 2.34361077757437
4.64 2.31810826340765
4.65 2.31946944773971
4.66 2.30292975934635
4.67 2.32693182063514
4.68 2.33136518135796
4.69 2.3431900213059
4.7 2.35850237599203
4.71 2.33927899851531
4.72 2.33745642597679
4.73 2.33782127678533
4.74 2.31523750838169
4.75 2.29608518572166
4.76 2.31325722254804
4.77 2.33251679195071
4.78 2.36270685891648
4.79 2.33583512642004
4.8 2.34435644353473
4.81 2.28121951333277
4.82 2.30682136949196
4.83 2.31480884036078
4.84 2.33068674847102
4.85 2.34748699026715
4.86 2.35137142177448
4.87 2.35191798640167
4.88 2.33718368566186
4.89 2.36678849643454
4.9 2.37427702362367
4.91 2.37267024272876
4.92 2.30633082431745
4.93 2.27946812400819
4.94 2.27450135536665
4.95 2.28950997480547
4.96 2.33682617776788
4.97 2.3487705899546
4.98 2.36495068121157
4.99 2.36954803696003
5 2.35155258175732
5.01 2.35653979975606
5.02 2.34676723353704
5.03 2.35210995477058
5.04 2.34480384737393
5.05 2.33713453002805
5.06 2.34123142629089
5.07 2.33062634365468
5.08 2.32620536103658
5.09 2.31180136724387
5.1 2.33217154873932
5.11 2.33524634719688
5.12 2.35184706578879
5.13 2.33483857432742
5.14 2.31540551353111
5.15 2.290495260111
5.16 2.31764177285561
5.17 2.35923593946492
5.18 2.35687852048838
5.19 2.33714748254912
5.2 2.32161704737411
5.21 2.33167034821533
5.22 2.31559721313172
5.23 2.33546990729632
5.24 2.31240372153369
5.25 2.3210445859947
5.26 2.33518561166228
5.27 2.33555497076713
5.28 2.35679289797866
5.29 2.35880938758199
5.3 2.3729592972076
5.31 2.37460271204921
5.32 2.35543709536155
5.33 2.34414159084114
5.34 2.32167138970959
5.35 2.32372279246989
5.36 2.3434584445457
5.37 2.32883368370589
5.38 2.31617863847415
5.39 2.31540082825684
5.4 2.32460919679841
5.41 2.31365231854874
5.42 2.30903774089835
5.43 2.32011664368396
5.44 2.31153678385397
5.45 2.30218928434627
5.46 2.33901865426243
5.47 2.34068691601334
5.48 2.35320462129978
5.49 2.3351450168477
5.5 2.32142194108101
5.51 2.32314837873054
5.52 2.34933722025526
5.53 2.31687982249356
5.54 2.30087946595717
5.55 2.30937423963571
5.56 2.33388847273665
5.57 2.33711453071663
5.58 2.3377932461659
5.59 2.32630607945498
5.6 2.33205158854559
5.61 2.3833038792433
5.62 2.37665959809182
5.63 2.36657813234874
5.64 2.32701678806886
5.65 2.30448278392262
5.66 2.31561180405361
5.67 2.32330057255382
5.68 2.33662840513733
5.69 2.3338996557007
5.7 2.32925112212179
5.71 2.34097960884766
5.72 2.31957105153812
5.73 2.3111794262941
5.74 2.31504850656197
5.75 2.33480073591973
5.76 2.34288073226117
5.77 2.31952367440691
5.78 2.32864201487957
5.79 2.32912286869996
5.8 2.32229855010109
5.81 2.34414275154397
5.82 2.3404112943233
5.83 2.34382948800135
5.84 2.31475681537731
5.85 2.32151804785486
5.86 2.29972994021126
5.87 2.32376448599487
5.88 2.33511951303415
5.89 2.33172446462945
5.9 2.32202333961103
5.91 2.32748900375298
5.92 2.31913469492105
5.93 2.30719023255425
5.94 2.29044863058978
5.95 2.31229577662928
5.96 2.30183392728084
5.97 2.3369976411303
5.98 2.33651731552886
5.99 2.32181229299351
6 2.33682481314992
};
\addlegendentry{mean}
\addplot [very thin, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 -0.0887325891648112
0.01 27.8740903636398
0.02 16.6402348683296
0.03 5.84261036636936
0.04 2.8769890210947
0.05 2.23620859428051
0.06 2.06633328386216
0.07 2.03155775155829
0.08 1.96223095795994
0.09 1.93749751555375
0.1 1.95583880712582
0.11 1.98072996614514
0.12 1.96265870423215
0.13 1.9696927041604
0.14 1.98758050582446
0.15 2.01191773598793
0.16 2.04678742547152
0.17 2.04334349509043
0.18 2.07673257110241
0.19 2.03937587007041
0.2 2.01264108548142
0.21 2.04866784203463
0.22 2.05440587004697
0.23 2.08666069718471
0.24 2.06649174726619
0.25 2.05356026845534
0.26 2.05948695629517
0.27 2.07408673694728
0.28 2.13551218555999
0.29 2.14323993346555
0.3 2.15442661111142
0.31 2.13277248750441
0.32 2.12623003119289
0.33 2.12393530881126
0.34 2.14350692395495
0.35 2.12528047972018
0.36 2.11986375450176
0.37 2.13719751780484
0.38 2.15797522574154
0.39 2.19173982691482
0.4 2.23003429824456
0.41 2.25259580075005
0.42 2.24240515344428
0.43 2.23176192628475
0.44 2.22718354001757
0.45 2.20231879567643
0.46 2.25966776750462
0.47 2.27280106158097
0.48 2.23135868712432
0.49 2.21591800185227
0.5 2.27228202842702
0.51 2.29583414807998
0.52 2.34861250055285
0.53 2.32752843765713
0.54 2.27718629252804
0.55 2.27525470140162
0.56 2.30745291214251
0.57 2.32280523260476
0.58 2.26918026897799
0.59 2.30185447653941
0.6 2.31064815159438
0.61 2.39124670187791
0.62 2.37993413565206
0.63 2.37268709052489
0.64 2.31939702708208
0.65 2.37068657700236
0.66 2.38128801788213
0.67 2.36982750893823
0.68 2.32813060821119
0.69 2.35112356482239
0.7 2.34710772053884
0.71 2.37445106395892
0.72 2.43522118495146
0.73 2.45165893738484
0.74 2.47495648507562
0.75 2.46288273511439
0.76 2.47024948164687
0.77 2.45495630435191
0.78 2.45408061775755
0.79 2.47384297754153
0.8 2.43691640380413
0.81 2.45981635980819
0.82 2.45023254837233
0.83 2.45433405322597
0.84 2.44925511322123
0.85 2.47810619633173
0.86 2.4823876410084
0.87 2.4865933089078
0.88 2.48885443018394
0.89 2.4958837224261
0.9 2.48166159349639
0.91 2.48812109639915
0.92 2.52124492560522
0.93 2.49042230003605
0.94 2.50101734027669
0.95 2.50827711340033
0.96 2.48390776415089
0.97 2.45830139521521
0.98 2.48306860394809
0.99 2.53392200198117
1 2.54030688951362
1.01 2.56269465132692
1.02 2.5495721926054
1.03 2.5009492154128
1.04 2.56905576568506
1.05 2.55792242180423
1.06 2.58131996070159
1.07 2.53114741964304
1.08 2.52817932560237
1.09 2.54181937955089
1.1 2.59580535464258
1.11 2.60645581365702
1.12 2.61826604194291
1.13 2.58257482053024
1.14 2.56740601798387
1.15 2.53595768370911
1.16 2.54911779051975
1.17 2.54489914464708
1.18 2.58268363793178
1.19 2.55617581245131
1.2 2.50622830229972
1.21 2.52657618317475
1.22 2.51569081768051
1.23 2.51906429076183
1.24 2.56208847586046
1.25 2.61537716172916
1.26 2.58952228326534
1.27 2.61079836659079
1.28 2.58116453424315
1.29 2.58340610689561
1.3 2.57908715915106
1.31 2.58842010865056
1.32 2.58338394376486
1.33 2.55357355975489
1.34 2.54230166519803
1.35 2.55796964799155
1.36 2.56573108496922
1.37 2.58766357811724
1.38 2.58622420524248
1.39 2.59002457382199
1.4 2.53587677403419
1.41 2.52887700752211
1.42 2.5452756212006
1.43 2.55664708734605
1.44 2.59381156833156
1.45 2.58898231852197
1.46 2.576103817022
1.47 2.57061532590961
1.48 2.57801225046249
1.49 2.60976827045816
1.5 2.60380230521213
1.51 2.60137800956284
1.52 2.59174787870185
1.53 2.59739448847983
1.54 2.61811419476874
1.55 2.57987535460702
1.56 2.55995043817794
1.57 2.5375986028784
1.58 2.58353775467955
1.59 2.57520312698117
1.6 2.57142903983198
1.61 2.58534342562342
1.62 2.55372847111381
1.63 2.59780929560569
1.64 2.63388811123419
1.65 2.63104939916107
1.66 2.58895524619409
1.67 2.58720820698171
1.68 2.6021342798578
1.69 2.55154949646332
1.7 2.58789794369795
1.71 2.56181444258312
1.72 2.59999697230163
1.73 2.58714411908538
1.74 2.6505424405068
1.75 2.60940369502054
1.76 2.59133822279277
1.77 2.57700504327692
1.78 2.60576836010137
1.79 2.60617472303959
1.8 2.58070889066401
1.81 2.60105340387303
1.82 2.60607315565825
1.83 2.60402361704247
1.84 2.64294305394804
1.85 2.62709166893335
1.86 2.56509302782703
1.87 2.56623314670053
1.88 2.5879414762344
1.89 2.60405732205702
1.9 2.627539796665
1.91 2.62118216433319
1.92 2.61262908549489
1.93 2.59283496343842
1.94 2.64674519974908
1.95 2.61618782216927
1.96 2.62986014278202
1.97 2.60444956366813
1.98 2.60665863634088
1.99 2.60214415740453
2 2.57742215052019
2.01 2.60625343414574
2.02 2.63257949389711
2.03 2.64793672164298
2.04 2.64392201441605
2.05 2.59289960472726
2.06 2.55204475691694
2.07 2.58282059065903
2.08 2.59432516115638
2.09 2.60618836519127
2.1 2.6197220188879
2.11 2.6285379150608
2.12 2.61060860952012
2.13 2.59507239018938
2.14 2.66480232966544
2.15 2.62727696203383
2.16 2.62949286417084
2.17 2.59896317758602
2.18 2.61223349889774
2.19 2.59343876199698
2.2 2.5928009632481
2.21 2.55679383499276
2.22 2.53532471455194
2.23 2.58007484147954
2.24 2.61509067965575
2.25 2.59814802682813
2.26 2.61730363853908
2.27 2.57673777940759
2.28 2.54680007602231
2.29 2.56495762368471
2.3 2.57965675734413
2.31 2.61194752268327
2.32 2.60838988259517
2.33 2.63927780780735
2.34 2.58557269050448
2.35 2.58171918690907
2.36 2.59099054067798
2.37 2.64289093092702
2.38 2.61267057446398
2.39 2.59764317929171
2.4 2.60148321679445
2.41 2.59622911126957
2.42 2.56932133752658
2.43 2.63494184338902
2.44 2.59501196692362
2.45 2.59853287084879
2.46 2.58859305996057
2.47 2.61773058460972
2.48 2.59747835473635
2.49 2.58076585159439
2.5 2.60737319661222
2.51 2.59070346712213
2.52 2.60685229888006
2.53 2.62173244202368
2.54 2.59830927430676
2.55 2.54122377274162
2.56 2.59061199787285
2.57 2.61731187128346
2.58 2.60294792948571
2.59 2.62570079173583
2.6 2.66846880544613
2.61 2.59588736317334
2.62 2.57985349539083
2.63 2.56638240738635
2.64 2.57944457598682
2.65 2.59572502052455
2.66 2.60282106918298
2.67 2.61370213280921
2.68 2.6004129727354
2.69 2.62272101444789
2.7 2.61507784761062
2.71 2.5952122838064
2.72 2.61337709221695
2.73 2.60735126519884
2.74 2.58764297951438
2.75 2.53429297661418
2.76 2.57506317218797
2.77 2.61625816442801
2.78 2.6310807437108
2.79 2.65997196782732
2.8 2.65055524658947
2.81 2.58039105644258
2.82 2.59482729192936
2.83 2.61253948097699
2.84 2.60021451907112
2.85 2.57833967822155
2.86 2.59798724844868
2.87 2.59463204562085
2.88 2.57804398365041
2.89 2.55891841030581
2.9 2.57595242579631
2.91 2.58295112264232
2.92 2.62479168482311
2.93 2.63270476520095
2.94 2.56619405255821
2.95 2.55537902780467
2.96 2.56662667345937
2.97 2.56535967762094
2.98 2.59085348118175
2.99 2.60689424811061
3 2.59254111012946
3.01 2.57589663902974
3.02 2.54910372488545
3.03 2.58979106018934
3.04 2.61109433630091
3.05 2.59860574985166
3.06 2.58163447141563
3.07 2.58298326087021
3.08 2.5839173545692
3.09 2.59944455805563
3.1 2.60760040013912
3.11 2.56199636323862
3.12 2.58398620703726
3.13 2.57887885691348
3.14 2.56815268957025
3.15 2.53520209296959
3.16 2.54943644395826
3.17 2.54079413649096
3.18 2.57295913665733
3.19 2.58674014236294
3.2 2.59793932927046
3.21 2.59633348633535
3.22 2.59669051739299
3.23 2.56974817694153
3.24 2.55316316706165
3.25 2.52468339657324
3.26 2.53186472334434
3.27 2.55444325943115
3.28 2.56580226759732
3.29 2.58523583282157
3.3 2.61271206889043
3.31 2.62409068731634
3.32 2.63115384633279
3.33 2.60200131154721
3.34 2.5424487966431
3.35 2.5696967015049
3.36 2.56311138681265
3.37 2.59248105395897
3.38 2.5768780024349
3.39 2.59230678795658
3.4 2.57789766226545
3.41 2.59292619078961
3.42 2.61217689039052
3.43 2.57227971635517
3.44 2.61427575774364
3.45 2.6214043017713
3.46 2.56754089345404
3.47 2.54646360098787
3.48 2.56763380474614
3.49 2.60337428866271
3.5 2.58794967330715
3.51 2.60362032155521
3.52 2.60083971609004
3.53 2.58155187316943
3.54 2.5727486007893
3.55 2.60154357342689
3.56 2.63370832158271
3.57 2.61161702301285
3.58 2.61186717652483
3.59 2.59104375771497
3.6 2.56806643670351
3.61 2.53805228438968
3.62 2.60343188443889
3.63 2.60011022399896
3.64 2.61942807155646
3.65 2.62841441971161
3.66 2.61476518824454
3.67 2.6012953551633
3.68 2.57515876355893
3.69 2.59298329320582
3.7 2.60970457533629
3.71 2.6179412863517
3.72 2.60007040672556
3.73 2.56804269350955
3.74 2.5666483275734
3.75 2.59422621871699
3.76 2.57777898913802
3.77 2.59232314712274
3.78 2.61040711015493
3.79 2.60008191469897
3.8 2.61149040079955
3.81 2.57512121476823
3.82 2.53829435272977
3.83 2.56865415390623
3.84 2.58735284670147
3.85 2.64258604972686
3.86 2.64947063247928
3.87 2.58712920148679
3.88 2.56274760439949
3.89 2.55469354023577
3.9 2.56164212608981
3.91 2.5671539747868
3.92 2.56527495397822
3.93 2.59442562443693
3.94 2.58701947567458
3.95 2.61640775563928
3.96 2.595349291013
3.97 2.59316554434693
3.98 2.60865221451326
3.99 2.57463664402589
4 2.58349608853661
4.01 2.61381062895873
4.02 2.59510458555014
4.03 2.60624795018964
4.04 2.61300422341857
4.05 2.62891467349719
4.06 2.61256787405698
4.07 2.56888441342151
4.08 2.59319335365532
4.09 2.54609146941006
4.1 2.54443295705289
4.11 2.54883184690063
4.12 2.56574026108847
4.13 2.57843644345801
4.14 2.62037876570322
4.15 2.65186574994582
4.16 2.62041713318117
4.17 2.5929268271881
4.18 2.61581932329553
4.19 2.60196637150075
4.2 2.59381531398448
4.21 2.5766651293756
4.22 2.52601675001569
4.23 2.56169694624438
4.24 2.60712266884551
4.25 2.64597745488519
4.26 2.63711058040848
4.27 2.61429635835391
4.28 2.62447159945566
4.29 2.59984534948427
4.3 2.55500576627683
4.31 2.56358830827191
4.32 2.5665466714244
4.33 2.61034916864686
4.34 2.61132588128577
4.35 2.60208183034494
4.36 2.59833615082934
4.37 2.5923441014789
4.38 2.62976393335419
4.39 2.60869312709143
4.4 2.63545416078679
4.41 2.64018972573709
4.42 2.60749602989886
4.43 2.57350459015368
4.44 2.60873081254769
4.45 2.58061536222755
4.46 2.58146292818506
4.47 2.58485386271317
4.48 2.59282999738933
4.49 2.56638770037622
4.5 2.59659845122941
4.51 2.6167417549806
4.52 2.57098469526481
4.53 2.56052864861471
4.54 2.56469712279493
4.55 2.5683537436148
4.56 2.54584966641355
4.57 2.60069523100312
4.58 2.54878453497657
4.59 2.5931961429156
4.6 2.58038035103334
4.61 2.59110862758791
4.62 2.56030649914027
4.63 2.60997293122386
4.64 2.56788739756349
4.65 2.57682337163085
4.66 2.55226571803655
4.67 2.5926501248245
4.68 2.57476281782823
4.69 2.59863171555344
4.7 2.5851855852008
4.71 2.59044598838763
4.72 2.59265946622016
4.73 2.62049437131831
4.74 2.56569268245595
4.75 2.54889184653158
4.76 2.55188505265517
4.77 2.60446346250347
4.78 2.62545738182046
4.79 2.60521593700691
4.8 2.59705045360199
4.81 2.55548178365168
4.82 2.54756976002249
4.83 2.58878803485456
4.84 2.60230189181323
4.85 2.59011887141835
4.86 2.60496227850913
4.87 2.60345975794471
4.88 2.59646299092681
4.89 2.62075522473809
4.9 2.6330621284568
4.91 2.64828029584608
4.92 2.55588889805225
4.93 2.52676153391464
4.94 2.52958139027639
4.95 2.54294464989436
4.96 2.60562137297198
4.97 2.62259259775251
4.98 2.632755764937
4.99 2.62958516637837
5 2.60329316980583
5.01 2.60134331446117
5.02 2.57353782131657
5.03 2.59924818089083
5.04 2.60044415582545
5.05 2.59343332463376
5.06 2.59962271891952
5.07 2.59459152026534
5.08 2.57656291817725
5.09 2.56851793111929
5.1 2.58582112693063
5.11 2.59047984669752
5.12 2.58751287935875
5.13 2.60952512660266
5.14 2.56342015675058
5.15 2.52104124993768
5.16 2.57757492656947
5.17 2.61362657997075
5.18 2.61068691751305
5.19 2.59843973726503
5.2 2.57908036702361
5.21 2.57983353238736
5.22 2.56749365059711
5.23 2.5800448455863
5.24 2.55542498847521
5.25 2.57721334316756
5.26 2.57738388865806
5.27 2.57791626266049
5.28 2.581358339868
5.29 2.60285116822652
5.3 2.61674993836142
5.31 2.61602673824113
5.32 2.61498262367834
5.33 2.61738765902625
5.34 2.5736721374943
5.35 2.57979779979405
5.36 2.61658831743699
5.37 2.59079897180408
5.38 2.56950503537935
5.39 2.5660083721001
5.4 2.58983319912279
5.41 2.55928559764351
5.42 2.58141983614211
5.43 2.57008789256516
5.44 2.54840422413065
5.45 2.53732535760048
5.46 2.58723937585482
5.47 2.5819471184
5.48 2.60584951671559
5.49 2.58679424410657
5.5 2.56223326083273
5.51 2.563580233473
5.52 2.62664784040241
5.53 2.56433945863814
5.54 2.55170315197516
5.55 2.56004873263938
5.56 2.58613371073603
5.57 2.59033168449281
5.58 2.58468012246861
5.59 2.55861000981725
5.6 2.58491946498139
5.61 2.62859100215483
5.62 2.61790098595255
5.63 2.62078127991437
5.64 2.57699913201202
5.65 2.5500062127067
5.66 2.57272684595872
5.67 2.58981243649974
5.68 2.61082610858489
5.69 2.60503323691268
5.7 2.57293480086682
5.71 2.60116555312608
5.72 2.55717747999434
5.73 2.55916548357064
5.74 2.55703571283311
5.75 2.58163465454968
5.76 2.57289301658662
5.77 2.5734876963115
5.78 2.57545922273566
5.79 2.55403621292199
5.8 2.54331899089731
5.81 2.58663988757265
5.82 2.59161743679559
5.83 2.58393546141805
5.84 2.56978519748728
5.85 2.56885272536498
5.86 2.54018600264632
5.87 2.56261746524015
5.88 2.56989777444804
5.89 2.5714216167561
5.9 2.56250647860982
5.91 2.56763051333041
5.92 2.56482708733403
5.93 2.54952769104076
5.94 2.55018232106033
5.95 2.55205112088799
5.96 2.54240301617338
5.97 2.58984829655525
5.98 2.56267367180675
5.99 2.55920814327773
6 2.5748815212207
};
\addlegendentry{mean+/-std}
\addplot [very thin, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 -0.225948456184796
0.01 23.6549481094439
0.02 14.827343861872
0.03 4.75796637788129
0.04 2.13942714910265
0.05 1.61932666346383
0.06 1.5233058245468
0.07 1.46397664847348
0.08 1.41944607829654
0.09 1.42007909576673
0.1 1.40852796511405
0.11 1.41410323826669
0.12 1.4152198800876
0.13 1.447185869679
0.14 1.42371473413233
0.15 1.41530375176335
0.16 1.42421008633588
0.17 1.41810659460412
0.18 1.44149092315184
0.19 1.41737929800469
0.2 1.41802013825362
0.21 1.41763490477837
0.22 1.45967701824661
0.23 1.43690982605816
0.24 1.44563168411238
0.25 1.39957530608218
0.26 1.41592918501257
0.27 1.43076121463901
0.28 1.45515114726209
0.29 1.47956420946685
0.3 1.48152349930676
0.31 1.46807310406506
0.32 1.4711965208939
0.33 1.49274438191465
0.34 1.47712698939268
0.35 1.49344931547656
0.36 1.49579650732128
0.37 1.49379615017182
0.38 1.52126022051929
0.39 1.51980979386251
0.4 1.51686971814634
0.41 1.5115060580828
0.42 1.48813274916957
0.43 1.55899659264767
0.44 1.54643042472694
0.45 1.59760128432848
0.46 1.59786358837612
0.47 1.60904373963774
0.48 1.59026187344579
0.49 1.55794086410465
0.5 1.57044573368593
0.51 1.54190309625314
0.52 1.59176509945754
0.53 1.57580265985775
0.54 1.63297345082508
0.55 1.63641570724527
0.56 1.65905883062972
0.57 1.67201693128904
0.58 1.61926495374129
0.59 1.60515773770328
0.6 1.60812329548297
0.61 1.6442775543313
0.62 1.65859899505217
0.63 1.67805360384798
0.64 1.66825126760556
0.65 1.66073845252494
0.66 1.65243791971752
0.67 1.70643543489629
0.68 1.74835921313957
0.69 1.72965577384155
0.7 1.74399134662707
0.71 1.71496329878693
0.72 1.73054577852598
0.73 1.71204282705596
0.74 1.76540192607149
0.75 1.77580533721553
0.76 1.75751063059722
0.77 1.77795497757081
0.78 1.75223768153435
0.79 1.75376600264606
0.8 1.70708657977414
0.81 1.73880544015575
0.82 1.7733450337475
0.83 1.81391244990881
0.84 1.80927727978168
0.85 1.8201112747568
0.86 1.82057846367416
0.87 1.83402704943267
0.88 1.82431582071389
0.89 1.80403001091938
0.9 1.75797471730087
0.91 1.78317660285069
0.92 1.79558430552065
0.93 1.80555488188379
0.94 1.81754507077612
0.95 1.84043451642176
0.96 1.86640839226158
0.97 1.85978168875416
0.98 1.86265189504959
0.99 1.87441814901838
1 1.83590382111785
1.01 1.82764875898541
1.02 1.87034268647009
1.03 1.86690420693505
1.04 1.89907479958804
1.05 1.89158329227039
1.06 1.88803643250827
1.07 1.87940418981846
1.08 1.85111243854502
1.09 1.89809481898941
1.1 1.93857193571358
1.11 1.9536547064542
1.12 1.91553061351296
1.13 1.92187995775162
1.14 1.88068817204042
1.15 1.87619130118398
1.16 1.88943409952417
1.17 1.87972796048473
1.18 1.87175886289217
1.19 1.90196098394715
1.2 1.90580596873856
1.21 1.92119571067606
1.22 1.9518874277031
1.23 1.96098060351719
1.24 1.95283487521816
1.25 1.92709654098958
1.26 1.93963630188609
1.27 1.96003879410628
1.28 1.95261996462833
1.29 1.96565655245036
1.3 1.97593293578103
1.31 1.9714033042474
1.32 1.96075412000075
1.33 1.96486171936148
1.34 1.9671033899531
1.35 1.95649674933986
1.36 1.95559713766039
1.37 1.99544344635861
1.38 1.97186079374578
1.39 1.95114470026389
1.4 1.94255825226342
1.41 1.95698374348975
1.42 1.96421334836548
1.43 1.99069121371524
1.44 2.01693928179134
1.45 1.99655306539669
1.46 1.97728146225568
1.47 1.98036170006402
1.48 2.00518005905088
1.49 2.01304250343449
1.5 1.97070318715629
1.51 1.9892025846199
1.52 2.00327107048295
1.53 2.02939728035652
1.54 2.07392886554632
1.55 2.07321146568457
1.56 2.04432923030258
1.57 1.97343206024514
1.58 1.99255831073174
1.59 1.97974802454218
1.6 1.99861765128561
1.61 2.01995079280628
1.62 2.07025211186707
1.63 2.07851350045247
1.64 2.07071138986359
1.65 2.06036151313368
1.66 2.05929582513903
1.67 2.05025881348717
1.68 2.02774034325039
1.69 2.04894934276729
1.7 2.04332211746146
1.71 2.02156801665241
1.72 2.05402587213253
1.73 2.06041551100269
1.74 2.06340685732285
1.75 2.04399679236713
1.76 2.02222673802406
1.77 2.05483769421552
1.78 2.0596115155953
1.79 2.08077808115716
1.8 2.09661620734082
1.81 2.07468972259372
1.82 2.04677135163603
1.83 2.07347657567143
1.84 2.08449190847457
1.85 2.08361226244527
1.86 2.0832229793642
1.87 2.08566070521898
1.88 2.07906643844347
1.89 2.07690015605481
1.9 2.0728406668735
1.91 2.06816830269358
1.92 2.10613666521984
1.93 2.11235932973176
1.94 2.10455166012644
1.95 2.10002768581771
1.96 2.08654641383281
1.97 2.07119726021555
1.98 2.05688037860057
1.99 2.08941358486316
2 2.08449483669102
2.01 2.12645784538415
2.02 2.11478490014066
2.03 2.10464610985679
2.04 2.11085921096702
2.05 2.0686484193503
2.06 2.07370689067642
2.07 2.09028919454351
2.08 2.08620697773059
2.09 2.09571914388657
2.1 2.10577067452944
2.11 2.10823225370138
2.12 2.11080502716932
2.13 2.14080735424668
2.14 2.12390805286836
2.15 2.12973469202482
2.16 2.11713402332872
2.17 2.08217376894984
2.18 2.09223278745567
2.19 2.10212090087483
2.2 2.06852212620309
2.21 2.05104445660684
2.22 2.06060624912838
2.23 2.04819457828158
2.24 2.0663815293813
2.25 2.0935675724417
2.26 2.1053170646506
2.27 2.09663304992425
2.28 2.08354111851061
2.29 2.06760820841398
2.3 2.07350312942013
2.31 2.11056774722454
2.32 2.08334355477168
2.33 2.07826136711456
2.34 2.0751617102821
2.35 2.07471613708696
2.36 2.08255566475902
2.37 2.1013197803623
2.38 2.10533028481196
2.39 2.11138319654568
2.4 2.08384299055064
2.41 2.05690876378281
2.42 2.05687447186875
2.43 2.05448222271774
2.44 2.09763939554842
2.45 2.08457517834184
2.46 2.11980783194578
2.47 2.09443780743579
2.48 2.09836624555627
2.49 2.09876307465283
2.5 2.10914418762446
2.51 2.08813857770474
2.52 2.0724712242244
2.53 2.08356732717156
2.54 2.09584845641389
2.55 2.09490763376996
2.56 2.10450792667792
2.57 2.10415739525397
2.58 2.10350343538692
2.59 2.10335573869606
2.6 2.07892309354218
2.61 2.08671855258395
2.62 2.07146217322132
2.63 2.06920675947033
2.64 2.08104690238926
2.65 2.09824373682635
2.66 2.07714519034895
2.67 2.05462703168816
2.68 2.04883092135793
2.69 2.06517032049649
2.7 2.07794370231629
2.71 2.09440706959811
2.72 2.09327785831585
2.73 2.08615480287249
2.74 2.0881692177154
2.75 2.06536078063519
2.76 2.07393248675463
2.77 2.08377315121251
2.78 2.12732584609825
2.79 2.12236395060919
2.8 2.12202865619758
2.81 2.09728496933468
2.82 2.06615200377716
2.83 2.04841220291469
2.84 2.05901860050841
2.85 2.08768088455559
2.86 2.10115709402427
2.87 2.09029361010509
2.88 2.08257500407753
2.89 2.0749564684721
2.9 2.04429787155798
2.91 2.05234302595327
2.92 2.06110184758494
2.93 2.09509123799477
2.94 2.08281628357846
2.95 2.09479837464008
2.96 2.07993103402888
2.97 2.06731015718217
2.98 2.02804873012765
2.99 2.03779257482188
3 2.04476055291484
3.01 2.07173488998103
3.02 2.04812578808305
3.03 2.11479852290954
3.04 2.10850788356447
3.05 2.13872177190734
3.06 2.11408344411583
3.07 2.10445534029829
3.08 2.06775417396537
3.09 2.06664185123998
3.1 2.07803698047846
3.11 2.05789919389103
3.12 2.07590412558978
3.13 2.06773924091257
3.14 2.01601520797125
3.15 2.02731176421627
3.16 2.0152346013468
3.17 2.0189361341026
3.18 2.02686045860842
3.19 2.08747435795031
3.2 2.1098819788273
3.21 2.10820478237876
3.22 2.08815975335956
3.23 2.09427648536963
3.24 2.08533649367763
3.25 2.06634256864397
3.26 2.0455058536963
3.27 2.05796368927262
3.28 2.08524683011355
3.29 2.11747365271397
3.3 2.12316351278003
3.31 2.14465221949906
3.32 2.12354789890493
3.33 2.11425192291903
3.34 2.10130655655395
3.35 2.1087030484092
3.36 2.12293588555817
3.37 2.09220179103105
3.38 2.04400327934763
3.39 2.06236310446647
3.4 2.07009712265537
3.41 2.0517034293038
3.42 2.08141958748183
3.43 2.10002786645189
3.44 2.11098891081488
3.45 2.11451598390575
3.46 2.10569111231767
3.47 2.10248847225935
3.48 2.07811196311151
3.49 2.07144219419074
3.5 2.07273695688422
3.51 2.09573363253227
3.52 2.10516057028092
3.53 2.09634125697466
3.54 2.14880470157645
3.55 2.13813145696224
3.56 2.14193744485886
3.57 2.10969402182762
3.58 2.11192952194439
3.59 2.07037245366273
3.6 2.06870518700093
3.61 2.06713960822225
3.62 2.09512047667013
3.63 2.0959851061258
3.64 2.10733562526934
3.65 2.08455069729458
3.66 2.08556112210112
3.67 2.07449302504372
3.68 2.08357308811883
3.69 2.07910389099204
3.7 2.08569681585471
3.71 2.12564856333616
3.72 2.07981950258722
3.73 2.07602545522288
3.74 2.07201643836084
3.75 2.05438560692377
3.76 2.09495002464209
3.77 2.10772956588008
3.78 2.11245684194212
3.79 2.09576480904135
3.8 2.08797899647748
3.81 2.07306843594059
3.82 2.10159765973381
3.83 2.104485635046
3.84 2.12076074093403
3.85 2.13299438934859
3.86 2.10630994129815
3.87 2.10860945863121
3.88 2.05798952944425
3.89 2.06319525119378
3.9 2.06691230550286
3.91 2.05219286409842
3.92 2.05884562644004
3.93 2.07294941301724
3.94 2.10450305177088
3.95 2.07425741719565
3.96 2.10213207685787
3.97 2.11288700733022
3.98 2.10963017002602
3.99 2.08250425160513
4 2.07620151561216
4.01 2.08960766559296
4.02 2.1184430568037
4.03 2.09801679686333
4.04 2.1244843800589
4.05 2.12017514422355
4.06 2.13918691759256
4.07 2.10530880263065
4.08 2.09768410260575
4.09 2.08262606826076
4.1 2.06713930569145
4.11 2.04736094850388
4.12 2.10233959221401
4.13 2.08539666112929
4.14 2.07784833520492
4.15 2.08786627481271
4.16 2.09047805790625
4.17 2.136773757917
4.18 2.08869984045497
4.19 2.12123595411423
4.2 2.08916781152794
4.21 2.05839139322389
4.22 2.05554618563285
4.23 2.0430918990249
4.24 2.08678692878377
4.25 2.13223249316667
4.26 2.13620344280071
4.27 2.1587968634717
4.28 2.12814962993948
4.29 2.09652656925293
4.3 2.0883159234884
4.31 2.04863886356152
4.32 2.07368242548627
4.33 2.06755416597034
4.34 2.0613844911419
4.35 2.08037093041753
4.36 2.086743944598
4.37 2.09186707001785
4.38 2.11012126929488
4.39 2.10989391476208
4.4 2.1006917875175
4.41 2.07069319900413
4.42 2.10489621665038
4.43 2.09803829433011
4.44 2.12920167186116
4.45 2.1085887597699
4.46 2.10500811708422
4.47 2.091487457523
4.48 2.12633999404865
4.49 2.08975145275543
4.5 2.090997483131
4.51 2.10844527598271
4.52 2.09826632785388
4.53 2.08972903370584
4.54 2.09408198533416
4.55 2.08149624476064
4.56 2.06388129978362
4.57 2.04916887847168
4.58 2.05587863317877
4.59 2.05695667317548
4.6 2.09901450168867
4.61 2.09347414716928
4.62 2.08964526092134
4.63 2.07724862392487
4.64 2.06832912925181
4.65 2.06211552384857
4.66 2.05359380065615
4.67 2.06121351644577
4.68 2.08796754488769
4.69 2.08774832705835
4.7 2.13181916678326
4.71 2.088112008643
4.72 2.08225338573342
4.73 2.05514818225236
4.74 2.06478233430743
4.75 2.04327852491174
4.76 2.07462939244092
4.77 2.06057012139795
4.78 2.09995633601249
4.79 2.06645431583317
4.8 2.09166243346747
4.81 2.00695724301386
4.82 2.06607297896142
4.83 2.040829645867
4.84 2.05907160512881
4.85 2.10485510911594
4.86 2.09778056503984
4.87 2.10037621485863
4.88 2.07790438039692
4.89 2.11282176813099
4.9 2.11549191879055
4.91 2.09706018961145
4.92 2.05677275058264
4.93 2.03217471410175
4.94 2.01942132045691
4.95 2.03607529971657
4.96 2.06803098256378
4.97 2.0749485821567
4.98 2.09714559748614
4.99 2.1095109075417
5 2.0998119937088
5.01 2.11173628505094
5.02 2.11999664575751
5.03 2.10497172865033
5.04 2.08916353892241
5.05 2.08083573542234
5.06 2.08284013366226
5.07 2.06666116704402
5.08 2.07584780389592
5.09 2.05508480336844
5.1 2.07852197054801
5.11 2.08001284769625
5.12 2.11618125221883
5.13 2.06015202205219
5.14 2.06739087031163
5.15 2.05994927028433
5.16 2.05770861914175
5.17 2.10484529895908
5.18 2.10307012346371
5.19 2.07585522783322
5.2 2.06415372772461
5.21 2.0835071640433
5.22 2.06370077566633
5.23 2.09089496900633
5.24 2.06938245459218
5.25 2.06487582882184
5.26 2.0929873346665
5.27 2.09319367887376
5.28 2.13222745608933
5.29 2.11476760693745
5.3 2.12916865605378
5.31 2.13317868585728
5.32 2.09589156704476
5.33 2.07089552265604
5.34 2.06967064192488
5.35 2.06764778514573
5.36 2.07032857165442
5.37 2.06686839560771
5.38 2.06285224156896
5.39 2.06479328441359
5.4 2.05938519447402
5.41 2.06801903945397
5.42 2.0366556456546
5.43 2.07014539480277
5.44 2.07466934357729
5.45 2.06705321109205
5.46 2.09079793267003
5.47 2.09942671362669
5.48 2.10055972588397
5.49 2.08349578958883
5.5 2.0806106213293
5.51 2.08271652398808
5.52 2.0720266001081
5.53 2.06942018634899
5.54 2.05005577993918
5.55 2.05869974663203
5.56 2.08164323473728
5.57 2.08389737694045
5.58 2.0909063698632
5.59 2.0940021490927
5.6 2.07918371210978
5.61 2.13801675633176
5.62 2.13541821023109
5.63 2.11237498478311
5.64 2.0770344441257
5.65 2.05895935513854
5.66 2.05849676214851
5.67 2.0567887086079
5.68 2.06243070168976
5.69 2.06276607448873
5.7 2.08556744337675
5.71 2.08079366456924
5.72 2.0819646230819
5.73 2.06319336901757
5.74 2.07306130029084
5.75 2.08796681728978
5.76 2.11286844793573
5.77 2.06555965250232
5.78 2.08182480702348
5.79 2.10420952447793
5.8 2.10127810930486
5.81 2.10164561551529
5.82 2.08920515185102
5.83 2.10372351458465
5.84 2.05972843326735
5.85 2.07418337034473
5.86 2.05927387777621
5.87 2.08491150674958
5.88 2.10034125162026
5.89 2.0920273125028
5.9 2.08154020061223
5.91 2.08734749417555
5.92 2.07344230250806
5.93 2.06485277406775
5.94 2.03071494011923
5.95 2.07254043237056
5.96 2.06126483838831
5.97 2.08414698570534
5.98 2.11036095925098
5.99 2.08441644270929
6 2.09876810507913
};
\addplot [line width=0.30000000000000004pt, black, forget plot]
table {%
0.15 1.11022302462516e-16
0.15 5
};
\addplot [line width=0.30000000000000004pt, black, forget plot]
table {%
4 1.11022302462516e-16
4 5
};

\nextgroupplot[
axis line style={white!15.0!black},
height=\figureheight,
tick align=outside,
tick pos=left,
width=0.25\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \pi(\)\(\displaystyle I\)\(\displaystyle | t^*)\)},
xmin=0, xmax=1.74092781193937,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ymin=0, ymax=5,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.28640040801465) rectangle (axis cs:1.40294548947495,1.44321334312186);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.44321334312187) rectangle (axis cs:1.02032399234542,1.60002627822908);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.60002627822908) rectangle (axis cs:1.1478644913886,1.7568392133363);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.7568392133363) rectangle (axis cs:1.65802648756131,1.91365214844352);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.91365214844352) rectangle (axis cs:0.318851247607944,2.07046508355074);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.07046508355074) rectangle (axis cs:0.318851247607943,2.22727801865796);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.22727801865796) rectangle (axis cs:0.255080998086355,2.38409095376517);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.38409095376517) rectangle (axis cs:0.255080998086355,2.54090388887239);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.71680168457416) rectangle (axis cs:0.189689892334942,1.87495454992044);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,1.87495454992044) rectangle (axis cs:0.442609748781532,2.03310741526673);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.03310741526673) rectangle (axis cs:1.26459928223295,2.19126028061302);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.19126028061302) rectangle (axis cs:1.26459928223295,2.34941314595931);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.34941314595931) rectangle (axis cs:1.58074910279119,2.5075660113056);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.5075660113056) rectangle (axis cs:1.01167942578636,2.66571887665188);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.66571887665188) rectangle (axis cs:0.379379784669884,2.82387174199817);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.82387174199817) rectangle (axis cs:0.126459928223295,2.98202460734446);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,2.98202460734446) rectangle (axis cs:0.0632299641116475,3.14017747269075);
\addplot [semithick, blue]
table {%
0.0028117194834264 0.929789368655336
0.00396329557995423 0.945283270699244
0.00570365207950529 0.960777172743152
0.00821916256578381 0.976271074787061
0.0117499428038819 0.991764976830969
0.0165941880097994 1.00725887887488
0.0231099799859668 1.02275278091879
0.0317132676368887 1.03824668296269
0.0428707042683417 1.0537405850066
0.0570861890860689 1.06923448705051
0.0748803463415953 1.08472838909442
0.0967627963994458 1.10022229113833
0.123197905073159 1.11571619318224
0.15456567372005 1.13121009522614
0.191120441573271 1.14670399727005
0.232950967037195 1.16219789931396
0.27994607263218 1.17769180135787
0.331770224990977 1.19318570340178
0.38785306316008 1.20867960544569
0.447395941229817 1.2241735074896
0.509397060867288 1.2396674095335
0.572694877815646 1.25516131157741
0.6360274003693 1.27065521362132
0.698103037939579 1.28614911566523
0.757677094700842 1.30164301770914
0.813627086955246 1.31713691975305
0.865019955966706 1.33263082179695
0.911164993105746 1.34812472384086
0.951647802058395 1.36361862588477
0.986342685725818 1.37911252792868
1.0154031719112 1.39460642997259
1.03923265734022 1.4101003320165
1.05843905107828 1.4255942340604
1.07377860338295 1.44108813610431
1.08609468529257 1.45658203814822
1.09625712458119 1.47207594019213
1.1051068994173 1.48756984223604
1.11340971870624 1.50306374427995
1.12182050124568 1.51855764632386
1.130859237573 1.53405154836776
1.14089738809063 1.54954545041167
1.15215299941299 1.56503935245558
1.1646922046857 1.58053325449949
1.17843473964148 1.5960271565434
1.19316151244331 1.61152105858731
1.20852300880677 1.62701496063121
1.22404824322625 1.64250886267512
1.23915490152749 1.65800276471903
1.25316207296723 1.67349666676294
1.26530737753369 1.68899056880685
1.27477024282753 1.70448447085076
1.28070253733824 1.71997837289466
1.28226677552188 1.73547227493857
1.27868081665598 1.75096617698248
1.26926659688159 1.76646007902639
1.25349921150985 1.7819539810703
1.23105184314665 1.79744788311421
1.20183179520106 1.81294178515811
1.16600333009825 1.82843568720202
1.12399410140645 1.84392958924593
1.07648356909419 1.85942349128984
1.02437366722837 1.87491739333375
0.968743875896003 1.89041129537766
0.910794459772765 1.90590519742157
0.851782752898939 1.92139909946547
0.792957860481692 1.93689300150938
0.735498988313774 1.95238690355329
0.680461875701567 1.9678808055972
0.628736655086851 1.98337470764111
0.581019090984693 1.99886860968502
0.53779576663603 2.01436251172892
0.499342562049245 2.02985641377283
0.465734820068412 2.04535031581674
0.436866981388078 2.06084421786065
0.412479178528903 2.07633811990456
0.392188261106226 2.09183202194847
0.375520904132682 2.10732592399237
0.361946747497346 2.12281982603628
0.350909860271881 2.13831372808019
0.341857171671549 2.1538076301241
0.334262838210235 2.16930153216801
0.327647819836371 2.18479543421192
0.321594224038508 2.20028933625582
0.315754256346207 2.21578323829973
0.309853894381842 2.23127714034364
0.303691678276649 2.24677104238755
0.297133271182374 2.26226494443146
0.290102670849476 2.27775884647537
0.282571124589883 2.29325274851928
0.274544894710845 2.30874665056318
0.266053025062545 2.32424055260709
0.257136166499438 2.339734454651
0.247837335811395 2.35522835669491
0.238195226091308 2.37072225873882
0.228240382795044 2.38621616078273
0.217994241010737 2.40171006282663
0.207470719490984 2.41720396487054
0.196679816969535 2.43269786691445
0.185632480805854 2.44819176895836
0.174345932312571 2.46368567100227
0.162848641617565 2.47917957304618
0.151184241194222 2.49467347509008
0.139413835468207 2.51016737713399
0.127616381413888 2.5256612791779
0.115887055067928 2.54115518122181
0.104333753910802 2.55664908326572
0.0930720898082938 2.57214298530963
0.0822193811290861 2.58763688735354
0.0718882419118988 2.60313078939744
0.06218038457597 2.61862469144135
0.0531812029275621 2.63411859348526
0.0449555941150129 2.64961249552917
0.0375453280555594 2.66510639757308
0.0309681011852928 2.68060029961699
0.0252182401107887 2.69609420166089
0.0202688703945448 2.7115881037048
0.0160752527942661 2.72708200574871
0.0125789243580648 2.74257590779262
0.00971226850926871 2.75806980983653
0.00740317350660863 2.77356371188044
0.00557951360417824 2.78905761392434
0.00417328905655112 2.80455151596825
0.00312437501863588 2.82004541801216
0.00238394038584505 2.83553932005607
0.0019176918483465 2.85103322209998
0.00170916388893616 2.86652712414389
0.00176330219909893 2.88202102618779
0.00211056812084154 2.8975149282317
};
\addplot [semithick, blue]
table {%
0.000747158056568886 1.39437584595833
0.000905481149083287 1.41066110159099
0.00122699824117167 1.42694635722365
0.00174547269926228 1.44323161285632
0.00250975821216226 1.45951686848898
0.00358337720112012 1.47580212412164
0.00504343792512663 1.49208737975431
0.00697877880936548 1.50837263538697
0.00948732422684495 1.52465789101963
0.0126727814541727 1.5409431466523
0.0166409716811747 1.55722840228496
0.0214962255659714 1.57351365791762
0.0273383413867142 1.58979891355029
0.0342605686165559 1.60608416918295
0.0423489337290696 1.62236942481561
0.0516829930857842 1.63865468044828
0.0623378364328064 1.65493993608094
0.0743869492518021 1.6712251917136
0.0879054440675555 1.68751044734627
0.102973228968229 1.70379570297893
0.119677880469149 1.72008095861159
0.1381172492379 1.73636621424426
0.158402024449035 1.75265146987692
0.180658477644019 1.76893672550958
0.205031302990869 1.78522198114225
0.231685864415474 1.80150723677491
0.260808374815065 1.81779249240758
0.292601815800423 1.83407774804024
0.327275080466287 1.8503630036729
0.365023194263098 1.86664825930557
0.405997722754933 1.88293351493823
0.450268568113791 1.89921877057089
0.497780970295527 1.91550402620356
0.548314092825118 1.93178928183622
0.601449372572559 1.94807453746888
0.656557169248734 1.96435979310155
0.712808726986029 1.98064504873421
0.769217036018259 1.99693030436687
0.82470533167891 2.01321555999954
0.878196608415329 2.0295008156322
0.928712829910716 2.04578607126486
0.975469622281063 2.06207132689753
1.01795194614766 2.07835658253019
1.05595877903366 2.09464183816285
1.08960975780065 2.11092709379552
1.11931301031088 2.12721234942818
1.14569970158178 2.14349760506084
1.16953581106326 2.15978286069351
1.19162438378328 2.17606811632617
1.2127115886148 2.19235337195883
1.23340764794391 2.2086386275915
1.25412987065264 2.22492388322416
1.2750706786198 2.24120913885682
1.29618966760884 2.25749439448949
1.31722607438024 2.27377965012215
1.33772676967962 2.29006490575481
1.35708486288774 2.30635016138748
1.37458470347689 2.32263541702014
1.38944994322164 2.3389206726528
1.40089196597866 2.35520592828547
1.40815624829422 2.37149118391813
1.41056420792529 2.38777643955079
1.40754812619525 2.40406169518346
1.39867710134719 2.42034695081612
1.38367286075952 2.43663220644878
1.36241554445517 2.45291746208145
1.33494095504955 2.46920271771411
1.30143181805247 2.48548797334677
1.26220593457754 2.50177322897944
1.21770357731744 2.5180584846121
1.1684752268214 2.53434374024476
1.11516919385288 2.55062899587743
1.05851739120175 2.56691425151009
0.99931701149701 2.58319950714275
0.938406393191803 2.59948476277542
0.876634814710801 2.61577001840808
0.814827908308237 2.63205527404075
0.753752195635252 2.64834052967341
0.694083300167082 2.66462578530607
0.636382300988542 2.68091104093874
0.581083432414493 2.6971962965714
0.528494245682777 2.71348155220406
0.478807021486382 2.72976680783673
0.432118294376662 2.74605206346939
0.388452306177694 2.76233731910205
0.347784233548541 2.77862257473472
0.310059992839468 2.79490783036738
0.275210918008809 2.81119308600004
0.243163136688844 2.82747834163271
0.21384260275206 2.84376359726537
0.187177240052247 2.86004885289803
0.163097511169488 2.8763341085307
0.141536152131381 2.89261936416336
0.122427123307258 2.90890461979602
0.105703323254637 2.92518987542869
0.0912924944791453 2.94147513106135
0.0791110583893518 2.95776038669401
0.0690562391645902 2.97404564232668
0.0609975587087196 2.99033089795934
0.05476936482612 3.006616153592
0.0501662935625758 3.02290140922467
0.0469433611095203 3.03918666485733
0.0448217442876574 3.05547192048999
0.0435003622674224 3.07175717612266
0.0426723108949181 3.08804243175532
0.0420442473096915 3.10432768738798
0.041356177161694 3.12061294302065
0.0403988962511158 3.13689819865331
0.0390266277195725 3.15318345428597
0.037163120153142 3.16946870991864
0.0348004894249336 3.1857539655513
0.0319912005714611 3.20203922118396
0.0288345856307919 3.21832447681663
0.0254600016099382 3.23460973244929
0.0220090405289178 3.25089498808195
0.0186190892792707 3.26718024371462
0.0154100646777101 3.28346549934728
0.0124754461594292 3.29975075497994
0.00987795204910855 3.31603601061261
0.00764950452540086 3.33232126624527
0.0057946142242068 3.34860652187793
0.00429604336637848 3.3648917775106
0.00312157455227835 3.38117703314326
0.0022308733386753 3.39746228877592
0.00158171230150816 3.41374754440859
0.00113514276091642 3.43003280004125
0.000859489518503037 3.44631805567391
0.000733257675255589 3.46260331130658
};
\end{groupplot}

\end{tikzpicture}

==> Plots/testbench/511_posterior_consistency_delta_data_omega.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.564705882352941,0.933333333333333,0.564705882352941}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=0.75\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle t\)},
xmin=0, xmax=6,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \omega\)},
ymin=25, ymax=55,
ytick style={color=white!15.0!black}
]
\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1]
(axis cs:0,0.0729695622010569)
--(axis cs:0,0.211076210387706)
--(axis cs:0.01,0.146154801054708)
--(axis cs:0.02,14.9937799096815)
--(axis cs:0.03,35.1411513018095)
--(axis cs:0.04,45.6516335054374)
--(axis cs:0.05,48.4821002771937)
--(axis cs:0.06,49.1380875753868)
--(axis cs:0.07,49.1471261297874)
--(axis cs:0.08,49.5380609445254)
--(axis cs:0.09,50.2973319952505)
--(axis cs:0.1,49.7946979335132)
--(axis cs:0.11,50.2965622878744)
--(axis cs:0.12,50.3357694991836)
--(axis cs:0.13,49.5052036722541)
--(axis cs:0.14,50.0106785639398)
--(axis cs:0.15,49.4053798373114)
--(axis cs:0.16,48.6432951503099)
--(axis cs:0.17,49.0466464740408)
--(axis cs:0.18,48.1491360226087)
--(axis cs:0.19,48.532578980297)
--(axis cs:0.2,48.4728223571446)
--(axis cs:0.21,47.9655052742953)
--(axis cs:0.22,48.6545286663776)
--(axis cs:0.23,48.7683803678459)
--(axis cs:0.24,48.7728237476665)
--(axis cs:0.25,49.2428865707893)
--(axis cs:0.26,48.6460219149143)
--(axis cs:0.27,49.1768207607952)
--(axis cs:0.28,49.0106168168042)
--(axis cs:0.29,48.7577413970843)
--(axis cs:0.3,48.5743287274518)
--(axis cs:0.31,49.1687485085099)
--(axis cs:0.32,48.6952834195956)
--(axis cs:0.33,48.723839807481)
--(axis cs:0.34,49.056583997543)
--(axis cs:0.35,48.4565941133924)
--(axis cs:0.36,48.8255951202222)
--(axis cs:0.37,48.8012662565835)
--(axis cs:0.38,47.851632912313)
--(axis cs:0.39,48.4535379921915)
--(axis cs:0.4,48.4483822395189)
--(axis cs:0.41,48.0277785024233)
--(axis cs:0.42,48.3610063381471)
--(axis cs:0.43,48.2622288603107)
--(axis cs:0.44,48.1259478234752)
--(axis cs:0.45,48.6971269019961)
--(axis cs:0.46,48.3189804956444)
--(axis cs:0.47,48.9260849249663)
--(axis cs:0.48,48.8986711208985)
--(axis cs:0.49,48.6075042951413)
--(axis cs:0.5,49.1680257413444)
--(axis cs:0.51,48.8941665483913)
--(axis cs:0.52,48.616162624671)
--(axis cs:0.53,48.9936426887452)
--(axis cs:0.54,48.8915086165303)
--(axis cs:0.55,48.9471765326534)
--(axis cs:0.56,49.2397380970024)
--(axis cs:0.57,48.8403734805549)
--(axis cs:0.58,48.9075788747789)
--(axis cs:0.59,49.2505220364309)
--(axis cs:0.6,48.5909183168131)
--(axis cs:0.61,48.5795185359087)
--(axis cs:0.62,48.9546023153194)
--(axis cs:0.63,48.5855868780115)
--(axis cs:0.64,48.5595966280005)
--(axis cs:0.65,48.692450473654)
--(axis cs:0.66,48.2392616362975)
--(axis cs:0.67,48.7831133172435)
--(axis cs:0.68,48.4958042035623)
--(axis cs:0.69,47.9989991487595)
--(axis cs:0.7,48.6620564942666)
--(axis cs:0.71,48.3984574415043)
--(axis cs:0.72,48.1408044263724)
--(axis cs:0.73,48.4873434138508)
--(axis cs:0.74,48.4359780884169)
--(axis cs:0.75,48.2573350034773)
--(axis cs:0.76,48.1466320814212)
--(axis cs:0.77,48.1393767135193)
--(axis cs:0.78,48.3696663510987)
--(axis cs:0.79,48.1822242652663)
--(axis cs:0.8,48.1172005102371)
--(axis cs:0.81,47.7714624588281)
--(axis cs:0.82,48.1616133027977)
--(axis cs:0.83,48.1966166277072)
--(axis cs:0.84,47.7589955035682)
--(axis cs:0.85,47.9082384312746)
--(axis cs:0.86,47.9637720805735)
--(axis cs:0.87,47.7919621861987)
--(axis cs:0.88,47.9493440391059)
--(axis cs:0.89,47.6713558070115)
--(axis cs:0.9,47.9620635426591)
--(axis cs:0.91,47.831113169575)
--(axis cs:0.92,47.5248615005599)
--(axis cs:0.93,47.7207420926707)
--(axis cs:0.94,47.8414132050019)
--(axis cs:0.95,47.5082897844944)
--(axis cs:0.96,47.7038093322286)
--(axis cs:0.97,47.5965088223684)
--(axis cs:0.98,47.6784419820504)
--(axis cs:0.99,47.7858603018002)
--(axis cs:1,47.6103779866051)
--(axis cs:1.01,47.6183001544211)
--(axis cs:1.02,47.9975083873954)
--(axis cs:1.03,47.6310344360475)
--(axis cs:1.04,47.4047317024967)
--(axis cs:1.05,48.0827123546174)
--(axis cs:1.06,47.7286389863895)
--(axis cs:1.07,47.8769660367354)
--(axis cs:1.08,47.9936024849807)
--(axis cs:1.09,47.5690743462436)
--(axis cs:1.1,48.2627323586719)
--(axis cs:1.11,47.941551322173)
--(axis cs:1.12,47.5614478166019)
--(axis cs:1.13,48.2890046870409)
--(axis cs:1.14,47.7311025191676)
--(axis cs:1.15,47.6104353696617)
--(axis cs:1.16,48.1626203302813)
--(axis cs:1.17,47.6692226895127)
--(axis cs:1.18,47.8074710178322)
--(axis cs:1.19,47.8919282520487)
--(axis cs:1.2,47.4526772099899)
--(axis cs:1.21,48.0157575609667)
--(axis cs:1.22,47.7801889718164)
--(axis cs:1.23,47.4930869464474)
--(axis cs:1.24,47.7667220048999)
--(axis cs:1.25,47.6980579751665)
--(axis cs:1.26,47.5926680523154)
--(axis cs:1.27,47.6450502201734)
--(axis cs:1.28,47.9878699720743)
--(axis cs:1.29,47.7935243860944)
--(axis cs:1.3,47.8768360306023)
--(axis cs:1.31,48.0420431925907)
--(axis cs:1.32,48.0366630383724)
--(axis cs:1.33,48.1696020255102)
--(axis cs:1.34,48.197492191546)
--(axis cs:1.35,48.1124533026386)
--(axis cs:1.36,48.5405997578232)
--(axis cs:1.37,48.3872992689968)
--(axis cs:1.38,48.467896600057)
--(axis cs:1.39,48.5078595560185)
--(axis cs:1.4,48.8846258866273)
--(axis cs:1.41,48.873021296559)
--(axis cs:1.42,48.3749533901109)
--(axis cs:1.43,48.9382359194003)
--(axis cs:1.44,48.9138483041)
--(axis cs:1.45,48.7383226109107)
--(axis cs:1.46,48.7957363899773)
--(axis cs:1.47,48.8278374590956)
--(axis cs:1.48,48.8794282341834)
--(axis cs:1.49,48.6464439193294)
--(axis cs:1.5,48.5061713141746)
--(axis cs:1.51,48.6125417069469)
--(axis cs:1.52,48.7963674848709)
--(axis cs:1.53,48.28683174201)
--(axis cs:1.54,48.0073747594353)
--(axis cs:1.55,48.2896430968144)
--(axis cs:1.56,48.1687644700265)
--(axis cs:1.57,47.9833786478251)
--(axis cs:1.58,48.0384086992238)
--(axis cs:1.59,48.1326018253016)
--(axis cs:1.6,48.3442090129599)
--(axis cs:1.61,48.2139935521859)
--(axis cs:1.62,48.0600764460243)
--(axis cs:1.63,48.0770846587091)
--(axis cs:1.64,48.1050998644804)
--(axis cs:1.65,48.3390835236873)
--(axis cs:1.66,47.9832329146973)
--(axis cs:1.67,47.9003277511135)
--(axis cs:1.68,48.0995444477976)
--(axis cs:1.69,47.9862086931176)
--(axis cs:1.7,47.9246598171422)
--(axis cs:1.71,47.8029272054659)
--(axis cs:1.72,48.0218148476692)
--(axis cs:1.73,47.895373099678)
--(axis cs:1.74,47.6287623192976)
--(axis cs:1.75,48.0305853082271)
--(axis cs:1.76,47.8368418037588)
--(axis cs:1.77,47.6249888681008)
--(axis cs:1.78,47.9441545276877)
--(axis cs:1.79,47.5055418967696)
--(axis cs:1.8,47.7042131496358)
--(axis cs:1.81,47.7309387506352)
--(axis cs:1.82,47.2779792823391)
--(axis cs:1.83,48.0313239688549)
--(axis cs:1.84,47.5334029092812)
--(axis cs:1.85,47.5169030733615)
--(axis cs:1.86,48.3664851253465)
--(axis cs:1.87,48.2405546711641)
--(axis cs:1.88,48.3182270433284)
--(axis cs:1.89,48.6203128022179)
--(axis cs:1.9,48.5427173613924)
--(axis cs:1.91,48.6484435704139)
--(axis cs:1.92,48.7558078574162)
--(axis cs:1.93,48.8584798476863)
--(axis cs:1.94,48.5050687509526)
--(axis cs:1.95,49.0771952075504)
--(axis cs:1.96,48.6673659853676)
--(axis cs:1.97,48.4103820231971)
--(axis cs:1.98,49.2683362853977)
--(axis cs:1.99,48.6248836244833)
--(axis cs:2,48.7538566381837)
--(axis cs:2.01,49.2023086566734)
--(axis cs:2.02,48.5844619389184)
--(axis cs:2.03,49.2704794487268)
--(axis cs:2.04,48.8326544125001)
--(axis cs:2.05,48.6793713324701)
--(axis cs:2.06,48.9930216042511)
--(axis cs:2.07,48.4899719107713)
--(axis cs:2.08,48.6922516825746)
--(axis cs:2.09,48.3139595294231)
--(axis cs:2.1,48.3275187565828)
--(axis cs:2.11,48.3996719055944)
--(axis cs:2.12,48.2636952771147)
--(axis cs:2.13,48.2391067144739)
--(axis cs:2.14,48.189492620047)
--(axis cs:2.15,47.6859465365656)
--(axis cs:2.16,47.8857439511823)
--(axis cs:2.17,48.0270063407122)
--(axis cs:2.18,47.7159687161187)
--(axis cs:2.19,47.3166436439725)
--(axis cs:2.2,47.3242126731797)
--(axis cs:2.21,47.7036246071095)
--(axis cs:2.22,47.4183653615475)
--(axis cs:2.23,47.4367498692248)
--(axis cs:2.24,47.626119339096)
--(axis cs:2.25,47.5076261085626)
--(axis cs:2.26,47.8628655399691)
--(axis cs:2.27,47.5092690288405)
--(axis cs:2.28,47.1329992116352)
--(axis cs:2.29,47.9282270082658)
--(axis cs:2.3,47.5335795408534)
--(axis cs:2.31,47.4297929617702)
--(axis cs:2.32,47.5112040293077)
--(axis cs:2.33,47.5299192943671)
--(axis cs:2.34,47.5355906622431)
--(axis cs:2.35,47.5421301944909)
--(axis cs:2.36,47.6726241761968)
--(axis cs:2.37,48.0333244989494)
--(axis cs:2.38,47.5843638579203)
--(axis cs:2.39,47.9102200441204)
--(axis cs:2.4,48.2361322398801)
--(axis cs:2.41,47.8935048322406)
--(axis cs:2.42,48.1319484851434)
--(axis cs:2.43,48.1055320460577)
--(axis cs:2.44,47.9779878630296)
--(axis cs:2.45,48.3023935027194)
--(axis cs:2.46,48.012375482189)
--(axis cs:2.47,47.5805892210441)
--(axis cs:2.48,48.1517866709769)
--(axis cs:2.49,48.1526276343613)
--(axis cs:2.5,47.5616156766096)
--(axis cs:2.51,47.8987943992636)
--(axis cs:2.52,47.5635343131719)
--(axis cs:2.53,47.7387570103452)
--(axis cs:2.54,47.7642524061507)
--(axis cs:2.55,47.6574043855911)
--(axis cs:2.56,47.6096023542867)
--(axis cs:2.57,48.2006150020455)
--(axis cs:2.58,47.9805976635941)
--(axis cs:2.59,47.2713558051213)
--(axis cs:2.6,47.7766281546132)
--(axis cs:2.61,47.8161354568325)
--(axis cs:2.62,47.6118158939211)
--(axis cs:2.63,47.8436374706571)
--(axis cs:2.64,47.7573723598708)
--(axis cs:2.65,47.7942169598188)
--(axis cs:2.66,47.9448221117869)
--(axis cs:2.67,47.4238583755071)
--(axis cs:2.68,47.9742207946681)
--(axis cs:2.69,47.5839574074742)
--(axis cs:2.7,47.6251955040384)
--(axis cs:2.71,48.3134905309118)
--(axis cs:2.72,47.8372391659312)
--(axis cs:2.73,47.9564485756593)
--(axis cs:2.74,48.1559354658495)
--(axis cs:2.75,47.884558742113)
--(axis cs:2.76,48.2280715075758)
--(axis cs:2.77,48.0091739155656)
--(axis cs:2.78,47.6158402660564)
--(axis cs:2.79,47.9834974335369)
--(axis cs:2.8,47.7075455738315)
--(axis cs:2.81,47.6943014715632)
--(axis cs:2.82,47.6014682586275)
--(axis cs:2.83,47.6444364061374)
--(axis cs:2.84,47.6283446461771)
--(axis cs:2.85,47.6962417166717)
--(axis cs:2.86,47.3237602630857)
--(axis cs:2.87,47.4105211036445)
--(axis cs:2.88,47.9958571640047)
--(axis cs:2.89,47.4450034458251)
--(axis cs:2.9,47.904184086663)
--(axis cs:2.91,48.0221006969612)
--(axis cs:2.92,47.9322978619567)
--(axis cs:2.93,48.5194572287504)
--(axis cs:2.94,48.8630460651441)
--(axis cs:2.95,48.5895333295399)
--(axis cs:2.96,48.6417206176604)
--(axis cs:2.97,48.8682420400469)
--(axis cs:2.98,48.4341643977566)
--(axis cs:2.99,48.8209951236351)
--(axis cs:3,49.0994665297468)
--(axis cs:3.01,48.6370588498049)
--(axis cs:3.02,48.7531685342379)
--(axis cs:3.03,48.9549252548342)
--(axis cs:3.04,48.7174204221306)
--(axis cs:3.05,49.0398786314337)
--(axis cs:3.06,48.9764791040311)
--(axis cs:3.07,48.5386106970009)
--(axis cs:3.08,49.1652226167892)
--(axis cs:3.09,48.8216441959454)
--(axis cs:3.1,48.5282691775967)
--(axis cs:3.11,49.2617986517924)
--(axis cs:3.12,48.5658378685709)
--(axis cs:3.13,48.5877618224754)
--(axis cs:3.14,48.9646692226272)
--(axis cs:3.15,48.4581022497251)
--(axis cs:3.16,48.9612065500243)
--(axis cs:3.17,48.7828328021742)
--(axis cs:3.18,48.2504959819386)
--(axis cs:3.19,49.2461951530752)
--(axis cs:3.2,48.6088246582189)
--(axis cs:3.21,48.6355322338525)
--(axis cs:3.22,49.3060325101839)
--(axis cs:3.23,48.5173869873662)
--(axis cs:3.24,48.9957392020872)
--(axis cs:3.25,49.0779545196835)
--(axis cs:3.26,48.404024542226)
--(axis cs:3.27,49.0226027830034)
--(axis cs:3.28,48.7918175126413)
--(axis cs:3.29,48.101703398157)
--(axis cs:3.3,48.418187070235)
--(axis cs:3.31,48.1308001761104)
--(axis cs:3.32,48.1761578388552)
--(axis cs:3.33,48.0617056011913)
--(axis cs:3.34,47.7174660263008)
--(axis cs:3.35,47.4371995145219)
--(axis cs:3.36,47.9483073853664)
--(axis cs:3.37,47.5414358241076)
--(axis cs:3.38,47.4413030076534)
--(axis cs:3.39,47.5854209081875)
--(axis cs:3.4,47.3465114054187)
--(axis cs:3.41,47.620335718574)
--(axis cs:3.42,47.5971671663061)
--(axis cs:3.43,47.443356198269)
--(axis cs:3.44,47.8538626597875)
--(axis cs:3.45,48.1008476712589)
--(axis cs:3.46,47.6347352133886)
--(axis cs:3.47,47.7522821531966)
--(axis cs:3.48,47.881839295649)
--(axis cs:3.49,47.7582859847191)
--(axis cs:3.5,48.7786721096159)
--(axis cs:3.51,48.7614109756591)
--(axis cs:3.52,48.7717355937705)
--(axis cs:3.53,48.8776377619816)
--(axis cs:3.54,49.1008688257883)
--(axis cs:3.55,48.5423048425698)
--(axis cs:3.56,48.5612267979438)
--(axis cs:3.57,47.6761989523338)
--(axis cs:3.58,47.8849884959775)
--(axis cs:3.59,47.7911248358236)
--(axis cs:3.6,47.5559685116047)
--(axis cs:3.61,48.2943722307087)
--(axis cs:3.62,47.6167817949126)
--(axis cs:3.63,47.4148435295795)
--(axis cs:3.64,47.6284379975257)
--(axis cs:3.65,47.6068158589775)
--(axis cs:3.66,47.4855449457784)
--(axis cs:3.67,47.3944408305181)
--(axis cs:3.68,47.6506983801864)
--(axis cs:3.69,47.6171693294043)
--(axis cs:3.7,48.4051251528834)
--(axis cs:3.71,48.1142986637775)
--(axis cs:3.72,47.5900964288493)
--(axis cs:3.73,47.5694223045987)
--(axis cs:3.74,47.6144037154634)
--(axis cs:3.75,47.5650633429244)
--(axis cs:3.76,47.9650129665039)
--(axis cs:3.77,48.371819226345)
--(axis cs:3.78,48.5010175163853)
--(axis cs:3.79,49.2308311302856)
--(axis cs:3.8,48.3638421071776)
--(axis cs:3.81,48.8917751536138)
--(axis cs:3.82,48.7935579417104)
--(axis cs:3.83,48.4232712853783)
--(axis cs:3.84,49.0063753630003)
--(axis cs:3.85,48.6203250460807)
--(axis cs:3.86,48.4678249460483)
--(axis cs:3.87,48.8631158926601)
--(axis cs:3.88,48.4793442953088)
--(axis cs:3.89,48.4746706830828)
--(axis cs:3.9,47.777661540794)
--(axis cs:3.91,47.7155998684094)
--(axis cs:3.92,48.0418112154842)
--(axis cs:3.93,47.8224709299544)
--(axis cs:3.94,47.6911354863845)
--(axis cs:3.95,47.8697489605773)
--(axis cs:3.96,48.4610473581437)
--(axis cs:3.97,48.130193484622)
--(axis cs:3.98,47.6322281897786)
--(axis cs:3.99,47.8263404562121)
--(axis cs:4,47.9901693159034)
--(axis cs:4.01,47.7186915208462)
--(axis cs:4.02,47.5378082637045)
--(axis cs:4.03,47.8241839630984)
--(axis cs:4.04,47.9936704992928)
--(axis cs:4.05,47.9475837292636)
--(axis cs:4.06,47.7498884496131)
--(axis cs:4.07,47.653601983206)
--(axis cs:4.08,48.0199699717676)
--(axis cs:4.09,48.6648561556408)
--(axis cs:4.1,48.6190111863789)
--(axis cs:4.11,48.628920460067)
--(axis cs:4.12,48.7475220177627)
--(axis cs:4.13,49.2319500498775)
--(axis cs:4.14,48.7325219302357)
--(axis cs:4.15,48.8947480850749)
--(axis cs:4.16,48.5526886707645)
--(axis cs:4.17,48.6349134174342)
--(axis cs:4.18,48.9262364212163)
--(axis cs:4.19,48.499241358997)
--(axis cs:4.2,48.9286775293347)
--(axis cs:4.21,49.0378390291058)
--(axis cs:4.22,48.4905398866164)
--(axis cs:4.23,49.065954334121)
--(axis cs:4.24,48.9348807467766)
--(axis cs:4.25,48.6353491424579)
--(axis cs:4.26,49.109037220934)
--(axis cs:4.27,49.4249530770044)
--(axis cs:4.28,48.7859650887442)
--(axis cs:4.29,49.2368867949123)
--(axis cs:4.3,48.659121660036)
--(axis cs:4.31,48.9592408541943)
--(axis cs:4.32,49.4648918758068)
--(axis cs:4.33,49.5525005295547)
--(axis cs:4.34,49.5026658606862)
--(axis cs:4.35,49.3025126618361)
--(axis cs:4.36,48.9464612858335)
--(axis cs:4.37,49.1033306117351)
--(axis cs:4.38,48.4703312382033)
--(axis cs:4.39,48.2537707635752)
--(axis cs:4.4,48.3624022270063)
--(axis cs:4.41,47.8753159690697)
--(axis cs:4.42,47.7595339820268)
--(axis cs:4.43,48.4637692737396)
--(axis cs:4.44,47.8355214383661)
--(axis cs:4.45,47.6653104174399)
--(axis cs:4.46,48.4832561335663)
--(axis cs:4.47,48.0472816763181)
--(axis cs:4.48,47.921547637844)
--(axis cs:4.49,47.8501477963281)
--(axis cs:4.5,47.300647912974)
--(axis cs:4.51,47.9747481414356)
--(axis cs:4.52,48.3076721541107)
--(axis cs:4.53,48.9584864595864)
--(axis cs:4.54,49.0770024749179)
--(axis cs:4.55,48.564285370875)
--(axis cs:4.56,49.4122780137626)
--(axis cs:4.57,48.8571740318724)
--(axis cs:4.58,48.3027529674367)
--(axis cs:4.59,48.3449691990519)
--(axis cs:4.6,47.8774309184128)
--(axis cs:4.61,48.2236888338862)
--(axis cs:4.62,48.6147216381893)
--(axis cs:4.63,47.8746835738417)
--(axis cs:4.64,47.3683965384506)
--(axis cs:4.65,48.0152029852358)
--(axis cs:4.66,48.4626284780048)
--(axis cs:4.67,47.4409019638176)
--(axis cs:4.68,47.5411471550363)
--(axis cs:4.69,48.0404856344639)
--(axis cs:4.7,47.8870806913601)
--(axis cs:4.71,47.7579986579563)
--(axis cs:4.72,48.6392015317669)
--(axis cs:4.73,47.8030488808919)
--(axis cs:4.74,48.4007177942725)
--(axis cs:4.75,48.3773719628261)
--(axis cs:4.76,48.6434473625426)
--(axis cs:4.77,49.1170365778369)
--(axis cs:4.78,49.5469877182728)
--(axis cs:4.79,48.8517327211849)
--(axis cs:4.8,48.6589089007367)
--(axis cs:4.81,48.6699155538329)
--(axis cs:4.82,48.660556266475)
--(axis cs:4.83,48.3759360404358)
--(axis cs:4.84,47.5630236636565)
--(axis cs:4.85,48.6567061431395)
--(axis cs:4.86,47.8931862265723)
--(axis cs:4.87,47.6740772048783)
--(axis cs:4.88,47.8546602518221)
--(axis cs:4.89,47.7434631219883)
--(axis cs:4.9,47.5855388519608)
--(axis cs:4.91,48.0332243835388)
--(axis cs:4.92,48.2514389653644)
--(axis cs:4.93,48.6780921201417)
--(axis cs:4.94,48.3486230430429)
--(axis cs:4.95,48.478130767494)
--(axis cs:4.96,47.7934295475273)
--(axis cs:4.97,47.933913931754)
--(axis cs:4.98,47.6338941906991)
--(axis cs:4.99,47.5863843006136)
--(axis cs:5,48.1316016134161)
--(axis cs:5.01,48.037677345825)
--(axis cs:5.02,48.9012733611548)
--(axis cs:5.03,49.4420063684292)
--(axis cs:5.04,48.5549401568877)
--(axis cs:5.05,49.1660412719271)
--(axis cs:5.06,48.7065768776826)
--(axis cs:5.07,48.5601582093837)
--(axis cs:5.08,49.2770579546875)
--(axis cs:5.09,48.7505974755692)
--(axis cs:5.1,48.4172922541255)
--(axis cs:5.11,49.2798476095914)
--(axis cs:5.12,48.4627262818199)
--(axis cs:5.13,48.4539352022991)
--(axis cs:5.14,48.3102709455665)
--(axis cs:5.15,47.6687672466004)
--(axis cs:5.16,48.0384946371083)
--(axis cs:5.17,47.6400772218091)
--(axis cs:5.18,47.5754899320396)
--(axis cs:5.19,47.8396308514879)
--(axis cs:5.2,48.3703085894496)
--(axis cs:5.21,48.3489008157302)
--(axis cs:5.22,47.5989261740607)
--(axis cs:5.23,47.9451414865896)
--(axis cs:5.24,47.9177894516806)
--(axis cs:5.25,48.0587913676983)
--(axis cs:5.26,48.1262605132548)
--(axis cs:5.27,48.4932340410917)
--(axis cs:5.28,48.5206461334845)
--(axis cs:5.29,48.77412361538)
--(axis cs:5.3,48.8940936218625)
--(axis cs:5.31,48.5289836016056)
--(axis cs:5.32,48.5623616923367)
--(axis cs:5.33,48.8887393585093)
--(axis cs:5.34,48.4411264396011)
--(axis cs:5.35,49.5668820066138)
--(axis cs:5.36,49.6266422234011)
--(axis cs:5.37,49.407072141434)
--(axis cs:5.38,49.7928726462604)
--(axis cs:5.39,49.320081146025)
--(axis cs:5.4,49.0279696735104)
--(axis cs:5.41,49.1449879884056)
--(axis cs:5.42,48.9219812132301)
--(axis cs:5.43,48.6181755841602)
--(axis cs:5.44,49.2197259339863)
--(axis cs:5.45,48.6156259930478)
--(axis cs:5.46,48.7440789276278)
--(axis cs:5.47,49.1060383315665)
--(axis cs:5.48,48.9373844746844)
--(axis cs:5.49,49.4244177909242)
--(axis cs:5.5,49.0084425245324)
--(axis cs:5.51,48.4587411598411)
--(axis cs:5.52,48.9016091888711)
--(axis cs:5.53,48.3882250921981)
--(axis cs:5.54,47.8548755125449)
--(axis cs:5.55,48.32844540202)
--(axis cs:5.56,48.2487528091588)
--(axis cs:5.57,48.2884356007172)
--(axis cs:5.58,48.6992245259393)
--(axis cs:5.59,48.3841063189352)
--(axis cs:5.6,48.5363343422422)
--(axis cs:5.61,48.4921373554017)
--(axis cs:5.62,47.7726997034258)
--(axis cs:5.63,48.5735373085647)
--(axis cs:5.64,48.854836727224)
--(axis cs:5.65,48.2708557047496)
--(axis cs:5.66,47.6626825074053)
--(axis cs:5.67,48.3340370696266)
--(axis cs:5.68,47.8433140469412)
--(axis cs:5.69,47.8920974919663)
--(axis cs:5.7,48.364838231471)
--(axis cs:5.71,47.8976543170285)
--(axis cs:5.72,48.4294240053645)
--(axis cs:5.73,48.5961570337285)
--(axis cs:5.74,47.9066549662978)
--(axis cs:5.75,48.6284050606269)
--(axis cs:5.76,48.369885998194)
--(axis cs:5.77,48.7331373969634)
--(axis cs:5.78,48.9216662674418)
--(axis cs:5.79,49.5692494226762)
--(axis cs:5.8,49.2368159402566)
--(axis cs:5.81,48.7011993981687)
--(axis cs:5.82,48.8599882442156)
--(axis cs:5.83,48.4098929576417)
--(axis cs:5.84,47.7822083210966)
--(axis cs:5.85,47.2970936931466)
--(axis cs:5.86,47.7917996502204)
--(axis cs:5.87,48.2916682523736)
--(axis cs:5.88,48.321656980279)
--(axis cs:5.89,48.4980719919226)
--(axis cs:5.9,48.3697012003755)
--(axis cs:5.91,47.8256042675316)
--(axis cs:5.92,48.0646048805425)
--(axis cs:5.93,48.506593326132)
--(axis cs:5.94,48.3582674533433)
--(axis cs:5.95,48.7751324415171)
--(axis cs:5.96,48.1787709491109)
--(axis cs:5.97,48.416968940564)
--(axis cs:5.98,48.1616415146418)
--(axis cs:5.99,48.2191143494845)
--(axis cs:6,48.423250465034)
--(axis cs:6,37.597384709392)
--(axis cs:6,37.597384709392)
--(axis cs:5.99,35.4382451187375)
--(axis cs:5.98,37.3039245519188)
--(axis cs:5.97,38.8178756764429)
--(axis cs:5.96,38.3191177039931)
--(axis cs:5.95,37.7458153297987)
--(axis cs:5.94,36.3492562435951)
--(axis cs:5.93,37.2996600374249)
--(axis cs:5.92,38.3031555374637)
--(axis cs:5.91,38.0359951475986)
--(axis cs:5.9,36.523696682811)
--(axis cs:5.89,36.4466554489322)
--(axis cs:5.88,36.8982845778533)
--(axis cs:5.87,38.3198336123365)
--(axis cs:5.86,38.8016720027153)
--(axis cs:5.85,37.3123808929612)
--(axis cs:5.84,36.4237696010177)
--(axis cs:5.83,36.6728383715632)
--(axis cs:5.82,37.4218413569673)
--(axis cs:5.81,38.5636234688741)
--(axis cs:5.8,38.3969216855584)
--(axis cs:5.79,36.6122280069632)
--(axis cs:5.78,37.1127832101349)
--(axis cs:5.77,37.9891533849794)
--(axis cs:5.76,38.8442908986506)
--(axis cs:5.75,37.8411114193286)
--(axis cs:5.74,36.1169283557305)
--(axis cs:5.73,37.3390720160769)
--(axis cs:5.72,38.4303575205965)
--(axis cs:5.71,38.1626640009283)
--(axis cs:5.7,37.574645997364)
--(axis cs:5.69,36.7841795124105)
--(axis cs:5.68,36.1942744507237)
--(axis cs:5.67,37.6996991967933)
--(axis cs:5.66,37.9911566498259)
--(axis cs:5.65,36.3583556131113)
--(axis cs:5.64,36.4457415917862)
--(axis cs:5.63,35.9333595832404)
--(axis cs:5.62,38.8196886769739)
--(axis cs:5.61,38.4540709929721)
--(axis cs:5.6,38.0450556139364)
--(axis cs:5.59,36.0426638439488)
--(axis cs:5.58,36.7129566489364)
--(axis cs:5.57,38.1822330711311)
--(axis cs:5.56,38.3902817724633)
--(axis cs:5.55,37.5347312255619)
--(axis cs:5.54,37.304339575928)
--(axis cs:5.53,37.096785748268)
--(axis cs:5.52,38.7245274439855)
--(axis cs:5.51,38.6510831747175)
--(axis cs:5.5,36.9085265049367)
--(axis cs:5.49,36.553948099001)
--(axis cs:5.48,37.0543839853314)
--(axis cs:5.47,37.851760094111)
--(axis cs:5.46,38.4943260313871)
--(axis cs:5.45,38.4002224764447)
--(axis cs:5.44,37.314222237025)
--(axis cs:5.43,37.2943817368083)
--(axis cs:5.42,37.3211031592268)
--(axis cs:5.41,37.9814409715399)
--(axis cs:5.4,37.9426817864981)
--(axis cs:5.39,37.7037739768916)
--(axis cs:5.38,37.9258669280396)
--(axis cs:5.37,38.0288593350083)
--(axis cs:5.36,38.3458826696165)
--(axis cs:5.35,38.9663905820344)
--(axis cs:5.34,37.5093263731389)
--(axis cs:5.33,37.3983233244984)
--(axis cs:5.32,38.4758971134756)
--(axis cs:5.31,38.1390655660754)
--(axis cs:5.3,38.2421384018566)
--(axis cs:5.29,38.0080789449614)
--(axis cs:5.28,38.2017705978554)
--(axis cs:5.27,38.3502536723951)
--(axis cs:5.26,38.0680307372463)
--(axis cs:5.25,36.7689554469454)
--(axis cs:5.24,37.4256911150264)
--(axis cs:5.23,38.2017943537383)
--(axis cs:5.22,37.5982440512838)
--(axis cs:5.21,37.7797105384667)
--(axis cs:5.2,37.2734923926606)
--(axis cs:5.19,37.9557088098275)
--(axis cs:5.18,38.5287946191237)
--(axis cs:5.17,38.2475611232594)
--(axis cs:5.16,37.2515414950871)
--(axis cs:5.15,36.1532988670964)
--(axis cs:5.14,38.1943319149741)
--(axis cs:5.13,38.2280356936319)
--(axis cs:5.12,38.0166827975553)
--(axis cs:5.11,38.7478328675904)
--(axis cs:5.1,37.6065355695406)
--(axis cs:5.09,37.82309679019)
--(axis cs:5.08,37.3606178305521)
--(axis cs:5.07,37.8736843647177)
--(axis cs:5.06,37.4775120805519)
--(axis cs:5.05,38.5640695350858)
--(axis cs:5.04,37.166140187641)
--(axis cs:5.03,37.7539939584183)
--(axis cs:5.02,38.2022845825991)
--(axis cs:5.01,38.4781020286211)
--(axis cs:5,38.3080865933926)
--(axis cs:4.99,36.7053496558945)
--(axis cs:4.98,36.7124109450552)
--(axis cs:4.97,38.3374345035404)
--(axis cs:4.96,38.3341752760157)
--(axis cs:4.95,38.0493512974596)
--(axis cs:4.94,37.6300711627249)
--(axis cs:4.93,37.669660884391)
--(axis cs:4.92,38.3312396226198)
--(axis cs:4.91,38.1033117168078)
--(axis cs:4.9,37.313989149991)
--(axis cs:4.89,37.4577071028581)
--(axis cs:4.88,37.1210666374761)
--(axis cs:4.87,37.8655423310471)
--(axis cs:4.86,37.9218395809149)
--(axis cs:4.85,38.5215815225044)
--(axis cs:4.84,36.9056835956636)
--(axis cs:4.83,37.7744147245909)
--(axis cs:4.82,37.0597326727785)
--(axis cs:4.81,36.5467894021696)
--(axis cs:4.8,37.9837831462199)
--(axis cs:4.79,36.8935156902142)
--(axis cs:4.78,37.8133552718499)
--(axis cs:4.77,37.0409021080498)
--(axis cs:4.76,37.0678011799842)
--(axis cs:4.75,38.4812260553589)
--(axis cs:4.74,37.2718421218599)
--(axis cs:4.73,37.0420562986563)
--(axis cs:4.72,37.2891174259167)
--(axis cs:4.71,36.928188185603)
--(axis cs:4.7,37.743395883369)
--(axis cs:4.69,38.5200538293848)
--(axis cs:4.68,38.191950516181)
--(axis cs:4.67,37.3585953206179)
--(axis cs:4.66,36.2150445741113)
--(axis cs:4.65,36.883051399745)
--(axis cs:4.64,38.2471522291255)
--(axis cs:4.63,38.3882297934461)
--(axis cs:4.62,37.7343690582228)
--(axis cs:4.61,35.6047648384901)
--(axis cs:4.6,37.3256482609802)
--(axis cs:4.59,38.6725878566868)
--(axis cs:4.58,37.2355049592442)
--(axis cs:4.57,36.8015986701773)
--(axis cs:4.56,36.2295835519195)
--(axis cs:4.55,37.041966007378)
--(axis cs:4.54,38.7781414430836)
--(axis cs:4.53,38.7631636519109)
--(axis cs:4.52,36.7395373568736)
--(axis cs:4.51,36.2728023346285)
--(axis cs:4.5,37.4497430841947)
--(axis cs:4.49,37.4255571012659)
--(axis cs:4.48,36.5489905860789)
--(axis cs:4.47,38.2858858585057)
--(axis cs:4.46,37.2471137727934)
--(axis cs:4.45,38.3941494939248)
--(axis cs:4.44,38.4152703726826)
--(axis cs:4.43,38.1855651869693)
--(axis cs:4.42,37.159686009837)
--(axis cs:4.41,36.8128693758302)
--(axis cs:4.4,37.0069349021267)
--(axis cs:4.39,37.3039435576373)
--(axis cs:4.38,38.20884558245)
--(axis cs:4.37,37.8925403503695)
--(axis cs:4.36,38.0113765894553)
--(axis cs:4.35,38.6321014782811)
--(axis cs:4.34,38.0225532840944)
--(axis cs:4.33,36.9096953016727)
--(axis cs:4.32,36.7402411037963)
--(axis cs:4.31,37.8830432554131)
--(axis cs:4.3,37.4831268366475)
--(axis cs:4.29,37.1883534833782)
--(axis cs:4.28,37.5865819030609)
--(axis cs:4.27,37.5117442989184)
--(axis cs:4.26,38.3833373085687)
--(axis cs:4.25,38.4870910150741)
--(axis cs:4.24,36.8563049906593)
--(axis cs:4.23,36.1203945617633)
--(axis cs:4.22,37.3098778975774)
--(axis cs:4.21,37.977540951406)
--(axis cs:4.2,38.3519179490587)
--(axis cs:4.19,36.9432748508798)
--(axis cs:4.18,36.8063424369204)
--(axis cs:4.17,36.9905424557015)
--(axis cs:4.16,37.1414926292383)
--(axis cs:4.15,38.2030382673215)
--(axis cs:4.14,37.216262222502)
--(axis cs:4.13,36.4945471879997)
--(axis cs:4.12,37.8119634434302)
--(axis cs:4.11,38.0782809304594)
--(axis cs:4.1,38.5157251613798)
--(axis cs:4.09,36.326874722357)
--(axis cs:4.08,36.2856947028606)
--(axis cs:4.07,39.1203089901642)
--(axis cs:4.06,38.6276908211553)
--(axis cs:4.05,38.5681825130116)
--(axis cs:4.04,37.1595389626258)
--(axis cs:4.03,37.1430079511982)
--(axis cs:4.02,37.684789948473)
--(axis cs:4.01,37.9022146293482)
--(axis cs:4,38.1045713263556)
--(axis cs:3.99,37.0594857423542)
--(axis cs:3.98,36.8044247624188)
--(axis cs:3.97,37.7338304849595)
--(axis cs:3.96,38.3835527517323)
--(axis cs:3.95,38.7808417885651)
--(axis cs:3.94,37.2023713552231)
--(axis cs:3.93,36.6590245678372)
--(axis cs:3.92,37.2323440822391)
--(axis cs:3.91,37.9168822406626)
--(axis cs:3.9,38.7789742493204)
--(axis cs:3.89,38.1670562610152)
--(axis cs:3.88,37.9959833487445)
--(axis cs:3.87,37.9088403392065)
--(axis cs:3.86,38.4867193241431)
--(axis cs:3.85,38.1213300417334)
--(axis cs:3.84,37.1857145993165)
--(axis cs:3.83,36.8847791474059)
--(axis cs:3.82,38.0539518085347)
--(axis cs:3.81,38.0961754734831)
--(axis cs:3.8,38.0344837253727)
--(axis cs:3.79,38.284274280038)
--(axis cs:3.78,37.082098234893)
--(axis cs:3.77,37.2585295290432)
--(axis cs:3.76,37.4338900492458)
--(axis cs:3.75,37.8126248955622)
--(axis cs:3.74,37.0613033906926)
--(axis cs:3.73,37.2097783701475)
--(axis cs:3.72,37.4262041084576)
--(axis cs:3.71,38.5895950929244)
--(axis cs:3.7,37.9093217813165)
--(axis cs:3.69,37.689426116898)
--(axis cs:3.68,36.6743266014471)
--(axis cs:3.67,37.4940398174474)
--(axis cs:3.66,37.9176229481965)
--(axis cs:3.65,37.8917826672204)
--(axis cs:3.64,37.3987144713513)
--(axis cs:3.63,37.1772954463086)
--(axis cs:3.62,37.7405187937896)
--(axis cs:3.61,39.0931588892434)
--(axis cs:3.6,38.1994328058625)
--(axis cs:3.59,37.2636148077365)
--(axis cs:3.58,35.8293876126736)
--(axis cs:3.57,36.697715726116)
--(axis cs:3.56,38.5473217061056)
--(axis cs:3.55,37.5953633434183)
--(axis cs:3.54,37.4166827458334)
--(axis cs:3.53,36.8814799843481)
--(axis cs:3.52,38.5238654980322)
--(axis cs:3.51,38.7667264544644)
--(axis cs:3.5,37.5091584268598)
--(axis cs:3.49,36.6190845551523)
--(axis cs:3.48,36.8048091739883)
--(axis cs:3.47,38.5716023000597)
--(axis cs:3.46,37.9162118719667)
--(axis cs:3.45,37.5367749147808)
--(axis cs:3.44,37.4693922870541)
--(axis cs:3.43,37.4808444805909)
--(axis cs:3.42,37.6096987051684)
--(axis cs:3.41,36.7423279185974)
--(axis cs:3.4,37.5965125100911)
--(axis cs:3.39,37.9842965098992)
--(axis cs:3.38,37.7968930440887)
--(axis cs:3.37,37.1283503780223)
--(axis cs:3.36,37.2428365631628)
--(axis cs:3.35,38.5104566012564)
--(axis cs:3.34,38.2940209633005)
--(axis cs:3.33,36.063568516425)
--(axis cs:3.32,36.1303096250464)
--(axis cs:3.31,37.8679075472845)
--(axis cs:3.3,38.2713997175968)
--(axis cs:3.29,38.8311577886607)
--(axis cs:3.28,36.6065833877108)
--(axis cs:3.27,36.4610372336521)
--(axis cs:3.26,37.8348939035262)
--(axis cs:3.25,38.5216597041649)
--(axis cs:3.24,37.4695092229748)
--(axis cs:3.23,36.456490440199)
--(axis cs:3.22,35.6520073659965)
--(axis cs:3.21,38.4978988040618)
--(axis cs:3.2,38.6487138902781)
--(axis cs:3.19,39.1241586368963)
--(axis cs:3.18,36.1326595178167)
--(axis cs:3.17,36.4214610486765)
--(axis cs:3.16,36.943091786484)
--(axis cs:3.15,38.8066183310599)
--(axis cs:3.14,38.5800283211715)
--(axis cs:3.13,36.4368793688374)
--(axis cs:3.12,37.8792599631217)
--(axis cs:3.11,38.3134873011479)
--(axis cs:3.1,38.9457319376742)
--(axis cs:3.09,35.9754099864935)
--(axis cs:3.08,37.3140296618733)
--(axis cs:3.07,37.4483463789546)
--(axis cs:3.06,37.8468345900119)
--(axis cs:3.05,38.9381558348928)
--(axis cs:3.04,37.9172750762881)
--(axis cs:3.03,37.9918538219638)
--(axis cs:3.02,37.8390767414921)
--(axis cs:3.01,36.7917238886117)
--(axis cs:3,38.1347299206471)
--(axis cs:2.99,37.8768539371481)
--(axis cs:2.98,38.3203344334535)
--(axis cs:2.97,37.431403757036)
--(axis cs:2.96,38.0297479068671)
--(axis cs:2.95,39.1428893280471)
--(axis cs:2.94,37.8229972356295)
--(axis cs:2.93,37.0473759945766)
--(axis cs:2.92,36.8223638528472)
--(axis cs:2.91,38.8819144399824)
--(axis cs:2.9,38.5348268501298)
--(axis cs:2.89,37.744735349013)
--(axis cs:2.88,38.3161147779006)
--(axis cs:2.87,38.1221216539769)
--(axis cs:2.86,38.7278500355154)
--(axis cs:2.85,37.213183941865)
--(axis cs:2.84,36.4534766225584)
--(axis cs:2.83,36.6343292552954)
--(axis cs:2.82,38.0218258332028)
--(axis cs:2.81,39.2263107741843)
--(axis cs:2.8,37.9028324178297)
--(axis cs:2.79,37.2926949948813)
--(axis cs:2.78,36.4346149132419)
--(axis cs:2.77,37.9232248563034)
--(axis cs:2.76,38.7061861045671)
--(axis cs:2.75,37.7133130899455)
--(axis cs:2.74,36.0899929000032)
--(axis cs:2.73,38.1523118846946)
--(axis cs:2.72,39.0144993117401)
--(axis cs:2.71,38.853066285963)
--(axis cs:2.7,37.4232083271736)
--(axis cs:2.69,35.6427844730773)
--(axis cs:2.68,37.7112607242187)
--(axis cs:2.67,39.2626576763158)
--(axis cs:2.66,38.9204916252448)
--(axis cs:2.65,37.0774104522028)
--(axis cs:2.64,35.9315643539621)
--(axis cs:2.63,37.7190822370545)
--(axis cs:2.62,38.9637376419875)
--(axis cs:2.61,38.2186510998388)
--(axis cs:2.6,36.144068750655)
--(axis cs:2.59,35.926269147287)
--(axis cs:2.58,36.4947275078778)
--(axis cs:2.57,39.6286244065459)
--(axis cs:2.56,39.334346964969)
--(axis cs:2.55,37.5404915466883)
--(axis cs:2.54,35.8200580297729)
--(axis cs:2.53,36.8698580776962)
--(axis cs:2.52,38.8725021094737)
--(axis cs:2.51,39.0478172644127)
--(axis cs:2.5,37.5824080160756)
--(axis cs:2.49,35.8507804504621)
--(axis cs:2.48,38.4236837783734)
--(axis cs:2.47,39.0801509771914)
--(axis cs:2.46,38.4490522389665)
--(axis cs:2.45,36.8523632953884)
--(axis cs:2.44,35.8677709827676)
--(axis cs:2.43,38.906159346746)
--(axis cs:2.42,38.6284550095381)
--(axis cs:2.41,38.6926635226046)
--(axis cs:2.4,36.6164065719894)
--(axis cs:2.39,36.047307501048)
--(axis cs:2.38,38.4138991062664)
--(axis cs:2.37,38.2390289247867)
--(axis cs:2.36,38.6423076936811)
--(axis cs:2.35,36.5133837618018)
--(axis cs:2.34,36.2734658222629)
--(axis cs:2.33,38.270335682095)
--(axis cs:2.32,38.7709401458138)
--(axis cs:2.31,38.5744023677596)
--(axis cs:2.3,35.7440231126095)
--(axis cs:2.29,35.8187087840293)
--(axis cs:2.28,37.4652242244464)
--(axis cs:2.27,38.9025128726502)
--(axis cs:2.26,38.0031955435101)
--(axis cs:2.25,36.7916627991904)
--(axis cs:2.24,36.6219398805302)
--(axis cs:2.23,37.852279984738)
--(axis cs:2.22,38.8160572952092)
--(axis cs:2.21,37.8907403733154)
--(axis cs:2.2,37.1595750434549)
--(axis cs:2.19,35.8951501958195)
--(axis cs:2.18,37.7213584753429)
--(axis cs:2.17,38.3867116882591)
--(axis cs:2.16,37.9141420838545)
--(axis cs:2.15,38.4519418065213)
--(axis cs:2.14,36.7827811904397)
--(axis cs:2.13,38.7343569315837)
--(axis cs:2.12,38.5130084990718)
--(axis cs:2.11,38.0058508190082)
--(axis cs:2.1,38.4670157255751)
--(axis cs:2.09,37.1789885579329)
--(axis cs:2.08,37.9044738541732)
--(axis cs:2.07,38.5595293790617)
--(axis cs:2.06,38.9770063034896)
--(axis cs:2.05,38.2497819421448)
--(axis cs:2.04,36.6031436159171)
--(axis cs:2.03,37.3379688527319)
--(axis cs:2.02,38.4906295145848)
--(axis cs:2.01,37.766575412739)
--(axis cs:2,37.7273458031573)
--(axis cs:1.99,37.5786856417467)
--(axis cs:1.98,38.3742421807401)
--(axis cs:1.97,38.4314988721011)
--(axis cs:1.96,36.9057813294102)
--(axis cs:1.95,36.5645600153442)
--(axis cs:1.94,38.3046295596674)
--(axis cs:1.93,37.8279799949305)
--(axis cs:1.92,37.682566956122)
--(axis cs:1.91,37.8981744355214)
--(axis cs:1.9,37.7145319848228)
--(axis cs:1.89,38.3441532112161)
--(axis cs:1.88,36.8134433012627)
--(axis cs:1.87,37.6630757844631)
--(axis cs:1.86,38.2220522966416)
--(axis cs:1.85,38.2278628425914)
--(axis cs:1.84,38.3864781716911)
--(axis cs:1.83,37.5474442814934)
--(axis cs:1.82,38.5797529350897)
--(axis cs:1.81,37.7092404861884)
--(axis cs:1.8,37.5224573942695)
--(axis cs:1.79,38.012914965279)
--(axis cs:1.78,37.6421701716155)
--(axis cs:1.77,37.9623667241114)
--(axis cs:1.76,38.3053708522609)
--(axis cs:1.75,38.8190865413969)
--(axis cs:1.74,38.0276183067083)
--(axis cs:1.73,37.4561760644453)
--(axis cs:1.72,37.7916686833475)
--(axis cs:1.71,38.184328371763)
--(axis cs:1.7,38.8808656751234)
--(axis cs:1.69,37.8752658490859)
--(axis cs:1.68,38.425346165486)
--(axis cs:1.67,38.599778978688)
--(axis cs:1.66,38.483659985232)
--(axis cs:1.65,37.7110636907606)
--(axis cs:1.64,37.7268068542135)
--(axis cs:1.63,38.2386955413621)
--(axis cs:1.62,38.7362054691043)
--(axis cs:1.61,38.9257757615905)
--(axis cs:1.6,36.8248950153836)
--(axis cs:1.59,38.6740551990247)
--(axis cs:1.58,38.2194848862194)
--(axis cs:1.57,37.5923185232367)
--(axis cs:1.56,38.5858722656642)
--(axis cs:1.55,38.0332245946721)
--(axis cs:1.54,38.5760961010017)
--(axis cs:1.53,37.7727406319138)
--(axis cs:1.52,38.9860162512004)
--(axis cs:1.51,38.1944782329494)
--(axis cs:1.5,36.6081397897536)
--(axis cs:1.49,36.7507474059751)
--(axis cs:1.48,39.3427414136531)
--(axis cs:1.47,39.2661448528422)
--(axis cs:1.46,38.070632823924)
--(axis cs:1.45,36.5101173331689)
--(axis cs:1.44,36.6919435428078)
--(axis cs:1.43,37.9187214168624)
--(axis cs:1.42,38.0736144723529)
--(axis cs:1.41,37.8248034791873)
--(axis cs:1.4,36.6005503888452)
--(axis cs:1.39,36.5472582549785)
--(axis cs:1.38,38.3087662624391)
--(axis cs:1.37,38.3929701128778)
--(axis cs:1.36,37.8397452703018)
--(axis cs:1.35,35.9955273586906)
--(axis cs:1.34,37.1566848673305)
--(axis cs:1.33,39.4439747540911)
--(axis cs:1.32,38.2290805674007)
--(axis cs:1.31,38.1734524592972)
--(axis cs:1.3,37.396091862252)
--(axis cs:1.29,38.0856011618652)
--(axis cs:1.28,38.7074718044919)
--(axis cs:1.27,37.574743995827)
--(axis cs:1.26,38.713478962832)
--(axis cs:1.25,37.7917112624024)
--(axis cs:1.24,38.0222776989356)
--(axis cs:1.23,38.546641673005)
--(axis cs:1.22,38.1334465933894)
--(axis cs:1.21,37.719168001455)
--(axis cs:1.2,37.1435848473523)
--(axis cs:1.19,38.1237911046724)
--(axis cs:1.18,37.921747878064)
--(axis cs:1.17,37.8666790065677)
--(axis cs:1.16,38.1680732627128)
--(axis cs:1.15,38.4081231453686)
--(axis cs:1.14,38.1075225138565)
--(axis cs:1.13,37.3420079187431)
--(axis cs:1.12,37.3106971185575)
--(axis cs:1.11,37.4871076197756)
--(axis cs:1.1,38.4869935720888)
--(axis cs:1.09,38.18933248728)
--(axis cs:1.08,37.7014418245571)
--(axis cs:1.07,38.1789789336715)
--(axis cs:1.06,38.58127568374)
--(axis cs:1.05,37.807831050941)
--(axis cs:1.04,37.1230954072436)
--(axis cs:1.03,37.6126358337838)
--(axis cs:1.02,38.4809213456723)
--(axis cs:1.01,38.2800479603287)
--(axis cs:1,37.5403971255779)
--(axis cs:0.99,38.5881575163886)
--(axis cs:0.98,38.281816871585)
--(axis cs:0.97,37.8399481328083)
--(axis cs:0.96,37.7670012832501)
--(axis cs:0.95,37.8925641131396)
--(axis cs:0.94,38.8509363070129)
--(axis cs:0.93,38.5342513163461)
--(axis cs:0.92,38.8331630211697)
--(axis cs:0.91,38.6342758338059)
--(axis cs:0.9,37.6760200968542)
--(axis cs:0.89,37.9565868356132)
--(axis cs:0.88,37.4061892769284)
--(axis cs:0.87,37.9111675797015)
--(axis cs:0.86,37.601146661412)
--(axis cs:0.85,37.7225512406071)
--(axis cs:0.84,39.0899198330922)
--(axis cs:0.83,38.7517196653767)
--(axis cs:0.82,38.8905197902336)
--(axis cs:0.81,37.5586996890416)
--(axis cs:0.8,37.669609788379)
--(axis cs:0.79,37.9517462412684)
--(axis cs:0.78,37.6522581394194)
--(axis cs:0.77,38.5621145786158)
--(axis cs:0.76,37.9605479248403)
--(axis cs:0.75,38.3321326508468)
--(axis cs:0.74,38.195085946651)
--(axis cs:0.73,38.7254679414993)
--(axis cs:0.72,38.7580474516847)
--(axis cs:0.71,38.6079736586763)
--(axis cs:0.7,38.3070900339756)
--(axis cs:0.69,37.4978513218969)
--(axis cs:0.68,37.4104291930027)
--(axis cs:0.67,37.7506991166085)
--(axis cs:0.66,38.7062995244587)
--(axis cs:0.65,39.0465929244862)
--(axis cs:0.64,38.3480119247043)
--(axis cs:0.63,38.6450049156115)
--(axis cs:0.62,38.3750978789219)
--(axis cs:0.61,38.0656505552817)
--(axis cs:0.6,37.975666780546)
--(axis cs:0.59,38.5491814959895)
--(axis cs:0.58,38.589371228979)
--(axis cs:0.57,38.4505027592406)
--(axis cs:0.56,39.0603236593942)
--(axis cs:0.55,38.8453742099572)
--(axis cs:0.54,38.0294176776844)
--(axis cs:0.53,37.9007052017795)
--(axis cs:0.52,38.3010993471478)
--(axis cs:0.51,37.965038927753)
--(axis cs:0.5,38.9900634481286)
--(axis cs:0.49,38.4890599272555)
--(axis cs:0.48,38.5981800329744)
--(axis cs:0.47,38.0803021087069)
--(axis cs:0.46,39.108726649369)
--(axis cs:0.45,39.3024701291131)
--(axis cs:0.44,39.0348667679536)
--(axis cs:0.43,38.2980221133485)
--(axis cs:0.42,37.3843705891741)
--(axis cs:0.41,37.6184449491867)
--(axis cs:0.4,38.8084597432967)
--(axis cs:0.39,39.2861899054428)
--(axis cs:0.38,39.2763067946786)
--(axis cs:0.37,38.7755747553008)
--(axis cs:0.36,38.4778853502348)
--(axis cs:0.35,37.4331932555451)
--(axis cs:0.34,38.0846921193018)
--(axis cs:0.33,38.4377323685666)
--(axis cs:0.32,39.2113682641734)
--(axis cs:0.31,39.6663372551194)
--(axis cs:0.3,39.379161418283)
--(axis cs:0.29,38.6465924356442)
--(axis cs:0.28,37.5250397071101)
--(axis cs:0.27,38.3605209104437)
--(axis cs:0.26,38.5034435208513)
--(axis cs:0.25,39.3678612544755)
--(axis cs:0.24,39.7099945008929)
--(axis cs:0.23,39.3499446963438)
--(axis cs:0.22,38.2581755054324)
--(axis cs:0.21,38.0673827061464)
--(axis cs:0.2,38.0044502450382)
--(axis cs:0.19,39.6319748697974)
--(axis cs:0.18,39.4253246860261)
--(axis cs:0.17,39.4950874690968)
--(axis cs:0.16,38.3611490549892)
--(axis cs:0.15,38.8892823431176)
--(axis cs:0.14,39.3020463183942)
--(axis cs:0.13,38.7961031814279)
--(axis cs:0.12,39.1921890611582)
--(axis cs:0.11,38.3877087126319)
--(axis cs:0.1,38.2074667469792)
--(axis cs:0.09,38.5020326480939)
--(axis cs:0.08,39.0551502518521)
--(axis cs:0.07,37.9297245333871)
--(axis cs:0.06,37.8062261171752)
--(axis cs:0.05,37.8332968704732)
--(axis cs:0.04,35.2899851490207)
--(axis cs:0.03,0.188545588633641)
--(axis cs:0.02,-0.281596387106159)
--(axis cs:0.01,-0.0176438474319882)
--(axis cs:0,0.0729695622010569)
--cycle;
\addlegendimage{area legend, draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.1}
\addlegendentry{2.5/97.5\% percentile}

\addplot [very thin, black]
table {%
0 0.147671615965454
0.01 0.059062248074098
0.02 0.0740334874154474
0.03 34.8965372367479
0.04 45.1149387567323
0.05 47.1745616915837
0.06 48.0679285424571
0.07 47.7246881762573
0.08 47.5245601641074
0.09 47.7236133750951
0.1 47.4799305956867
0.11 46.4475853493322
0.12 47.6946744401337
0.13 46.8108999691054
0.14 46.2487555888316
0.15 47.1393393761104
0.16 46.3140189192042
0.17 46.3764057036013
0.18 46.8655663249936
0.19 46.0518827594464
0.2 46.4920833946146
0.21 46.658458196592
0.22 46.2326700607984
0.23 45.8326372660128
0.24 46.7694623966635
0.25 46.1028670490464
0.26 45.6014959287696
0.27 46.8366598809041
0.28 45.6403238603913
0.29 46.0811656421365
0.3 46.2243166559999
0.31 45.1173631679476
0.32 46.6524236325914
0.33 46.358530776928
0.34 45.3767737341161
0.35 45.4697038753669
0.36 46.1849627189516
0.37 45.5540568333348
0.38 45.4439855901618
0.39 46.4755518825897
0.4 45.3848820365345
0.41 45.7836437532681
0.42 46.2886815091048
0.43 45.4832563861995
0.44 46.5624266522722
0.45 46.3277916001419
0.46 45.5516432699338
0.47 46.3725493112864
0.48 46.2107739893897
0.49 45.6420545866739
0.5 45.8252181816929
0.51 46.7002488340018
0.52 45.7425114623253
0.53 46.2089226781354
0.54 46.5528594289184
0.55 45.5052502676918
0.56 46.5472055706261
0.57 46.5117749841298
0.58 45.7292011431547
0.59 46.8098802889567
0.6 45.9510801461208
0.61 45.6928734308502
0.62 46.3433395364149
0.63 46.363031082663
0.64 46.0918004301068
0.65 46.4462374210983
0.66 46.6006321887746
0.67 45.3172062491774
0.68 46.6250676358631
0.69 46.2472089294845
0.7 45.2200248404473
0.71 46.3373313841418
0.72 45.752858353676
0.73 45.6323382423698
0.74 46.3701487376405
0.75 45.8191529174486
0.76 45.8499408609478
0.77 46.0689827472682
0.78 45.9265377923269
0.79 45.2918667619812
0.8 46.4863046451155
0.81 45.8640278944211
0.82 45.2640163183565
0.83 46.3203131075218
0.84 45.4827264677928
0.85 45.5201185196481
0.86 46.0442482526814
0.87 45.4782599872023
0.88 45.9363961534871
0.89 45.9876653174125
0.9 45.5275986664527
0.91 45.1697147099693
0.92 46.2552938215262
0.93 45.5071803852542
0.94 45.1376157986553
0.95 46.0284083188132
0.96 45.3912596728073
0.97 45.6494690387068
0.98 45.7520074320492
0.99 45.1366748943505
1 45.7308152786936
1.01 45.83425124877
1.02 45.3439236450802
1.03 45.1883796854859
1.04 46.0688916147948
1.05 45.2959236180043
1.06 45.273514594858
1.07 45.7281488778256
1.08 45.2764671568766
1.09 45.9945804454229
1.1 45.7166517647634
1.11 45.1577626466601
1.12 45.790774986245
1.13 45.6644910014774
1.14 45.222326734484
1.15 45.2561755791575
1.16 45.7265480508096
1.17 44.8974148755741
1.18 45.3855067752008
1.19 45.4264450255601
1.2 44.9684312643189
1.21 45.8258566739139
1.22 45.1767542754967
1.23 44.7465196019069
1.24 45.3172361391772
1.25 45.3457062686987
1.26 45.0480084626845
1.27 45.0477271266505
1.28 45.4050658092004
1.29 44.8109201029605
1.3 45.5390790355342
1.31 45.3382440744728
1.32 44.8344564124577
1.33 45.4749741536052
1.34 45.0238584269288
1.35 44.8721846455392
1.36 45.2283306035301
1.37 45.4793554266301
1.38 44.910808491293
1.39 44.9406203463574
1.4 45.0404592798763
1.41 44.569978553326
1.42 45.2858159438823
1.43 44.8210087028917
1.44 44.5709408869293
1.45 45.1129143205132
1.46 44.871929446105
1.47 44.5962567793076
1.48 44.6028567927001
1.49 45.2647205086816
1.5 44.7013483072475
1.51 45.0942649572399
1.52 45.0059954869738
1.53 44.5650496343535
1.54 45.2450278036198
1.55 44.8833942864894
1.56 44.3600151810458
1.57 44.7317763115671
1.58 44.8156821142104
1.59 44.437780294947
1.6 44.4491405548306
1.61 45.0784416425488
1.62 44.5499929796739
1.63 44.9518572305683
1.64 44.8841083694404
1.65 44.4765927876953
1.66 45.1441427296196
1.67 45.0510236246442
1.68 44.7719858649333
1.69 44.6252070659443
1.7 45.3631257284617
1.71 44.6405897557914
1.72 44.3790296140614
1.73 44.8896895178295
1.74 44.3289109711179
1.75 44.7382655638749
1.76 44.6361524102044
1.77 44.3870249426267
1.78 44.6694496722026
1.79 45.0038045782898
1.8 44.5413731661135
1.81 44.2318910533542
1.82 45.227443853902
1.83 44.7534814120799
1.84 44.656969814686
1.85 44.9365406895894
1.86 44.579868163453
1.87 44.7489022650118
1.88 44.7296364552129
1.89 44.5453532383898
1.9 44.1777849335585
1.91 45.0111502321008
1.92 44.3821827334622
1.93 44.1002685615358
1.94 45.1649299345549
1.95 44.8776775123894
1.96 44.9914905015354
1.97 45.1506190143467
1.98 44.8673767691558
1.99 44.7919267925543
2 45.2118085490002
2.01 44.9708549118791
2.02 44.4617300609181
2.03 45.321266674662
2.04 44.5131039618154
2.05 44.1318285184727
2.06 44.8194863862735
2.07 44.4790014172304
2.08 44.5104735919864
2.09 44.7647958721805
2.1 44.7990584848311
2.11 44.4864726054056
2.12 45.4811515462806
2.13 45.2197527189281
2.14 44.5860962850526
2.15 45.4058929612073
2.16 44.9423721339823
2.17 44.7087155166666
2.18 45.0667521613387
2.19 44.833383232738
2.2 44.5432365887671
2.21 44.9207895033741
2.22 44.885221028816
2.23 44.1854478120797
2.24 45.2935728237677
2.25 44.7608983437144
2.26 44.3339612244535
2.27 45.2055799936089
2.28 44.9402819430604
2.29 44.9923255555416
2.3 45.2301024102379
2.31 45.3685340715843
2.32 44.8662307448321
2.33 45.6384170257468
2.34 45.1688517465707
2.35 44.410816907192
2.36 45.2184863488881
2.37 44.7203418991828
2.38 44.3293323767944
2.39 44.7131688452269
2.4 44.6094931971915
2.41 44.5753362487982
2.42 45.047118554203
2.43 44.9068677132857
2.44 44.5227532070445
2.45 45.6074736932067
2.46 44.9876878267817
2.47 44.7596285025714
2.48 45.3194884800209
2.49 44.7962502069403
2.5 44.948604170892
2.51 45.0972023513235
2.52 45.0348959607867
2.53 44.7156708416535
2.54 45.4447129513262
2.55 44.6785464830248
2.56 44.1667405951452
2.57 45.2782448766182
2.58 44.8441912061755
2.59 44.7704818201599
2.6 45.1006298831118
2.61 44.8362850734065
2.62 44.8280328927221
2.63 45.1325677588838
2.64 45.0040876985373
2.65 44.6287610826737
2.66 45.4026436980701
2.67 44.8424120704878
2.68 44.5700677567876
2.69 45.1598090485789
2.7 44.6684071421244
2.71 44.5233480274548
2.72 44.5749391293159
2.73 44.7062828203065
2.74 44.4579571212212
2.75 45.1400102218922
2.76 44.8027786165922
2.77 44.466431216277
2.78 45.2451628495829
2.79 44.5878799067
2.8 44.4207870855433
2.81 44.9773571656644
2.82 44.7734731526166
2.83 44.59356424916
2.84 44.6932442524546
2.85 44.6063187009907
2.86 44.2079073264129
2.87 44.7211995196228
2.88 44.5547627157333
2.89 44.2290577861248
2.9 45.1772413519313
2.91 44.8146774190962
2.92 44.5592421255666
2.93 44.7476285554726
2.94 45.1734487796785
2.95 44.6345183401878
2.96 44.8815669446905
2.97 44.7144553979181
2.98 44.2118390297822
2.99 44.826909598353
3 44.3128399251166
3.01 43.9340065156423
3.02 44.5630969556658
3.03 44.8378048288338
3.04 44.4843159636112
3.05 44.5662035534006
3.06 45.1623392186371
3.07 44.63685409706
3.08 44.983903907614
3.09 44.953386987891
3.1 44.6585629736991
3.11 45.070091127397
3.12 44.6644875095124
3.13 44.1437713063457
3.14 43.7924611066393
3.15 44.6620465886971
3.16 44.1270073656734
3.17 43.9637709547234
3.18 44.5799042363483
3.19 44.4474368781156
3.2 44.9164908611655
3.21 44.8874842457135
3.22 44.6356546961412
3.23 44.7072123125207
3.24 45.1763710241836
3.25 44.6363561925513
3.26 44.1799079810288
3.27 45.1049315002021
3.28 44.4792008188512
3.29 44.5070245212272
3.3 44.6471011939254
3.31 44.2813100155582
3.32 44.5892846357422
3.33 44.8417679376557
3.34 44.7213933040352
3.35 44.4838283998317
3.36 45.4936841638137
3.37 44.8217138597115
3.38 44.5953223924422
3.39 45.3116338119816
3.4 44.7504133179559
3.41 44.6275964708079
3.42 44.648624486425
3.43 44.5355441433044
3.44 44.4943621823002
3.45 45.2583388105859
3.46 44.810668427668
3.47 44.2280474061165
3.48 45.1134039656016
3.49 44.5973614970737
3.5 44.4339492388225
3.51 45.047488349071
3.52 44.8725018054039
3.53 45.0771589555855
3.54 45.3682863395438
3.55 45.2895531025084
3.56 44.5441711572217
3.57 45.5035106300478
3.58 44.8418126105323
3.59 44.12145272446
3.6 45.0505420882892
3.61 44.7677409368697
3.62 44.8202916556989
3.63 44.9398588370093
3.64 44.738044785468
3.65 44.5148212927199
3.66 45.1690707568518
3.67 44.8019448740067
3.68 44.1966169416798
3.69 45.2930061507372
3.7 44.8582425938165
3.71 44.6822720221691
3.72 45.0767339104041
3.73 44.9328214557382
3.74 45.1327228661201
3.75 45.3584796281356
3.76 45.2027575910251
3.77 44.6440383268197
3.78 45.5538402220762
3.79 44.8585115944972
3.8 44.3927760590018
3.81 44.9881124313734
3.82 44.4435040425402
3.83 44.6830284568005
3.84 44.8867337174793
3.85 44.9405267050189
3.86 45.0195024249533
3.87 45.5807349424058
3.88 44.9861702959082
3.89 44.5745783593596
3.9 45.4948123165771
3.91 45.0181920133051
3.92 44.7696462409187
3.93 45.117894049179
3.94 44.711036069135
3.95 44.9058342177883
3.96 44.9582745605632
3.97 44.7228521518372
3.98 44.3528432990002
3.99 45.2230157100132
4 44.6433698934804
4.01 44.5225687210382
4.02 45.4029155004495
4.03 44.9022117973342
4.04 44.7641697517253
4.05 44.8090452848694
4.06 44.6772506734625
4.07 44.5783772964778
4.08 45.0618219769439
4.09 44.6821130806312
4.1 44.1676398346854
4.11 45.1081396126188
4.12 44.5290905442089
4.13 44.3069327328889
4.14 44.9304894684913
4.15 44.80259234473
4.16 44.7541961710286
4.17 44.9627551216998
4.18 44.8806025852581
4.19 44.4885513546592
4.2 45.0080302404188
4.21 44.6339750339118
4.22 44.2468598259758
4.23 44.9577220902319
4.24 44.385350884618
4.25 44.330403854812
4.26 44.7732632372987
4.27 44.9152618169222
4.28 44.5468622467695
4.29 44.7337560738698
4.3 44.7752655992551
4.31 44.3242041156657
4.32 45.0701872128382
4.33 44.5755680568023
4.34 44.250391176318
4.35 44.8839434262899
4.36 44.8347391823185
4.37 44.4867317728064
4.38 44.3907097142241
4.39 44.9777503363908
4.4 44.4116740566717
4.41 44.8405025027589
4.42 44.6411847470174
4.43 44.2916613292255
4.44 45.0011693424289
4.45 44.7602827424264
4.46 44.3549463268693
4.47 44.4239926982714
4.48 45.1195265331508
4.49 44.5449831590108
4.5 44.2997228553248
4.51 44.7837321761363
4.52 44.3068293974598
4.53 44.7708664719398
4.54 44.6901161689297
4.55 44.3590181044557
4.56 44.7556349920887
4.57 44.9421655567536
4.58 44.4739951786066
4.59 44.2126778295456
4.6 45.2957561151365
4.61 44.7842487647244
4.62 44.8552694111732
4.63 45.011432293896
4.64 44.5196532071031
4.65 44.7702297673813
4.66 44.8309222208952
4.67 44.5641303313488
4.68 44.3676721373409
4.69 45.2140555188825
4.7 44.4878747016599
4.71 44.3121400580591
4.72 45.0453709394674
4.73 44.5267119619179
4.74 44.6738276079206
4.75 44.8455076751997
4.76 44.6429114255974
4.77 44.9679799576277
4.78 45.4998163032954
4.79 45.0240525934816
4.8 44.3282884176869
4.81 45.3340938075783
4.82 44.6102642880074
4.83 44.4648930313017
4.84 45.021522682104
4.85 44.6722644453034
4.86 44.9295781796839
4.87 44.9964447806138
4.88 44.7774667853197
4.89 44.3741739426655
4.9 45.3607524388227
4.91 44.8168594106473
4.92 44.2696143458649
4.93 45.3617539508559
4.94 44.9158701765614
4.95 44.9594612102867
4.96 45.1216741651456
4.97 44.8742183332834
4.98 44.9208038473723
4.99 45.3113969989088
5 44.8756876515471
5.01 44.1039488553315
5.02 45.0605347541739
5.03 44.5464168933681
5.04 44.2624110200553
5.05 44.8010166200385
5.06 44.6963051208744
5.07 45.1622413831079
5.08 45.285186191231
5.09 45.0047116183831
5.1 44.6953443937409
5.11 45.6265579718873
5.12 44.9568362699377
5.13 44.5331813227748
5.14 45.2496396988417
5.15 44.6938622700005
5.16 44.8194735047663
5.17 44.9895519890307
5.18 44.7441894171058
5.19 44.9039308027713
5.2 45.3166063728202
5.21 44.6886628080478
5.22 44.2980553909886
5.23 45.4042539656872
5.24 45.0320378982386
5.25 44.9108180263167
5.26 45.1379045908802
5.27 44.6664412340814
5.28 44.9628381992259
5.29 44.9943497275956
5.3 44.7514185093864
5.31 44.5993956250639
5.32 45.2152080019197
5.33 44.5905495911981
5.34 44.3679799211044
5.35 45.2530886335682
5.36 44.7738223206863
5.37 44.6519164885832
5.38 44.7391428500258
5.39 44.6351186654255
5.4 44.8697977705433
5.41 45.2362468220011
5.42 44.8149903316592
5.43 44.3646435137672
5.44 45.1028040508684
5.45 44.5316696371362
5.46 44.270111096555
5.47 44.8567976385274
5.48 44.5980961864063
5.49 44.635632404542
5.5 44.7696149393594
5.51 44.7486893525148
5.52 44.4081431161056
5.53 45.0006407304831
5.54 44.6269499886803
5.55 44.2800175283276
5.56 45.1762971042384
5.57 44.5634820973664
5.58 44.5848174539343
5.59 45.002570725101
5.6 44.8237186049838
5.61 44.5069666359254
5.62 44.6742664818183
5.63 44.6249688265912
5.64 44.139993800049
5.65 45.0851880610887
5.66 44.5686072767052
5.67 44.2281907154132
5.68 44.9838242739578
5.69 44.6690555642809
5.7 44.4566249596565
5.71 44.5709079049295
5.72 45.0335363281351
5.73 44.4826194278352
5.74 44.9488219273269
5.75 44.7925414503301
5.76 44.3744368243866
5.77 44.9098753535202
5.78 44.405629636203
5.79 44.0778003877039
5.8 44.5344320135097
5.81 44.8957104832992
5.82 44.445350910011
5.83 44.2948183189958
5.84 44.8670988636251
5.85 44.4863116185983
5.86 44.8433461007518
5.87 44.7537576600383
5.88 44.4472015821404
5.89 45.091673084405
5.9 44.9220230089428
5.91 44.4324850998281
5.92 44.2443369071682
5.93 45.1888818710146
5.94 44.5901187598983
5.95 44.6606956637845
5.96 44.8711876792988
5.97 44.5015519895805
5.98 45.1148183393718
5.99 45.0043419781753
6 44.6719938630101
};
\addlegendentry{sample}
\addplot [semithick, green!50.19607843137255!black]
table {%
0 0.145626447116313
0.01 0.0628103084274132
0.02 1.3572076156522
0.03 24.7498580257608
0.04 40.37796503251
0.05 43.2787070090666
0.06 43.8209074990371
0.07 44.0445630129928
0.08 44.2996560235926
0.09 44.3489848069624
0.1 44.2993084841387
0.11 44.4279957158002
0.12 44.3131831355309
0.13 44.1473651298337
0.14 44.103878241882
0.15 44.0246464507554
0.16 43.8869521704171
0.17 43.9309364772929
0.18 43.9438678107781
0.19 43.9752201023356
0.2 43.915641037439
0.21 43.7919430957245
0.22 43.8342412256567
0.23 43.8898761862232
0.24 44.0593551213843
0.25 44.0621511596274
0.26 43.9840146085815
0.27 43.9898552990951
0.28 43.9380668220634
0.29 43.8987280194214
0.3 43.9621445745198
0.31 43.8454489237373
0.32 43.8141354199175
0.33 43.7982958940745
0.34 43.6936613287924
0.35 43.6401142516884
0.36 43.6609781589303
0.37 43.6381096123776
0.38 43.5833581905471
0.39 43.7921462657441
0.4 43.6753907201979
0.41 43.6050334041019
0.42 43.7496644637682
0.43 43.6878332101074
0.44 43.755202281225
0.45 43.7035322515235
0.46 43.5473303366998
0.47 43.5430234095343
0.48 43.6568002135036
0.49 43.5188522754637
0.5 43.5550760661109
0.51 43.6025724561115
0.52 43.4616257545066
0.53 43.4623710577023
0.54 43.4923802475794
0.55 43.4737330193684
0.56 43.5752016682164
0.57 43.4278608090745
0.58 43.3709263850385
0.59 43.4159028393695
0.6 43.4039700332383
0.61 43.2108154905645
0.62 43.3270428899189
0.63 43.460595865491
0.64 43.4537325375183
0.65 43.4316845910665
0.66 43.3689184037613
0.67 43.2794208334086
0.68 43.3728681821141
0.69 43.3660977541493
0.7 43.2268372419595
0.71 43.3665282130969
0.72 43.2625510954005
0.73 43.2452570246626
0.74 43.2123414909914
0.75 43.2490667429207
0.76 43.2417162315949
0.77 43.2085309841336
0.78 43.2212411566707
0.79 43.1395935984668
0.8 43.1494629473843
0.81 43.105283357026
0.82 43.1812477874579
0.83 43.2220503311441
0.84 43.111070636213
0.85 43.1045445697535
0.86 43.0754287302486
0.87 43.0716371795326
0.88 43.0539222131621
0.89 43.0603393497334
0.9 43.0925940396052
0.91 43.0859563920772
0.92 43.1308652913136
0.93 43.0753223362944
0.94 43.068588631389
0.95 43.0964209891076
0.96 42.9969813222098
0.97 43.0046053151383
0.98 43.0966307109968
0.99 43.0376322922122
1 42.9842284130201
1.01 43.0845229731406
1.02 43.053826028129
1.03 43.0472656849884
1.04 42.9867085506293
1.05 43.0383073347239
1.06 43.0756165814943
1.07 43.0120182672787
1.08 42.9986216499005
1.09 42.9725393463893
1.1 42.9235379010546
1.11 42.9258730855681
1.12 42.938665372432
1.13 42.9104260198414
1.14 42.9518817537969
1.15 42.9944187844771
1.16 42.9895230254963
1.17 42.9277215688932
1.18 42.876089891771
1.19 42.8842550660525
1.2 42.8414523967742
1.21 42.8924694827549
1.22 42.9771445453588
1.23 42.9645226062327
1.24 42.9383781585124
1.25 42.8248144218913
1.26 42.8504355677568
1.27 42.8855613464526
1.28 42.9670662574931
1.29 42.9252053621548
1.3 42.910228485743
1.31 42.9123822130306
1.32 42.9607224058645
1.33 42.9932831524914
1.34 42.7941298805917
1.35 42.7939769492426
1.36 42.880991199185
1.37 43.0675361941777
1.38 43.0404182189403
1.39 42.8468100198315
1.4 42.7952199763999
1.41 42.8232173502008
1.42 42.9680879731342
1.43 42.9443731362015
1.44 42.8392989965089
1.45 42.8437731407658
1.46 43.0327625985115
1.47 43.0333451348039
1.48 42.8727750807821
1.49 42.7225822180312
1.5 42.7097478095024
1.51 42.9128427841865
1.52 43.1044458377544
1.53 42.8996495193436
1.54 42.8362439875476
1.55 42.8214282496213
1.56 42.9130233117978
1.57 42.9255086864771
1.58 42.7590513213509
1.59 42.7794229916502
1.6 42.8338299218756
1.61 42.957106215989
1.62 42.8740633686458
1.63 42.8037302815488
1.64 42.7345825382265
1.65 42.8075524791585
1.66 42.8721517393554
1.67 42.7928248176321
1.68 42.7911075622022
1.69 42.7761327057778
1.7 42.8692206227206
1.71 42.8387969160516
1.72 42.7553831665229
1.73 42.7291124918318
1.74 42.8085638968483
1.75 42.9095202427692
1.76 42.8240550805862
1.77 42.7314794722734
1.78 42.7153852699223
1.79 42.766820761609
1.8 42.8761385422419
1.81 42.8111161240824
1.82 42.7970217730753
1.83 42.8112011119942
1.84 42.8882209695057
1.85 42.8154808445865
1.86 42.743378986503
1.87 42.7620368795613
1.88 42.7406665725866
1.89 42.8117270608872
1.9 42.8385888560679
1.91 42.9381875309375
1.92 42.83383270763
1.93 42.8707550569617
1.94 42.7695162210427
1.95 42.7029290553523
1.96 42.8084268381655
1.97 42.8121422116332
1.98 42.9038787781886
1.99 42.858691103676
2 42.9656234685877
2.01 42.8984847286488
2.02 42.7623212858614
2.03 42.7342260997666
2.04 42.6227693918677
2.05 42.7543383424633
2.06 42.9402955233951
2.07 42.9043815619834
2.08 42.7500312950415
2.09 42.8244470542241
2.1 42.8870662307438
2.11 42.7785949369876
2.12 42.8213674252577
2.13 42.7589933428818
2.14 42.7405751049403
2.15 42.8766924335052
2.16 42.9225099849257
2.17 42.9322637435839
2.18 42.7582953025866
2.19 42.6572491215818
2.2 42.6371170537442
2.21 42.7595495959557
2.22 42.8084063812314
2.23 42.7523416822598
2.24 42.713472917256
2.25 42.7989244834788
2.26 42.86541017946
2.27 42.8468182038469
2.28 42.673059009018
2.29 42.6079063127648
2.3 42.6840322073309
2.31 42.7963989737454
2.32 42.9106276350987
2.33 42.8618231916665
2.34 42.7569659392713
2.35 42.7456460619472
2.36 42.8547972099007
2.37 42.7720395432733
2.38 42.7469929888797
2.39 42.7293902882573
2.4 42.7303091006127
2.41 42.9361517511451
2.42 42.9318585841831
2.43 42.8318184026693
2.44 42.5849194220499
2.45 42.649683275064
2.46 42.8085466223966
2.47 42.8502949433713
2.48 42.8220424568125
2.49 42.7455406823896
2.5 42.8076744723829
2.51 42.8155348349757
2.52 42.9306725447372
2.53 42.7660950295232
2.54 42.5811793171572
2.55 42.6510107458625
2.56 42.895594245388
2.57 43.0168176607347
2.58 42.7848252892542
2.59 42.6998734841452
2.6 42.6531249598581
2.61 42.8113258492157
2.62 42.847226399254
2.63 42.7651374847226
2.64 42.5642245865761
2.65 42.6671479458228
2.66 42.9831624524138
2.67 42.812469936586
2.68 42.7402403926845
2.69 42.5575622195128
2.7 42.6496810435685
2.71 42.8551338973485
2.72 42.907247899149
2.73 42.7817743690709
2.74 42.7117780253642
2.75 42.8859757847022
2.76 42.8583283453487
2.77 42.7780800011564
2.78 42.6893366159404
2.79 42.7202462657828
2.8 42.8370765075042
2.81 42.9867350326835
2.82 42.7227930356383
2.83 42.6407128006812
2.84 42.6824142151432
2.85 42.7923506208214
2.86 42.8437525999924
2.87 42.8282371376936
2.88 42.739648980172
2.89 42.7342417131415
2.9 42.8699953005437
2.91 42.807648318303
2.92 42.7126901037142
2.93 42.7786640608511
2.94 42.9100598680913
2.95 42.97343742118
2.96 42.8898213548751
2.97 42.8597801143608
2.98 42.8200761774158
2.99 42.735540785971
3 42.7680129747031
3.01 42.8050096731759
3.02 42.8538923395547
3.03 42.9116468220958
3.04 43.0053273463001
3.05 42.862077402068
3.06 42.7791616776179
3.07 42.7830731479676
3.08 42.8065047648242
3.09 42.8085297697763
3.1 42.9635072617949
3.11 42.9613899408574
3.12 43.004080073364
3.13 42.9527880666688
3.14 42.8799242111767
3.15 42.8808943826838
3.16 42.8337459691361
3.17 42.6771523870515
3.18 42.6838147899775
3.19 42.982822393224
3.2 43.0176043938683
3.21 42.9897132695905
3.22 42.8724459390291
3.23 42.6524869469045
3.24 42.7462071007829
3.25 42.8629312194841
3.26 42.723756664372
3.27 42.6748843008618
3.28 42.984438364528
3.29 43.0495017853548
3.3 42.9346558036014
3.31 42.8642675084005
3.32 42.6815022488884
3.33 42.6709188228994
3.34 42.783593647171
3.35 42.7871443527984
3.36 42.7071218076089
3.37 42.7720757458566
3.38 42.8605836216262
3.39 42.7905147436624
3.4 42.6776211000839
3.41 42.7825093677058
3.42 42.7443125119556
3.43 42.7046803877045
3.44 42.6842212878351
3.45 42.6968836448767
3.46 42.7418195656667
3.47 42.7783664362749
3.48 42.7546166770293
3.49 42.7239193096734
3.5 42.8047208182421
3.51 43.0041034138085
3.52 42.9105779681025
3.53 42.7780234368648
3.54 42.7631242114954
3.55 42.6905921195566
3.56 42.7465362676984
3.57 42.7824154272038
3.58 42.783068543694
3.59 42.7726025784473
3.6 42.9124286211906
3.61 42.9808265297514
3.62 42.7819395304708
3.63 42.6870931041269
3.64 42.5285264828407
3.65 42.5524525308831
3.66 42.6291702830489
3.67 42.6227678359896
3.68 42.6863772491221
3.69 42.8218497079959
3.7 43.0493563219629
3.71 42.9926903674601
3.72 42.8397008757476
3.73 42.6776509373617
3.74 42.627013810966
3.75 42.698758249451
3.76 42.726165739183
3.77 42.7246053555034
3.78 42.785276097049
3.79 43.0389941861077
3.8 43.0132821059025
3.81 42.8350110195456
3.82 42.7403779332371
3.83 42.7206652766265
3.84 42.7626513355023
3.85 42.8255327684754
3.86 42.8402092818248
3.87 42.8574600597086
3.88 42.9594600097534
3.89 43.0473096306659
3.9 42.9337018293339
3.91 42.6859409690338
3.92 42.6906453610923
3.93 42.6193425721639
3.94 42.6858743341894
3.95 42.7831334723582
3.96 42.8399947664033
3.97 42.8173640906957
3.98 42.7359933515025
3.99 42.7692646797252
4 42.6676777611164
4.01 42.6579865041325
4.02 42.6012604903103
4.03 42.7471237094567
4.04 42.8279317976471
4.05 42.9449477558491
4.06 42.996939884157
4.07 42.9127915317727
4.08 42.7983933185791
4.09 42.7378498115054
4.1 42.815160025523
4.11 42.8433860115283
4.12 42.8220870585613
4.13 42.8521000486543
4.14 42.8838858504894
4.15 43.0119552004896
4.16 42.9998676062725
4.17 42.9356573142676
4.18 42.9365765978651
4.19 42.8806065085728
4.2 42.9745081775754
4.21 42.8687733979708
4.22 42.7580621204302
4.23 42.7316522720942
4.24 42.8446922704011
4.25 42.8088650535387
4.26 42.8528146673347
4.27 42.8602163735896
4.28 42.912908062219
4.29 42.9532422838781
4.3 42.9638322121666
4.31 42.8965807511068
4.32 42.8207366157006
4.33 42.9054379091667
4.34 43.001729776754
4.35 43.0232179107643
4.36 42.9776395966837
4.37 42.9253158529531
4.38 42.8103143975681
4.39 42.7594596644512
4.4 42.6989099976704
4.41 42.6584129887234
4.42 42.7332303206214
4.43 42.9083592640159
4.44 42.9366764250379
4.45 43.0232263286586
4.46 42.9348771193967
4.47 42.854531305213
4.48 42.7490368306363
4.49 42.7031888862511
4.5 42.6698868864082
4.51 42.6874008696466
4.52 42.7544073371795
4.53 42.8957449627411
4.54 42.96174290546
4.55 42.7540660598338
4.56 42.716912963991
4.57 42.7310417786558
4.58 42.8159173714762
4.59 42.8195448817108
4.6 42.8619223324568
4.61 42.8506656839696
4.62 42.8601483850993
4.63 42.8275264091356
4.64 42.795698862731
4.65 42.6739715971995
4.66 42.5786133042593
4.67 42.6451648860488
4.68 42.707618918933
4.69 42.6968679739944
4.7 42.6580190632157
4.71 42.6683120891308
4.72 42.6717871886179
4.73 42.8038276444296
4.74 42.9714997371364
4.75 42.9489607071821
4.76 42.8847396047945
4.77 43.0013679171716
4.78 42.9463146501103
4.79 42.8143648640635
4.8 42.7890185742533
4.81 42.7754444847225
4.82 42.6993309821471
4.83 42.8012104497595
4.84 42.7791413440024
4.85 42.6887061627941
4.86 42.7880703392885
4.87 42.7666673350019
4.88 42.7058338967308
4.89 42.724530177139
4.9 42.7076298180751
4.91 42.69189790702
4.92 42.8664927452248
4.93 42.9373522727242
4.94 42.861312649321
4.95 42.8103715859125
4.96 42.8976391021115
4.97 42.8059345636366
4.98 42.6988818346303
4.99 42.6549952386562
5 42.6308490693445
5.01 42.7140221894211
5.02 42.8758079324425
5.03 42.9103502442309
5.04 42.811545596357
5.05 42.8753867715767
5.06 42.8607272985595
5.07 42.8990779682912
5.08 42.8960470382134
5.09 42.9025341805216
5.1 42.8401922420802
5.11 42.9851037395527
5.12 42.8800953902525
5.13 42.7938266950254
5.14 42.8032455076007
5.15 42.7851617929621
5.16 42.8291650453744
5.17 42.8823928879923
5.18 42.8858296936241
5.19 42.8848533446179
5.2 42.911900744664
5.21 42.7743563727468
5.22 42.7400202280679
5.23 42.7684022139614
5.24 42.7591310198284
5.25 42.7540317638507
5.26 42.7773261315216
5.27 42.7969705596315
5.28 42.7785749331001
5.29 42.856746413023
5.3 42.8517872021535
5.31 42.79213095074
5.32 42.9821743532857
5.33 42.9741124157182
5.34 42.9526522569951
5.35 43.032607809617
5.36 43.0139006086199
5.37 42.9204682575975
5.38 42.9277005258448
5.39 42.8774141787989
5.4 42.8669300591444
5.41 42.8784036342205
5.42 42.8568921879978
5.43 42.8204652950435
5.44 42.8572613502868
5.45 42.9305524332442
5.46 43.0044669283264
5.47 42.9460603976008
5.48 42.8195486400597
5.49 42.8234560462483
5.5 42.8408383329647
5.51 42.9223315906866
5.52 42.9628567189949
5.53 42.8891509983968
5.54 42.7713977854749
5.55 42.8960913944395
5.56 42.9010308975892
5.57 42.7540230690121
5.58 42.7796335274456
5.59 42.7762751515212
5.6 42.8167449194687
5.61 43.0428081784204
5.62 43.1365174403968
5.63 42.8660654784309
5.64 42.8056520663563
5.65 42.8150805561872
5.66 42.8199281619219
5.67 42.7424319443133
5.68 42.7047176301135
5.69 42.6129919269778
5.7 42.7303505044607
5.71 42.980241477
5.72 42.8513383735465
5.73 42.7535486875925
5.74 42.7650710732146
5.75 42.8464306460575
5.76 42.9346628687175
5.77 42.9649675402451
5.78 42.9134435842658
5.79 42.8363095780563
5.8 42.8522263334013
5.81 42.864689503548
5.82 42.8869200881525
5.83 42.6951633711491
5.84 42.6251106448831
5.85 42.6695360792791
5.86 42.8896303276753
5.87 42.9658683978727
5.88 42.7541091572002
5.89 42.6318072616502
5.9 42.6188827757136
5.91 42.8638526506269
5.92 42.8326029078289
5.93 42.7796496414156
5.94 42.770442049547
5.95 42.7980172084526
5.96 42.9742513684992
5.97 42.8956536485389
5.98 42.7394948168445
5.99 42.5730646118984
6 42.7188298954704
};
\addlegendentry{mean}
\addplot [very thin, green!50.19607843137255!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.186673612974405
0.01 0.108036685978866
0.02 4.99090374052846
0.03 34.0079094790545
0.04 43.4566322743808
0.05 46.3593880559217
0.06 47.0084808885876
0.07 47.0876754610548
0.08 47.2409892696071
0.09 47.3476260136717
0.1 47.2939550374638
0.11 47.4999581220738
0.12 47.333494007089
0.13 46.8467522339901
0.14 46.893476578738
0.15 46.6605157267636
0.16 46.6913393344628
0.17 46.6957782529195
0.18 46.500840108602
0.19 46.5549973837959
0.2 46.6469094649086
0.21 46.5725087378586
0.22 46.6595816569514
0.23 46.4773118380288
0.24 46.5548799621015
0.25 46.690701702104
0.26 46.6131844535115
0.27 46.9136467192645
0.28 46.7918010268121
0.29 46.4943360315663
0.3 46.4646012452309
0.31 46.3875752057459
0.32 46.4504302303813
0.33 46.4840359581256
0.34 46.3943057815714
0.35 46.4037428085338
0.36 46.5078192856268
0.37 46.4245354875975
0.38 46.006057385025
0.39 46.2667571545671
0.4 46.1420621771331
0.41 46.316363109756
0.42 46.5542440330033
0.43 46.2604075632707
0.44 46.3292484719505
0.45 46.4568993736323
0.46 46.2495220383108
0.47 46.2668729944667
0.48 46.2905889507804
0.49 46.0345152212638
0.5 46.2087651966958
0.51 46.3169721693855
0.52 46.079103935034
0.53 46.3066079494464
0.54 46.2207172495849
0.55 46.1632590790644
0.56 46.1997186152026
0.57 46.1071004447714
0.58 45.9769412415585
0.59 46.0648715788169
0.6 46.0622722512706
0.61 45.9770064258512
0.62 46.0582561180795
0.63 46.0589357733047
0.64 45.9998524716784
0.65 46.0825954342684
0.66 46.1618307953176
0.67 45.9276592650374
0.68 46.1325258458468
0.69 46.0278118256048
0.7 45.8777179647024
0.71 46.0546272252409
0.72 45.8355217655279
0.73 45.9146003422866
0.74 45.9972290832409
0.75 45.8194292857098
0.76 45.798694865649
0.77 45.9051075474996
0.78 45.8159340896581
0.79 45.7468836964571
0.8 45.8084695531146
0.81 45.7717497170655
0.82 45.785869421175
0.83 45.8087525166417
0.84 45.6700766484045
0.85 45.7710180515248
0.86 45.672270084845
0.87 45.7086448937024
0.88 45.6942130497254
0.89 45.6601777842207
0.9 45.7286079333201
0.91 45.638004194208
0.92 45.8186370859801
0.93 45.6908689232597
0.94 45.5845459814301
0.95 45.7777211841759
0.96 45.612473302405
0.97 45.6310246050945
0.98 45.6664107534374
0.99 45.5517966377708
1 45.7599766762041
1.01 45.6460820627173
1.02 45.5552969407146
1.03 45.7000717007491
1.04 45.6654422374981
1.05 45.6626208810077
1.06 45.6336281365915
1.07 45.6073095397276
1.08 45.666689698476
1.09 45.5805950387463
1.1 45.5359192142752
1.11 45.5615981459358
1.12 45.5071511806431
1.13 45.5414725510377
1.14 45.5617595992811
1.15 45.6327361605213
1.16 45.5879282248504
1.17 45.5162613974621
1.18 45.4438934818991
1.19 45.4476764717936
1.2 45.6117012053825
1.21 45.4666469859914
1.22 45.5308540349765
1.23 45.4721295795679
1.24 45.4863536856974
1.25 45.6107996316236
1.26 45.4073811348585
1.27 45.5365586468416
1.28 45.4680785756126
1.29 45.5085417400895
1.3 45.6892774341025
1.31 45.516915572849
1.32 45.5509266767203
1.33 45.4863901441192
1.34 45.582623525827
1.35 45.6493802600042
1.36 45.5075469542902
1.37 45.5947081247681
1.38 45.609061408997
1.39 45.6240136156187
1.4 45.7579545742977
1.41 45.4719790782129
1.42 45.4529192485163
1.43 45.5854799825842
1.44 45.6427548201017
1.45 45.66754991065
1.46 45.6920084981459
1.47 45.4444284967483
1.48 45.4271743200546
1.49 45.6530682674543
1.5 45.509310842573
1.51 45.5079155531622
1.52 45.6288477616734
1.53 45.4662918536508
1.54 45.6292414627463
1.55 45.5520130812496
1.56 45.4216181330298
1.57 45.5047029430225
1.58 45.4441851042401
1.59 45.4090756683029
1.6 45.5525004349491
1.61 45.4817981833668
1.62 45.4447164502687
1.63 45.4311498796724
1.64 45.5381015145732
1.65 45.43789138258
1.66 45.4603169065424
1.67 45.2990319440199
1.68 45.5511038858588
1.69 45.5227491832939
1.7 45.3584585314154
1.71 45.4286114987808
1.72 45.3199279550221
1.73 45.52017105205
1.74 45.2877962111771
1.75 45.3172773251517
1.76 45.4663404060442
1.77 45.3364114209836
1.78 45.3995944848014
1.79 45.233828961229
1.8 45.4217294453041
1.81 45.3845564924153
1.82 45.4293596273198
1.83 45.522935038983
1.84 45.4776869086632
1.85 45.3926995999552
1.86 45.3160689711126
1.87 45.3217820246399
1.88 45.548378483306
1.89 45.3615650611462
1.9 45.4413102366833
1.91 45.4917721392827
1.92 45.504761838946
1.93 45.6046270519867
1.94 45.3370552676915
1.95 45.3999924785672
1.96 45.4839332762783
1.97 45.4963344005625
1.98 45.6206175609917
1.99 45.4988526080547
2 45.5803486070857
2.01 45.5283422782219
2.02 45.3919861104174
2.03 45.5187459800477
2.04 45.473511067885
2.05 45.3420230166552
2.06 45.4807577279013
2.07 45.4229599462634
2.08 45.4612926866384
2.09 45.6183565658405
2.1 45.3756125357554
2.11 45.2911538916624
2.12 45.3964470102853
2.13 45.413516343208
2.14 45.497675369618
2.15 45.4060489094276
2.16 45.3470265622278
2.17 45.3638649662976
2.18 45.3949668837801
2.19 45.3711081634765
2.2 45.2606738643448
2.21 45.254561489902
2.22 45.1547773985909
2.23 45.2231296006202
2.24 45.4529902967775
2.25 45.3867909030628
2.26 45.2512488868892
2.27 45.2501559114114
2.28 45.202676112674
2.29 45.3725172684914
2.3 45.3848219380573
2.31 45.2401911234
2.32 45.3531167468129
2.33 45.3871662269027
2.34 45.5125205713716
2.35 45.3265158388002
2.36 45.3306672007588
2.37 45.285456587182
2.38 45.2912768695498
2.39 45.4697794568975
2.4 45.434824162693
2.41 45.4219481915933
2.42 45.3441161671295
2.43 45.233050308468
2.44 45.4711571511855
2.45 45.3681780572949
2.46 45.2610945086953
2.47 45.2148997703303
2.48 45.2288687480532
2.49 45.6209475064631
2.5 45.390390511013
2.51 45.2180877759662
2.52 45.3306788887842
2.53 45.3294358708173
2.54 45.5075424258852
2.55 45.3798413247072
2.56 45.2756539436689
2.57 45.4464109121014
2.58 45.4836958758645
2.59 45.4708449944684
2.6 45.4341751147397
2.61 45.2892209457205
2.62 45.1513858233698
2.63 45.2794537452199
2.64 45.4414146434904
2.65 45.3403583312141
2.66 45.4142948520064
2.67 45.0996672442655
2.68 45.2708214962832
2.69 45.4774925542137
2.7 45.1785335590479
2.71 45.2515055998658
2.72 45.3111796056764
2.73 45.5036212111299
2.74 45.4772425221847
2.75 45.4545469994046
2.76 45.3557104654277
2.77 45.3282652319841
2.78 45.5416710030917
2.79 45.3323444354827
2.8 45.3724302974183
2.81 45.3808952038461
2.82 45.2515839914535
2.83 45.3350726079028
2.84 45.4309862791346
2.85 45.2608044686299
2.86 45.252146990626
2.87 45.3406387885675
2.88 45.4057961339727
2.89 45.4194320816004
2.9 45.3509226048003
2.91 45.2526307221267
2.92 45.4319209803513
2.93 45.4901459268289
2.94 45.578681770298
2.95 45.4999676253799
2.96 45.5279464011846
2.97 45.5728155390877
2.98 45.5057135187024
2.99 45.4795829809158
3 45.4199645296297
3.01 45.5982160230636
3.02 45.5555506380451
3.03 45.6140043550515
3.04 45.710041651075
3.05 45.6154624771715
3.06 45.5304761794081
3.07 45.6377253262902
3.08 45.6426162604653
3.09 45.6508919086426
3.1 45.682292775111
3.11 45.7695968800279
3.12 45.8018182750599
3.13 45.9276663486405
3.14 45.5762964753039
3.15 45.5226694263066
3.16 45.7034849145204
3.17 45.5568175265067
3.18 45.5689058404711
3.19 45.7264495823359
3.2 45.6107223361155
3.21 45.628091325617
3.22 45.7271706744917
3.23 45.5173340252933
3.24 45.4142995670714
3.25 45.50771578573
3.26 45.3313314198536
3.27 45.4351479387575
3.28 45.7674387248939
3.29 45.5800899715093
3.3 45.5213914517367
3.31 45.47132323812
3.32 45.4761827736921
3.33 45.3950399852527
3.34 45.3929180457448
3.35 45.2395153918366
3.36 45.3054110718515
3.37 45.4204066609798
3.38 45.3490099460499
3.39 45.3333257881943
3.4 45.3139261404388
3.41 45.3816053462744
3.42 45.2354954187609
3.43 45.3083417454144
3.44 45.3022715648699
3.45 45.3499546314826
3.46 45.3038476216962
3.47 45.1843363498869
3.48 45.4053862921194
3.49 45.4390199612179
3.5 45.5208338815601
3.51 45.4791085500947
3.52 45.4145469824953
3.53 45.5624451705476
3.54 45.5925286713652
3.55 45.4107528746049
3.56 45.2650721010062
3.57 45.3933605111598
3.58 45.515807228723
3.59 45.4263551567805
3.6 45.5475606674097
3.61 45.4249986475201
3.62 45.2845686954894
3.63 45.2913621301219
3.64 45.094026234071
3.65 45.0678968971869
3.66 45.2019890057061
3.67 45.1296737467136
3.68 45.3218531264072
3.69 45.4252499478542
3.7 45.5686193805211
3.71 45.5418652815784
3.72 45.4287843050418
3.73 45.3277651064313
3.74 45.2874913078495
3.75 45.2544750132082
3.76 45.3133351981269
3.77 45.3608615060399
3.78 45.4415174231409
3.79 45.7202275533828
3.8 45.5738741800968
3.81 45.4352289017006
3.82 45.4862479030679
3.83 45.4847649922889
3.84 45.5180592671051
3.85 45.4291066609282
3.86 45.4551458969066
3.87 45.6952411526414
3.88 45.6622511985596
3.89 45.6023836131475
3.9 45.4240536957449
3.91 45.3350582134527
3.92 45.4041192199558
3.93 45.3131319628782
3.94 45.2264724717376
3.95 45.2945566882308
3.96 45.4258894614377
3.97 45.4583885887907
3.98 45.4020073455199
3.99 45.328996188282
4 45.1833951488286
4.01 45.2128433818875
4.02 45.3496159347188
4.03 45.3937570084756
4.04 45.5271584792017
4.05 45.4578877248734
4.06 45.4729265426793
4.07 45.5947182465539
4.08 45.575410732204
4.09 45.5115628156475
4.1 45.4097547599044
4.11 45.4947152430379
4.12 45.6386899713395
4.13 45.6612683421741
4.14 45.6251720420412
4.15 45.6708305816784
4.16 45.8074974954896
4.17 45.7581929712418
4.18 45.8057807619549
4.19 45.7004880018996
4.2 45.6764198001694
4.21 45.7215847153362
4.22 45.5532513061703
4.23 45.5459428593797
4.24 45.5982897629971
4.25 45.5362785123586
4.26 45.5736570521591
4.27 45.7418129629672
4.28 45.6914889348458
4.29 45.7349587560896
4.3 45.7136657244633
4.31 45.7204211710459
4.32 45.8756756970755
4.33 45.8003018137125
4.34 45.7920923347605
4.35 45.7085328168718
4.36 45.7877118208763
4.37 45.7672037691451
4.38 45.4455590065973
4.39 45.4053864418755
4.4 45.4062411706261
4.41 45.4097177986191
4.42 45.4459224986397
4.43 45.5528287029653
4.44 45.5779820141991
4.45 45.7154941570891
4.46 45.6814892043511
4.47 45.4903910426079
4.48 45.4784358985843
4.49 45.3277921935053
4.5 45.3269415942087
4.51 45.394626782604
4.52 45.5171743540237
4.53 45.5260388039338
4.54 45.5306251277401
4.55 45.481017950849
4.56 45.6239207012815
4.57 45.6099017566395
4.58 45.4707149393204
4.59 45.4863891109519
4.6 45.5377528868239
4.61 45.7465383351537
4.62 45.5681773041332
4.63 45.3724997172249
4.64 45.3196835140329
4.65 45.345232400615
4.66 45.411561834784
4.67 45.2602226324768
4.68 45.2313745307407
4.69 45.2264926822629
4.7 45.2672359344989
4.71 45.3614913709636
4.72 45.4364571304718
4.73 45.3878172723893
4.74 45.582799629469
4.75 45.6779082370561
4.76 45.7107556815557
4.77 45.9265628036148
4.78 45.7563115755378
4.79 45.5498699995721
4.8 45.5435319490398
4.81 45.6455819092194
4.82 45.3956487986293
4.83 45.4464235132694
4.84 45.3919246525892
4.85 45.3733516020935
4.86 45.4967418473167
4.87 45.3222586373926
4.88 45.29022978451
4.89 45.3011815557017
4.9 45.4709453237965
4.91 45.3586926281958
4.92 45.5283522394456
4.93 45.7575679748061
4.94 45.5412261751727
4.95 45.5453498553675
4.96 45.3742469605914
4.97 45.3235861026171
4.98 45.3707415004227
4.99 45.3658854095725
5 45.2852329882891
5.01 45.2397511872539
5.02 45.5542849413949
5.03 45.6997398469213
5.04 45.5741274101293
5.05 45.620024754281
5.06 45.6723372141272
5.07 45.6533447295203
5.08 45.7971801397295
5.09 45.6586143902602
5.1 45.4613210785546
5.11 45.7682316469451
5.12 45.5287864785759
5.13 45.4794016924903
5.14 45.5289223622083
5.15 45.4856451125873
5.16 45.4853572911404
5.17 45.4798026723029
5.18 45.4154733633035
5.19 45.5011526919429
5.2 45.6230715735925
5.21 45.4414674172097
5.22 45.3395584458207
5.23 45.4462977678573
5.24 45.4283992641558
5.25 45.4356241829051
5.26 45.3366527796008
5.27 45.4066136439662
5.28 45.4217624842423
5.29 45.5398225817899
5.3 45.5623671761359
5.31 45.4331368411682
5.32 45.7526099667916
5.33 45.8208121197785
5.34 45.7250504605309
5.35 45.8720882158148
5.36 45.8594786512601
5.37 45.7749345311525
5.38 45.8288920837883
5.39 45.6197265431095
5.4 45.6717604655442
5.41 45.7202521963836
5.42 45.6329870901266
5.43 45.6345722270395
5.44 45.7205941152723
5.45 45.6475307585793
5.46 45.6710783806679
5.47 45.6933413006999
5.48 45.5972826465643
5.49 45.7094427115627
5.5 45.6480181794999
5.51 45.4861811846704
5.52 45.4675308429199
5.53 45.6205042692396
5.54 45.5984202158873
5.55 45.5599017272465
5.56 45.4564985966373
5.57 45.3529467925488
5.58 45.6196419738384
5.59 45.7424309025691
5.6 45.4727800384723
5.61 45.5726727909903
5.62 45.7296019198278
5.63 45.7331579118454
5.64 45.6535600261092
5.65 45.5526535921468
5.66 45.3845781735257
5.67 45.3966331419753
5.68 45.4024560483015
5.69 45.4294636617393
5.7 45.4529880835483
5.71 45.5189353212139
5.72 45.4223296336149
5.73 45.4570006546014
5.74 45.8372254290714
5.75 45.5607807883991
5.76 45.4766720749276
5.77 45.6394978007602
5.78 45.7120688411617
5.79 45.9278854559557
5.8 45.5963478666745
5.81 45.4324402558793
5.82 45.5901957807163
5.83 45.5419018516231
5.84 45.4970990551626
5.85 45.291407637487
5.86 45.4447138299322
5.87 45.5833476600478
5.88 45.5739851709842
5.89 45.5059139413625
5.9 45.3693306498365
5.91 45.5445217777346
5.92 45.4391518370511
5.93 45.4746272553121
5.94 45.6918640639144
5.95 45.5630566922184
5.96 45.5068888870841
5.97 45.4154716276208
5.98 45.4773870888681
5.99 45.5591894693342
6 45.3936932736999
};
\addlegendentry{mean+/-std}
\addplot [very thin, green!50.19607843137255!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
0 0.10457928125822
0.01 0.0175839308759602
0.02 -2.27648850922406
0.03 15.491806572467
0.04 37.2992977906393
0.05 40.1980259622114
0.06 40.6333341094865
0.07 41.0014505649309
0.08 41.3583227775782
0.09 41.3503436002532
0.1 41.3046619308136
0.11 41.3560333095265
0.12 41.2928722639729
0.13 41.4479780256773
0.14 41.3142799050259
0.15 41.3887771747473
0.16 41.0825650063715
0.17 41.1660947016663
0.18 41.3868955129542
0.19 41.3954428208752
0.2 41.1843726099695
0.21 41.0113774535903
0.22 41.008900794362
0.23 41.3024405344177
0.24 41.5638302806671
0.25 41.4336006171509
0.26 41.3548447636514
0.27 41.0660638789256
0.28 41.0843326173146
0.29 41.3031200072765
0.3 41.4596879038087
0.31 41.3033226417286
0.32 41.1778406094537
0.33 41.1125558300235
0.34 40.9930168760133
0.35 40.876485694843
0.36 40.8141370322337
0.37 40.8516837371578
0.38 41.1606589960693
0.39 41.3175353769211
0.4 41.2087192632628
0.41 40.8937036984478
0.42 40.945084894533
0.43 41.1152588569441
0.44 41.1811560904995
0.45 40.9501651294146
0.46 40.8451386350888
0.47 40.8191738246019
0.48 41.0230114762268
0.49 41.0031893296635
0.5 40.9013869355261
0.51 40.8881727428375
0.52 40.8441475739792
0.53 40.6181341659582
0.54 40.7640432455738
0.55 40.7842069596724
0.56 40.9506847212301
0.57 40.7486211733776
0.58 40.7649115285185
0.59 40.7669340999221
0.6 40.745667815206
0.61 40.4446245552777
0.62 40.5958296617583
0.63 40.8622559576773
0.64 40.9076126033581
0.65 40.7807737478647
0.66 40.5760060122049
0.67 40.6311824017797
0.68 40.6132105183814
0.69 40.7043836826939
0.7 40.5759565192165
0.71 40.678429200953
0.72 40.6895804252731
0.73 40.5759137070386
0.74 40.4274538987418
0.75 40.6787042001316
0.76 40.6847375975408
0.77 40.5119544207677
0.78 40.6265482236834
0.79 40.5323035004766
0.8 40.4904563416539
0.81 40.4388169969865
0.82 40.5766261537409
0.83 40.6353481456466
0.84 40.5520646240214
0.85 40.4380710879821
0.86 40.4785873756522
0.87 40.4346294653627
0.88 40.4136313765988
0.89 40.4605009152461
0.9 40.4565801458902
0.91 40.5339085899464
0.92 40.4430934966472
0.93 40.4597757493291
0.94 40.5526312813479
0.95 40.4151207940393
0.96 40.3814893420146
0.97 40.3781860251821
0.98 40.5268506685561
0.99 40.5234679466537
1 40.2084801498361
1.01 40.522963883564
1.02 40.5523551155434
1.03 40.3944596692277
1.04 40.3079748637605
1.05 40.4139937884401
1.06 40.517605026397
1.07 40.4167269948298
1.08 40.3305536013251
1.09 40.3644836540323
1.1 40.311156587834
1.11 40.2901480252004
1.12 40.3701795642209
1.13 40.2793794886451
1.14 40.3420039083128
1.15 40.3561014084328
1.16 40.3911178261421
1.17 40.3391817403243
1.18 40.3082863016429
1.19 40.3208336603114
1.2 40.0712035881658
1.21 40.3182919795184
1.22 40.4234350557411
1.23 40.4569156328974
1.24 40.3904026313274
1.25 40.0388292121589
1.26 40.2934900006552
1.27 40.2345640460636
1.28 40.4660539393735
1.29 40.3418689842201
1.3 40.1311795373834
1.31 40.3078488532122
1.32 40.3705181350086
1.33 40.5001761608636
1.34 40.0056362353563
1.35 39.9385736384809
1.36 40.2544354440799
1.37 40.5403642635873
1.38 40.4717750288836
1.39 40.0696064240443
1.4 39.8324853785022
1.41 40.1744556221887
1.42 40.4832566977521
1.43 40.3032662898189
1.44 40.035843172916
1.45 40.0199963708817
1.46 40.3735166988771
1.47 40.6222617728595
1.48 40.3183758415096
1.49 39.7920961686081
1.5 39.9101847764317
1.51 40.3177700152109
1.52 40.5800439138354
1.53 40.3330071850365
1.54 40.043246512349
1.55 40.090843417993
1.56 40.4044284905659
1.57 40.3463144299316
1.58 40.0739175384617
1.59 40.1497703149975
1.6 40.1151594088021
1.61 40.4324142486112
1.62 40.3034102870228
1.63 40.1763106834253
1.64 39.9310635618798
1.65 40.177213575737
1.66 40.2839865721683
1.67 40.2866176912443
1.68 40.0311112385457
1.69 40.0295162282617
1.7 40.3799827140259
1.71 40.2489823333224
1.72 40.1908383780236
1.73 39.9380539316135
1.74 40.3293315825195
1.75 40.5017631603867
1.76 40.1817697551281
1.77 40.1265475235633
1.78 40.0311760550432
1.79 40.299812561989
1.8 40.3305476391796
1.81 40.2376757557495
1.82 40.1646839188308
1.83 40.0994671850055
1.84 40.2987550303482
1.85 40.2382620892178
1.86 40.1706890018933
1.87 40.2022917344827
1.88 39.9329546618672
1.89 40.2618890606281
1.9 40.2358674754526
1.91 40.3846029225923
1.92 40.162903576314
1.93 40.1368830619366
1.94 40.201977174394
1.95 40.0058656321374
1.96 40.1329204000527
1.97 40.1279500227039
1.98 40.1871399953855
1.99 40.2185295992973
2 40.3508983300897
2.01 40.2686271790756
2.02 40.1326564613055
2.03 39.9497062194854
2.04 39.7720277158504
2.05 40.1666536682713
2.06 40.399833318889
2.07 40.3858031777035
2.08 40.0387699034445
2.09 40.0305375426077
2.1 40.3985199257322
2.11 40.2660359823128
2.12 40.2462878402302
2.13 40.1044703425557
2.14 39.9834748402626
2.15 40.3473359575828
2.16 40.4979934076236
2.17 40.5006625208702
2.18 40.1216237213931
2.19 39.943390079687
2.2 40.0135602431437
2.21 40.2645377020093
2.22 40.4620353638718
2.23 40.2815537638995
2.24 39.9739555377344
2.25 40.2110580638949
2.26 40.4795714720307
2.27 40.4434804962824
2.28 40.143441905362
2.29 39.8432953570383
2.3 39.9832424766045
2.31 40.3526068240907
2.32 40.4681385233845
2.33 40.3364801564304
2.34 40.0014113071711
2.35 40.1647762850941
2.36 40.3789272190426
2.37 40.2586224993647
2.38 40.2027091082096
2.39 39.9890011196171
2.4 40.0257940385324
2.41 40.4503553106968
2.42 40.5196010012366
2.43 40.4305864968706
2.44 39.6986816929143
2.45 39.931188492833
2.46 40.355998736098
2.47 40.4856901164124
2.48 40.4152161655717
2.49 39.8701338583161
2.5 40.2249584337528
2.51 40.4129818939851
2.52 40.5306662006902
2.53 40.2027541882291
2.54 39.6548162084292
2.55 39.9221801670178
2.56 40.515534547107
2.57 40.587224409368
2.58 40.0859547026439
2.59 39.9289019738221
2.6 39.8720748049766
2.61 40.3334307527109
2.62 40.5430669751382
2.63 40.2508212242253
2.64 39.6870345296618
2.65 39.9939375604314
2.66 40.5520300528213
2.67 40.5252726289065
2.68 40.2096592890857
2.69 39.6376318848118
2.7 40.120828528089
2.71 40.4587621948312
2.72 40.5033161926216
2.73 40.0599275270119
2.74 39.9463135285438
2.75 40.3174045699998
2.76 40.3609462252698
2.77 40.2278947703287
2.78 39.837002228789
2.79 40.1081480960829
2.8 40.3017227175902
2.81 40.592574861521
2.82 40.1940020798231
2.83 39.9463529934595
2.84 39.9338421511519
2.85 40.3238967730129
2.86 40.4353582093588
2.87 40.3158354868197
2.88 40.0735018263714
2.89 40.0490513446826
2.9 40.3890679962871
2.91 40.3626659144792
2.92 39.9934592270771
2.93 40.0671821948733
2.94 40.2414379658846
2.95 40.4469072169801
2.96 40.2516963085657
2.97 40.146744689634
2.98 40.1344388361291
2.99 39.9914985910261
3 40.1160614197765
3.01 40.0118033232883
3.02 40.1522340410643
3.03 40.2092892891401
3.04 40.3006130415252
3.05 40.1086923269644
3.06 40.0278471758276
3.07 39.928420969645
3.08 39.970393269183
3.09 39.9661676309101
3.1 40.2447217484788
3.11 40.1531830016869
3.12 40.206341871668
3.13 39.9779097846971
3.14 40.1835519470494
3.15 40.239119339061
3.16 39.9640070237518
3.17 39.7974872475962
3.18 39.798723739484
3.19 40.2391952041121
3.2 40.424486451621
3.21 40.3513352135641
3.22 40.0177212035666
3.23 39.7876398685157
3.24 40.0781146344945
3.25 40.2181466532383
3.26 40.1161819088904
3.27 39.9146206629661
3.28 40.201438004162
3.29 40.5189135992003
3.3 40.347920155466
3.31 40.257211778681
3.32 39.8868217240846
3.33 39.9467976605462
3.34 40.1742692485972
3.35 40.3347733137601
3.36 40.1088325433664
3.37 40.1237448307335
3.38 40.3721572972024
3.39 40.2477036991306
3.4 40.041316059729
3.41 40.1834133891371
3.42 40.2531296051503
3.43 40.1010190299946
3.44 40.0661710108003
3.45 40.0438126582708
3.46 40.1797915096372
3.47 40.3723965226628
3.48 40.1038470619393
3.49 40.008818658129
3.5 40.0886077549241
3.51 40.5290982775223
3.52 40.4066089537098
3.53 39.9936017031819
3.54 39.9337197516256
3.55 39.9704313645082
3.56 40.2280004343907
3.57 40.1714703432477
3.58 40.0503298586649
3.59 40.1188500001142
3.6 40.2772965749716
3.61 40.5366544119827
3.62 40.2793103654523
3.63 40.0828240781318
3.64 39.9630267316103
3.65 40.0370081645793
3.66 40.0563515603916
3.67 40.1158619252656
3.68 40.050901371837
3.69 40.2184494681376
3.7 40.5300932634047
3.71 40.4435154533419
3.72 40.2506174464534
3.73 40.0275367682922
3.74 39.9665363140824
3.75 40.1430414856938
3.76 40.1389962802391
3.77 40.088349204967
3.78 40.1290347709571
3.79 40.3577608188326
3.8 40.4526900317082
3.81 40.2347931373907
3.82 39.9945079634064
3.83 39.9565655609642
3.84 40.0072434038995
3.85 40.2219588760227
3.86 40.225272666743
3.87 40.0196789667758
3.88 40.2566688209472
3.89 40.4922356481842
3.9 40.4433499629229
3.91 40.036823724615
3.92 39.9771715022288
3.93 39.9255531814496
3.94 40.1452761966413
3.95 40.2717102564856
3.96 40.2541000713689
3.97 40.1763395926007
3.98 40.0699793574851
3.99 40.2095331711684
4 40.1519603734042
4.01 40.1031296263774
4.02 39.8529050459017
4.03 40.1004904104377
4.04 40.1287051160926
4.05 40.4320077868247
4.06 40.5209532256346
4.07 40.2308648169915
4.08 40.0213759049541
4.09 39.9641368073632
4.1 40.2205652911416
4.11 40.1920567800186
4.12 40.0054841457831
4.13 40.0429317551346
4.14 40.1425996589376
4.15 40.3530798193008
4.16 40.1922377170555
4.17 40.1131216572933
4.18 40.0673724337754
4.19 40.060725015246
4.2 40.2725965549813
4.21 40.0159620806054
4.22 39.96287293469
4.23 39.9173616848087
4.24 40.091094777805
4.25 40.0814515947188
4.26 40.1319722825102
4.27 39.9786197842119
4.28 40.1343271895922
4.29 40.1715258116665
4.3 40.21399869987
4.31 40.0727403311678
4.32 39.7657975343256
4.33 40.0105740046208
4.34 40.2113672187475
4.35 40.3379030046567
4.36 40.1675673724911
4.37 40.083427936761
4.38 40.1750697885389
4.39 40.1135328870269
4.4 39.9915788247146
4.41 39.9071081788277
4.42 40.0205381426031
4.43 40.2638898250665
4.44 40.2953708358766
4.45 40.330958500228
4.46 40.1882650344422
4.47 40.2186715678182
4.48 40.0196377626882
4.49 40.078585578997
4.5 40.0128321786078
4.51 39.9801749566891
4.52 39.9916403203353
4.53 40.2654511215484
4.54 40.3928606831799
4.55 40.0271141688185
4.56 39.8099052267006
4.57 39.8521818006721
4.58 40.161119803632
4.59 40.1527006524698
4.6 40.1860917780897
4.61 39.9547930327855
4.62 40.1521194660654
4.63 40.2825531010464
4.64 40.2717142114292
4.65 40.0027107937841
4.66 39.7456647737346
4.67 40.0301071396208
4.68 40.1838633071252
4.69 40.1672432657259
4.7 40.0488021919326
4.71 39.9751328072979
4.72 39.9071172467641
4.73 40.2198380164698
4.74 40.3601998448039
4.75 40.2200131773081
4.76 40.0587235280333
4.77 40.0761730307284
4.78 40.1363177246829
4.79 40.0788597285548
4.8 40.0345051994667
4.81 39.9053070602255
4.82 40.003013165665
4.83 40.1559973862497
4.84 40.1663580354155
4.85 40.0040607234947
4.86 40.0793988312602
4.87 40.2110760326111
4.88 40.1214380089515
4.89 40.1478787985763
4.9 39.9443143123537
4.91 40.0251031858442
4.92 40.204633251004
4.93 40.1171365706423
4.94 40.1813991234693
4.95 40.0753933164574
4.96 40.4210312436316
4.97 40.288283024656
4.98 40.0270221688379
4.99 39.9441050677399
5 39.9764651504
5.01 40.1882931915884
5.02 40.1973309234901
5.03 40.1209606415405
5.04 40.0489637825847
5.05 40.1307487888725
5.06 40.0491173829919
5.07 40.144811207062
5.08 39.9949139366973
5.09 40.146453970783
5.1 40.2190634056058
5.11 40.2019758321604
5.12 40.2314043019291
5.13 40.1082516975604
5.14 40.0775686529931
5.15 40.0846784733369
5.16 40.1729727996083
5.17 40.2849831036817
5.18 40.3561860239448
5.19 40.268553997293
5.2 40.2007299157356
5.21 40.1072453282839
5.22 40.1404820103152
5.23 40.0905066600655
5.24 40.089862775501
5.25 40.0724393447964
5.26 40.2179994834425
5.27 40.1873274752967
5.28 40.1353873819579
5.29 40.1736702442562
5.3 40.1412072281712
5.31 40.1511250603117
5.32 40.2117387397797
5.33 40.1274127116579
5.34 40.1802540534592
5.35 40.1931274034192
5.36 40.1683225659798
5.37 40.0660019840424
5.38 40.0265089679013
5.39 40.1351018144883
5.4 40.0620996527446
5.41 40.0365550720574
5.42 40.080797285869
5.43 40.0063583630474
5.44 39.9939285853012
5.45 40.2135741079092
5.46 40.337855475985
5.47 40.1987794945017
5.48 40.041814633555
5.49 39.9374693809339
5.5 40.0336584864295
5.51 40.3584819967028
5.52 40.45818259507
5.53 40.1577977275541
5.54 39.9443753550625
5.55 40.2322810616325
5.56 40.3455631985411
5.57 40.1550993454753
5.58 39.9396250810528
5.59 39.8101194004734
5.6 40.1607098004651
5.61 40.5129435658505
5.62 40.5434329609658
5.63 39.9989730450163
5.64 39.9577441066035
5.65 40.0775075202276
5.66 40.255278150318
5.67 40.0882307466512
5.68 40.0069792119255
5.69 39.7965201922163
5.7 40.0077129253731
5.71 40.4415476327861
5.72 40.2803471134781
5.73 40.0500967205836
5.74 39.6929167173578
5.75 40.132080503716
5.76 40.3926536625074
5.77 40.29043727973
5.78 40.1148183273698
5.79 39.7447337001569
5.8 40.1081048001281
5.81 40.2969387512167
5.82 40.1836443955887
5.83 39.8484248906752
5.84 39.7531222346037
5.85 40.0476645210712
5.86 40.3345468254184
5.87 40.3483891356977
5.88 39.9342331434162
5.89 39.757700581938
5.9 39.8684349015906
5.91 40.1831835235192
5.92 40.2260539786067
5.93 40.0846720275191
5.94 39.8490200351796
5.95 40.0329777246867
5.96 40.4416138499142
5.97 40.375835669457
5.98 40.001602544821
5.99 39.5869397544625
6 40.0439665172409
};
\addplot [line width=0.30000000000000004pt, black, forget plot]
table {%
0.15 25
0.15 55
};
\addplot [line width=0.30000000000000004pt, black, forget plot]
table {%
4 25
4 55
};

\nextgroupplot[
axis line style={white!15.0!black},
height=\figureheight,
tick align=outside,
tick pos=left,
width=0.25\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \pi(\)\(\displaystyle \omega\)\(\displaystyle | t^*)\)},
xmin=0, xmax=0.197808253459236,
xtick style={color=white!15.0!black},
xtick={0,0.15},
y grid style={white!80.0!black},
ymin=25, ymax=55,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,36.8776397833652) rectangle (axis cs:0.0144914471398708,38.2577641979224);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,38.2577641979224) rectangle (axis cs:0.0217371707098062,39.6378886124795);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,39.6378886124795) rectangle (axis cs:0.0579657885594829,41.0180130270367);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,41.0180130270367) rectangle (axis cs:0.0797029592692894,42.3981374415938);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,42.3981374415938) rectangle (axis cs:0.144914471398708,43.7782618561509);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,43.7782618561509) rectangle (axis cs:0.18838881281832,45.1583862707081);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,45.1583862707081) rectangle (axis cs:0.0869486828392248,46.5385106852652);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,46.5385106852652) rectangle (axis cs:0.0869486828392248,47.9186350998224);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,47.9186350998224) rectangle (axis cs:0.0217371707098061,49.2987595143795);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,49.2987595143795) rectangle (axis cs:0.0217371707098062,50.6788839289367);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,35.4584537141243) rectangle (axis cs:0.0150958090474042,36.7833247387375);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,36.7833247387375) rectangle (axis cs:0.00754790452370215,38.1081957633507);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,38.1081957633507) rectangle (axis cs:0.0301916180948084,39.433066787964);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,39.433066787964) rectangle (axis cs:0.0905748542844253,40.7579378125772);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,40.7579378125772) rectangle (axis cs:0.181149708568851,42.0828088371904);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,42.0828088371904) rectangle (axis cs:0.166053899521446,43.4076798618036);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,43.4076798618036) rectangle (axis cs:0.113218567855532,44.7325508864168);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,44.7325508864168) rectangle (axis cs:0.0830269497607232,46.0574219110301);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,46.0574219110301) rectangle (axis cs:0.0452874271422127,47.3822929356433);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,47.3822929356433) rectangle (axis cs:0.00754790452370215,48.7071639602565);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,48.7071639602565) rectangle (axis cs:0.00754790452370211,50.0320349848697);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0,50.0320349848697) rectangle (axis cs:0.00754790452370211,51.3569060094829);
\addplot [semithick, green!50.19607843137255!black]
table {%
8.27280428862126e-05 33.8491832128977
0.000100816344285243 34.0055466560985
0.000137899302082314 34.1619100992994
0.000197820163167162 34.3182735425002
0.00028611880952592 34.474636985701
0.000409827500112897 34.6310004289019
0.000577125879824267 34.7873638721027
0.000796822336696645 34.9437273153036
0.00107764978656577 35.1000907585044
0.00142739739062173 35.2564542017052
0.00185194173996921 35.4128176449061
0.00235428470476774 35.5691810881069
0.00293374108635523 35.7255445313078
0.0035854373108484 35.8819079745086
0.00430027408003528 36.0382714177094
0.00506546656887965 36.1946348609103
0.00586570679292765 36.3509983041111
0.00668490221845864 36.5073617473119
0.00750834641723576 36.6637251905128
0.00832508875434395 36.8200886337136
0.00913020765205187 36.9764520769145
0.00992666879216252 37.1328155201153
0.0107264717371938 37.2891789633161
0.0115508539183643 37.445542406517
0.0124294207541174 37.6019058497178
0.0133981913879258 37.7582692929187
0.0144966766495585 37.9146327361195
0.0157642266337849 38.0709961793203
0.0172359902126368 38.2273596225212
0.0189389109142453 38.383723065722
0.0208882364850263 38.5400865089229
0.0230850347569802 38.6964499521237
0.0255151747178533 38.8528133953245
0.0281501357661634 39.0091768385254
0.0309498395912721 39.1655402817262
0.0338674569301712 39.321903724927
0.036855840879481 39.4782671681279
0.039874915275681 39.6346306113287
0.0428990561983323 39.7909940545296
0.0459233139422422 39.9473574977304
0.0489672966266778 40.1037209409312
0.0520757199602891 40.2600843841321
0.0553150291912736 40.4164478273329
0.0587660806442234 40.5728112705338
0.0625135458899804 40.7291747137346
0.0666333503907298 40.8855381569354
0.0711799463708326 41.0419016001363
0.0761754288002737 41.1982650433371
0.081602360887974 41.3546284865379
0.0874016749614479 41.5109919297388
0.0934762240887145 41.6673553729396
0.0996996132624325 41.8237188161405
0.105929012229432 41.9800822593413
0.1120199276554 42.1364457025421
0.117840540944807 42.292809145743
0.123283285006178 42.4491725889438
0.128271837802369 42.6055360321447
0.132762562920971 42.7618994753455
0.136740465043557 42.9182629185463
0.140210747790031 43.0746263617472
0.143187860685767 43.230989804948
0.14568434216705 43.3873532481489
0.147701725372271 43.5437166913497
0.14922528714626 43.7000801345505
0.150223595051695 43.8564435777514
0.150652818358894 44.0128070209522
0.150464823265689 44.169170464153
0.149617360476519 44.3255339073539
0.148084307640643 44.4818973505547
0.145863998032873 44.6382607937556
0.142984107416859 44.7946242369564
0.139502265917045 44.9509876801572
0.135502352540989 45.1073511233581
0.131087157755043 45.2637145665589
0.126368640426322 45.4200780097598
0.121457292418983 45.5764414529606
0.116452149854491 45.7328048961614
0.111432793789005 45.8891683393623
0.106454328748815 46.0455317825631
0.101545882451514 46.2018952257639
0.0967126915235659 46.3582586689648
0.0919413713130978 46.5146221121656
0.0872075518412441 46.6709855553665
0.0824847366546165 46.8273489985673
0.0777530509106334 46.9837124417681
0.0730065314870028 47.140075884969
0.0682578016824126 47.2964393281698
0.063539361326878 47.4528027713707
0.0589012635006 47.6091662145715
0.0544055549941359 47.7655296577723
0.0501184170857881 47.9218931009732
0.0461013437101137 48.078256544174
0.0424028508946333 48.2346199873748
0.0390520899201527 48.3909834305757
0.0360553626340218 48.5473468737765
0.0333959908339291 48.7037103169774
0.0310373877967942 48.8600737601782
0.0289286414517382 49.016437203379
0.0270115473008428 49.1728006465799
0.0252278846890254 49.3291640897807
0.0235258198443802 49.4855275329816
0.0218646012312186 49.6418909761824
0.0202171096216669 49.7982544193832
0.0185702444852447 49.9546178625841
0.0169234845032266 50.1109813057849
0.0152861929641123 50.2673447489857
0.0136743233717491 50.4237081921866
0.0121071275121004 50.5800716353874
0.0106043161246293 50.7364350785883
0.00918392426305531 50.8927985217891
0.00786094182745021 51.0491619649899
0.00664662392272226 51.2055254081908
0.00554831488826629 51.3618888513916
0.00456960275793697 51.5182522945925
0.00371065081428873 51.6746157377933
0.00296860582368803 51.8309791809941
0.00233803563909377 51.987342624195
0.00181138649933684 52.1437060673958
0.00137946659508096 52.3000695105967
0.001031960052047 52.4564329537975
0.000757962466825102 52.6127963969983
0.000546514827105278 52.7691598401992
0.000387104245910541 52.9255232834
0.000270100721312515 53.0818867266008
0.000187108380809202 53.2382501698017
0.000131223816776382 53.3946136130025
9.72084477508448e-05 53.5509770562034
8.15920633428745e-05 53.7073404994042
};
\addplot [semithick, green!50.19607843137255!black]
table {%
7.72963312181546e-05 32.5635427189269
9.80823868627495e-05 32.7343165322006
0.000141992827520532 32.9050903454742
0.000214409307075974 33.0758641587479
0.000322945521568536 33.2466379720215
0.000476897754031876 33.4174117852952
0.00068638856436689 33.5881855985688
0.000961195373881341 33.7589594118425
0.00130933129258844 33.9297332251161
0.00173553704016555 34.1005070383898
0.00223992294795429 34.2712808516634
0.00281703771180303 34.4420546649371
0.00345561128925854 34.6128284782107
0.00413911628290056 34.7836022914844
0.00484713331491831 34.954376104758
0.00555733285785608 35.1251499180317
0.00624775273128765 35.2959237313053
0.00689900488795951 35.466697544579
0.00749610969612097 35.6374713578526
0.00802981576168984 35.8082451711263
0.00849746719472397 35.9790189843999
0.00890365565003817 36.1497927976735
0.00926097197973749 36.3205666109472
0.00959111016711037 36.4913404242209
0.0099263769066836 36.6621142374945
0.0103113734988309 36.8328880507681
0.0108043280736122 37.0036618640418
0.0114773641687968 37.1744356773154
0.012414980535034 37.3452094905891
0.0137102303038827 37.5159833038627
0.0154585100822754 37.6867571171364
0.0177494223890389 37.85753093041
0.0206577285319642 38.0283047436837
0.0242348129536716 38.1990785569573
0.028502204045927 38.369852370231
0.0334484720776051 38.5406261835046
0.0390302729827232 38.7113999967783
0.0451775387542388 38.8821738100519
0.0518020055061597 39.0529476233256
0.0588076071640264 39.2237214365992
0.0661008946298395 39.3944952498729
0.0735996368243867 39.5652690631465
0.0812381015857332 39.7360428764202
0.0889681109360123 39.9068166896938
0.0967556932349786 40.0775905029675
0.104573893909822 40.2483643162411
0.112392960004098 40.4191381295148
0.12016960777026 40.5899119427884
0.127837352925242 40.7606857560621
0.135299867974452 40.9314595693357
0.142428981534212 41.1022333826094
0.149068247233889 41.273007195883
0.155042061963463 41.4437810091567
0.16016927776982 41.6145548224303
0.164279368841413 41.785328635704
0.167228721285569 41.9561024489776
0.168914651992655 42.1268762622513
0.169285316691558 42.2976500755249
0.168344551790395 42.4684238887986
0.166151622500816 42.6391977020722
0.162816544540133 42.8099715153459
0.158491954927345 42.9807453286195
0.153362456668005 43.1515191418932
0.147632135640459 43.3222929551668
0.141510786025542 43.4930667684404
0.135199455962721 43.6638405817141
0.12887625286953 43.8346143949877
0.122683773739851 44.0053882082614
0.116719798816322 44.176162021535
0.111032781708902 44.3469358348087
0.105623097447144 44.5177096480823
0.10045007176539 44.688483461356
0.095443762523047 44.8592572746296
0.0905196020925147 45.0300310879033
0.0855935763439893 45.2008049011769
0.080595701206201 45.3715787144506
0.0754800867846085 45.5423525277242
0.0702306614015418 45.7131263409979
0.0648624412072483 45.8839001542715
0.059418896768683 46.0546739675452
0.05396639191067 46.2254477808188
0.0485868398338422 46.3962215940925
0.0433696787150304 46.5669954073661
0.0384040774094988 46.7377692206398
0.033772008823447 46.9085430339134
0.0295425399760037 47.0793168471871
0.0257674472389009 47.2500906604607
0.0224781254991291 47.4208644737344
0.0196837456844172 47.591638287008
0.0173707056392918 47.7624121002817
0.0155035462243707 47.9331859135553
0.014027571576195 48.103959726829
0.012873334929976 48.2747335401026
0.0119628971970657 48.4455073533763
0.011217378580179 48.6162811666499
0.0105649161036342 48.7870549799236
0.00994785457724286 48.9578287931972
0.00932795529357874 49.1286026064709
0.00868865738262029 49.2993764197445
0.00803393365438978 49.4701502330182
0.00738393021011372 49.6409240462918
0.00676820997424234 49.8116978595655
0.00621788336859798 49.9824716728391
0.00575810024001382 50.1532454861128
0.00540226130877767 50.3240192993864
0.00514892177426178 50.49479311266
0.00498179715947813 50.6655669259337
0.00487266556490345 50.8363407392073
0.00478641803283168 51.007114552481
0.004687144988728 51.1778883657546
0.0045440262950872 51.3486621790283
0.00433592746429683 51.5194359923019
0.00405395266848968 51.6902098055756
0.00370167883956578 51.8609836188492
0.00329328216092292 52.0317574321229
0.00285015940367213 52.2025312453965
0.00239686322723313 52.3733050586702
0.00195718364128279 52.5440788719438
0.00155104177538258 52.7148526852175
0.00119258302347039 52.8856264984911
0.00088954906964045 53.0564003117648
0.000643749350641397 53.2271741250384
0.000452291940316499 53.3979479383121
0.000309185792998115 53.5687217515857
0.00020697310288386 53.7394955648594
0.000138155014455917 53.910269378133
9.62941273576212e-05 54.0810431914067
7.67787403896623e-05 54.2518170046803
};
\end{groupplot}

\end{tikzpicture}

==> Plots/testbench/511_posterior_noise_sigma_I.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color1}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend columns=3,
legend style={at={(0.94,1.03)}, anchor=south east, draw=white!80.0!black, 
	/tikz/every even column/.append style={column sep=0.25cm},},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma^I\)},
xmin=0.114992839028519, xmax=0.314939646532054,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(\sigma^I)\)},
ymin=0, ymax=600.202804814051,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.276229704095691,0) rectangle (axis cs:0.276366257792823,2.92925060545336);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.4};
\addlegendentry{MCMC}

\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.276366257792823,0) rectangle (axis cs:0.276502811489955,3.9056674739394);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.276502811489955,0) rectangle (axis cs:0.276639365187086,0);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.276639365187086,0) rectangle (axis cs:0.276775918884218,3.9056674739394);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.276775918884218,0) rectangle (axis cs:0.27691247258135,9.76416868484453);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.27691247258135,0) rectangle (axis cs:0.277049026278481,7.81133494787563);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.277049026278481,0) rectangle (axis cs:0.277185579975613,13.6698361587879);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.277185579975613,0) rectangle (axis cs:0.277322133672745,20.5047542381735);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.277322133672745,0) rectangle (axis cs:0.277458687369876,26.363255449091);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.277458687369876,0) rectangle (axis cs:0.277595241067008,41.009508476347);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.277595241067008,0) rectangle (axis cs:0.27773179476414,47.8444265557382);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.27773179476414,0) rectangle (axis cs:0.277868348461272,48.8208434242425);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.277868348461272,0) rectangle (axis cs:0.278004902158403,99.5945205854142);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.278004902158403,0) rectangle (axis cs:0.278141455855535,87.8775181636365);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.278141455855535,0) rectangle (axis cs:0.278278009552667,107.40585553329);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.278278009552667,0) rectangle (axis cs:0.278414563249798,148.415364009637);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.278414563249798,0) rectangle (axis cs:0.27855111694693,170.872951984849);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.27855111694693,0) rectangle (axis cs:0.278687670644062,189.424872485984);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.278687670644062,0) rectangle (axis cs:0.278824224341194,154.273865220606);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.278824224341193,0) rectangle (axis cs:0.278960778038325,256.797636411411);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.278960778038325,0) rectangle (axis cs:0.279097331735457,248.009884595051);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.279097331735457,0) rectangle (axis cs:0.279233885432589,349.557238917576);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.279233885432589,0) rectangle (axis cs:0.27937043912972,339.79307023259);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.27937043912972,0) rectangle (axis cs:0.279506992826852,506.760354743637);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.279506992826852,0) rectangle (axis cs:0.279643546523984,375.920494366515);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.279643546523984,0) rectangle (axis cs:0.279780100221115,342.722320838043);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.279780100221115,0) rectangle (axis cs:0.279916653918247,328.07606781091);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.279916653918247,0) rectangle (axis cs:0.280053207615379,465.750846267084);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.280053207615379,0) rectangle (axis cs:0.280189761312511,309.524147309572);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.280189761312511,0) rectangle (axis cs:0.280326315009642,335.887402758788);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.280326315009642,0) rectangle (axis cs:0.280462868706774,365.179908813186);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.280462868706774,0) rectangle (axis cs:0.280599422403906,306.594896704243);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.280599422403906,0) rectangle (axis cs:0.280735976101037,366.15632568167);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.280735976101037,0) rectangle (axis cs:0.280872529798169,293.90147741382);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.280872529798169,0) rectangle (axis cs:0.281009083495301,193.33053996);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.281009083495301,0) rectangle (axis cs:0.281145637192432,148.415364009637);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.281145637192432,0) rectangle (axis cs:0.281282190889564,144.509696535758);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.281282190889564,0) rectangle (axis cs:0.281418744586696,180.637120669624);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.281418744586696,0) rectangle (axis cs:0.281555298283828,89.8303519005697);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.281555298283828,0) rectangle (axis cs:0.281691851980959,55.6557615036365);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.281691851980959,0) rectangle (axis cs:0.281828405678091,38.0802578708937);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.281828405678091,0) rectangle (axis cs:0.281964959375223,15.6226698957576);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.281964959375223,0) rectangle (axis cs:0.282101513072354,15.6226698957513);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.282101513072354,0) rectangle (axis cs:0.282238066769486,29.2925060545336);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.282238066769486,0) rectangle (axis cs:0.282374620466618,2.92925060545455);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.282374620466618,0) rectangle (axis cs:0.282511174163749,15.6226698957513);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.282511174163749,0) rectangle (axis cs:0.282647727860881,8.78775181636365);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:0.282647727860881,0) rectangle (axis cs:0.282784281558013,9.76416868484453);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.275500728947262,0) rectangle (axis cs:0.275614557139086,2.34271196258412);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1,opacity=0.4};
\addlegendentry{MCMC(MAP)}

\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.275614557139086,0) rectangle (axis cs:0.275728385330911,4.68542392517052);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.275728385330911,0) rectangle (axis cs:0.275842213522735,11.7135598129206);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.275842213522735,0) rectangle (axis cs:0.27595604171456,7.02813588775236);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.27595604171456,0) rectangle (axis cs:0.276069869906384,15.2276277567968);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.276069869906384,0) rectangle (axis cs:0.276183698098209,11.7135598129263);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.276183698098209,0) rectangle (axis cs:0.276297526290033,55.0537311207268);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.276297526290033,0) rectangle (axis cs:0.276411354481858,48.0255952329744);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.276411354481858,0) rectangle (axis cs:0.276525182673682,58.5677990646315);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.276525182673682,0) rectangle (axis cs:0.276639010865507,103.079326353701);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.276639010865507,0) rectangle (axis cs:0.276752839057332,100.736614391117);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.276752839057332,0) rectangle (axis cs:0.276866667249156,124.163734017019);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.276866667249156,0) rectangle (axis cs:0.276980495440981,210.844076632571);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.276980495440981,0) rectangle (axis cs:0.277094323632805,224.900348408075);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.277094323632805,0) rectangle (axis cs:0.27720815182463,183.902889062943);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.27720815182463,0) rectangle (axis cs:0.277321980016454,233.09984027712);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.277321980016454,0) rectangle (axis cs:0.277435808208279,357.263574294078);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.277435808208279,0) rectangle (axis cs:0.277549636400103,398.2610336393);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.277549636400103,0) rectangle (axis cs:0.277663464591928,358.434930275545);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.277663464591928,0) rectangle (axis cs:0.277777292783752,395.918321676716);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.277777292783752,0) rectangle (axis cs:0.277891120975577,392.40425373284);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.277891120975577,0) rectangle (axis cs:0.278004949167401,468.542392517052);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.278004949167401,0) rectangle (axis cs:0.278118777359226,550.537311207268);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.278118777359226,0) rectangle (axis cs:0.27823260555105,479.084596348452);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.27823260555105,0) rectangle (axis cs:0.278346433742875,496.654936067833);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.278346433742875,0) rectangle (axis cs:0.278460261934699,411.145949433713);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.278460261934699,0) rectangle (axis cs:0.278574090126524,571.621718870525);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.278574090126524,0) rectangle (axis cs:0.278687918318348,386.54747382638);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.278687918318348,0) rectangle (axis cs:0.278801746510173,289.32492737928);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.278801746510173,0) rectangle (axis cs:0.278915574701997,343.207302518573);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.278915574701997,0) rectangle (axis cs:0.279029402893822,247.156112052625);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.279029402893822,0) rectangle (axis cs:0.279143231085646,288.153571397987);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.279143231085646,0) rectangle (axis cs:0.279257059277471,207.330008688694);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.279257059277471,0) rectangle (axis cs:0.279370887469296,183.902889062853);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.279370887469296,0) rectangle (axis cs:0.27948471566112,168.675261306139);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.27948471566112,0) rectangle (axis cs:0.279598543852945,85.5089866343203);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.279598543852945,0) rectangle (axis cs:0.279712372044769,59.739155045895);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.279712372044769,0) rectangle (axis cs:0.279826200236594,45.6828832703903);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.279826200236594,0) rectangle (axis cs:0.279940028428418,36.3120354200715);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.279940028428418,0) rectangle (axis cs:0.280053856620243,49.1969512142665);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.280053856620243,0) rectangle (axis cs:0.280167684812067,38.654747382638);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.280167684812067,0) rectangle (axis cs:0.280281513003892,19.9130516819747);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.280281513003892,0) rectangle (axis cs:0.280395341195716,4.68542392516824);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.280395341195716,0) rectangle (axis cs:0.280509169387541,11.7135598129206);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.280509169387541,0) rectangle (axis cs:0.280622997579365,5.8567799064603);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.280622997579365,0) rectangle (axis cs:0.28073682577119,29.2838995323158);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.28073682577119,0) rectangle (axis cs:0.280850653963014,5.8567799064603);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.280850653963014,0) rectangle (axis cs:0.280964482154839,0);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.280964482154839,0) rectangle (axis cs:0.281078310346663,2.34271196258526);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:0.281078310346663,0) rectangle (axis cs:0.281192138538488,1.17135598129206);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.150021460256256,0) rectangle (axis cs:0.161829602533353,1.69374652935823);
\addlegendimage{ybar,ybar legend,draw=white,fill=red,opacity=0.4};
\addlegendentry{$\overline{{\sigma^{(\cdot)}}}$}

\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.161829602533353,0) rectangle (axis cs:0.173637744810449,0.846873264679112);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.173637744810449,0) rectangle (axis cs:0.185445887087545,4.23436632339557);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.185445887087545,0) rectangle (axis cs:0.197254029364642,10.1624791761494);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.197254029364642,0) rectangle (axis cs:0.209062171641738,11.0093524408285);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.209062171641738,0) rectangle (axis cs:0.220870313918834,19.4780850876196);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.220870313918834,0) rectangle (axis cs:0.23267845619593,21.1718316169779);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.23267845619593,0) rectangle (axis cs:0.244486598473027,6.7749861174329);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.244486598473027,0) rectangle (axis cs:0.256294740750123,6.7749861174329);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.256294740750123,0) rectangle (axis cs:0.268102883027219,0.846873264679112);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.268102883027219,0) rectangle (axis cs:0.279911025304316,1.69374652935823);
\addplot [semithick, color0, forget plot]
table {%
0.275699547905485 0.0230035756679285
0.275759507668026 0.0313878281410496
0.275819467430567 0.0647066102644658
0.275879427193108 0.132018900920912
0.275939386955649 0.245088747645497
0.275999346718191 0.41072935096372
0.276059306480732 0.623799837553946
0.276119266243273 0.865539917116223
0.276179226005814 1.1103703435042
0.276239185768356 1.3382257353079
0.276299145530897 1.54421949647616
0.276359105293438 1.73955178737646
0.276419065055979 1.94621865927641
0.27647902481852 2.19375765534377
0.276538984581062 2.52164723959635
0.276598944343603 2.98118248904782
0.276658904106144 3.62812585244775
0.276718863868685 4.50655512516509
0.276778823631227 5.63534308070089
0.276838783393768 7.0087368423776
0.276898743156309 8.61033614534549
0.27695870291885 10.427700390182
0.277018662681391 12.4558110653339
0.277078622443933 14.6908942705919
0.277138582206474 17.1269599568361
0.277198541969015 19.7632806763449
0.277258501731556 22.6163317085928
0.277318461494098 25.7212019864023
0.277378421256639 29.1154590382617
0.27743838101918 32.8163004617912
0.277498340781721 36.8135469045311
0.277558300544262 41.094627841218
0.277618260306804 45.6927491860033
0.277678220069345 50.7204185782907
0.277738179831886 56.3449260057654
0.277798139594427 62.7008612547531
0.277858099356968 69.7981443060401
0.27791805911951 77.5102270000814
0.277978018882051 85.669207859742
0.278037978644592 94.1906519087768
0.278097938407133 103.10723352507
0.278157898169675 112.467132064166
0.278217857932216 122.180427719242
0.278277817694757 131.942300305713
0.278337777457298 141.287109690264
0.278397737219839 149.73311587959
0.278457696982381 156.966642385999
0.278517656744922 163.052113308098
0.278577616507463 168.626228843147
0.278637576270004 174.933415859389
0.278697536032546 183.535537991902
0.278757495795087 195.705667787318
0.278817455557628 211.796795145619
0.278877415320169 230.998491536192
0.27893737508271 251.697082128886
0.278997334845252 272.264327849413
0.279057294607793 291.817221153792
0.279117254370334 310.509473914919
0.279177214132875 329.177464940055
0.279237173895417 348.490682650186
0.279297133657958 368.02550151201
0.279357093420499 385.819405937815
0.27941705318304 398.846762311812
0.279477012945581 404.386061834312
0.279536972708123 401.600133198224
0.279596932470664 392.325689392075
0.279656892233205 380.463517777197
0.279716851995746 370.268423239628
0.279776811758288 364.543011162362
0.279836771520829 363.706767231818
0.27989673128337 366.076539770697
0.279956691045911 369.007874253067
0.280016650808452 370.206034313287
0.280076610570994 368.571898641305
0.280136570333535 364.289805822337
0.280196530096076 358.320180352077
0.280256489858617 351.761968483312
0.280316449621158 345.475025651588
0.2803764093837 339.991070525413
0.280436369146241 335.470638554232
0.280496328908782 331.545442412934
0.280556288671323 327.177418211424
0.280616248433865 320.80239113474
0.280676208196406 310.841449464895
0.280736167958947 296.35065781137
0.280796127721488 277.452665977104
0.280856087484029 255.350914257021
0.280916047246571 231.986749807958
0.280976007009112 209.528061416098
0.281035966771653 189.832483748671
0.281095926534194 173.958447856805
0.281155886296736 161.831317497288
0.281215846059277 152.246303203621
0.281275805821818 143.328051895318
0.281335765584359 133.317597678751
0.2813957253469 121.303760871983
0.281455685109442 107.50374023222
0.281515644871983 92.972549837896
0.281575604634524 78.9743423187254
0.281635564397065 66.4157066703279
0.281695524159607 55.6277207839843
0.281755483922148 46.5122590470269
0.281815443684689 38.8465292186142
0.28187540344723 32.5004679608772
0.281935363209771 27.450982631184
0.281995322972313 23.6538046064222
0.282055282734854 20.9261985909637
0.282115242497395 18.9503000947286
0.282175202259936 17.3843740545629
0.282235162022478 15.9798371172277
0.282295121785019 14.6160015116855
0.28235508154756 13.2531749291577
0.282415041310101 11.8743460857842
0.282475001072642 10.4729758554684
0.282534960835184 9.0763667278014
0.282594920597725 7.75140079089718
0.282654880360266 6.56585018495079
0.282714840122807 5.5368359372578
0.282774799885348 4.61887815954726
0.28283475964789 3.74559956847101
0.282894719410431 2.88672726919026
0.282954679172972 2.07105839711543
0.283014638935513 1.36192255272579
0.283074598698055 0.812543915088639
0.283134558460596 0.437124566058742
0.283194518223137 0.21148722603013
0.283254477985678 0.0926149186269072
0.283314437748219 0.0391839264532976
};
\addplot [semithick, color1, forget plot]
table {%
0.275066293323648 0.00748283075580503
0.275117949078282 0.0175109487544489
0.275169604832915 0.0438548920346591
0.275221260587549 0.100892875350837
0.275272916342182 0.210350772424533
0.275324572096816 0.399029996514088
0.275376227851449 0.693627414789319
0.275427883606083 1.11473838233894
0.275479539360716 1.67390045956739
0.27553119511535 2.37610375618505
0.275582850869983 3.2255067745983
0.275634506624617 4.22815124090147
0.27568616237925 5.38745262898001
0.275737818133884 6.69659853829457
0.275789473888517 8.13995509487935
0.275841129643151 9.7144868893225
0.275892785397784 11.4692922686631
0.275944441152418 13.5420030754962
0.275996096907051 16.1566565440489
0.276047752661685 19.5558697925756
0.276099408416318 23.883422926277
0.276151064170952 29.0927292968358
0.276202719925585 34.9714467926947
0.276254375680218 41.2941828210722
0.276306031434852 47.9888559348998
0.276357687189485 55.1575987728998
0.276409342944119 62.9101028771452
0.276460998698752 71.1581319258653
0.276512654453386 79.5924350632975
0.276564310208019 87.9236762023241
0.276615965962653 96.2338195811815
0.276667621717286 105.163123434748
0.27671927747192 115.742170117503
0.276770933226553 128.884460599227
0.276822588981187 144.755228880303
0.27687424473582 162.362339775719
0.276925900490454 179.720887980685
0.276977556245087 194.721003859375
0.277029211999721 206.36705388754
0.277080867754354 215.630954066113
0.277132523508988 225.211356062547
0.277184179263621 238.156746310037
0.277235835018255 256.150307659513
0.277287490772888 278.55487003233
0.277339146527522 302.780608665997
0.277390802282155 325.613319344024
0.277442458036789 344.596894264181
0.277494113791422 358.759532275865
0.277545769546056 368.593185089065
0.277597425300689 375.652742048879
0.277649081055323 382.127962235369
0.277700736809956 390.415946350583
0.27775239256459 402.503851940941
0.277804048319223 419.149177846072
0.277855704073857 439.264098868894
0.27790735982849 460.067098051097
0.277959015583124 478.142202557099
0.278010671337757 490.842560665192
0.278062327092391 497.167425934232
0.278113982847024 497.677852139361
0.278165638601658 493.804723075689
0.278217294356291 487.260091807404
0.278268950110925 479.835282505981
0.278320605865558 473.189180702534
0.278372261620192 468.178699260826
0.278423917374825 464.012092117655
0.278475573129459 458.136320014195
0.278527228884092 447.406742525439
0.278578884638725 429.956696794644
0.278630540393359 406.43992397612
0.278682196147993 379.745819113093
0.278733851902626 353.472608828325
0.278785507657259 330.287611694755
0.278837163411893 311.155087729928
0.278888819166526 295.58610000326
0.27894047492116 282.377660271716
0.278992130675793 270.254733461028
0.279043786430427 258.215491297588
0.27909544218506 245.679866643572
0.279147097939694 232.511353855477
0.279198753694327 218.854618018661
0.279250409448961 204.804882137987
0.279302065203594 190.135086983621
0.279353720958228 174.344081405178
0.279405376712861 157.042320421621
0.279457032467495 138.393240331472
0.279508688222128 119.267540728672
0.279560343976762 100.986997953487
0.279611999731395 84.8308667274888
0.279663655486029 71.6146340638643
0.279715311240662 61.5480750600764
0.279766966995296 54.3529305851553
0.279818622749929 49.4672056331611
0.279870278504563 46.1894898487554
0.279921934259196 43.7542001407686
0.27997359001383 41.4184589837181
0.280025245768463 38.6033140330174
0.280076901523097 35.0349625060547
0.28012855727773 30.7946281619895
0.280180213032364 26.2415848053503
0.280231868786997 21.8552619859058
0.280283524541631 18.0771000176321
0.280335180296264 15.2101640423036
0.280386836050898 13.3858819005635
0.280438491805531 12.5663715629274
0.280490147560165 12.5447701365258
0.280541803314798 12.9451180186317
0.280593459069432 13.2723719813663
0.280645114824065 13.0538735397068
0.280696770578699 12.0284517141032
0.280748426333332 10.261656988062
0.280800082087966 8.09506269770907
0.280851737842599 5.96027269946692
0.280903393597232 4.18410348425301
0.280955049351866 2.89518336323676
0.281006705106499 2.04974225639208
0.281058360861133 1.51916323232484
0.281110016615766 1.17161009882899
0.2811616723704 0.914255839554741
0.281213328125033 0.698998062244925
0.281264983879667 0.509998189741438
0.2813166396343 0.348179426176827
0.281368295388934 0.219122303607463
0.281419951143567 0.125651496516312
0.281471606898201 0.0650811064877104
0.281523262652834 0.0303336376488801
0.281574918407468 0.0130354319505983
0.281626574162101 0.00647982361296329
};
\addplot [semithick, red, forget plot]
table {%
0.124081330278679 0.00921557748431567
0.125512588743271 0.0110403904532852
0.126943847207864 0.015189415346196
0.128375105672456 0.0220745368853432
0.129806364137048 0.0323139884573642
0.13123762260164 0.0466844680998744
0.132668881066233 0.0660535942834226
0.134100139530825 0.0912914426192799
0.135531397995417 0.123164628105801
0.136962656460009 0.162222337467667
0.138393914924602 0.208689310646845
0.139825173389194 0.262384134477134
0.141256431853786 0.322680654366703
0.142687690318378 0.38852496680929
0.14411894878297 0.458510822026476
0.145550207247563 0.531004384369617
0.146981465712155 0.60429841602909
0.148412724176747 0.676769638814219
0.149843982641339 0.747013977033505
0.151275241105932 0.813943260370552
0.152706499570524 0.876841809207846
0.154137758035116 0.935397790856587
0.155569016499708 0.989736732825436
0.157000274964301 1.04048801547252
0.158431533428893 1.08890674028039
0.159862791893485 1.13705379757307
0.161294050358077 1.18801066054372
0.16272530882267 1.2460795542367
0.164156567287262 1.31690214016607
0.165587825751854 1.40742718577995
0.167019084216446 1.52567283917261
0.168450342681038 1.68026051834792
0.169881601145631 1.87973906242018
0.171312859610223 2.13176071514116
0.172744118074815 2.44220510290164
0.174175376539407 2.81436593379701
0.175606635004 3.24831396163011
0.177037893468592 3.74052996987397
0.178469151933184 4.28386852950096
0.179900410397776 4.86787478087344
0.181331668862369 5.47943988975588
0.182762927326961 6.1037508746803
0.184194185791553 6.72546808555331
0.185625444256145 7.33004624231565
0.187056702720737 7.90509876396147
0.18848796118533 8.44168768165369
0.189919219649922 8.93540404984764
0.191350478114514 9.38709238502153
0.192781736579106 9.80307659780884
0.194212995043699 10.1947737034988
0.195644253508291 10.5776409864667
0.197075511972883 10.9694904112521
0.198506770437475 11.3883097417539
0.199938028902068 11.8498335351074
0.20136928736666 12.365184940834
0.202800545831252 12.9389385740199
0.204231804295844 13.5679211383077
0.205663062760437 14.2409685707924
0.207094321225029 14.9397101474804
0.208525579689621 15.6402785390256
0.209956838154213 16.3156853245152
0.211388096618805 16.9384885707793
0.212819355083398 17.4833382311302
0.21425061354799 17.9290259013236
0.215681872012582 18.2597787977509
0.217113130477174 18.4656979060098
0.218544388941767 18.5424109131304
0.219975647406359 18.4901541195047
0.221406905870951 18.3125839293527
0.222838164335543 18.0156320450053
0.224269422800136 17.6066608146685
0.225700681264728 17.0940639664868
0.22713193972932 16.4873218044274
0.228563198193912 15.7973912188192
0.229994456658504 15.0372183176923
0.231425715123097 14.2221242581781
0.232856973587689 13.3698391004663
0.234288232052281 12.500036957217
0.235719490516873 11.6333399940999
0.237150748981466 10.7898837566179
0.238582007446058 9.98764514249534
0.24001326591065 9.24080418435612
0.241444524375242 8.55842691904625
0.242875782839835 7.94371522899091
0.244307041304427 7.39397852909059
0.245738299769019 6.90135949035789
0.247169558233611 6.45421601084918
0.248600816698204 6.03895007357071
0.250032075162796 5.64200251740021
0.251463333627388 5.25171382977469
0.25289459209198 4.85978616312283
0.254325850556572 4.46216091403939
0.255757109021165 4.05923102673446
0.257188367485757 3.65541575110566
0.258619625950349 3.25821771058985
0.260050884414941 2.87694370603171
0.261482142879534 2.52129588742834
0.262913401344126 2.20003100205621
0.264344659808718 1.91985041219338
0.26577591827331 1.68463309855618
0.267207176737903 1.49506814799936
0.268638435202495 1.34869014041503
0.270069693667087 1.24027535073714
0.271500952131679 1.16252131689907
0.272932210596271 1.10690825988704
0.274363469060864 1.06462873849261
0.275794727525456 1.02747226457569
0.277225985990048 0.988564434135733
0.27865724445464 0.942884424332265
0.280088502919233 0.887517838697901
0.281519761383825 0.821639507718988
0.282951019848417 0.746257412280747
0.284382278313009 0.663778656588665
0.285813536777602 0.577476724986966
0.287244795242194 0.49094364884011
0.288676053706786 0.407601485185299
0.290107312171378 0.33032760763916
0.291538570635971 0.261222522794692
0.292969829100563 0.201522687091534
0.294401087565155 0.151638920912524
0.295832346029747 0.111286704357498
0.297263604494339 0.0796690294070721
0.298694862958932 0.0556747485206417
0.300126121423524 0.0380632642947778
0.301557379888116 0.0256170838422269
0.302988638352708 0.0172544771661762
0.304419896817301 0.0121031655737052
0.305851155281893 0.00954148395105037
};
\addplot [semithick, red, dotted]
table {%
0.216834714827446 0
0.216834714827446 600.202804814051
};
\addlegendentry{median($\overline{{\sigma^{(\cdot)}}}$)}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.216559167036723 0
0.216559167036723 600.202804814051
};
\addlegendentry{mean($\overline{{\sigma^{(\cdot)}}}$)}
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_posterior_noise_sigma_omega.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.59208915296397,0.641846701637824,0.193506913499104}
\definecolor{color1}{rgb}{0.19783576093349,0.695551696606304,0.39953010374445}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle \sigma^\omega\)},
xmin=-0.110632980682598, xmax=4.58848973405623,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(\sigma^\omega)\)},
ymin=0, ymax=83.0691954402659,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.86726462490047,0) rectangle (axis cs:1.86823921309598,0.547239681120787);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.4};
\addlegendentry{MCMC}

\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.86823921309598,0) rectangle (axis cs:1.86921380129149,0);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.86921380129149,0) rectangle (axis cs:1.87018838948699,1.36809920280197);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.87018838948699,0) rectangle (axis cs:1.8711629776825,1.36809920280166);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.8711629776825,0) rectangle (axis cs:1.87213756587801,0.957669441961378);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.87213756587801,0) rectangle (axis cs:1.87311215407352,1.64171904336236);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.87311215407352,0) rectangle (axis cs:1.87408674226902,0.547239681120663);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.87408674226902,0) rectangle (axis cs:1.87506133046453,1.64171904336236);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.87506133046453,0) rectangle (axis cs:1.87603591866004,5.6092067314868);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.87603591866004,0) rectangle (axis cs:1.87701050685554,9.30307457905339);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.87701050685554,0) rectangle (axis cs:1.87798509505105,11.3552233832563);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.87798509505105,0) rectangle (axis cs:1.87895968324656,5.6092067314868);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.87895968324656,0) rectangle (axis cs:1.87993427144207,18.8797689986672);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.87993427144207,0) rectangle (axis cs:1.88090885963757,11.3552233832538);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.88090885963757,0) rectangle (axis cs:1.88188344783308,17.6484797161454);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.88188344783308,0) rectangle (axis cs:1.88285803602859,37.3491082364938);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.88285803602859,0) rectangle (axis cs:1.88383262422409,27.6356038965935);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.88383262422409,0) rectangle (axis cs:1.8848072124196,28.3196534980008);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.8848072124196,0) rectangle (axis cs:1.88578180061511,46.1049431344158);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.88578180061511,0) rectangle (axis cs:1.88675638881061,44.6000340113442);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.88675638881061,0) rectangle (axis cs:1.88773097700612,64.1638526114123);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.88773097700612,0) rectangle (axis cs:1.88870556520163,47.6098522574977);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.88870556520163,0) rectangle (axis cs:1.88968015339714,64.0270426911322);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.88968015339714,0) rectangle (axis cs:1.89065474159264,40.3589264826489);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.89065474159264,0) rectangle (axis cs:1.89162932978815,58.2810260393639);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.89162932978815,0) rectangle (axis cs:1.89260391798366,62.7957534086104);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.89260391798366,0) rectangle (axis cs:1.89357850617916,59.5123153218721);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.89357850617916,0) rectangle (axis cs:1.89455309437467,36.6650586350928);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.89455309437467,0) rectangle (axis cs:1.89552768257018,47.883472098058);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.89552768257018,0) rectangle (axis cs:1.89650227076569,46.3785629749867);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.89650227076569,0) rectangle (axis cs:1.89747685896119,46.9258026561075);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.89747685896119,0) rectangle (axis cs:1.8984514471567,33.1080007078001);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.8984514471567,0) rectangle (axis cs:1.89942603535221,45.5577034533056);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.89942603535221,0) rectangle (axis cs:1.90040062354771,20.2478682014645);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.90040062354771,0) rectangle (axis cs:1.90137521174322,21.0687277231503);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.90137521174322,0) rectangle (axis cs:1.90234979993873,16.2803805133434);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.90234979993873,0) rectangle (axis cs:1.90332438813424,19.837438440624);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.90332438813424,0) rectangle (axis cs:1.90429897632974,2.05214880420295);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.90429897632974,0) rectangle (axis cs:1.90527356452525,8.89264481821077);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.90527356452525,0) rectangle (axis cs:1.90624815272076,0.820859521681181);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.90624815272076,0) rectangle (axis cs:1.90722274091626,4.3779174489663);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.90722274091626,0) rectangle (axis cs:1.90819732911177,2.18895872448265);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.90819732911177,0) rectangle (axis cs:1.90917191730728,1.64171904336236);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.90917191730728,0) rectangle (axis cs:1.91014650550278,2.73619840560331);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.91014650550279,0) rectangle (axis cs:1.91112109369829,0.410429760840591);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.91112109369829,0) rectangle (axis cs:1.9120956818938,0);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.9120956818938,0) rectangle (axis cs:1.91307027008931,0.136809920280166);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.91307027008931,0) rectangle (axis cs:1.91404485828481,0);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.91404485828481,0) rectangle (axis cs:1.91501944648032,0);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.91501944648032,0) rectangle (axis cs:1.91599403467583,0.273619840560394);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.83192551289741,0) rectangle (axis cs:1.83268391677584,1.758078210376);
\addlegendimage{ybar,ybar legend,draw=white,fill=color1,opacity=0.4};
\addlegendentry{MCMC(MAP)}

\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.83268391677584,0) rectangle (axis cs:1.83344232065427,0.3516156420752);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.83344232065427,0) rectangle (axis cs:1.8342007245327,1.4064625683008);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.8342007245327,0) rectangle (axis cs:1.83495912841113,0.703231284150399);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.83495912841113,0) rectangle (axis cs:1.83571753228956,2.98873295763832);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.83571753228956,0) rectangle (axis cs:1.83647593616799,4.92261898905279);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.83647593616799,0) rectangle (axis cs:1.83723434004642,2.2855016734888);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.83723434004642,0) rectangle (axis cs:1.83799274392485,0.527423463112799);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.83799274392485,0) rectangle (axis cs:1.83875114780328,5.80165809424079);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.83875114780328,0) rectangle (axis cs:1.83950955168171,6.85650502046639);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.83950955168171,0) rectangle (axis cs:1.84026795556014,11.7791240095192);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.84026795556014,0) rectangle (axis cs:1.84102635943857,11.7791240095192);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.84102635943857,0) rectangle (axis cs:1.84178476331701,22.3275932717686);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.841784763317,0) rectangle (axis cs:1.84254316719544,14.7678569671584);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.84254316719544,0) rectangle (axis cs:1.84330157107387,21.8001698086624);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.84330157107387,0) rectangle (axis cs:1.8440599749523,31.2937921446928);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.8440599749523,0) rectangle (axis cs:1.84481837883073,39.9083753755352);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.84481837883073,0) rectangle (axis cs:1.84557678270916,55.0278479847687);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.84557678270916,0) rectangle (axis cs:1.84633518658759,37.6228737020464);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.84633518658759,0) rectangle (axis cs:1.84709359046602,53.0939619533551);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.84709359046602,0) rectangle (axis cs:1.84785199434445,55.3794636268277);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.84785199434445,0) rectangle (axis cs:1.84861039822288,64.6972781418367);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.84861039822288,0) rectangle (axis cs:1.84936880210131,67.6860110994759);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.84936880210131,0) rectangle (axis cs:1.85012720597974,76.6522099723935);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85012720597974,0) rectangle (axis cs:1.85088560985817,69.2682814888143);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85088560985817,0) rectangle (axis cs:1.8516440137366,72.2570144464535);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.8516440137366,0) rectangle (axis cs:1.85240241761503,63.8182390366487);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85240241761503,0) rectangle (axis cs:1.85316082149346,79.1135194669199);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85316082149346,0) rectangle (axis cs:1.85391922537189,71.5537831623031);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85391922537189,0) rectangle (axis cs:1.85467762925032,50.2810368167388);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85467762925032,0) rectangle (axis cs:1.85543603312875,59.7746591527839);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85543603312875,0) rectangle (axis cs:1.85619443700719,44.4793787225128);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85619443700719,0) rectangle (axis cs:1.85695284088562,39.0293362703472);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85695284088562,0) rectangle (axis cs:1.85771124476405,37.9744893441216);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85771124476405,0) rectangle (axis cs:1.85846964864248,28.8324826501664);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85846964864248,0) rectangle (axis cs:1.85922805252091,21.8001698086624);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85922805252091,0) rectangle (axis cs:1.85998645639934,20.5695150613992);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.85998645639934,0) rectangle (axis cs:1.86074486027777,20.3937072403556);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.86074486027777,0) rectangle (axis cs:1.8615032641562,13.0097787567824);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.8615032641562,0) rectangle (axis cs:1.86226166803463,8.43877540980479);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.86226166803463,0) rectangle (axis cs:1.86302007191306,10.7242770832936);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.86302007191306,0) rectangle (axis cs:1.86377847579149,5.97746591527839);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.86377847579149,0) rectangle (axis cs:1.86453687966992,2.1096938524512);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.86453687966992,0) rectangle (axis cs:1.86529528354835,2.4613094945264);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.86529528354835,0) rectangle (axis cs:1.86605368742678,0.3516156420752);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.86605368742678,0) rectangle (axis cs:1.86681209130521,2.28550167348813);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.86681209130521,0) rectangle (axis cs:1.86757049518364,1.0548469262256);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.86757049518364,0) rectangle (axis cs:1.86832889906207,1.0548469262256);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.86832889906207,0) rectangle (axis cs:1.8690873029405,0.3516156420752);
\draw[draw=white,fill=color1,opacity=0.4] (axis cs:1.8690873029405,0) rectangle (axis cs:1.86984570681893,0.1758078210376);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.286888191893468,0) rectangle (axis cs:0.369953731671908,5.05624836870091);
\addlegendimage{ybar,ybar legend,draw=white,fill=red,opacity=0.4};
\addlegendentry{$\overline{{\sigma^\omega}}$}

\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.369953731671908,0) rectangle (axis cs:0.453019271450348,3.25044537987916);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.453019271450348,0) rectangle (axis cs:0.536084811228789,0.722321195528702);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.536084811228789,0) rectangle (axis cs:0.619150351007229,0.842708061450152);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.619150351007229,0) rectangle (axis cs:0.702215890785669,0.481547463685802);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.702215890785669,0) rectangle (axis cs:0.78528143056411,0.361160597764351);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.78528143056411,0) rectangle (axis cs:0.86834697034255,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.86834697034255,0) rectangle (axis cs:0.95141251012099,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:0.95141251012099,0) rectangle (axis cs:1.03447804989943,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:1.03447804989943,0) rectangle (axis cs:1.11754358967787,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:1.11754358967787,0) rectangle (axis cs:1.20060912945631,0.12038686592145);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:1.20060912945631,0) rectangle (axis cs:1.28367466923475,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:1.28367466923475,0) rectangle (axis cs:1.36674020901319,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:1.36674020901319,0) rectangle (axis cs:1.44980574879163,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:1.44980574879163,0) rectangle (axis cs:1.53287128857007,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:1.53287128857007,0) rectangle (axis cs:1.61593682834851,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:1.61593682834851,0) rectangle (axis cs:1.69900236812695,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:1.69900236812695,0) rectangle (axis cs:1.78206790790539,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:1.78206790790539,0) rectangle (axis cs:1.86513344768383,0.12038686592145);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:1.86513344768383,0) rectangle (axis cs:1.94819898746227,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:1.94819898746227,0) rectangle (axis cs:2.03126452724072,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:2.03126452724072,0) rectangle (axis cs:2.11433006701916,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:2.11433006701916,0) rectangle (axis cs:2.1973956067976,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:2.1973956067976,0) rectangle (axis cs:2.28046114657604,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:2.28046114657604,0) rectangle (axis cs:2.36352668635448,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:2.36352668635448,0) rectangle (axis cs:2.44659222613292,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:2.44659222613292,0) rectangle (axis cs:2.52965776591136,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:2.52965776591136,0) rectangle (axis cs:2.6127233056898,0.12038686592145);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:2.6127233056898,0) rectangle (axis cs:2.69578884546824,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:2.69578884546824,0) rectangle (axis cs:2.77885438524668,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:2.77885438524668,0) rectangle (axis cs:2.86191992502512,0.120386865921451);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:2.86191992502512,0) rectangle (axis cs:2.94498546480356,0.12038686592145);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:2.94498546480356,0) rectangle (axis cs:3.028051004582,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:3.028051004582,0) rectangle (axis cs:3.11111654436044,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:3.11111654436044,0) rectangle (axis cs:3.19418208413888,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:3.19418208413888,0) rectangle (axis cs:3.27724762391732,0.120386865921451);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:3.27724762391732,0) rectangle (axis cs:3.36031316369576,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:3.36031316369576,0) rectangle (axis cs:3.4433787034742,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:3.4433787034742,0) rectangle (axis cs:3.52644424325264,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:3.52644424325264,0) rectangle (axis cs:3.60950978303108,0.120386865921451);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:3.60950978303108,0) rectangle (axis cs:3.69257532280952,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:3.69257532280952,0) rectangle (axis cs:3.77564086258796,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:3.77564086258796,0) rectangle (axis cs:3.8587064023664,0.120386865921451);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:3.8587064023664,0) rectangle (axis cs:3.94177194214484,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:3.94177194214484,0) rectangle (axis cs:4.02483748192329,0.2407737318429);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:4.02483748192328,0) rectangle (axis cs:4.10790302170172,0);
\draw[draw=white,fill=red,opacity=0.4] (axis cs:4.10790302170172,0) rectangle (axis cs:4.19096856148016,0.120386865921451);
\addplot [semithick, color0, forget plot]
table {%
1.86364862980377 0.00238633874708327
1.8640892707484 0.00579958451178797
1.86452991169304 0.0138856681932005
1.86497055263767 0.0295306048397599
1.86541119358231 0.0552436510025593
1.86585183452695 0.0911332910567957
1.86629247547158 0.133599786145894
1.86673311641622 0.176891322960675
1.86717375736085 0.218144664200093
1.86761439830549 0.262966871630759
1.86805503925013 0.326227116628488
1.86849568019476 0.42504308932504
1.8689363211394 0.567233794205475
1.86937696208403 0.743206642670508
1.86981760302867 0.927435007313097
1.87025824397331 1.08872960982645
1.87069888491794 1.20274676891328
1.87113952586258 1.26009680293915
1.87158016680721 1.26785205708226
1.87202080775185 1.24708122050991
1.87246144869649 1.2310315797262
1.87290208964112 1.26653409250562
1.87334273058576 1.41629262149601
1.87378337153039 1.75540885420043
1.87422401247503 2.35522746556549
1.87466465341966 3.25292281078017
1.8751052943643 4.41614017670909
1.87554593530894 5.72441601917731
1.87598657625357 6.99168449343824
1.87642721719821 8.03569486598088
1.87686785814284 8.765970283589
1.87730849908748 9.23754417764012
1.87774914003212 9.62878280474572
1.87818978097675 10.1488176079375
1.87863042192139 10.9325928774033
1.87907106286602 11.9963067196119
1.87951170381066 13.2837998979577
1.8799523447553 14.7633328390953
1.88039298569993 16.4909913024969
1.88083362664457 18.5780289152401
1.8812742675892 21.0724692347838
1.88171490853384 23.842616451528
1.88215554947848 26.5743992794323
1.88259619042311 28.9266510862569
1.88303683136775 30.7550148172827
1.88347747231238 32.227994503079
1.88391811325702 33.7254345380594
1.88435875420166 35.5938783923985
1.88479939514629 37.9563331518691
1.88524003609093 40.7063423746982
1.88568067703556 43.6344561295517
1.8861213179802 46.5367634273804
1.88656195892484 49.2284338343619
1.88700259986947 51.5172179256293
1.88744324081411 53.2222646485063
1.88788388175874 54.2415864865732
1.88832452270338 54.6040970485565
1.88876516364802 54.4675871163411
1.88920580459265 54.0797104799962
1.88964644553729 53.7218840621601
1.89008708648192 53.6305860285515
1.89052772742656 53.9067366602306
1.8909683683712 54.465484658361
1.89140900931583 55.0698498032533
1.89184965026047 55.4281959364513
1.8922902912051 55.2956872559182
1.89273093214974 54.5434233841807
1.89317157309438 53.1960865307274
1.89361221403901 51.4369852682909
1.89405285498365 49.5594389040886
1.89449349592828 47.8590802945215
1.89493413687292 46.5131032664649
1.89537477781756 45.5203781549992
1.89581541876219 44.7397138388077
1.89625605970683 43.992403390784
1.89669670065146 43.1519924269573
1.8971373415961 42.1594502830642
1.89757798254074 40.9630588925627
1.89801862348537 39.4509593013618
1.89845926443001 37.4636220610609
1.89889990537464 34.9058759018224
1.89934054631928 31.8707209637263
1.89978118726392 28.6533462987663
1.90022182820855 25.6223248928603
1.90066246915319 23.037001500483
1.90110311009782 20.9342906713068
1.90154375104246 19.1423582849186
1.9019843919871 17.396056530397
1.90242503293173 15.4874469099838
1.90286567387637 13.376570764121
1.903306314821 11.2026929760591
1.90374695576564 9.18909314630186
1.90418759671028 7.50905882311485
1.90462823765491 6.20988519968705
1.90506887859955 5.23561706302463
1.90550951954418 4.50166058008502
1.90595016048882 3.94559849357409
1.90639080143346 3.52689683636928
1.90683144237809 3.20636598013995
1.90727208332273 2.94186468624617
1.90771272426736 2.700926615737
1.908153365212 2.46742270391534
1.90859400615664 2.23224617589837
1.90903464710127 1.98197630361573
1.90947528804591 1.70175731136578
1.90991592899054 1.3896003842368
1.91035656993518 1.06508006151937
1.91079721087982 0.761880981299766
1.91123785182445 0.510410107732806
1.91167849276909 0.324523654966336
1.91211913371372 0.200139153739119
1.91255977465836 0.122941337921688
1.91300041560299 0.0776338545879161
1.91344105654763 0.0533557286816042
1.91388169749227 0.0442841356452921
1.9143223384369 0.0472519534714415
1.91476297938154 0.058812565830217
1.91520362032617 0.0736312456072916
1.91564426127081 0.0851017168331527
1.91608490221545 0.0877617139742757
1.91652554316008 0.0797961796315132
1.91696618410472 0.0637066393451153
1.91740682504935 0.0445939197645675
1.91784746599399 0.027354328909782
1.91828810693863 0.0147071146064253
1.91872874788326 0.00696182469369155
1.9191693888279 0.00303258167998166
1.91961002977253 0.00168146468757158
};
\addplot [semithick, color1, forget plot]
table {%
1.82896708233946 0.00442726677248118
1.82931225600117 0.0113962489939183
1.82965742966288 0.0273004286134579
1.83000260332459 0.0586542084731576
1.8303477769863 0.112688724928162
1.83069295064802 0.193919351751383
1.83103812430973 0.299896759290355
1.83138329797144 0.419181144791636
1.83172847163315 0.534714157530924
1.83207364529486 0.632645282597039
1.83241881895658 0.711905144448462
1.83276399261829 0.787757846814376
1.83310916628 0.886122878413754
1.83345433994171 1.03220113683365
1.83379951360342 1.24068631228031
1.83414468726514 1.51204512672986
1.83448986092685 1.83324777827915
1.83483503458856 2.17866627348192
1.83518020825027 2.51046692649184
1.83552538191198 2.78338239511529
1.8358705555737 2.95923603344305
1.83621572923541 3.02946763882336
1.83656090289712 3.03402571595114
1.83690607655883 3.06127225442088
1.83725125022054 3.22202473242861
1.83759642388226 3.6081855426257
1.83794159754397 4.25955288197995
1.83828677120568 5.15857798492628
1.83863194486739 6.25308384785989
1.83897711852911 7.48770995229661
1.83932229219082 8.82196220381817
1.83966746585253 10.2259136399206
1.84001263951424 11.6613720520234
1.84035781317595 13.0672737219176
1.84070298683767 14.3697241018681
1.84104816049938 15.5247521502804
1.84139333416109 16.5747321955686
1.8417385078228 17.6752718565667
1.84208368148451 19.0564802823579
1.84242885514623 20.9265842931259
1.84277402880794 23.3734881754519
1.84311920246965 26.3270017262928
1.84346437613136 29.6007970325861
1.84380954979307 32.9750033854634
1.84415472345479 36.2588689229147
1.8444998971165 39.3064546939869
1.84484507077821 42.0116483133342
1.84519024443992 44.3241074538444
1.84553541810163 46.2865085231121
1.84588059176335 48.0445341009399
1.84622576542506 49.7902486856422
1.84657093908677 51.6668161353798
1.84691611274848 53.7114761432586
1.84726128641019 55.8812628507102
1.84760646007191 58.123850105734
1.84795163373362 60.4152446987877
1.84829680739533 62.7293307448207
1.84864198105704 64.9809829987647
1.84898715471875 67.0140156546417
1.84933232838047 68.6613096285849
1.84967750204218 69.833502756065
1.85002267570389 70.5639552759458
1.8503678493656 70.9777028816323
1.85071302302732 71.2186498393436
1.85105819668903 71.3935527753651
1.85140337035074 71.5525167158189
1.85174854401245 71.6767962953436
1.85209371767416 71.6513302870843
1.85243889133588 71.2555844537978
1.85278406499759 70.231776738623
1.8531292386593 68.4277822922597
1.85347441232101 65.9159000354551
1.85381958598272 62.974954396577
1.85416475964444 59.9312731537542
1.85450993330615 56.9828655505319
1.85485510696786 54.1455118214184
1.85520028062957 51.343567836024
1.85554545429128 48.5414182481188
1.855890627953 45.7942594243055
1.85623580161471 43.1894505451103
1.85658097527642 40.7506410321227
1.85692614893813 38.3977667477537
1.85727132259984 35.9968966765094
1.85761649626156 33.459200278417
1.85796166992327 30.815914977844
1.85830684358498 28.2178384116541
1.85865201724669 25.8587033847746
1.8589971909084 23.8679429200429
1.85934236457012 22.2355739597724
1.85968753823183 20.8132980701947
1.86003271189354 19.39276349452
1.86037788555525 17.8177454698586
1.86072305921697 16.0662224030164
1.86106823287868 14.2545099187066
1.86141340654039 12.5620794497261
1.8617585802021 11.1247329562273
1.86210375386381 9.96218166718571
1.86244892752553 8.98046133690883
1.86279410118724 8.03923309923144
1.86313927484895 7.03552331694375
1.86348444851066 5.95330867266719
1.86382962217237 4.85801143990201
1.86417479583409 3.85108521726206
1.8645199694958 3.01814679763252
1.86486514315751 2.39771424974883
1.86521031681922 1.97785791678998
1.86555549048093 1.71195268706966
1.86590066414265 1.54067174915759
1.86624583780436 1.41138038282091
1.86659101146607 1.29027910528148
1.86693618512778 1.16483794623796
1.86728135878949 1.03711973090701
1.86762653245121 0.913033802215462
1.86797170611292 0.794574694695328
1.86831687977463 0.679006346501112
1.86866205343634 0.563225589732908
1.86900722709805 0.448144282482006
1.86935240075977 0.339247656694981
1.86969757442148 0.24352465578885
1.87004274808319 0.165809734539938
1.8703879217449 0.107175150147864
1.87073309540661 0.0656556585218304
1.87107826906833 0.0378978218274053
1.87142344273004 0.0204226822343614
1.87176861639175 0.010181113884915
1.87211379005346 0.00472294509563653
1.87245896371517 0.00230768933670689
1.87280413737689 0.00208803863268159
};
\addplot [semithick, red, forget plot]
table {%
0.102963506350985 0.0068911398871154
0.136600748403518 0.0352164143691269
0.170237990456051 0.141227102192999
0.203875232508583 0.437291384046909
0.237512474561116 1.05142700460835
0.271149716613649 1.98237253914551
0.304786958666182 2.97233152311839
0.338424200718715 3.60859226464382
0.372061442771247 3.6208615811594
0.40569868482378 3.07171848458336
0.439335926876313 2.27403471841213
0.472973168928846 1.55920960479129
0.506610410981378 1.09755454540713
0.540247653033911 0.877339814390359
0.573884895086444 0.797225486318066
0.607522137138977 0.75372884934526
0.641159379191509 0.68091605520049
0.674796621244042 0.562225826150687
0.708433863296575 0.41603681095116
0.742071105349108 0.26947452965853
0.775708347401641 0.147095683585236
0.809345589454173 0.0649957165765326
0.842982831506706 0.0225604347365176
0.876620073559239 0.0060595465625692
0.910257315611772 0.00136989263069341
0.943894557664304 0.000951445651284303
0.977531799716837 0.00327742982940362
1.01116904176937 0.0104526535563034
1.0448062838219 0.0251280939174122
1.07844352587444 0.0452698961401324
1.11208076792697 0.0611266509524106
1.1457180099795 0.0618529231584988
1.17935525203203 0.0468745292877762
1.21299249408457 0.0265800143721426
1.2466297361371 0.0112656892975414
1.28026697818963 0.00356550308160154
1.31390422024216 0.000841978852628766
1.3475414622947 0.000148272623750972
1.38117870434723 1.94622059394023e-05
1.41481594639976 1.90580872905244e-06
1.4484531884523 1.3723810821098e-07
1.48209043050483 1.06511778286134e-08
1.51572767255736 2.67676728560318e-08
1.54936491460989 4.43697240781749e-07
1.58300215666243 5.22682342002367e-06
1.61663939871496 4.68681384732661e-05
1.65027664076749 0.000317110448394137
1.68391388282003 0.0016137925575532
1.71755112487256 0.00614963949849334
1.75118836692509 0.0174660202125954
1.78482560897762 0.0368027908713693
1.81846285103016 0.0572944183839968
1.85210009308269 0.06568515562267
1.88573733513522 0.0553416268179302
1.91937457718775 0.0342419491369993
1.95301181924029 0.0155666457734998
1.98664906129282 0.00520626057856991
2.02028630334535 0.0012832278299359
2.05392354539789 0.000233517810945829
2.08756078745042 3.14329696670598e-05
2.12119802950295 3.1315606956045e-06
2.15483527155548 2.34225969338725e-07
2.18847251360802 2.13503255144798e-08
2.22210975566055 1.95233427058641e-07
2.25574699771308 2.61736342305197e-06
2.28938423976562 2.64238506408471e-05
2.32302148181815 0.000197839007342729
2.35665872387068 0.0010985514433085
2.39029596592321 0.00451954915948893
2.42393320797575 0.0137665552588535
2.45757045002828 0.0310351825603812
2.49120769208081 0.051797955509701
2.52484493413334 0.0640824490340803
2.55848217618588 0.0589110424215864
2.59211941823841 0.0404469794671347
2.62575666029094 0.0212704573674605
2.65939390234348 0.0106368283253941
2.69303114439601 0.0114720355579136
2.72666838644854 0.0244555799692543
2.76030562850107 0.0485828366212995
2.79394287055361 0.0776531145221688
2.82758011260614 0.1006547601234
2.86121735465867 0.107616872099805
2.8948545967112 0.0949108656417147
2.92849183876374 0.0676841709936438
2.96212908081627 0.0379527986340759
2.9957663228688 0.0164725743740839
3.02940356492134 0.00626969258363268
3.06304080697387 0.00539292839700102
3.0966780490264 0.0129348648707343
3.13031529107893 0.0291740385192227
3.16395253313147 0.0497101486445535
3.197589775184 0.0631351985010427
3.23122701723653 0.0598450844603849
3.26486425928907 0.0424425635366845
3.2985015013416 0.0226116338067782
3.33213874339413 0.00932892514799757
3.36577598544666 0.00431961801956039
3.3994132274992 0.00676082944626432
3.43305046955173 0.0175704062313938
3.46668771160426 0.0368168588032264
3.50032495365679 0.0572960850013868
3.53396219570933 0.0656850750767212
3.56759943776186 0.0553437829560024
3.60123667981439 0.0342715564129734
3.63487392186693 0.01579250502139
3.66851116391946 0.00645410033556082
3.70214840597199 0.00638085892436796
3.73578564802452 0.0156925806142619
3.76942289007706 0.0351437671509989
3.80306013212959 0.0612034503417992
3.83669737418212 0.0864891968236282
3.87033461623466 0.108310120245733
3.90397185828719 0.128554238722413
3.93760910033972 0.140619600469668
3.97124634239225 0.130153183862682
4.00488358444479 0.09580239834652
4.03852082649732 0.0563695365590041
4.07215806854985 0.0328595006166675
4.10579531060238 0.032283602256499
4.13943255265492 0.0470506413602798
4.17306979470745 0.0614731305633465
4.20670703675998 0.0618365703526997
4.24034427881252 0.0467576319502641
4.27398152086505 0.0264717125984666
4.30761876291758 0.011213995842813
4.34125600497011 0.00365361528768523
4.37489324702265 0.00182680249950299
};
\addplot [semithick, red, dotted]
table {%
0.388227955857447 1.77635683940025e-15
0.388227955857447 83.0691954402659
};
\addlegendentry{median($\overline{{\sigma^\omega}}$)}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0.702708355995589 1.77635683940025e-15
0.702708355995589 83.0691954402659
};
\addlegendentry{mean($\overline{{\sigma^\omega}}$)}
\legend{}
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_samples_U.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle V\)},
xmin=10.5, xmax=16.5,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(\)\(\displaystyle V\))},
ymin=0, ymax=0.597852961514711,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.410495967238,0) rectangle (axis cs:11.786963788865,0.0265626952040254);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.4};
\addlegendentry{samples}

\draw[draw=white,fill=color0,opacity=0.4] (axis cs:11.786963788865,0) rectangle (axis cs:12.1634316104919,0.0531253904080507);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.1634316104919,0) rectangle (axis cs:12.5398994321189,0.132813476020127);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.5398994321189,0) rectangle (axis cs:12.9163672537458,0.292189647244279);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:12.9163672537458,0) rectangle (axis cs:13.2928350753728,0.557816599284533);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:13.2928350753728,0) rectangle (axis cs:13.6693028969997,0.557816599284535);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:13.6693028969997,0) rectangle (axis cs:14.0457707186267,0.451565818468431);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:14.0457707186267,0) rectangle (axis cs:14.4222385402536,0.318752342448304);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:14.4222385402536,0) rectangle (axis cs:14.7987063618806,0.185938866428178);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:14.7987063618806,0) rectangle (axis cs:15.1751741835075,0.0265626952040254);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:15.1751741835075,0) rectangle (axis cs:15.5516420051345,0.0265626952040255);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:15.5516420051345,0) rectangle (axis cs:15.9281098267614,0.0265626952040254);
\addplot [semithick, black, dashed]
table {%
10.5 5.85319933320583e-05
10.5606060606061 8.45111059873028e-05
10.6212121212121 0.000121109646458929
10.6818181818182 0.000172261477381918
10.7424242424242 0.000243187965239219
10.8030303030303 0.000340753613981132
10.8636363636364 0.000473896326704017
10.9242424242424 0.000654139981538562
10.9848484848485 0.000896195020480088
11.0454545454545 0.00121864956798152
11.1060606060606 0.00164474900144013
11.1666666666667 0.00220325570898729
11.2272727272727 0.00292937288314646
11.2878787878788 0.00386570661185171
11.3484848484848 0.00506322938799972
11.4090909090909 0.00658219579702723
11.469696969697 0.0084929481076017
11.530303030303 0.0108765365690829
11.5909090909091 0.0138250674363714
11.6515151515152 0.0174416823423387
11.7121212121212 0.0218400670336546
11.7727272727273 0.0271433871787526
11.8333333333333 0.0334825554221433
11.8939393939394 0.0409937484038959
11.9545454545455 0.0498151160603866
12.0151515151515 0.0600826586391789
12.0757575757576 0.0719252892903501
12.1363636363636 0.0854591508177531
12.1969696969697 0.100781312258674
12.2575757575758 0.117963031549602
12.3181818181818 0.137042830899519
12.3787878787879 0.158019687188464
12.4393939393939 0.180846685842917
12.5 0.205425518212669
12.5606060606061 0.231602214807758
12.6212121212121 0.259164495953885
12.6818181818182 0.287841084841747
12.7424242424242 0.317303264592819
12.8030303030303 0.347168871832262
12.8636363636364 0.377008807491043
12.9242424242424 0.406356016439586
12.9848484848485 0.434716748304119
13.0454545454545 0.461583771175353
13.1060606060606 0.486451077553231
13.1666666666667 0.508829507634493
13.2272727272727 0.528262628164677
13.2878787878788 0.544342153312103
13.3484848484848 0.556722182947341
13.4090909090909 0.565131566104123
13.469696969697 0.569383772871154
13.530303030303 0.569383772871154
13.5909090909091 0.565131566104123
13.6515151515152 0.556722182947341
13.7121212121212 0.544342153312103
13.7727272727273 0.528262628164677
13.8333333333333 0.508829507634493
13.8939393939394 0.486451077553231
13.9545454545455 0.461583771175353
14.0151515151515 0.434716748304119
14.0757575757576 0.406356016439586
14.1363636363636 0.377008807491043
14.1969696969697 0.347168871832262
14.2575757575758 0.317303264592819
14.3181818181818 0.287841084841747
14.3787878787879 0.259164495953885
14.4393939393939 0.231602214807758
14.5 0.205425518212669
14.5606060606061 0.180846685842917
14.6212121212121 0.158019687188464
14.6818181818182 0.137042830899519
14.7424242424242 0.117963031549602
14.8030303030303 0.100781312258674
14.8636363636364 0.0854591508177531
14.9242424242424 0.0719252892903498
14.9848484848485 0.0600826586391789
15.0454545454545 0.0498151160603864
15.1060606060606 0.0409937484038959
15.1666666666667 0.0334825554221431
15.2272727272727 0.0271433871787526
15.2878787878788 0.0218400670336544
15.3484848484848 0.0174416823423387
15.4090909090909 0.0138250674363714
15.469696969697 0.0108765365690829
15.530303030303 0.0084929481076017
15.5909090909091 0.00658219579702723
15.6515151515152 0.00506322938799972
15.7121212121212 0.00386570661185175
15.7727272727273 0.00292937288314646
15.8333333333333 0.00220325570898729
15.8939393939394 0.00164474900144013
15.9545454545455 0.00121864956798152
16.0151515151515 0.000896195020480088
16.0757575757576 0.000654139981538556
16.1363636363636 0.000473896326704017
16.1969696969697 0.000340753613981136
16.2575757575758 0.000243187965239219
16.3181818181818 0.000172261477381916
16.3787878787879 0.000121109646458929
16.4393939393939 8.45111059873037e-05
16.5 5.85319933320583e-05
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
10.5451397736536 0.000120239629095499
10.5765383980088 0.000143655354797305
10.6079370223641 0.000171305855416049
10.6393356467193 0.00020389134662859
10.6707342710745 0.000242215303053729
10.7021328954298 0.00028719743693192
10.733531519785 0.000339887927340693
10.7649301441403 0.000401482958405019
10.7963287684955 0.000473341616959472
10.8277273928507 0.000557004189799873
10.859126017206 0.000654211887791054
10.8905246415612 0.000766928008447834
10.9219232659164 0.000897360529968716
10.9533218902717 0.0010479861078896
10.9847205146269 0.00122157542038495
11.0161191389822 0.00142121977966339
11.0475177633374 0.00165035889482313
11.0789163876926 0.00191280963594957
11.1103150120479 0.00221279561022571
11.1417136364031 0.00255497731853814
11.1731122607583 0.00294448261574427
11.2045108851136 0.00338693714976658
11.2359095094688 0.00388849440445386
11.2673081338241 0.00445586491927191
11.2987067581793 0.00509634420605116
11.3301053825345 0.00581783883005003
11.3615040068898 0.00662889007043408
11.392902631245 0.00753869452499664
11.4243012556002 0.00855712097674034
11.4556998799555 0.00969472279710263
11.4870985043107 0.0109627451235306
11.518497128666 0.012373126019259
11.5498957530212 0.0139384908020522
11.5812943773764 0.0156721387178762
11.6126930017317 0.0175880211365451
11.6440916260869 0.0197007104608234
11.6754902504421 0.0220253589697409
11.7068888747974 0.0245776468622815
11.7382874991526 0.0273737188303429
11.7696861235079 0.0304301085708637
11.8010847478631 0.0337636507470205
11.8324833722183 0.0373913800278059
11.8638819965736 0.0413304169742025
11.8952806209288 0.0455978406982533
11.926679245284 0.0502105483978925
11.9580778696393 0.0551851020642695
11.9894764939945 0.06053756286783
12.0208751183498 0.0662833139525241
12.052273742705 0.072436872601549
12.0836723670602 0.0790116929799565
12.1150709914155 0.0860199609056808
12.1464696157707 0.0934723823471269
12.1778682401259 0.101377967588033
12.2092668644812 0.109743813234184
12.2406654888364 0.11857488445679
12.2720641131917 0.127873800068888
12.3034627375469 0.13764062320865
12.3348613619021 0.147872660552119
12.3662599862574 0.158564273092298
12.3976586106126 0.16970670159732
12.4290572349678 0.181287909893004
12.4604558593231 0.193292449100795
12.4918544836783 0.205701345897704
12.5232531080336 0.218492017747852
12.5546517323888 0.231638217884208
12.586050356744 0.245110012593238
12.6174489810993 0.258873793075066
12.6488476054545 0.272892323818747
12.6802462298097 0.28712482904898
12.711644854165 0.301527118370894
12.7430434785202 0.316051752268176
12.7744421028755 0.330648247602753
12.8058407272307 0.34526332272856
12.8372393515859 0.359841181275271
12.8686379759412 0.374323833089265
12.9000366002964 0.38865145024745
12.9314352246516 0.402762755495167
12.9628338490069 0.416595439911901
12.9942324733621 0.430086606088523
13.0256310977174 0.443173232617142
13.0570297220726 0.455792655259192
13.0884283464278 0.467883059778354
13.1198269707831 0.479383981110724
13.1512255951383 0.490236803302689
13.1826242194935 0.500385254483727
13.2140228438488 0.509775891061577
13.245421468204 0.518358565334648
13.2768200925593 0.526086870812851
13.3082187169145 0.532918559723765
13.3396173412697 0.538815927454514
13.371015965625 0.543746159037972
13.4024145899802 0.547681633230064
13.4338132143354 0.55060018023655
13.4652118386907 0.552485289725015
13.4966104630459 0.553326266391446
13.5280090874012 0.553118331030604
13.5594077117564 0.551862665773858
13.5908063361116 0.549566402895386
13.6222049604669 0.546242557335045
13.6536035848221 0.541909903831089
13.6850022091773 0.536592800285592
13.7164008335326 0.530320959687618
13.7477994578878 0.523129173581937
13.7791980822431 0.5150569906837
13.8105967065983 0.506148354791717
13.8419953309535 0.496451206636422
13.8733939553088 0.486017054705728
13.904792579664 0.474900520417112
13.9361912040193 0.463158863243262
13.9675898283745 0.45085149154895
13.9989884527297 0.438039464957819
14.030387077085 0.424784994040229
14.0617857014402 0.411150943000065
14.0931843257954 0.397200340843189
14.1245829501507 0.382995906238899
14.1559815745059 0.368599590944896
14.1873801988612 0.35407214626379
14.2187788232164 0.339472716543935
14.2501774475716 0.324858463238703
14.2815760719269 0.310284222506189
14.3129746962821 0.295802198775965
14.3443733206373 0.281461696140968
14.3757719449926 0.267308888861069
14.4071705693478 0.253386631699888
14.4385691937031 0.239734310267065
14.4699678180583 0.226387731013029
14.5013664424135 0.213379050029517
14.5327650667688 0.200736739353715
14.564163691124 0.188485589061943
14.5955623154792 0.176646743075184
14.6269609398345 0.165237766286398
14.6583595641897 0.154272740360845
14.689758188545 0.143762385356523
14.7211568129002 0.133714204162335
14.7525554372554 0.124132646655703
14.7839540616107 0.115019290437098
14.8153526859659 0.106373035003709
14.8467513103211 0.0981903062746171
14.8781499346764 0.0904652684715174
14.9095485590316 0.0831900404875613
14.9409471833869 0.0763549140376087
14.9723458077421 0.0699485710708223
15.0037444320973 0.0639582981361239
15.0351430564526 0.0583701956172533
15.0665416808078 0.0531693799920832
15.097940305163 0.048340177515539
15.1293389295183 0.0438663079724105
15.1607375538735 0.0397310573913366
15.1921361782288 0.0359174388504118
15.223534802584 0.0324083407349398
15.2549334269392 0.029186662025847
15.2863320512945 0.0262354344008349
15.3177306756497 0.0235379311175226
15.3491293000049 0.0210777628171858
15.3805279243602 0.0188389605382461
15.4119265487154 0.0168060463598574
15.4433251730707 0.014964092207622
15.4747237974259 0.0132987674458796
15.5061224217811 0.011796375954673
15.5375210461364 0.0104438834452306
15.5689196704916 0.0092289358066747
15.6003182948468 0.00813986929988608
15.6317169192021 0.00716571342342883
15.6631155435573 0.00629618727262066
15.6945141679126 0.00552169019777734
15.7259127922678 0.00483328754290701
15.757311416623 0.00422269221323758
15.7887100409783 0.00368224278042746
15.8201086653335 0.00320487878958056
15.8515072896887 0.00278411388361475
15.882905914044 0.00241400730937653
15.9143045383992 0.00208913431729338
15.9457031627545 0.0018045559133331
15.9771017871097 0.00155578836949303
16.0085004114649 0.00133877284774261
16.0398990358202 0.00114984544293706
16.0712976601754 0.000985707903235073
16.1026962845306 0.000843399242400603
16.1340949088859 0.00072026841735609
16.1654935332411 0.000613948206687009
16.1968921575964 0.000522330391598377
16.2282907819516 0.000443542310133209
16.2596894063068 0.000375924828256323
16.2910880306621 0.000318011747601731
16.3224866550173 0.000268510649148047
16.3538852793725 0.000226285154656877
16.3852839037278 0.000190338573186653
16.416682528083 0.000159798888162499
16.4480811524383 0.000133905031110136
16.4794797767935 0.00011199438101132
16.5108784011487 9.34914230707077e-05
16.542277025504 7.78974972640956e-05
16.5736756498592 6.47815651376476e-05
16.6050742742144 5.37719227292178e-05
16.6364728985697 4.45487879822865e-05
16.6678715229249 3.68376924300058e-05
16.6992701472802 3.04036090679879e-05
16.7306687716354 2.50457510523163e-05
16.7620673959906 2.05929790132742e-05
16.7934660203459 1.68997582415886e-05
};
\addlegendentry{samples}
\end{axis}

\end{tikzpicture}

==> Plots/testbench/511_samples_load.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

\begin{axis}[
axis line style={white!15.0!black},
height=\figureheight,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!80.0!black},
xlabel={\(\displaystyle T\)},
xmin=1.5, xmax=3.5,
xtick style={color=white!15.0!black},
y grid style={white!80.0!black},
ylabel={\(\displaystyle \pi(\)\(\displaystyle T\))},
ymin=0, ymax=2.22460170894235,
ytick style={color=white!15.0!black}
]
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:1.92093858089291,0) rectangle (axis cs:2.03421728556487,0.529667073557706);
\addlegendimage{ybar,ybar legend,draw=white,fill=color0,opacity=0.4};
\addlegendentry{samples}

\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.03421728556487,0) rectangle (axis cs:2.14749599023682,0.353111382371802);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.14749599023682,0) rectangle (axis cs:2.26077469490877,0.617944919150657);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.26077469490877,0) rectangle (axis cs:2.37405339958072,1.05933414711541);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.37405339958072,0) rectangle (axis cs:2.48733210425267,2.11866829423081);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.48733210425267,0) rectangle (axis cs:2.60061080892462,1.58900122067312);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.60061080892462,0) rectangle (axis cs:2.71388951359657,1.67727906626606);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.71388951359657,0) rectangle (axis cs:2.82716821826853,0.529667073557706);
\draw[draw=white,fill=color0,opacity=0.4] (axis cs:2.82716821826853,0) rectangle (axis cs:2.94044692294048,0.353111382371804);
\addplot [semithick, black, dashed]
table {%
1.5 7.43359757367149e-06
1.52020202020202 1.22553052147117e-05
1.54040404040404 1.99994518620831e-05
1.56060606060606 3.2305831963244e-05
1.58080808080808 5.16550329066087e-05
1.6010101010101 8.17547944791266e-05
1.62121212121212 0.000128080405975691
1.64141414141414 0.000198619111907075
1.66161616161616 0.000304879519764949
1.68181818181818 0.000463238176615072
1.7020202020202 0.000696705615674844
1.72222222222222 0.0010372015438396
1.74242424242424 0.00152843112739028
1.76262626262626 0.00222944862403799
1.78282828282828 0.00321897748963433
1.8030303030303 0.00460052384811483
1.82323232323232 0.00650826920824459
1.84343434343434 0.00911365548000638
1.86363636363636 0.0126324788905197
1.88383838383838 0.0173321895948788
1.9040404040404 0.0235389538156167
1.92424242424242 0.0316438821429139
1.94444444444444 0.0421076724205918
1.96464646464646 0.0554627741968745
1.98484848484848 0.0723120739881709
2.00505050505051 0.0933230496703324
2.02525252525253 0.119216372510214
2.04545454545455 0.150748069584003
2.06565656565657 0.1886846157032
2.08585858585859 0.233770712033527
2.10606060606061 0.286690025624064
2.12626262626263 0.348019791961629
2.14646464646465 0.418180886072587
2.16666666666667 0.497385693963745
2.18686868686869 0.585586797663722
2.20707070707071 0.682430045937353
2.22727272727273 0.78721593809422
2.24747474747475 0.898873325624063
2.26767676767677 1.01594917750612
2.28787878787879 1.13661752815681
2.30808080808081 1.2587097349212
2.32828282828283 1.37976685735058
2.34848484848485 1.4971134163555
2.36868686868687 1.60795011704705
2.38888888888889 1.70946147083065
2.40909090909091 1.79893278906312
2.42929292929293 1.87386989703195
2.44949494949495 1.93211426544784
2.46969696969697 1.97194617002459
2.48989898989899 1.99216900845673
2.51010101010101 1.99216900845673
2.53030303030303 1.97194617002459
2.55050505050505 1.93211426544784
2.57070707070707 1.87386989703195
2.59090909090909 1.79893278906312
2.61111111111111 1.70946147083065
2.63131313131313 1.60795011704705
2.65151515151515 1.4971134163555
2.67171717171717 1.37976685735058
2.69191919191919 1.2587097349212
2.71212121212121 1.13661752815681
2.73232323232323 1.01594917750612
2.75252525252525 0.898873325624063
2.77272727272727 0.787215938094217
2.79292929292929 0.682430045937351
2.81313131313131 0.585586797663722
2.83333333333333 0.497385693963743
2.85353535353535 0.418180886072585
2.87373737373737 0.348019791961629
2.89393939393939 0.286690025624064
2.91414141414141 0.233770712033527
2.93434343434343 0.1886846157032
2.95454545454545 0.150748069584003
2.97474747474747 0.119216372510214
2.99494949494949 0.0933230496703324
3.01515151515152 0.0723120739881705
3.03535353535354 0.0554627741968743
3.05555555555556 0.0421076724205919
3.07575757575758 0.0316438821429137
3.0959595959596 0.0235389538156167
3.11616161616162 0.0173321895948787
3.13636363636364 0.0126324788905196
3.15656565656566 0.00911365548000638
3.17676767676768 0.00650826920824455
3.1969696969697 0.00460052384811481
3.21717171717172 0.00321897748963433
3.23737373737374 0.00222944862403799
3.25757575757576 0.00152843112739027
3.27777777777778 0.0010372015438396
3.2979797979798 0.000696705615674838
3.31818181818182 0.000463238176615069
3.33838383838384 0.00030487951976495
3.35858585858586 0.000198619111907072
3.37878787878788 0.000128080405975691
3.3989898989899 8.17547944791263e-05
3.41919191919192 5.16550329066081e-05
3.43939393939394 3.2305831963244e-05
3.45959595959596 1.99994518620831e-05
3.47979797979798 1.22553052147115e-05
3.5 7.43359757367149e-06
};
\addlegendentry{reference}
\addplot [semithick, red, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1.66167699041052 0.00165156135582927
1.6694057920337 0.00188731724774933
1.67713459365687 0.00215396688539333
1.68486339528005 0.00245514446997282
1.69259219690323 0.00279485319228664
1.70032099852641 0.0031774949193401
1.70804980014958 0.00360790128513076
1.71577860177276 0.00409136612509564
1.72350740339594 0.0046336791725614
1.73123620501912 0.00524116091238178
1.7389650066423 0.00592069846179848
1.74669380826547 0.00667978232146288
1.75442260988865 0.00752654381057886
1.76215141151183 0.00846979296937722
1.76988021313501 0.00951905667975882
1.77760901475818 0.0106846167211286
1.78533781638136 0.0119775474434192
1.79306661800454 0.0134097527033466
1.80079541962772 0.0149940016733676
1.80852422125089 0.0167439630960022
1.81625302287407 0.018674237519549
1.82398182449725 0.0208003870152361
1.83171062612043 0.023138961841024
1.8394394277436 0.0257075234841709
1.84716822936678 0.0285246634838863
1.85489703098996 0.0316100174075775
1.86262583261314 0.0349842733300023
1.87035463423632 0.0386691741447896
1.87808343585949 0.0426875130229801
1.88581223748267 0.0470631213242194
1.89354103910585 0.0518208482637169
1.90126984072903 0.0569865316428009
1.9089986423522 0.0625869589635411
1.91672744397538 0.0686498182691468
1.92445624559856 0.0752036380822921
1.93218504722174 0.0822777158537365
1.93991384884491 0.0899020343840615
1.94764265046809 0.0981071657424489
1.95537145209127 0.106924162278443
1.96310025371445 0.116384434405748
1.97082905533762 0.12651961493137
1.9785578569608 0.137361409808634
1.98628665858398 0.14894143530864
1.99401546020716 0.161291041731023
2.00174426183034 0.174441123910895
2.00947306345351 0.188421918923778
2.01720186507669 0.203262791543175
2.02493066669987 0.218992008165066
2.03265946832305 0.235636500078585
2.04038826994622 0.253221617131066
2.0481170715694 0.271770873006643
2.05584587319258 0.291305683508948
2.06357467481576 0.311845099407991
2.07130347643893 0.333405535577032
2.07903227806211 0.35600049830475
2.08676107968529 0.379640312819034
2.09448988130847 0.404331853198883
2.10221868293165 0.4300782769776
2.10994748455482 0.456878766851574
2.117676286178 0.484728282001775
2.12540508780118 0.513617321607602
2.13313388942436 0.543531703182549
2.14086269104753 0.574452358386496
2.14859149267071 0.606355148968199
2.15632029429389 0.639210705462425
2.16404909591707 0.672984291207734
2.17177789754024 0.707635694162094
2.17950669916342 0.743119148873877
2.1872355007866 0.779383290814719
2.19496430240978 0.816371145098824
2.20269310403295 0.854020151400453
2.21042190565613 0.892262226639171
2.21815070727931 0.931023866731805
2.22587950890249 0.970226288413115
2.23360831052567 1.009785611806
2.24133711214884 1.04961308407953
2.24906591377202 1.08961534417195
2.2567947153952 1.12969472817989
2.26452351701838 1.16974961462792
2.27225231864155 1.2096748084383
2.27998112026473 1.24936196202388
2.28770992188791 1.28870003153215
2.29543872351109 1.32757576587964
2.30316752513426 1.3658742258389
2.31089632675744 1.40347933007887
2.31862512838062 1.44027442471917
2.3263539300038 1.47614287264415
2.33408273162697 1.51096865853688
2.34181153325015 1.54463700534311
2.34954033487333 1.57703499766117
2.35726913649651 1.60805220738265
2.36499793811969 1.63758131678058
2.37272673974286 1.66551873416174
2.38045554136604 1.69176519716709
2.38818434298922 1.71622635882306
2.3959131446124 1.73881335151521
2.40364194623557 1.75944332417571
2.41137074785875 1.77803994814681
2.41909954948193 1.79453388740175
2.42682835110511 1.80886322907173
2.43455715272828 1.82097387053926
2.44228595435146 1.83081985971172
2.45001475597464 1.83836368548067
2.45774355759782 1.84357651579758
2.465472359221 1.84643838125169
2.47320116084417 1.84693830251417
2.48092996246735 1.84507436051048
2.48865876409053 1.84085370869322
2.49638756571371 1.83429252730563
2.50411636733688 1.82541592004509
2.51184516896006 1.81425775405
2.51957397058324 1.8008604446375
2.52730277220642 1.78527468670653
2.53503157382959 1.76755913518662
2.54276037545277 1.7477800373507
2.55048917707595 1.72601082021714
2.55821797869913 1.70233163663593
2.5659467803223 1.67682887398404
2.57367558194548 1.64959462968101
2.58140438356866 1.62072615797589
2.58913318519184 1.59032529264808
2.59686198681502 1.55849785040576
2.60459078843819 1.52535301985669
2.61231959006137 1.49100274096528
2.62004839168455 1.45556107989945
2.62777719330773 1.41914360410997
2.6355059949309 1.38186676237752
2.64323479655408 1.34384727440872
2.65096359817726 1.30520153436674
2.65869239980044 1.26604503248632
2.66642120142361 1.22649179865204
2.67415000304679 1.18665387151587
2.68187880466997 1.14664079639965
2.68960760629315 1.10655915487562
2.69733640791632 1.06651212854661
2.7050652095395 1.02659909916351
2.71279401116268 0.986915286824546
2.72052281278586 0.947551427604167
2.72825161440904 0.908593491563638
2.73598041603221 0.870122441704604
2.74370921765539 0.832214034045778
2.75143801927857 0.794938658635201
2.75916682090175 0.758361220959567
2.76689562252492 0.722541062881652
2.7746244241481 0.687531921929352
2.78235322577128 0.653381927477822
2.79008202739446 0.620133632111861
2.79781082901763 0.587824076230216
2.80553963064081 0.556484883758539
2.81326843226399 0.52614238667344
2.82099723388717 0.496817775907284
2.82872603551034 0.468527276101511
2.83645483713352 0.441282341605149
2.8441836387567 0.415089871073698
2.85191244037988 0.389952438010848
2.85964124200306 0.365868534609682
2.86737004362623 0.342832826289816
2.87509884524941 0.320836414390039
2.88282764687259 0.299867104560572
2.89055644849577 0.279909678502731
2.89828525011894 0.260946166824131
2.90601405174212 0.242956120912402
2.9137428533653 0.225916881877056
2.92147165498848 0.209803844765382
2.92920045661165 0.194590716421585
2.93692925823483 0.180249765526626
2.94465805985801 0.166752063527024
2.95238686148119 0.154067715332282
2.96011566310437 0.142166078830644
2.96784446472754 0.131015972439687
2.97557326635072 0.120585870070372
2.9833020679739 0.110844083039015
2.99103086959708 0.101758928610044
2.99875967122025 0.0932988849923102
3.00648847284343 0.0854327327422197
3.01421727446661 0.0781296826473671
3.02194607608979 0.0713594902742088
3.02967487771296 0.0650925574622225
3.03740367933614 0.0593000211348279
3.04513248095932 0.0539538298740311
3.0528612825825 0.0490268087714582
3.06059008420567 0.0444927131233469
3.06831888582885 0.0403262715815606
3.07604768745203 0.0365032194072053
3.08377648907521 0.0330003224984783
3.09150529069839 0.0297953928805849
3.09923409232156 0.0268672963535356
3.10696289394474 0.0241959529940929
3.11469169556792 0.0217623312017785
3.1224204971911 0.0195484359663987
3.13014929881427 0.0175372920167387
3.13787810043745 0.0157129224876357
3.14560690206063 0.0140603237162653
3.15333570368381 0.0125654367488706
3.16106450530698 0.0112151161069581
3.16879330693016 0.00999709632781791
3.17652210855334 0.00889995675866392
3.18425091017652 0.00791308504726891
3.19197971179969 0.00702663973518333
3.19970851342287 0.00623151232290459
};
\addlegendentry{samples}
\end{axis}

\end{tikzpicture}
